Diminishing Domain Mismatch for DNN-Based Acoustic Distance Estimation via Stochastic Room Reverberation Models

The room impulse response (RIR) encodes, among others, information about the distance of an acoustic source from the sensors. Deep neural networks (DNNs) have been shown to be able to extract that information for acoustic distance estimation. Since there exists only a very limited amount of annotated data, e.g., RIRs with distance information, training a DNN for acoustic distance estimation has to rely on simulated RIRs, resulting in an unavoidable mismatch to RIRs of real rooms. In this contribution, we show that this mismatch can be reduced by a novel combination of geometric and stochastic modeling of RIRs, resulting in a significantly improved distance estimation accuracy.

==> Mird_Diffuseness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Feature = Diffuseness},
width=10cm,
x grid style={darkgray176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={validation,MIRD,MIRaGe},
y grid style={darkgray176},
ylabel={MAE Mird},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.683834596981059);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{omnidirectional}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.775,0.569776359618693);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.625,0) rectangle (axis cs:1.775,0.62740602261745);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.465585705604855);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendentry{omnidirectional augmentation (direct path)}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.775,0) rectangle (axis cs:0.925,0.293157683880447);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.775,0) rectangle (axis cs:1.925,0.39322582297764);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.432382952348708);
%\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
%\addlegendentry{cardioid}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.925,0) rectangle (axis cs:1.075,0.283058225641866);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.925,0) rectangle (axis cs:2.075,0.348998883347917);
\draw[draw=none,fill=goldenrod1911910] (axis cs:0.075,0) rectangle (axis cs:0.225,0.465053850141528);
%\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod1911910}
%\addlegendentry{cardioid augmentation}

\draw[draw=none,fill=goldenrod1911910] (axis cs:1.075,0) rectangle (axis cs:1.225,0.267649425406869);
\draw[draw=none,fill=goldenrod1911910] (axis cs:2.075,0) rectangle (axis cs:2.225,0.318228002569014);
\draw[draw=none,fill=purple] (axis cs:0.225,0) rectangle (axis cs:0.375,0.379587890663809);
%\addlegendimage{ybar,ybar legend,draw=none,fill=purple}
%\addlegendentry{stochastic $\kappa=2$}

\draw[draw=none,fill=purple] (axis cs:1.225,0) rectangle (axis cs:1.375,0.294414807617828);
\draw[draw=none,fill=purple] (axis cs:2.225,0) rectangle (axis cs:2.375,0.33707141251218);
\path [draw=red, very thick]
(axis cs:-0.4,0.683834596981059)
--(axis cs:-0.2,0.683834596981059);

\path [draw=red, very thick]
(axis cs:0.6,0.569776359618693)
--(axis cs:0.8,0.569776359618693);

\path [draw=red, very thick]
(axis cs:1.6,0.62740602261745)
--(axis cs:1.8,0.62740602261745);

\path [draw=red, very thick]
(axis cs:-0.3,0.658708656634324)
--(axis cs:-0.3,0.708960537327795);

\path [draw=red, very thick]
(axis cs:0.7,0.522407787254257)
--(axis cs:0.7,0.617144931983129);

\path [draw=red, very thick]
(axis cs:1.7,0.59065309878524)
--(axis cs:1.7,0.66415894644966);

\path [draw=red, very thick]
(axis cs:-0.25,0.465585705604855)
--(axis cs:-0.05,0.465585705604855);

\path [draw=red, very thick]
(axis cs:0.75,0.293157683880447)
--(axis cs:0.95,0.293157683880447);

\path [draw=red, very thick]
(axis cs:1.75,0.39322582297764)
--(axis cs:1.95,0.39322582297764);

\path [draw=red, very thick]
(axis cs:-0.15,0.423488703275098)
--(axis cs:-0.15,0.507682707934611);

\path [draw=red, very thick]
(axis cs:0.85,0.271061445820689)
--(axis cs:0.85,0.315253921940205);

\path [draw=red, very thick]
(axis cs:1.85,0.319679686116274)
--(axis cs:1.85,0.466771959839005);

\path [draw=red, very thick]
(axis cs:-0.1,0.432382952348708)
--(axis cs:0.1,0.432382952348708);

\path [draw=red, very thick]
(axis cs:0.9,0.283058225641866)
--(axis cs:1.1,0.283058225641866);

\path [draw=red, very thick]
(axis cs:1.9,0.348998883347917)
--(axis cs:2.1,0.348998883347917);

\path [draw=red, very thick]
(axis cs:0,0.381442988315129)
--(axis cs:0,0.483322916382286);

\path [draw=red, very thick]
(axis cs:1,0.268843654870474)
--(axis cs:1,0.297272796413259);

\path [draw=red, very thick]
(axis cs:2,0.317323829301987)
--(axis cs:2,0.380673937393847);

\path [draw=red, very thick]
(axis cs:0.05,0.465053850141528)
--(axis cs:0.25,0.465053850141528);

\path [draw=red, very thick]
(axis cs:1.05,0.267649425406869)
--(axis cs:1.25,0.267649425406869);

\path [draw=red, very thick]
(axis cs:2.05,0.318228002569014)
--(axis cs:2.25,0.318228002569014);

\path [draw=red, very thick]
(axis cs:0.15,0.434003605949897)
--(axis cs:0.15,0.496104094333158);

\path [draw=red, very thick]
(axis cs:1.15,0.243242923569954)
--(axis cs:1.15,0.292055927243783);

\path [draw=red, very thick]
(axis cs:2.15,0.233854970095396)
--(axis cs:2.15,0.402601035042632);

\path [draw=red, very thick]
(axis cs:0.2,0.379587890663809)
--(axis cs:0.4,0.379587890663809);

\path [draw=red, very thick]
(axis cs:1.2,0.294414807617828)
--(axis cs:1.4,0.294414807617828);

\path [draw=red, very thick]
(axis cs:2.2,0.33707141251218)
--(axis cs:2.4,0.33707141251218);

\path [draw=red, very thick]
(axis cs:0.3,0.339321298932169)
--(axis cs:0.3,0.419854482395449);

\path [draw=red, very thick]
(axis cs:1.3,0.280932094454602)
--(axis cs:1.3,0.307897520781054);

\path [draw=red, very thick]
(axis cs:2.3,0.313175728295757)
--(axis cs:2.3,0.360967096728602);

\draw (axis cs:-0.3,0.683834596981059) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.68};
\draw (axis cs:0.7,0.569776359618693) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:1.7,0.62740602261745) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.63};
\draw (axis cs:-0.15,0.465585705604855) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.47};
\draw (axis cs:0.85,0.293157683880447) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.29};
\draw (axis cs:1.85,0.39322582297764) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:0,0.432382952348708) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.43};
\draw (axis cs:1,0.283058225641866) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:2,0.348998883347917) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:0.15,0.465053850141528) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.47};
\draw (axis cs:1.15,0.267649425406869) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:2.15,0.318228002569014) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.32};
\draw (axis cs:0.3,0.379587890663809) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:1.3,0.294414807617828) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.29};
\draw (axis cs:2.3,0.33707141251218) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.34};
\end{axis}

\end{tikzpicture}


==> Mird_STFT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Feature = STFT},
width=10cm,
x grid style={darkgray176},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={validation,MIRD,MIRaGe},
y grid style={darkgray176},
ylabel={MAE Mird},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
legend style={at={(0.5,1.3)}, anchor=north,legend columns=-1}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.725051631554961);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{omnid.}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.775,0.607963171187665);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.625,0) rectangle (axis cs:1.775,0.66871921243101);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.297867033895555);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{omnid. (aug.)}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.775,0) rectangle (axis cs:0.925,0.209120337776267);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.775,0) rectangle (axis cs:1.925,0.227528026579828);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.357237901667481);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{card.}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.925,0) rectangle (axis cs:1.075,0.276346689487224);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.925,0) rectangle (axis cs:2.075,0.380259322180198);
\draw[draw=none,fill=goldenrod1911910] (axis cs:0.075,0) rectangle (axis cs:0.225,0.3788153906553);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod1911910}
\addlegendentry{card. (aug.)}

\draw[draw=none,fill=goldenrod1911910] (axis cs:1.075,0) rectangle (axis cs:1.225,0.241997817427247);
\draw[draw=none,fill=goldenrod1911910] (axis cs:2.075,0) rectangle (axis cs:2.225,0.269115955804894);
\draw[draw=none,fill=purple] (axis cs:0.225,0) rectangle (axis cs:0.375,0.269065921672316);
\addlegendimage{ybar,ybar legend,draw=none,fill=purple}
\addlegendentry{stoch. $\kappa=2$}

\draw[draw=none,fill=purple] (axis cs:1.225,0) rectangle (axis cs:1.375,0.217086990483296);
\draw[draw=none,fill=purple] (axis cs:2.225,0) rectangle (axis cs:2.375,0.280242662461741);
\path [draw=red, very thick]
(axis cs:-0.4,0.725051631554961)
--(axis cs:-0.2,0.725051631554961);

\path [draw=red, very thick]
(axis cs:0.6,0.607963171187665)
--(axis cs:0.8,0.607963171187665);

\path [draw=red, very thick]
(axis cs:1.6,0.66871921243101)
--(axis cs:1.8,0.66871921243101);

\path [draw=red, very thick]
(axis cs:-0.3,0.680666723823588)
--(axis cs:-0.3,0.769436539286335);

\path [draw=red, very thick]
(axis cs:0.7,0.577562833006515)
--(axis cs:0.7,0.638363509368816);

\path [draw=red, very thick]
(axis cs:1.7,0.635598493326177)
--(axis cs:1.7,0.701839931535844);

\path [draw=red, very thick]
(axis cs:-0.25,0.297867033895555)
--(axis cs:-0.05,0.297867033895555);

\path [draw=red, very thick]
(axis cs:0.75,0.209120337776267)
--(axis cs:0.95,0.209120337776267);

\path [draw=red, very thick]
(axis cs:1.75,0.227528026579828)
--(axis cs:1.95,0.227528026579828);

\path [draw=red, very thick]
(axis cs:-0.15,0.263977862553598)
--(axis cs:-0.15,0.331756205237513);

\path [draw=red, very thick]
(axis cs:0.85,0.196590181273349)
--(axis cs:0.85,0.221650494279184);

\path [draw=red, very thick]
(axis cs:1.85,0.200986138887538)
--(axis cs:1.85,0.254069914272118);

\path [draw=red, very thick]
(axis cs:-0.1,0.357237901667481)
--(axis cs:0.1,0.357237901667481);

\path [draw=red, very thick]
(axis cs:0.9,0.276346689487224)
--(axis cs:1.1,0.276346689487224);

\path [draw=red, very thick]
(axis cs:1.9,0.380259322180198)
--(axis cs:2.1,0.380259322180198);

\path [draw=red, very thick]
(axis cs:0,0.290293900965637)
--(axis cs:0,0.424181902369324);

\path [draw=red, very thick]
(axis cs:1,0.259539020950384)
--(axis cs:1,0.293154358024064);

\path [draw=red, very thick]
(axis cs:2,0.328679373328038)
--(axis cs:2,0.431839271032357);

\path [draw=red, very thick]
(axis cs:0.05,0.3788153906553)
--(axis cs:0.25,0.3788153906553);

\path [draw=red, very thick]
(axis cs:1.05,0.241997817427247)
--(axis cs:1.25,0.241997817427247);

\path [draw=red, very thick]
(axis cs:2.05,0.269115955804894)
--(axis cs:2.25,0.269115955804894);

\path [draw=red, very thick]
(axis cs:0.15,0.336814718965243)
--(axis cs:0.15,0.420816062345357);

\path [draw=red, very thick]
(axis cs:1.15,0.226311264600467)
--(axis cs:1.15,0.257684370254028);

\path [draw=red, very thick]
(axis cs:2.15,0.235207148383557)
--(axis cs:2.15,0.303024763226232);

\path [draw=red, very thick]
(axis cs:0.2,0.269065921672316)
--(axis cs:0.4,0.269065921672316);

\path [draw=red, very thick]
(axis cs:1.2,0.217086990483296)
--(axis cs:1.4,0.217086990483296);

\path [draw=red, very thick]
(axis cs:2.2,0.280242662461741)
--(axis cs:2.4,0.280242662461741);

\path [draw=red, very thick]
(axis cs:0.3,0.26191519347955)
--(axis cs:0.3,0.276216649865083);

\path [draw=red, very thick]
(axis cs:1.3,0.206792748951503)
--(axis cs:1.3,0.227381232015089);

\path [draw=red, very thick]
(axis cs:2.3,0.256051571967165)
--(axis cs:2.3,0.304433752956316);

\draw (axis cs:-0.3,0.725051631554961) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.7,0.607963171187665) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:1.7,0.66871921243101) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.67};
\draw (axis cs:-0.15,0.297867033895555) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:0.85,0.209120337776267) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:1.85,0.227528026579828) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:0,0.357237901667481) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.36};
\draw (axis cs:1,0.276346689487224) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:2,0.380259322180198) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:0.15,0.3788153906553) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:1.15,0.241997817427247) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.24};
\draw (axis cs:2.15,0.269115955804894) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:0.3,0.269065921672316) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:1.3,0.217086990483296) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.22};
\draw (axis cs:2.3,0.280242662461741) ++(0pt,11pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\end{axis}

\end{tikzpicture}


==> comp.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.454948in,
height=1.424704in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel={Time / s},
ymin=-0.5,
ymax=1,
ylabel={Proposed},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
6.25e-05	0\\
0.000125	0\\
0.0001875	0\\
0.00025	0\\
0.0003125	0\\
0.000375	0\\
0.0004375	0\\
0.0005	0\\
0.0005625	0\\
0.000625	0\\
0.0006875	0\\
0.00075	0\\
0.0008125	0\\
0.000875	0\\
0.0009375	0\\
0.001	0\\
0.0010625	0\\
0.001125	0\\
0.0011875	0\\
0.00125	0\\
0.0013125	0\\
0.001375	-1.04862793414163e-07\\
0.0014375	3.22013076198069e-06\\
0.0015	-1.09183170965676e-05\\
0.0015625	2.3348514645761e-05\\
0.001625	-4.07760058147775e-05\\
0.0016875	6.33568667508503e-05\\
0.00175	-9.13614276092758e-05\\
0.0018125	0.000124954685167344\\
0.001875	-0.000164413335964392\\
0.0019375	0.000209913712748236\\
0.002	-0.000261740912247473\\
0.0020625	0.000320085651754196\\
0.002125	-0.000385244336899159\\
0.0021875	0.000457425951488236\\
0.00225	-0.000536942206847462\\
0.0023125	0.000624025330984421\\
0.002375	-0.000719007713141827\\
0.0024375	0.00082215124827518\\
0.0025	-0.000933816142784914\\
0.0025625	0.00105430229908586\\
0.002625	-0.00118400718706756\\
0.0026875	0.00132327962488883\\
0.00275	-0.00147256685401008\\
0.0028125	0.00163228099301192\\
0.002875	-0.00180293569450665\\
0.0029375	0.00198502553055172\\
0.003	-0.00217915287645636\\
0.0030625	0.00238592054965698\\
0.003125	-0.0026060498887745\\
0.0031875	0.00284028714803351\\
0.00325	-0.00308951417015135\\
0.0033125	0.00335466939760334\\
0.003375	-0.00363685316123116\\
0.0034375	0.00393726481897531\\
0.0035	-0.00425730565177235\\
0.0035625	0.00459853478387175\\
0.003625	-0.00496277427666682\\
0.0036875	0.00535208850961183\\
0.00375	-0.00576889883496494\\
0.0038125	0.00621599476794839\\
0.003875	-0.00669667060313012\\
0.0039375	0.0072147836483787\\
0.004	-0.00777489271672798\\
0.0040625	0.00838243106570873\\
0.004125	-0.0090440168033521\\
0.0041875	0.00976767812830426\\
0.00425	-0.0105632871902571\\
0.0043125	0.0114430781345081\\
0.004375	-0.012422426529504\\
0.0044375	0.0135208864299273\\
0.0045	-0.0147637315281551\\
0.0045625	0.0161841719876313\\
0.004625	-0.0178267418464369\\
0.0046875	0.0197525332588352\\
0.00475	-0.0220476722082557\\
0.0048125	0.0248375537778084\\
0.004875	-0.0283120705965549\\
0.0049375	0.0327731274248805\\
0.005	-0.0387314453357674\\
0.0050625	0.0471247291036415\\
0.005125	-0.0598817030413343\\
0.0051875	0.0817017729282264\\
0.00525	-0.127824847218101\\
0.0053125	0.291539833120217\\
0.005375	1\\
0.0054375	-0.232055333018477\\
0.0055	0.0595242403833404\\
0.0055625	-0.113928362527433\\
0.005625	0.0110116950330933\\
0.0056875	-0.0854223568952287\\
0.00575	-0.005540160572397\\
0.0058125	-0.0714312004489411\\
0.005875	-0.0132794559531384\\
0.0059375	-0.0630481505482088\\
0.006	-0.0168866591404355\\
0.0060625	-0.0565486689361064\\
0.006125	-0.0192014810671192\\
0.0061875	-0.0502864581835563\\
0.00625	-0.0193850910423638\\
0.0063125	-0.0462332082014394\\
0.006375	-0.0180491720401563\\
0.0064375	-0.0431337477409604\\
0.0065	-0.0153584404052576\\
0.0065625	-0.0361449908442069\\
0.006625	-0.0194836545971909\\
0.0066875	-0.0341556706422302\\
0.00675	-0.0164894260850148\\
0.0068125	-0.0315580333198484\\
0.006875	-0.0140836367003733\\
0.0069375	-0.0323444368992357\\
0.007	-0.013540053385465\\
0.0070625	-0.0248172631267633\\
0.007125	-0.0141415354613357\\
0.0071875	-0.0351483927018735\\
0.00725	-0.00873331557090672\\
0.0073125	-0.0154231098135394\\
0.007375	-0.0131779394354976\\
0.0074375	-0.0173886731163813\\
0.0075	-0.00917202133335318\\
0.0075625	-0.0189392268214274\\
0.007625	-0.00835548970711399\\
0.0076875	-0.0176740857369657\\
0.00775	0.00290577877289566\\
0.0078125	-0.0177946208668956\\
0.007875	-0.000638691026386089\\
0.0079375	0.559977640099968\\
0.008	-0.0244127147576225\\
0.0080625	-0.0381668257795131\\
0.008125	-0.0320922492107019\\
0.0081875	-0.00883267162442713\\
0.00825	-0.0250810391935718\\
0.0083125	-0.034233523272379\\
0.008375	-0.0355118193533348\\
0.0084375	-0.00988809278595214\\
0.0085	-0.0251770019992187\\
0.0085625	-0.0207558850377929\\
0.008625	-0.00807900077260346\\
0.0086875	-0.0289476763247484\\
0.00875	-0.0150540346549224\\
0.0088125	-0.00856885053765262\\
0.008875	0.000488999170207255\\
0.0089375	-0.0197328830550787\\
0.009	0.0116863732765689\\
0.0090625	-0.0354215973696327\\
0.009125	-0.0312901607261713\\
0.0091875	0.028743274315842\\
0.00925	-0.0175905174059768\\
0.0093125	0.0202523432833088\\
0.009375	-0.0311407486645498\\
0.0094375	0.0432161035169878\\
0.0095	0.0100730680765555\\
0.0095625	-0.00136032636377115\\
0.009625	0.027003474778846\\
0.0096875	-0.0185620251055529\\
0.00975	2.75612582715063e-05\\
0.0098125	-0.0117339474668134\\
0.009875	-0.0515949549636391\\
0.0099375	-0.0469880025018594\\
0.01	0.0383086259839569\\
0.0100625	-0.0127120034684023\\
0.010125	-0.0866335806912402\\
0.0101875	-0.0431375943300052\\
0.01025	0.00376358525434926\\
0.0103125	0.0298828748971386\\
0.010375	0.0131518833220608\\
0.0104375	-0.0718264011846804\\
0.0105	0.0184646223324543\\
0.0105625	0.00850271979104849\\
0.010625	0.0120480203933596\\
0.0106875	-0.0229576964402354\\
0.01075	-0.0226593365591602\\
0.0108125	0.0701918307748549\\
0.010875	1.82310395623487e-05\\
0.0109375	-0.025525908984933\\
0.011	-0.0498109470305469\\
0.0110625	-0.0187241874443253\\
0.011125	-0.0154553931776135\\
0.0111875	-0.0287346902469516\\
0.01125	-0.0200780305594106\\
0.0113125	-0.0337787559683593\\
0.011375	0.0312254358741174\\
0.0114375	0.0925720263055066\\
0.0115	0.0134142124260174\\
0.0115625	-0.00395983069124693\\
0.011625	0.0281060952790187\\
0.0116875	-0.0764401923808209\\
0.01175	0.0405000243556559\\
0.0118125	-0.0412939748544695\\
0.011875	0.151966279594756\\
0.0119375	0.0855013465584873\\
0.012	-0.00760054014480055\\
0.0120625	-0.0117863623402221\\
0.012125	-0.0618458068462849\\
0.0121875	-0.0358739332150026\\
0.01225	-0.0282818152241074\\
0.0123125	0.0778993932449036\\
0.012375	0.00234343188804803\\
0.0124375	-0.0149598351161804\\
0.0125	0.0398442391978307\\
0.0125625	-0.0234820618341135\\
0.012625	-0.00740244538649885\\
0.0126875	0.018263616925803\\
0.01275	-0.0316968929070765\\
0.0128125	-0.0791122445104426\\
0.012875	0.0268455403588486\\
0.0129375	0.0596521776570382\\
0.013	-0.0165792759702584\\
0.0130625	0.0186483657839129\\
0.013125	0.0195571445442925\\
0.0131875	-0.116020391725283\\
0.01325	0.0711685400384375\\
0.0133125	0.0453031019921147\\
0.013375	0.0541828847079735\\
0.0134375	0.0106729494350996\\
0.0135	0.0543813086059598\\
0.0135625	0.0113880206107912\\
0.013625	-0.028870006867795\\
0.0136875	-0.0470441523737036\\
0.01375	0.0305875913375855\\
0.0138125	-0.0145215321361181\\
0.013875	0.000497735052214563\\
0.0139375	-0.0831460043921543\\
0.014	0.0275047981986339\\
0.0140625	0.0233711359480937\\
0.014125	-0.112565162557412\\
0.0141875	0.0231248949129945\\
0.01425	-0.025236330952533\\
0.0143125	0.0151112739352605\\
0.014375	-0.00712597894014957\\
0.0144375	0.0466379081483808\\
0.0145	0.0703525748203461\\
0.0145625	-0.0270453147480389\\
0.014625	0.041812570826204\\
0.0146875	0.00823483404799413\\
0.01475	0.0728828548288203\\
0.0148125	-0.0441940056525628\\
0.014875	-0.0742544258088002\\
0.0149375	-0.107347886103201\\
0.015	-0.0363311614543055\\
0.0150625	0.0532085797208597\\
0.015125	-0.0509798655356241\\
0.0151875	-0.0123535502885378\\
0.01525	-0.0218435640015943\\
0.0153125	0.116027386245344\\
0.015375	-0.0552799264728845\\
0.0154375	-0.023416932038436\\
0.0155	0.00706888563820687\\
0.0155625	0.0283626499026894\\
0.015625	0.0602974407502194\\
0.0156875	-0.0396733008918037\\
0.01575	0.00107588883439618\\
0.0158125	-0.0793967169331115\\
0.015875	-0.0585903327633213\\
0.0159375	0.0382125256272104\\
0.016	-0.118925832321679\\
0.0160625	0.0498625999394247\\
0.016125	0.0995725184965978\\
0.0161875	0.03170640545649\\
0.01625	0.00471275033394147\\
0.0163125	0.0627512942524283\\
0.016375	0.0341507936318398\\
0.0164375	0.0744424122015657\\
0.0165	-0.0145194320413349\\
0.0165625	0.0167778444368867\\
0.016625	0.0162484632168941\\
0.0166875	0.050099228013589\\
0.01675	0.0939848405439812\\
0.0168125	-0.0719680416735298\\
0.016875	-0.10161235422468\\
0.0169375	-0.0708896841446084\\
0.017	0.0357633734414256\\
0.0170625	-0.0486530171137622\\
0.017125	-0.00557897472952453\\
0.0171875	-0.00962539208512326\\
0.01725	0.0460466694402673\\
0.0173125	0.11288756337711\\
0.017375	-0.0763141662892779\\
0.0174375	-0.120094619086226\\
0.0175	0.0718934428185838\\
0.0175625	-0.00325305360080007\\
0.017625	0.000492163504872773\\
0.0176875	0.0608351133645505\\
0.01775	0.0378293574102956\\
0.0178125	0.061167428010541\\
0.017875	0.0149382589077372\\
0.0179375	-0.0477054500864752\\
0.018	0.141360677052051\\
0.0180625	0.0442963576881423\\
0.018125	-0.00250865537620945\\
0.0181875	-0.0303656304535826\\
0.01825	0.0172145162356703\\
0.0183125	-0.0308032729804326\\
0.018375	0.0065601714812634\\
0.0184375	-0.053337552804057\\
0.0185	-0.0988529075882645\\
0.0185625	0.0469144539881853\\
0.018625	0.123508804061528\\
0.0186875	-0.0694687528141724\\
0.01875	-0.0646364348507392\\
0.0188125	0.00449260690099208\\
0.018875	-0.0616998679977173\\
0.0189375	0.0738477555273837\\
0.019	-0.0641266587810268\\
0.0190625	-0.0682197427722953\\
0.019125	0.0334832666911773\\
0.0191875	0.022631480621419\\
0.01925	-0.0502541632501686\\
0.0193125	-0.0162499155304272\\
0.019375	-0.0419470495887777\\
0.0194375	-0.0624686054986126\\
0.0195	0.110174099354964\\
0.0195625	-0.0277366875936187\\
0.019625	-0.080594455127439\\
0.0196875	0.0192115359072084\\
0.01975	0.0925913389691693\\
0.0198125	0.0734264370091774\\
0.019875	0.049152360288889\\
0.0199375	0.00875390569300866\\
0.02	0.00707159965934678\\
0.0200625	0.00220000008507951\\
0.020125	0.0121402032363939\\
0.0201875	0.0440276476253921\\
0.02025	0.00655604525119492\\
0.0203125	-0.0634022916130832\\
0.020375	-0.0892264428354318\\
0.0204375	0.0284190020869992\\
0.0205	0.0223966219970823\\
0.0205625	-0.0275916220681222\\
0.020625	0.00407068379229932\\
0.0206875	0.00177571739387585\\
0.02075	0.0722836920820541\\
0.0208125	-0.0845114403029479\\
0.020875	0.00196937873916973\\
0.0209375	-0.0508772383190404\\
0.021	-0.0310724541790161\\
0.0210625	0.0553727147863558\\
0.021125	0.0482453950592314\\
0.0211875	0.097564037192405\\
0.02125	-0.0514802103489165\\
0.0213125	-0.0708909785703237\\
0.021375	-0.0167398194212892\\
0.0214375	-0.0321214152287542\\
0.0215	0.0274079819042845\\
0.0215625	-0.00106536461992299\\
0.021625	-0.0280431741312261\\
0.0216875	-0.0493740610131679\\
0.02175	-0.028205635141312\\
0.0218125	0.0460853152780798\\
0.021875	-0.00213670389033858\\
0.0219375	-0.071490560837239\\
0.022	-0.0350737769033845\\
0.0220625	-0.0257829848544745\\
0.022125	0.0780643771995241\\
0.0221875	0.0128316865665929\\
0.02225	-0.0533924616306134\\
0.0223125	-0.0293222791095299\\
0.022375	-0.0881214663627411\\
0.0224375	-0.0453390006530318\\
0.0225	-0.0111319203108319\\
0.0225625	-0.0272391720493813\\
0.022625	-0.0450609223393802\\
0.0226875	0.0939533151598186\\
0.02275	-0.108479181290986\\
0.0228125	-0.0732222822582836\\
0.022875	0.0120733024078001\\
0.0229375	0.137702979237027\\
0.023	0.0157720546039067\\
0.0230625	0.0952357004359105\\
0.023125	-0.0667641525161707\\
0.0231875	0.0171773817155373\\
0.02325	-0.00468143730863471\\
0.0233125	-0.0374979603567982\\
0.023375	0.0202746481554089\\
0.0234375	-0.0147354103905548\\
0.0235	0.0872203608665347\\
0.0235625	-0.0545491631803579\\
0.023625	-0.0172201552613961\\
0.0236875	0.0802273430050798\\
0.02375	0.00177024762833793\\
0.0238125	-0.06587930660551\\
0.023875	-0.0754940042102189\\
0.0239375	0.0105641954555\\
0.024	0.0349088827853734\\
0.0240625	-0.036364749458979\\
0.024125	0.131759600827473\\
0.0241875	-0.0217539905116003\\
0.02425	-0.0471440726490729\\
0.0243125	-0.0637141335444538\\
0.024375	-0.0192426653910721\\
0.0244375	-0.0198727578386799\\
0.0245	0.0589366485126432\\
0.0245625	-0.0321909544977284\\
0.024625	-0.0432156322060164\\
0.0246875	0.0870877397808839\\
0.02475	0.066830417003744\\
0.0248125	0.0545846193361057\\
0.024875	-0.0555390535909635\\
0.0249375	-0.0249298731883459\\
0.025	0.0675148223555611\\
0.0250625	-0.0540030134795455\\
0.025125	-0.00720351564016884\\
0.0251875	0.074294959400338\\
0.02525	0.0136479884964035\\
0.0253125	-0.0033555563340359\\
0.025375	-0.0077863336372824\\
0.0254375	0.023233824173044\\
0.0255	0.126153648292887\\
0.0255625	0.013573944797358\\
0.025625	-0.0404869845580282\\
0.0256875	-0.0148060075691558\\
0.02575	-0.0579861140085847\\
0.0258125	-0.0218983120340251\\
0.025875	0.0348510737396732\\
0.0259375	-0.0561440701387137\\
0.026	0.0117299375292945\\
0.0260625	0.0125197354344181\\
0.026125	0.080572529498202\\
0.0261875	0.0279016447861268\\
0.02625	0.0426476101608738\\
0.0263125	0.0561165289717372\\
0.026375	-0.000205410545310549\\
0.0264375	0.0544745958834102\\
0.0265	-0.0148459089576775\\
0.0265625	-0.0551524308376653\\
0.026625	-0.0861056860886041\\
0.0266875	-0.076655426583806\\
0.02675	0.0236338246464031\\
0.0268125	0.08015523892595\\
0.026875	-0.0928171299977854\\
0.0269375	-0.0587185320784944\\
0.027	-0.0462171051909387\\
0.0270625	-0.00061830420434197\\
0.027125	0.0272871937093131\\
0.0271875	-0.0937371303248438\\
0.02725	0.00156820553095925\\
0.0273125	-0.0546801721836416\\
0.027375	-0.0326664319145503\\
0.0274375	0.0369079516406466\\
0.0275	0.0349545615514778\\
0.0275625	-0.0286371531573901\\
0.027625	0.0197052405350935\\
0.0276875	-0.0163396256551053\\
0.02775	0.0883815239838538\\
0.0278125	0.00595877391889777\\
0.027875	0.0643464950865501\\
0.0279375	-0.0342659179308107\\
0.028	0.0118941442829932\\
0.0280625	-0.0087000122246601\\
0.028125	-0.0886673949086929\\
0.0281875	-0.104866031878936\\
0.02825	0.0134201424942691\\
0.0283125	-0.025502544902703\\
0.028375	-0.0527849442281641\\
0.0284375	0.0668965508156946\\
0.0285	0.057974517708367\\
0.0285625	0.0324708812843603\\
0.028625	0.0177575330867933\\
0.0286875	0.00177992406780088\\
0.02875	0.0814226847073807\\
0.0288125	-0.0126220446038723\\
0.028875	-0.116460934471699\\
0.0289375	-0.0232518641269394\\
0.029	-0.0359493424626541\\
0.0290625	0.0141998112111856\\
0.029125	-0.101653334670509\\
0.0291875	-0.0795670792515876\\
0.02925	-0.0819167436039543\\
0.0293125	0.0676868913863185\\
0.029375	-0.0668626071228696\\
0.0294375	-0.00747632483120947\\
0.0295	0.0212591937400972\\
0.0295625	0.0509315687003019\\
0.029625	0.0937328841533263\\
0.0296875	-0.0537729376620096\\
0.02975	-0.0111222374628309\\
0.0298125	0.0961238217114979\\
0.029875	0.014350984332761\\
0.0299375	0.0207644199080591\\
0.03	-0.0852050766353493\\
0.0300625	-0.0383931548273075\\
0.030125	-0.0250847631438847\\
0.0301875	-0.0261145140308231\\
0.03025	-0.0999964805689809\\
0.0303125	0.0331960783990471\\
0.030375	0.12847085311615\\
0.0304375	-0.0188923910141299\\
0.0305	0.0297053566124052\\
0.0305625	0.0271299308964478\\
0.030625	-0.019370673189479\\
0.0306875	-0.0550078971953151\\
0.03075	-0.0690468296801637\\
0.0308125	-0.0128819287652243\\
0.030875	0.0509828565863999\\
0.0309375	-0.0737615390713872\\
0.031	0.107761223741307\\
0.0310625	0.0725273434332278\\
0.031125	-0.0149303241371197\\
0.0311875	-0.0135567358026178\\
0.03125	-0.0789590144007759\\
0.0313125	-0.00190504383192849\\
0.031375	-0.0648821601990491\\
0.0314375	-0.010911034540596\\
0.0315	-0.000325815192983753\\
0.0315625	0.0140430274678568\\
0.031625	-0.0206701300170857\\
0.0316875	0.0313854766325788\\
0.03175	0.0249318762739857\\
0.0318125	-0.0994306552405588\\
0.031875	0.0563170644080038\\
0.0319375	0.00159537486458212\\
0.032	0.0343844782895044\\
0.0320625	-0.0641054999026484\\
0.032125	0.0211541562797133\\
0.0321875	-0.0311732397388773\\
0.03225	-0.0493661618729287\\
0.0323125	0.0671929002834479\\
0.032375	-0.0667886527576286\\
0.0324375	0.00774499938228462\\
0.0325	-0.000654855723309109\\
0.0325625	0.0104009129761507\\
0.032625	-0.0429257372056473\\
0.0326875	-0.000503761798113535\\
0.03275	-0.0370191191741587\\
0.0328125	-0.0602098018054977\\
0.032875	0.0629711694593211\\
0.0329375	0.0452619460169384\\
0.033	0.0278398140151922\\
0.0330625	0.00860559283908532\\
0.033125	-0.0310902009305163\\
0.0331875	0.0116616463930163\\
0.03325	0.0369924983516492\\
0.0333125	-0.041050919149094\\
0.033375	-0.0291345857011852\\
0.0334375	-0.0668094120825614\\
0.0335	-0.0193297463918685\\
0.0335625	-0.0487305935702771\\
0.033625	0.0229002644974906\\
0.0336875	0.0383130589280738\\
0.03375	-0.0264741216053888\\
0.0338125	0.0340078527336724\\
0.033875	0.0470867092802732\\
0.0339375	0.0668498539499062\\
0.034	0.00795833445759696\\
0.0340625	-0.0570462231585291\\
0.034125	-0.00802291345041575\\
0.0341875	-0.0144119105071501\\
0.03425	0.0455264884271133\\
0.0343125	-0.0208138323922403\\
0.034375	0.133018506898332\\
0.0344375	-0.0540365892028492\\
0.0345	-0.0835508656337557\\
0.0345625	-0.0498630627380711\\
0.034625	-0.0216674675255403\\
0.0346875	0.0381133384550823\\
0.03475	-0.0176203046422293\\
0.0348125	-0.0659725487226699\\
0.034875	-0.0580840208349522\\
0.0349375	-0.0252800339024688\\
0.035	0.0175067456053284\\
0.0350625	0.0109348938638219\\
0.035125	-0.0810988933711962\\
0.0351875	0.0481677167461173\\
0.03525	-0.0700676438254112\\
0.0353125	0.0683352824461585\\
0.035375	-0.0338661839371051\\
0.0354375	0.0139999886983337\\
0.0355	0.00504195307395914\\
0.0355625	0.137728192019897\\
0.035625	0.0177339120192661\\
0.0356875	-0.09627880662089\\
0.03575	0.0179045353586416\\
0.0358125	-0.0700305697290423\\
0.035875	0.0307819817450118\\
0.0359375	0.140176219713788\\
0.036	0.0642625047576179\\
0.0360625	-0.0429970968498958\\
0.036125	-0.0211282797834421\\
0.0361875	-0.0322895653088284\\
0.03625	-0.0526041921767902\\
0.0363125	-0.0642808868084989\\
0.036375	0.00350203180740025\\
0.0364375	-0.0455399377688979\\
0.0365	-0.0312256564496173\\
0.0365625	-0.0167321007342372\\
0.036625	0.031106553965627\\
0.0366875	-0.0729466013532855\\
0.03675	0.0894787670329527\\
0.0368125	0.0237869112476934\\
0.036875	-0.0237034174999589\\
0.0369375	-0.0600772278905246\\
0.037	-0.0314108214321645\\
0.0370625	0.0208684083954577\\
0.037125	0.0553960733744517\\
0.0371875	-0.0118173159158864\\
0.03725	-0.0723938048171692\\
0.0373125	-0.0755482007189718\\
0.037375	-0.0131433984186725\\
0.0374375	0.0556864890981677\\
0.0375	-0.0112727252100123\\
0.0375625	0.0722671527930065\\
0.037625	-0.0165365060038218\\
0.0376875	0.0326487920370616\\
0.03775	-0.0266760217814405\\
0.0378125	-0.117299484928679\\
0.037875	0.0188936537660711\\
0.0379375	0.0617534364340743\\
0.038	0.00434540691917304\\
0.0380625	-0.0422641889362487\\
0.038125	0.0724522182836126\\
0.0381875	-0.0181297086819003\\
0.03825	0.0140205518524606\\
0.0383125	-0.00332090956472488\\
0.038375	0.13325758283961\\
0.0384375	0.0159853271027703\\
0.0385	0.0141324283516608\\
0.0385625	0.0588646425524158\\
0.038625	-0.00916556966959395\\
0.0386875	0.00174385749253951\\
0.03875	-0.0963072257564029\\
0.0388125	0.0484160745826527\\
0.038875	-0.00129802123371034\\
0.0389375	-0.0788922359983213\\
0.039	0.0153135769432917\\
0.0390625	-0.0549117689536201\\
0.039125	0.0305814499044194\\
0.0391875	-0.0387515601186642\\
0.03925	0.0529028481865952\\
0.0393125	-0.0117996597402582\\
0.039375	0.0399288816172438\\
0.0394375	0.0628428144227641\\
0.0395	0.0437932812906638\\
0.0395625	-0.0172891641736418\\
0.039625	-0.0109490663029005\\
0.0396875	-0.0181135041064826\\
0.03975	0.0271249342554571\\
0.0398125	-0.075689388333699\\
0.039875	-0.0187080769946221\\
0.0399375	-0.0720323697371947\\
0.04	0.00603022384877102\\
0.0400625	-0.0194869399601944\\
0.040125	-0.000166565033510925\\
0.0401875	-0.0159085850474564\\
0.04025	0.072759320279774\\
0.0403125	-0.0129245922209964\\
0.040375	-0.0351379304688083\\
0.0404375	0.0289104771619798\\
0.0405	0.0512717149671226\\
0.0405625	-0.091728104394058\\
0.040625	-0.0560014419325016\\
0.0406875	-0.0463384159274982\\
0.04075	-0.0338974127756778\\
0.0408125	-0.0222861148355674\\
0.040875	0.0230903364547586\\
0.0409375	-0.0249976756430393\\
0.041	-0.0143762265815772\\
0.0410625	0.038746841185085\\
0.041125	0.0727008161790122\\
0.0411875	-0.0478747272272721\\
0.04125	0.0636519840747911\\
0.0413125	-0.0601765694125145\\
0.041375	-0.0742704003199501\\
0.0414375	-0.0391800765656256\\
0.0415	-0.0115449032095095\\
0.0415625	-0.00734318093455819\\
0.041625	-0.0428862513340596\\
0.0416875	0.0123823502348052\\
0.04175	-0.00605602462425989\\
0.0418125	0.0331489507185417\\
0.041875	-0.055701060410162\\
0.0419375	-0.0354142753279322\\
0.042	0.0321263891732406\\
0.0420625	-0.0259945707899467\\
0.042125	0.00268883302763163\\
0.0421875	-0.0187132788241501\\
0.04225	0.053449994501124\\
0.0423125	-0.0790334795258556\\
0.042375	-0.0540324948667347\\
0.0424375	0.0111100909562055\\
0.0425	0.0099496366903856\\
0.0425625	-0.00664689839932355\\
0.042625	0.00323150165796891\\
0.0426875	0.00542927071221715\\
0.04275	0.0469750167176877\\
0.0428125	-0.0325942118469894\\
0.042875	0.00712500799316512\\
0.0429375	0.0265020446693211\\
0.043	-0.0106630597070802\\
0.0430625	0.0922197745845161\\
0.043125	0.0382295490032532\\
0.0431875	-0.00707990333375498\\
0.04325	-0.00535148804217795\\
0.0433125	-0.0369911877969564\\
0.043375	0.0589226848524008\\
0.0434375	-0.0314302533883226\\
0.0435	-0.0227122931794786\\
0.0435625	-0.0463584359120623\\
0.043625	0.0731035393411968\\
0.0436875	0.0191517170173654\\
0.04375	-0.0982570377610985\\
0.0438125	0.0282357051482974\\
0.043875	0.0111137919092171\\
0.0439375	0.00225697914096024\\
0.044	0.0277232455718053\\
0.0440625	0.0120254486062201\\
0.044125	0.0237302143047118\\
0.0441875	0.0230089792906067\\
0.04425	-0.0515592018588068\\
0.0443125	-0.0374828590790701\\
0.044375	-0.0264359277765423\\
0.0444375	-0.0370743353639297\\
0.0445	0.0528249300944849\\
0.0445625	-0.0315218426047616\\
0.044625	-0.0046567143247119\\
0.0446875	-0.0688950685925006\\
0.04475	0.0254684677522971\\
0.0448125	0.0745064406376574\\
0.044875	0.0340499258186553\\
0.0449375	0.0583014107341037\\
0.045	-0.00614216248297324\\
0.0450625	-0.0320420247783015\\
0.045125	0.0664951713153417\\
0.0451875	-0.0982667537793979\\
0.04525	0.000180242882101316\\
0.0453125	-0.000935061958302503\\
0.045375	-0.0133767165432925\\
0.0454375	-0.0418399498429699\\
0.0455	-0.0347758707534\\
0.0455625	-0.0725395026887642\\
0.045625	0.0323518736078122\\
0.0456875	0.0112978701331825\\
0.04575	-0.0492604029784542\\
0.0458125	0.0331552060253157\\
0.045875	0.0136570504194939\\
0.0459375	0.0386009996565274\\
0.046	0.0119194505242031\\
0.0460625	0.0235326514003611\\
0.046125	-0.0128157051592861\\
0.0461875	0.00262323161950433\\
0.04625	0.00329359001730084\\
0.0463125	0.0301222216053239\\
0.046375	0.00520744708252249\\
0.0464375	-0.0352441819374132\\
0.0465	0.0429677548362292\\
0.0465625	-0.000238919690946387\\
0.046625	0.0862492413722212\\
0.0466875	-0.0203050108482301\\
0.04675	-0.0135755182293824\\
0.0468125	0.100311278994816\\
0.046875	0.00121725327949926\\
0.0469375	-0.0228805517322837\\
0.047	-0.0534010495458933\\
0.0470625	0.0441726999182372\\
0.047125	-0.0650622297901179\\
0.0471875	-0.00489358657930423\\
0.04725	0.0267602258600691\\
0.0473125	-0.0227605317982922\\
0.047375	-0.0303888130917415\\
0.0474375	0.0768716177971811\\
0.0475	0.0280253629637729\\
0.0475625	0.0626038837807536\\
0.047625	-0.0274884625063898\\
0.0476875	-0.0992834333955127\\
0.04775	-0.0198179217280492\\
0.0478125	-0.0549126570160322\\
0.047875	-0.0449448508187239\\
0.0479375	0.0456934891250226\\
0.048	0.107818584821141\\
0.0480625	0.0033391925657173\\
0.048125	0.0263583181832325\\
0.0481875	-0.0184216716780822\\
0.04825	0.0577036533692003\\
0.0483125	-0.037913482724431\\
0.048375	0.0231731334676642\\
0.0484375	0.041785777628593\\
0.0485	0.0371813468055118\\
0.0485625	-0.0457145506846247\\
0.048625	0.0993690939597772\\
0.0486875	-0.115217843494936\\
0.04875	0.0188911075304529\\
0.0488125	0.0102048020904542\\
0.048875	0.0256649393344168\\
0.0489375	0.0359998299125317\\
0.049	-0.0844742565238333\\
0.0490625	0.00723075966878008\\
0.049125	0.0535551468216254\\
0.0491875	0.054075462616632\\
0.04925	0.0685215475069455\\
0.0493125	-0.0173735106046415\\
0.049375	-0.0431021732452537\\
0.0494375	0.0132908983277615\\
0.0495	0.0174577930895195\\
0.0495625	0.0203414860357243\\
0.049625	0.0206534526600349\\
0.0496875	0.0366256931852257\\
0.04975	0.00632954277463494\\
0.0498125	0.0829031689010805\\
0.049875	-0.0396416173224218\\
0.0499375	0.0137446678195455\\
0.05	-0.0638467977458721\\
0.0500625	0.0294052353606279\\
0.050125	0.0963581276301646\\
0.0501875	-0.015143729292577\\
0.05025	-0.0132807637186911\\
0.0503125	0.00395883408485708\\
0.050375	-0.0223043425088749\\
0.0504375	0.0651190680962694\\
0.0505	0.00922475608797253\\
0.0505625	0.0305440563242479\\
0.050625	-0.0597456645710667\\
0.0506875	0.0276304157176677\\
0.05075	-0.00156618658396206\\
0.0508125	0.0678170488463764\\
0.050875	-0.0401797671747473\\
0.0509375	0.0015292666070529\\
0.051	-0.0697415858201025\\
0.0510625	-0.0298557101477301\\
0.051125	-0.0323015750200193\\
0.0511875	0.0217024801715904\\
0.05125	0.0310103979307145\\
0.0513125	0.012667415891245\\
0.051375	-0.0060647259792467\\
0.0514375	-0.0142967368907495\\
0.0515	-0.0585349466023261\\
0.0515625	0.0267580218228061\\
0.051625	-0.0151218730598188\\
0.0516875	0.0180558712334312\\
0.05175	-0.0319699313219152\\
0.0518125	0.0174652350902645\\
0.051875	-0.0128172765797662\\
0.0519375	0.0369078296162327\\
0.052	0.0171176510369173\\
0.0520625	0.0179547222325023\\
0.052125	-0.0640222213927839\\
0.0521875	0.0376583408936441\\
0.05225	-0.0823092607256693\\
0.0523125	0.0600092490567626\\
0.052375	-0.00874897297579001\\
0.0524375	-0.0548867766259541\\
0.0525	0.0293402252628893\\
0.0525625	0.0200756793573352\\
0.052625	-0.0157695657761045\\
0.0526875	-0.00716053179849031\\
0.05275	-0.0610507221470366\\
0.0528125	0.0617677228119083\\
0.052875	0.0205536648701265\\
0.0529375	-0.0415045040021003\\
0.053	-0.00916872293722087\\
0.0530625	0.0772635632094534\\
0.053125	-0.0169525491084935\\
0.0531875	-0.0690799743298102\\
0.05325	-0.0256859008335058\\
0.0533125	0.00705855513058737\\
0.053375	0.0538969374930263\\
0.0534375	0.0305202853327256\\
0.0535	0.0987673538683713\\
0.0535625	-0.0351126269345792\\
0.053625	-0.0455323245321359\\
0.0536875	0.01513308727651\\
0.05375	-0.0301632653560119\\
0.0538125	0.00958649601130462\\
0.053875	-0.00193529061389175\\
0.0539375	-0.0900008328075554\\
0.054	0.0277307880275417\\
0.0540625	-0.0403805708744211\\
0.054125	-0.0132105312841448\\
0.0541875	0.0144654488134414\\
0.05425	0.0114723850360732\\
0.0543125	0.0221075100707125\\
0.054375	0.00506954882350186\\
0.0544375	0.0102388928606496\\
0.0545	-0.055292143584331\\
0.0545625	0.0270218196993245\\
0.054625	-0.0219890497486362\\
0.0546875	0.000258425603048362\\
0.05475	-0.0876231720167896\\
0.0548125	-0.0100724826188376\\
0.054875	-0.0886667139591617\\
0.0549375	0.0372490089408627\\
0.055	0.00757127032736085\\
0.0550625	0.000454717151557952\\
0.055125	-0.00434559289993109\\
0.0551875	-0.0380294324151412\\
0.05525	0.0676732948418785\\
0.0553125	-0.0711536205870556\\
0.055375	-0.0428252323731209\\
0.0554375	0.0299908145529986\\
0.0555	0.0685174889315111\\
0.0555625	0.0224644844330725\\
0.055625	0.0436193200459764\\
0.0556875	-0.00497295665574014\\
0.05575	-0.107469363732727\\
0.0558125	-0.0088301579217443\\
0.055875	0.044753702800077\\
0.0559375	-0.0382744001356894\\
0.056	-0.0501984169263429\\
0.0560625	0.00450800702335138\\
0.056125	-0.0690075063339422\\
0.0561875	-0.011495786113167\\
0.05625	0.0376555974184435\\
0.0563125	-0.0196550146098272\\
0.056375	0.0494140369847638\\
0.0564375	0.0134260188405615\\
0.0565	-0.034671866062322\\
0.0565625	-0.02116313654095\\
0.056625	0.0208338728950544\\
0.0566875	-0.0408084312590561\\
0.05675	-0.0076227318314631\\
0.0568125	-0.017741743860965\\
0.056875	0.0606829772032144\\
0.0569375	0.0743639161795683\\
0.057	-0.0536617048644953\\
0.0570625	-0.0651324166588079\\
0.057125	-0.0531184573585671\\
0.0571875	-0.015096585162918\\
0.05725	0.0156769816178879\\
0.0573125	0.0186693844694187\\
0.057375	-0.0329762547476922\\
0.0574375	-0.00259041116842731\\
0.0575	0.0362585456274528\\
0.0575625	-0.0588761690473297\\
0.057625	0.0527895847789314\\
0.0576875	0.056317129250766\\
0.05775	0.0616431260733122\\
0.0578125	0.00784986217227343\\
0.057875	0.00189733658472712\\
0.0579375	0.0139297722192717\\
0.058	-0.0823512017682726\\
0.0580625	0.00437988188007214\\
0.058125	-0.0161475890206615\\
0.0581875	-0.00845045350469194\\
0.05825	-0.0295825770677326\\
0.0583125	-0.00760407897015426\\
0.058375	-0.0433997810517779\\
0.0584375	-0.0196174844081254\\
0.0585	-0.00434396520916841\\
0.0585625	0.0203964042618281\\
0.058625	-0.0799478090616718\\
0.0586875	0.0358982583739245\\
0.05875	0.0337887795811031\\
0.0588125	0.00782174767367939\\
0.058875	-0.0274879133434525\\
0.0589375	-0.00664231260590856\\
0.059	0.0260398876583669\\
0.0590625	0.0532963920065778\\
0.059125	-0.0154896846628446\\
0.0591875	-0.0806171090812741\\
0.05925	0.0765824502040053\\
0.0593125	-0.0441831520163729\\
0.059375	-0.034431707518615\\
0.0594375	0.0474270660147859\\
0.0595	0.0136525099145097\\
0.0595625	-0.0316067374167568\\
0.059625	-0.0362320902392249\\
0.0596875	0.0352329742145311\\
0.05975	-0.0496821555976754\\
0.0598125	0.0112514010269177\\
0.059875	0.00872369870888172\\
0.0599375	0.0390332641162018\\
0.06	-0.0133857653537269\\
0.0600625	0.00857761398164688\\
0.060125	-0.0338484935580864\\
0.0601875	-0.032602554324252\\
0.06025	-0.0294289228544635\\
0.0603125	-0.00112342326617924\\
0.060375	0.0409192916045583\\
0.0604375	0.00805267866720709\\
0.0605	-0.0608989745202396\\
0.0605625	0.0199242323548937\\
0.060625	-0.00443813504269189\\
0.0606875	-0.0233931719005347\\
0.06075	-0.0324217832215111\\
0.0608125	0.0991733259462916\\
0.060875	-0.0292444343316294\\
0.0609375	0.00353247074381411\\
0.061	-0.0325782717687333\\
0.0610625	0.0209963977682634\\
0.061125	-0.0210457899883622\\
0.0611875	0.0612997600498894\\
0.06125	0.0441369228347015\\
0.0613125	-0.0832025834296366\\
0.061375	-0.0615741847917239\\
0.0614375	-0.0538345046102404\\
0.0615	-0.0238019223548411\\
0.0615625	0.0215047491211454\\
0.061625	-0.0027922330446765\\
0.0616875	0.039516664471138\\
0.06175	0.00449371331033984\\
0.0618125	-0.011137593667346\\
0.061875	0.000135178133272775\\
0.0619375	0.0623806805757873\\
0.062	0.00516698528328091\\
0.0620625	-0.061038591217651\\
0.062125	-0.024570560620319\\
0.0621875	0.0255927214244022\\
0.06225	0.0244603031086727\\
0.0623125	0.0304229851561485\\
0.062375	0.0490257356885795\\
0.0624375	-0.0115607130491713\\
0.0625	-0.025977862784056\\
0.0625625	0.0396142031389756\\
0.062625	0.0437341834576765\\
0.0626875	-0.058762141115751\\
0.06275	-0.0151345290887953\\
0.0628125	-0.00829128377345889\\
0.062875	0.0292583676632883\\
0.0629375	-0.00229757541519974\\
0.063	0.0157967718956964\\
0.0630625	-0.0467251681478039\\
0.063125	0.0711886554638859\\
0.0631875	-0.0202769282325036\\
0.06325	0.0246682042142982\\
0.0633125	-0.0627394291390416\\
0.063375	-0.0364585438112309\\
0.0634375	0.0546984145581595\\
0.0635	-0.064882235529696\\
0.0635625	0.023977326034633\\
0.063625	0.033385446590112\\
0.0636875	-0.0144462150508991\\
0.06375	-0.00236645088383545\\
0.0638125	-0.0500714067600519\\
0.063875	0.0567266603664367\\
0.0639375	-0.00906459726603688\\
0.064	0.0299690984921487\\
0.0640625	-0.0557913159417415\\
0.064125	0.0173947541991947\\
0.0641875	0.0160873154178714\\
0.06425	-0.0588366430000142\\
0.0643125	0.0251245452061324\\
0.064375	-0.02764114212705\\
0.0644375	-0.0144659643600444\\
0.0645	0.0417243558791762\\
0.0645625	-0.0162303410230419\\
0.064625	-0.0146862954068239\\
0.0646875	-0.00723917837009924\\
0.06475	-0.0431487445989336\\
0.0648125	-0.0500999584017826\\
0.064875	0.0347566206862647\\
0.0649375	0.0065036656020107\\
0.065	0.03213147202703\\
0.0650625	-0.00918212263801241\\
0.065125	0.00510793394000772\\
0.0651875	-0.0139891260464668\\
0.06525	0.0441638326655172\\
0.0653125	0.0026658135323764\\
0.065375	-0.0230839322063891\\
0.0654375	0.0559443428897887\\
0.0655	-0.0720720889424657\\
0.0655625	0.0139570558684072\\
0.065625	0.0076097904619049\\
0.0656875	0.0426622083461201\\
0.06575	-0.0246824616904577\\
0.0658125	0.00297733575912142\\
0.065875	-0.00526107529133177\\
0.0659375	0.0203552983578037\\
0.066	0.0274310274455881\\
0.0660625	-0.0391693990462615\\
0.066125	-0.00711727948699051\\
0.0661875	-0.0260530758367759\\
0.06625	0.000992323449506086\\
0.0663125	0.0365545878008241\\
0.066375	-0.0415838710045977\\
0.0664375	-0.0116715521842917\\
0.0665	-0.0838292035954843\\
0.0665625	0.000371916363040275\\
0.066625	-0.0548576729412556\\
0.0666875	0.00849202402200402\\
0.06675	0.000883159247256513\\
0.0668125	0.0276891505172173\\
0.066875	0.0115945095105469\\
0.0669375	-0.0636488226689397\\
0.067	-0.0238666871751185\\
0.0670625	-0.00775332730393534\\
0.067125	0.0304988311216801\\
0.0671875	-0.00543898499452127\\
0.06725	0.00424362550404759\\
0.0673125	0.00777473933960622\\
0.067375	0.0565635731188339\\
0.0674375	0.0281661912272352\\
0.0675	-0.0043762355944918\\
0.0675625	0.00892911234419154\\
0.067625	0.015317496428648\\
0.0676875	-0.0437186137728412\\
0.06775	0.0356172770026743\\
0.0678125	-0.0168641322980436\\
0.067875	-0.00795374360398596\\
0.0679375	0.0926735797066979\\
0.068	0.0142574736025552\\
0.0680625	-0.00728439072084316\\
0.068125	0.0388930993634128\\
0.0681875	0.0115742048797528\\
0.06825	0.0382608742035369\\
0.0683125	-0.0132583858858082\\
0.068375	0.0323794101413842\\
0.0684375	-0.0419642190535753\\
0.0685	-0.013404293673194\\
0.0685625	0.0401102275353929\\
0.068625	-0.00145328113963578\\
0.0686875	-0.0554900420601153\\
0.06875	0.0670899524084847\\
0.0688125	-0.00948887925965879\\
0.068875	-0.0324533041067476\\
0.0689375	0.0329141653305374\\
0.069	0.00456657465094618\\
0.0690625	-0.020473263141315\\
0.069125	0.029590969963689\\
0.0691875	0.00994371097688244\\
0.06925	0.00888270234035196\\
0.0693125	-0.0555410371019458\\
0.069375	0.0125070356957848\\
0.0694375	0.0215936326817426\\
0.0695	-0.0138109873313367\\
0.0695625	0.0233023911938047\\
0.069625	0.0561345713129371\\
0.0696875	-0.00238224400721254\\
0.06975	0.00943755585281069\\
0.0698125	0.0191678282618973\\
0.069875	0.00939854599452119\\
0.0699375	0.00970413008134409\\
0.07	0.017248142070473\\
0.0700625	-0.021286532815081\\
0.070125	-0.0256492140859659\\
0.0701875	0.0323183102309173\\
0.07025	0.0132791317297155\\
0.0703125	-0.0166586503742435\\
0.070375	0.0138320346004249\\
0.0704375	-0.034594783053722\\
0.0705	-0.00110712498595665\\
0.0705625	0.0800076247195141\\
0.070625	-0.0178022821132748\\
0.0706875	0.0139718369394491\\
0.07075	0.0178432823074508\\
0.0708125	0.0166749034101645\\
0.070875	0.00176780324212351\\
0.0709375	-0.0439587684782784\\
0.071	0.0784564903949693\\
0.0710625	0.0151867489859397\\
0.071125	0.0195745692096056\\
0.0711875	0.0641523498579349\\
0.07125	-0.0352127817500241\\
0.0713125	0.00105232702344776\\
0.071375	0.0268614021499102\\
0.0714375	0.0226969721601171\\
0.0715	-0.00384919624237439\\
0.0715625	0.0533643613374781\\
0.071625	-0.0021682035527349\\
0.0716875	-0.0147190860385791\\
0.07175	-0.0419518773350142\\
0.0718125	-0.0761688473465362\\
0.071875	-0.0420845652117239\\
0.0719375	-0.0242656787488799\\
0.072	0.00175229291551669\\
0.0720625	0.0276972416809265\\
0.072125	0.047301220211689\\
0.0721875	-0.00573481238151488\\
0.07225	-0.0126643377608612\\
0.0723125	-0.0243526285532678\\
0.072375	-0.002452405964116\\
0.0724375	-0.0349249409301899\\
0.0725	-0.00189651846479687\\
0.0725625	-0.0309096795067395\\
0.072625	-0.00270673108071863\\
0.0726875	0.0549080042919384\\
0.07275	-0.0515911695066354\\
0.0728125	0.0111749219970656\\
0.072875	0.0530479016827123\\
0.0729375	-0.0210142117226515\\
0.073	-0.0215866272442969\\
0.0730625	-0.0336216667308053\\
0.073125	-0.00735022226955344\\
0.0731875	-0.00904470822271451\\
0.07325	-0.0515784351598785\\
0.0733125	0.0591549126636033\\
0.073375	-0.0446608139628086\\
0.0734375	0.0438433210242224\\
0.0735	0.0579547950264146\\
0.0735625	0.023018093445338\\
0.073625	0.0150196339293409\\
0.0736875	-0.0164926841254614\\
0.07375	-0.0542544765484141\\
0.0738125	0.0137562930792656\\
0.073875	0.0784106361795257\\
0.0739375	-0.0585100195392541\\
0.074	-0.0548115224011051\\
0.0740625	0.0127007087502273\\
0.074125	-0.0108330462155212\\
0.0741875	0.0202120973887312\\
0.07425	-0.00669843293180563\\
0.0743125	0.0154039136542433\\
0.074375	0.0298203188881779\\
0.0744375	0.0125601947139528\\
0.0745	-0.0526849137385371\\
0.0745625	-0.020046253539632\\
0.074625	0.0371635466502789\\
0.0746875	-0.0175728528324626\\
0.07475	0.000430079395042155\\
0.0748125	0.00239531674771121\\
0.074875	0.0153368318647009\\
0.0749375	-0.00332231551472894\\
0.075	0.0244007768398308\\
0.0750625	0.107968250909161\\
0.075125	0.0087098431974845\\
0.0751875	0.0583388743282463\\
0.07525	-0.0636592289737141\\
0.0753125	0.0615972826113644\\
0.075375	0.00417404703135019\\
0.0754375	-0.0295966721337507\\
0.0755	0.0079255048370534\\
0.0755625	0.0413609076336834\\
0.075625	0.0200246165403199\\
0.0756875	-0.0354005538985455\\
0.07575	-0.0322320070616384\\
0.0758125	0.0237578478146847\\
0.075875	-0.0216540585720027\\
0.0759375	0.0330490798263581\\
0.076	0.0291000075507707\\
0.0760625	-0.00602361122677368\\
0.076125	-0.0343721725179014\\
0.0761875	-0.00569679709159006\\
0.07625	-0.0316936568450423\\
0.0763125	-0.0370836563475187\\
0.076375	0.00988228547072233\\
0.0764375	0.0194780197112681\\
0.0765	0.0488986859823571\\
0.0765625	0.0329573965030464\\
0.076625	0.0288437996145101\\
0.0766875	0.0189860127291041\\
0.07675	-0.034946104285212\\
0.0768125	-0.0450910930058536\\
0.076875	0.0319779168755963\\
0.0769375	-0.089003973203622\\
0.077	-0.012684648312854\\
0.0770625	-0.0319704734902155\\
0.077125	-0.00162008728116409\\
0.0771875	-0.00670172986054474\\
0.07725	0.00878454548031705\\
0.0773125	0.0316329125930573\\
0.077375	0.0231021275564853\\
0.0774375	0.0310682642030172\\
0.0775	0.00253071516772874\\
0.0775625	0.0151503091797244\\
0.077625	-0.033380896321657\\
0.0776875	-0.0662717314290351\\
0.07775	-0.00441393273279972\\
0.0778125	-0.0230887880106437\\
0.077875	0.00728398962991196\\
0.0779375	-0.0310439371202882\\
0.078	0.0222396727440755\\
0.0780625	-0.0410082142759296\\
0.078125	-0.0250723187244797\\
0.0781875	0.0218143274721693\\
0.07825	0.0169043409082162\\
0.0783125	-0.00814320075915029\\
0.078375	0.00551107265528086\\
0.0784375	-0.0318803922542135\\
0.0785	-0.0504510450411269\\
0.0785625	-0.0156565451784623\\
0.078625	0.0142990485509578\\
0.0786875	0.0631688782962999\\
0.07875	0.0530597391380274\\
0.0788125	-0.0068030520996736\\
0.078875	-0.00523382239306687\\
0.0789375	-0.0245022845829212\\
0.079	-0.0131576787190937\\
0.0790625	-0.0463512030707091\\
0.079125	-0.0005141796693941\\
0.0791875	-0.0034106997676402\\
0.07925	0.0391203553644482\\
0.0793125	0.0450560670048185\\
0.079375	-0.016558621857892\\
0.0794375	0.0148666733398194\\
0.0795	-0.0179461206516806\\
0.0795625	-0.0177195407854534\\
0.079625	0.0550753437130573\\
0.0796875	0.0253470080115445\\
0.07975	0.0521016259411332\\
0.0798125	-0.0392689141594921\\
0.079875	-0.0208450456189182\\
0.0799375	0.0134532810152823\\
0.08	0.0458753168448741\\
0.0800625	-0.0469352837734342\\
0.080125	0.027308087411259\\
0.0801875	-0.0357310358091521\\
0.08025	-0.019322762120191\\
0.0803125	-0.0593118976995925\\
0.080375	0.000232320553927636\\
0.0804375	0.0127560412508697\\
0.0805	0.0153820468391388\\
0.0805625	0.0310502813574009\\
0.080625	-7.69599225495761e-05\\
0.0806875	0.00857483570638624\\
0.08075	-0.0454512319452232\\
0.0808125	0.00399372904287862\\
0.080875	0.000743703886944762\\
0.0809375	0.0467447033859744\\
0.081	-0.0316492100337867\\
0.0810625	0.0132571611508992\\
0.081125	0.00965780064312186\\
0.0811875	-0.0752359528437646\\
0.08125	-0.0067915681140004\\
0.0813125	-0.0586363696584389\\
0.081375	0.0301503313293817\\
0.0814375	0.0244581856158688\\
0.0815	-0.00173808309548463\\
0.0815625	-0.00730909822759725\\
0.081625	0.0272010794678007\\
0.0816875	-0.0260328181895092\\
0.08175	0.00129077805751681\\
0.0818125	0.0329142032563256\\
0.081875	-0.0371848281424389\\
0.0819375	0.0497016326167338\\
0.082	0.00955387630868906\\
0.0820625	-0.0515984956869069\\
0.082125	-0.0334911570165373\\
0.0821875	-0.0109091290065561\\
0.08225	-0.0158675219749635\\
0.0823125	-0.00593822009869265\\
0.082375	0.00848818902011165\\
0.0824375	-0.00495181869119253\\
0.0825	-0.0188951402273418\\
0.0825625	0.0288278593606988\\
0.082625	0.000786788928786945\\
0.0826875	0.0346888764848048\\
0.08275	-0.0242373128487616\\
0.0828125	0.0197894751343792\\
0.082875	-0.0569738596393175\\
0.0829375	-0.0340495208718037\\
0.083	-0.00240966218203392\\
0.0830625	0.00592784575701039\\
0.083125	-0.025107908530304\\
0.0831875	0.0181043152747318\\
0.08325	-0.0243270473975475\\
0.0833125	0.00599570785598072\\
0.083375	0.0124181617419331\\
0.0834375	-0.00113350076676048\\
0.0835	0.0305899992857985\\
0.0835625	-0.0277999928839362\\
0.083625	0.0135875416050768\\
0.0836875	-0.0322639542533707\\
0.08375	0.0869286393139653\\
0.0838125	-0.00140239562888365\\
0.083875	-0.00214306187526252\\
0.0839375	-0.0425432120948099\\
0.084	-0.02272935272055\\
0.0840625	0.00564732788849315\\
0.084125	-0.00167337051643026\\
0.0841875	0.000247325162242036\\
0.08425	-0.0638141525892639\\
0.0843125	-0.0289000159044844\\
0.084375	-0.0155866988214089\\
0.0844375	-0.00232830514665418\\
0.0845	0.00359936173762082\\
0.0845625	-0.0112285205086939\\
0.084625	-0.00590444106471881\\
0.0846875	0.00933432068920289\\
0.08475	-0.0169599203825451\\
0.0848125	0.0318239505183956\\
0.084875	0.0196189629257705\\
0.0849375	-0.0200372605675904\\
0.085	0.0333796286674068\\
0.0850625	0.0199217484283019\\
0.085125	0.00426202739727784\\
0.0851875	-0.00230161322935092\\
0.08525	0.0471353592994943\\
0.0853125	0.0291883476102607\\
0.085375	-0.0378649954256182\\
0.0854375	0.0246567298499817\\
0.0855	0.0298906738280761\\
0.0855625	-0.0310587590847378\\
0.085625	0.0168837967927242\\
0.0856875	-0.0407550962470572\\
0.08575	-0.0374395843150969\\
0.0858125	0.00380868462859741\\
0.085875	0.0486701900874855\\
0.0859375	-0.00975943466701499\\
0.086	0.00560996081208443\\
0.0860625	0.0147336371816893\\
0.086125	-0.0203947982066529\\
0.0861875	0.0198972831835165\\
0.08625	-0.0141773280330142\\
0.0863125	-0.0156459158285777\\
0.086375	-0.0261016141394074\\
0.0864375	0.0141162317546427\\
0.0865	0.0556847937784145\\
0.0865625	-0.0240115969202278\\
0.086625	0.00846745567976972\\
0.0866875	0.0214347651793533\\
0.08675	0.0104015919405297\\
0.0868125	0.00373899503938692\\
0.086875	-0.000278256489851466\\
0.0869375	-0.0488181407438782\\
0.087	-0.00718281504466295\\
0.0870625	-0.010398727219392\\
0.087125	0.0038972417837714\\
0.0871875	0.0101023970722139\\
0.08725	-0.0389957667129945\\
0.0873125	0.0331118685649347\\
0.087375	-0.0209521247397114\\
0.0874375	-0.0100381046198385\\
0.0875	0.0337107969981492\\
0.0875625	-0.0317696324751062\\
0.087625	-0.0287137553942991\\
0.0876875	-0.00375517231951924\\
0.08775	-0.0295045314995039\\
0.0878125	0.0222446183681232\\
0.087875	-0.0589768211801065\\
0.0879375	-0.0395228903709532\\
0.088	-0.0220428350706544\\
0.0880625	-0.0247763130258608\\
0.088125	-0.00763728573180446\\
0.0881875	-0.00621679030986744\\
0.08825	-0.0203622330539298\\
0.0883125	-0.0128965584303545\\
0.088375	0.0275539553104596\\
0.0884375	-0.00100359235525445\\
0.0885	0.00364565070570272\\
0.0885625	0.0194054191268507\\
0.088625	-0.0170864671835108\\
0.0886875	-0.00553223390525291\\
0.08875	-0.0106351905311657\\
0.0888125	0.00714437795286343\\
0.088875	0.0021617497049201\\
0.0889375	-0.0364723177406961\\
0.089	-0.0168764639802163\\
0.0890625	0.00581985398657048\\
0.089125	0.000407297816432927\\
0.0891875	0.0353317503472092\\
0.08925	0.0664122929549604\\
0.0893125	0.0335022925352429\\
0.089375	0.0294875064569423\\
0.0894375	0.00118276283067729\\
0.0895	0.0558655108309844\\
0.0895625	0.0129407331974328\\
0.089625	-0.0301839780979943\\
0.0896875	-0.0379062708312825\\
0.08975	0.0283519755661002\\
0.0898125	0.0163677270978244\\
0.089875	0.0535372003778711\\
0.0899375	0.00728857533294438\\
0.09	0.0236360351499096\\
0.0900625	-0.0306262264216874\\
0.090125	0.00556250711166612\\
0.0901875	0.0103801148978463\\
0.09025	-0.00669995335098417\\
0.0903125	-0.0318445899133934\\
0.090375	0.0054247581748763\\
0.0904375	-0.0145940102527395\\
0.0905	-0.028824598611644\\
0.0905625	-0.0143102657555526\\
0.090625	0.00934368741326046\\
0.0906875	0.016883666986116\\
0.09075	0.0388243901617468\\
0.0908125	0.0253073069180756\\
0.090875	-0.000993663985527583\\
0.0909375	0.0109316501516464\\
0.091	0.0155764122804292\\
0.0910625	-0.0387727592465473\\
0.091125	-0.0146628683464799\\
0.0911875	-0.0171497621227821\\
0.09125	0.0230299694308915\\
0.0913125	0.0153222854302694\\
0.091375	0.0109789567414649\\
0.0914375	0.0118556084890803\\
0.0915	0.0576616036959076\\
0.0915625	0.0220642840979177\\
0.091625	9.39033406430889e-05\\
0.0916875	-0.0118906677910116\\
0.09175	-0.04969229688694\\
0.0918125	0.0603296794070586\\
0.091875	-0.0346350502158889\\
0.0919375	0.0278222966711612\\
0.092	0.0306140169018981\\
0.0920625	0.0363146026262064\\
0.092125	-0.0208186853485814\\
0.0921875	-0.00345241435452458\\
0.09225	-0.0444122576555892\\
0.0923125	0.0163690559066307\\
0.092375	0.00872045632226968\\
0.0924375	-0.0212581796110513\\
0.0925	0.000810127483202501\\
0.0925625	0.012314024449169\\
0.092625	-0.00335893553124208\\
0.0926875	-0.0345650775777104\\
0.09275	-0.0182319888201735\\
0.0928125	-0.0239522546461733\\
0.092875	0.00966417684774745\\
0.0929375	0.0321747029642035\\
0.093	0.0145283164412087\\
0.0930625	0.0327966429075524\\
0.093125	0.0111371409632244\\
0.0931875	-0.0010210222286838\\
0.09325	-0.00740245314754868\\
0.0933125	-0.0425615316967879\\
0.093375	-0.0122688613828464\\
0.0934375	0.0159899195100788\\
0.0935	0.0242833613728966\\
0.0935625	-0.0239962220292624\\
0.093625	-0.0162373420076161\\
0.0936875	-0.0251725128443777\\
0.09375	-0.0602236949335611\\
0.0938125	0.0209879657336179\\
0.093875	0.00764673740612277\\
0.0939375	-0.0210441469114086\\
0.094	-0.0163768357354408\\
0.0940625	0.010152669485674\\
0.094125	0.0196501906712198\\
0.0941875	-0.00425932154251433\\
0.09425	0.0388936771766721\\
0.0943125	-0.0439685949396818\\
0.094375	0.0420208105371579\\
0.0944375	-0.00829389568805167\\
0.0945	-0.013608946318929\\
0.0945625	0.0144793907618972\\
0.094625	0.0238392501551322\\
0.0946875	0.043374244601549\\
0.09475	0.0243753082614041\\
0.0948125	0.00958955158940979\\
0.094875	-0.040167027810431\\
0.0949375	-0.0235409150175702\\
0.095	0.00253971069825093\\
0.0950625	-0.00594902376172545\\
0.095125	0.0706103918174188\\
0.0951875	-0.00654085381666881\\
0.09525	-0.00506244060214912\\
0.0953125	0.0220513698405175\\
0.095375	0.0152314886439567\\
0.0954375	-0.0033248161838774\\
0.0955	-0.0181309737536739\\
0.0955625	0.0107739652560627\\
0.095625	0.00978276057592368\\
0.0956875	-0.00707025740500771\\
0.09575	-0.0217069117561677\\
0.0958125	0.0625235133624412\\
0.095875	-0.00324714000858012\\
0.0959375	-0.0343291769840935\\
0.096	-0.0166173034891604\\
0.0960625	-0.00898854850549654\\
0.096125	-0.00689595401542041\\
0.0961875	0.0174453832441618\\
0.09625	-0.0100918119165354\\
0.0963125	-0.0102838149634728\\
0.096375	-0.012850840242723\\
0.0964375	0.0169005711833665\\
0.0965	-0.0107697409519896\\
0.0965625	-0.00194820349699786\\
0.096625	0.0161098364905716\\
0.0966875	-0.0404247217176159\\
0.09675	-0.0460401479527194\\
0.0968125	-0.00251396066349415\\
0.096875	-0.0242478897334189\\
0.0969375	0.0332617260627461\\
0.097	-0.0350728150162102\\
0.0970625	-0.0022120039572599\\
0.097125	0.0157101865580608\\
0.0971875	-0.0328867636665189\\
0.09725	-0.060057560285847\\
0.0973125	0.00778515788642222\\
0.097375	-0.0142819123950926\\
0.0974375	-0.0123982649768824\\
0.0975	-0.0142417227187331\\
0.0975625	0.0360426566607647\\
0.097625	-0.00034250366097118\\
0.0976875	0.0182452338445788\\
0.09775	0.0363490921498074\\
0.0978125	0.0350120352066929\\
0.097875	0.0210467153319197\\
0.0979375	0.0103289790271086\\
0.098	0.0204575636870953\\
0.0980625	-0.00751411393165662\\
0.098125	-0.0209929512854389\\
0.0981875	-0.0588581657209849\\
0.09825	-0.0144650118882009\\
0.0983125	-0.0163098422975716\\
0.098375	-0.0274511004801121\\
0.0984375	-0.022444554477106\\
0.0985	-0.0213659519376513\\
0.0985625	0.0105677862388959\\
0.098625	0.0213247627139215\\
0.0986875	-0.0211962701186826\\
0.09875	-0.0225324953604595\\
0.0988125	-0.0080095765267103\\
0.098875	0.0520267917200599\\
0.0989375	-0.0313009939903418\\
0.099	-0.0190867478304448\\
0.0990625	-0.0218288309770612\\
0.099125	0.0519223624220129\\
0.0991875	-0.0324262747476531\\
0.09925	0.0377966361093309\\
0.0993125	0.059701374387792\\
0.099375	-0.0146479755231002\\
0.0994375	-0.0159626681049189\\
0.0995	-0.0224319955870801\\
0.0995625	-0.00828634492235312\\
0.099625	0.0175595560228446\\
0.0996875	0.0109091193195836\\
0.09975	-0.0125194721423899\\
0.0998125	-0.000482933266831893\\
0.099875	-0.0140249859712578\\
0.0999375	0.00902168273750104\\
0.1	-0.00655883254910795\\
0.1000625	0.00686849817347394\\
0.100125	0.0155093389197818\\
0.1001875	0.0159580974447791\\
0.10025	0.0490625410959435\\
0.1003125	0.000566844802918865\\
0.100375	-0.0275130867458492\\
0.1004375	0.0184526880867637\\
0.1005	-0.0344189600338936\\
0.1005625	-0.0316797787155976\\
0.100625	-0.0253354525833502\\
0.1006875	-0.0236154522099726\\
0.10075	0.0517500599533171\\
0.1008125	-0.0405846480427116\\
0.100875	-0.0191347089358032\\
0.1009375	-0.0300173637888126\\
0.101	0.0102001446649362\\
0.1010625	-0.00124754771864776\\
0.101125	0.00337804005512786\\
0.1011875	-0.020945815670271\\
0.10125	-0.0171542190440882\\
0.1013125	-0.0310626700194766\\
0.101375	-0.00365174187173495\\
0.1014375	-0.0129313126851622\\
0.1015	-0.0203658006366817\\
0.1015625	-0.0114986142605894\\
0.101625	0.0262395294729223\\
0.1016875	0.0050051246751306\\
0.10175	0.00655619300238872\\
0.1018125	-0.0350409449716257\\
0.101875	-0.0051029640452971\\
0.1019375	0.0187651415624392\\
0.102	-0.0107514386695297\\
0.1020625	-0.00237259719261527\\
0.102125	-0.0234383706927065\\
0.1021875	0.0125222279620688\\
0.10225	-0.0432886020569834\\
0.1023125	-0.00609311302402964\\
0.102375	0.0101891035297465\\
0.1024375	-0.000785365872066766\\
0.1025	-0.00359554176495283\\
0.1025625	0.00841962071723469\\
0.102625	-0.00310776794242344\\
0.1026875	-0.0196141653757822\\
0.10275	0.00832292291762283\\
0.1028125	-0.0292039456527382\\
0.102875	0.0274290764202862\\
0.1029375	-0.0343054796391586\\
0.103	0.00873067478474259\\
0.1030625	0.0271233146078668\\
0.103125	-0.0235750669853191\\
0.1031875	0.00619948699715296\\
0.10325	-0.0299220667514149\\
0.1033125	0.0441438941052132\\
0.103375	-0.0109757036559494\\
0.1034375	-0.0304499287387266\\
0.1035	0.00402672759247146\\
0.1035625	-0.0123712202894777\\
0.103625	0.0054782775659837\\
0.1036875	0.000729032583543635\\
0.10375	0.0107459659761383\\
0.1038125	-0.025139517671504\\
0.103875	-0.0074664063358349\\
0.1039375	0.0046761510594073\\
0.104	0.015269609110814\\
0.1040625	-0.011564474517991\\
0.104125	-0.00168973809367042\\
0.1041875	0.0188084413327413\\
0.10425	-0.0265011933200639\\
0.1043125	-0.0114571544995359\\
0.104375	-0.0143720930356981\\
0.1044375	-0.0131435927248811\\
0.1045	0.0220799295374502\\
0.1045625	0.0192603647062225\\
0.104625	0.0394112043625805\\
0.1046875	0.0147344518065442\\
0.10475	0.0155460445536315\\
0.1048125	0.0145133127569812\\
0.104875	0.0283447801740936\\
0.1049375	-0.054872074412906\\
0.105	-0.0391480728482749\\
0.1050625	0.0280426111586747\\
0.105125	-0.0215846469286582\\
0.1051875	0.00398299460087742\\
0.10525	-0.0151352965933199\\
0.1053125	0.00863154299668234\\
0.105375	0.00955359670861499\\
0.1054375	-0.0229235099368467\\
0.1055	0.0409529728615608\\
0.1055625	0.0103351479965171\\
0.105625	0.0107130606197681\\
0.1056875	0.00785766574563432\\
0.10575	-0.0167450333966315\\
0.1058125	-0.0111042416632386\\
0.105875	-0.044946867111572\\
0.1059375	0.0226782561991153\\
0.106	0.057908171897318\\
0.1060625	-0.0128494236593066\\
0.106125	0.0198741328008382\\
0.1061875	0.0522837426136548\\
0.10625	-0.0175088706088574\\
0.1063125	-0.0108577133650529\\
0.106375	0.0377777612201114\\
0.1064375	-0.0374426995550461\\
0.1065	0.0127179388482444\\
0.1065625	0.0139387138496556\\
0.106625	-0.00525705691943807\\
0.1066875	0.00840917376522196\\
0.10675	0.0300071532328153\\
0.1068125	0.00315916247087946\\
0.106875	0.0181909907719378\\
0.1069375	-0.000955485264617944\\
0.107	0.00584482944783218\\
0.1070625	-0.0253287012251525\\
0.107125	-0.0188053904459778\\
0.1071875	0.04634122073779\\
0.10725	0.0208367903600496\\
0.1073125	-0.0390964098035591\\
0.107375	-0.0215913534870213\\
0.1074375	0.000765611635988607\\
0.1075	0.0124475952745137\\
0.1075625	0.0285534372853836\\
0.107625	0.0136909756727994\\
0.1076875	0.0162433586377289\\
0.10775	0.0374373124151832\\
0.1078125	-0.0018368828964574\\
0.107875	-0.0411511423915892\\
0.1079375	-0.00672976222203299\\
0.108	0.0219336655950013\\
0.1080625	0.0362059154405779\\
0.108125	3.25047290621996e-05\\
0.1081875	0.0133272151265308\\
0.10825	0.0227655424739257\\
0.1083125	0.0182938327970993\\
0.108375	-0.0221149880171712\\
0.1084375	-0.00795374674424757\\
0.1085	-0.00236471046244805\\
0.1085625	0.00555234013770791\\
0.108625	-0.014051696054546\\
0.1086875	-0.0284246237927187\\
0.10875	-0.0335782202340668\\
0.1088125	-0.0222535933667825\\
0.108875	-0.0171879947903744\\
0.1089375	0.0269875403875291\\
0.109	0.0147514075802358\\
0.1090625	-0.00991416607390446\\
0.109125	0.00659435017204362\\
0.1091875	-0.0257050908749701\\
0.10925	0.000436491490171609\\
0.1093125	-0.028484296984013\\
0.109375	-0.0294871714246161\\
0.1094375	0.00394295466569984\\
0.1095	0.00566485889845112\\
0.1095625	-0.00504308486135737\\
0.109625	0.00237755190241588\\
0.1096875	-0.0180131999194248\\
0.10975	-0.0184863317522087\\
0.1098125	0.00830850605945265\\
0.109875	-0.0114624978820749\\
0.1099375	-0.00302956009457801\\
0.11	-0.0334546744038102\\
0.1100625	0.000376402321620522\\
0.110125	-0.0074938396748447\\
0.1101875	-0.0239468095132768\\
0.11025	-0.00414106968732527\\
0.1103125	-0.0152339943427962\\
0.110375	-0.00729628630122535\\
0.1104375	-0.00151616535437041\\
0.1105	-0.0197708917341288\\
0.1105625	-0.0173401653715092\\
0.110625	-0.0227725453777448\\
0.1106875	0.0151292458067854\\
0.11075	0.017516223743611\\
0.1108125	-0.0157951873271112\\
0.110875	0.0147733383298346\\
0.1109375	0.0305588428047139\\
0.111	0.0021583543010964\\
0.1110625	-0.0260778297542192\\
0.111125	-0.0110602386404962\\
0.1111875	-0.00679926922652459\\
0.11125	0.0332404966311517\\
0.1113125	0.000864371115624959\\
0.111375	0.00289181295565142\\
0.1114375	-0.00780038570002571\\
0.1115	-0.00613623033084867\\
0.1115625	-0.0232515548821606\\
0.111625	-0.00474721679843588\\
0.1116875	-0.0340053843945337\\
0.11175	-0.0290674218621885\\
0.1118125	-0.0165390034680606\\
0.111875	0.00277045741331071\\
0.1119375	0.0101912776095633\\
0.112	0.0120122652198542\\
0.1120625	0.00998640659596304\\
0.112125	-0.0147143178104635\\
0.1121875	-0.0111060361187167\\
0.11225	-0.0255477114011269\\
0.1123125	-0.0229977001738716\\
0.112375	0.014302916044321\\
0.1124375	-0.0293300198826798\\
0.1125	0.01811869310741\\
0.1125625	0.0126375763255946\\
0.112625	-0.0409019067259796\\
0.1126875	-0.00566145662270307\\
0.11275	0.00594099411252077\\
0.1128125	0.0251435193832688\\
0.112875	-0.0127667242114818\\
0.1129375	0.0334272226398467\\
0.113	0.00771564500719611\\
0.1130625	-0.0365534228467362\\
0.113125	0.0123614383205332\\
0.1131875	0.0362000690035031\\
0.11325	0.00867070845151206\\
0.1133125	0.0160002647381487\\
0.113375	-0.0209975542159528\\
0.1134375	0.00358973279739277\\
0.1135	0.00860841035168131\\
0.1135625	-0.0423708423714736\\
0.113625	0.0163413793225543\\
0.1136875	0.0236957266721216\\
0.11375	0.0262380762209469\\
0.1138125	0.0110349498486434\\
0.113875	-0.0297391786471789\\
0.1139375	0.0175851923150332\\
0.114	-0.0224880059283499\\
0.1140625	0.0395379807232577\\
0.114125	0.00746976391577014\\
0.1141875	0.0122021323905671\\
0.11425	0.00594743481660741\\
0.1143125	0.0522814464596348\\
0.114375	0.0148990680481337\\
0.1144375	-0.0506733380002792\\
0.1145	0.00422699486706734\\
0.1145625	-0.00438509930509237\\
0.114625	-0.00460729917658549\\
0.1146875	0.0014559567101122\\
0.11475	-0.0227320600933832\\
0.1148125	-0.00965432603185307\\
0.114875	0.0157237103780357\\
0.1149375	-0.0124265646328636\\
0.115	-0.00352379473940454\\
0.1150625	0.00989798672959865\\
0.115125	-0.0061836388203481\\
0.1151875	-0.00496199172546052\\
0.11525	0.00545895774228325\\
0.1153125	0.00392832850055592\\
0.115375	0.0206325961813418\\
0.1154375	0.00497831226955423\\
0.1155	-0.0395201998970772\\
0.1155625	0.0362193576297267\\
0.115625	0.0367703217370617\\
0.1156875	-0.0509261243129454\\
0.11575	0.0191389217283919\\
0.1158125	-0.000406333355156613\\
0.115875	0.00596460998499372\\
0.1159375	0.00374360594700505\\
0.116	-0.00675889723446453\\
0.1160625	-0.013174476517882\\
0.116125	-0.0157747463796353\\
0.1161875	-0.00260204525887074\\
0.11625	0.00432089188417383\\
0.1163125	-0.0335777336811125\\
0.116375	-0.00810637217482737\\
0.1164375	0.000925727766443239\\
0.1165	-0.0014581150958844\\
0.1165625	0.0104716237025224\\
0.116625	-0.0281945455685264\\
0.1166875	-0.0443671057646206\\
0.11675	0.0139851498507711\\
0.1168125	0.00819371852583027\\
0.116875	0.0222170508277205\\
0.1169375	-0.0504069203745845\\
0.117	0.0275025668723377\\
0.1170625	0.0466708861167653\\
0.117125	0.0292041084693826\\
0.1171875	-0.000414757052603481\\
0.11725	0.0114332724185573\\
0.1173125	0.011547295418228\\
0.117375	0.0309598540911594\\
0.1174375	0.00745831324983462\\
0.1175	0.00763959346762965\\
0.1175625	-0.000138222069323268\\
0.117625	0.00156455152088443\\
0.1176875	-0.00247294557480052\\
0.11775	-0.0320509715590164\\
0.1178125	0.0238054144805695\\
0.117875	-0.00180506482922978\\
0.1179375	-0.0200821774605916\\
0.118	0.0548584861210171\\
0.1180625	0.0253459622886261\\
0.118125	-0.0122310765382655\\
0.1181875	0.0356237151416374\\
0.11825	-0.00322124810935181\\
0.1183125	0.000862229592596278\\
0.118375	-0.0532087173938731\\
0.1184375	-0.00774522244031295\\
0.1185	-0.0139321486676619\\
0.1185625	0.0126814600884004\\
0.118625	0.0141355404580528\\
0.1186875	-0.00544962441482517\\
0.11875	0.00934482255061627\\
0.1188125	-0.0071344110229517\\
0.118875	-0.0208190928965289\\
0.1189375	-0.00783207346974618\\
0.119	0.00369384131193922\\
0.1190625	0.0117256617939214\\
0.119125	-0.0177466161705825\\
0.1191875	-0.00428535896388612\\
0.11925	0.0221473474087103\\
0.1193125	-0.012381232914177\\
0.119375	-0.0347275058724111\\
0.1194375	-0.0138103567157091\\
0.1195	-0.00341459901386556\\
0.1195625	0.00358906929797556\\
0.119625	-0.0255374091398558\\
0.1196875	0.0148108131528111\\
0.11975	0.0278093387952955\\
0.1198125	-0.0229684399956845\\
0.119875	-0.0135493752972229\\
0.1199375	0.00624831540698017\\
0.12	-0.00984790086549297\\
0.1200625	0.000395349092280749\\
0.120125	0.00710010699548088\\
0.1201875	-0.0130777730430926\\
0.12025	0.0238151667292055\\
0.1203125	0.000682729046886202\\
0.120375	-0.0307068308863279\\
0.1204375	0.015199887672183\\
0.1205	-0.010292589544777\\
0.1205625	0.000822714298664382\\
0.120625	-0.0125682650779907\\
0.1206875	0.0220406647116986\\
0.12075	-0.00109142786894228\\
0.1208125	0.024356751670994\\
0.120875	-0.00965162894072285\\
0.1209375	0.000300271393876136\\
0.121	0.035626205724637\\
0.1210625	-0.00546842158847113\\
0.121125	-0.00152824307954749\\
0.1211875	0.0135660516847866\\
0.12125	-0.00131553304461698\\
0.1213125	0.000363286871763963\\
0.121375	-0.0462969392210134\\
0.1214375	0.00801366757402261\\
0.1215	-0.00153587774839756\\
0.1215625	-0.0153215455494373\\
0.121625	0.00969370811154648\\
0.1216875	-0.00781654026123065\\
0.12175	-0.00986309171550268\\
0.1218125	-0.0134118069729709\\
0.121875	0.0236018159807878\\
0.1219375	-0.00454812722951181\\
0.122	-0.00608528850604693\\
0.1220625	-0.0342102840749261\\
0.122125	-0.0136517715324966\\
0.1221875	0.00201691166345485\\
0.12225	0.00188411455846415\\
0.1223125	-0.0123213186358992\\
0.122375	-0.0234701394642758\\
0.1224375	-0.00596490086953505\\
0.1225	-0.0167441200818854\\
0.1225625	-0.0316106046021505\\
0.122625	0.0272935267472799\\
0.1226875	0.00313554286477247\\
0.12275	-0.0203934163466133\\
0.1228125	0.0132117884451186\\
0.122875	-0.0165794234451146\\
0.1229375	0.0255541229357405\\
0.123	0.00344689461809128\\
0.1230625	-0.0160179122129291\\
0.123125	-0.0274196130474859\\
0.1231875	0.00503230996332988\\
0.12325	-0.00528264164775808\\
0.1233125	0.0251467355722172\\
0.123375	0.016770631859295\\
0.1234375	-0.027378628214564\\
0.1235	-0.033940084930202\\
0.1235625	0.0134729006715987\\
0.123625	-0.0107962588670323\\
0.1236875	-0.0133165571965228\\
0.12375	0.00551503684917237\\
0.1238125	0.0295173861773312\\
0.123875	0.0420015756508754\\
0.1239375	0.0168626723819648\\
0.124	-0.0127793838430102\\
0.1240625	-0.0303063976196883\\
0.124125	0.0156388897318948\\
0.1241875	0.0224756781550576\\
0.12425	0.0147262640640596\\
0.1243125	0.00963836782384015\\
0.124375	0.0256376937609677\\
0.1244375	-0.00509200957645749\\
0.1245	0.000607388614246953\\
0.1245625	0.00536815893975647\\
0.124625	0.0227598330877246\\
0.1246875	0.00396659317955411\\
0.12475	0.0216207706632265\\
0.1248125	0.00627818375090502\\
0.124875	-0.00555029877565234\\
0.1249375	0.0287985292857271\\
0.125	-0.0130920305681909\\
0.1250625	-0.0265347934087755\\
0.125125	0.00254541398880588\\
0.1251875	0.00350572916288193\\
0.12525	-0.00256685610632808\\
0.1253125	0.00540191513372297\\
0.125375	-0.0108111974630976\\
0.1254375	0.0129608549419833\\
0.1255	0.00143365449143536\\
0.1255625	0.0361063643875497\\
0.125625	-0.00663267312426562\\
0.1256875	-0.0161888795467676\\
0.12575	-0.0191030921473055\\
0.1258125	0.0145583706019345\\
0.125875	-0.00838876940902402\\
0.1259375	0.0186960720147252\\
0.126	-0.00554682413123011\\
0.1260625	-0.00113141000158773\\
0.126125	0.00217638831458763\\
0.1261875	-0.00332366307920703\\
0.12625	0.0244565740959451\\
0.1263125	0.019818486476682\\
0.126375	-0.021647461774253\\
0.1264375	-0.00211372716404793\\
0.1265	-0.00717309848376632\\
0.1265625	0.042030116022488\\
0.126625	-0.0263567555817281\\
0.1266875	-0.00713964910044323\\
0.12675	-0.00881576708986138\\
0.1268125	0.0040728968176575\\
0.126875	0.00494210647065513\\
0.1269375	0.00808155633828144\\
0.127	0.0433449671808171\\
0.1270625	0.00473322687464462\\
0.127125	0.0121607075024268\\
0.1271875	-0.00699287045690964\\
0.12725	-0.00992503476996696\\
0.1273125	-0.000189169273985121\\
0.127375	0.0124482264121445\\
0.1274375	-0.00586930902092354\\
0.1275	-0.0192427422350302\\
0.1275625	-0.0053665697099699\\
0.127625	0.00355414244804214\\
0.1276875	0.0141344072653639\\
0.12775	0.00978399446727702\\
0.1278125	0.0383879019354233\\
0.127875	0.0336913741689943\\
0.1279375	-0.0024412357702322\\
0.128	0.014203616565852\\
0.1280625	0.00228272522337646\\
0.128125	0.00639433626431057\\
0.1281875	0.0102938406755773\\
0.12825	-0.0127421562188622\\
0.1283125	0.0109650857894149\\
0.128375	-0.00282805351113943\\
0.1284375	0.00258520083587351\\
0.1285	-0.00317963548817166\\
0.1285625	0.00313230947519887\\
0.128625	-0.0240971063366148\\
0.1286875	-0.0119076674631969\\
0.12875	0.0267824768823114\\
0.1288125	-0.0214068817323095\\
0.128875	0.0304218768729252\\
0.1289375	0.0206086974800822\\
0.129	0.0227726266104376\\
0.1290625	0.0191469372654114\\
0.129125	-0.00968761795401594\\
0.1291875	-0.00421800102095697\\
0.12925	0.0135803179110727\\
0.1293125	-0.00104726408301873\\
0.129375	0.0175520675839752\\
0.1294375	-0.00691305274348262\\
0.1295	0.0113146456344466\\
0.1295625	-0.00536358383307302\\
0.129625	-0.0335032427596265\\
0.1296875	-0.00646221536299368\\
0.12975	-0.0114583147743752\\
0.1298125	0.00166294492486651\\
0.129875	-0.000548292904815371\\
0.1299375	0.00300410093841158\\
0.13	-0.00983382168048878\\
0.1300625	-0.0207539911236799\\
0.130125	0.0245744435424081\\
0.1301875	0.0167012764206552\\
0.13025	0.0159618300271168\\
0.1303125	-0.0206070172306628\\
0.130375	0.0200876677778543\\
0.1304375	-0.00100614942396637\\
0.1305	0.0237032357512003\\
0.1305625	0.028114714560186\\
0.130625	0.00949265993865111\\
0.1306875	-0.00127970392248778\\
0.13075	-0.0174902151209007\\
0.1308125	-0.0114885364877499\\
0.130875	-0.000831782154830412\\
0.1309375	0.0124933697827014\\
0.131	-0.0347741545033619\\
0.1310625	-0.0366839063241707\\
0.131125	0.010016064020281\\
0.1311875	0.00563086795973034\\
0.13125	-0.0070953069928038\\
0.1313125	0.0033661958138185\\
0.131375	-0.00109714834980602\\
0.1314375	-0.00648575275356018\\
0.1315	-0.0184729189538821\\
0.1315625	0.0140592421508599\\
0.131625	0.00276069402086573\\
0.1316875	0.0250069553452918\\
0.13175	-0.0225678790148257\\
0.1318125	0.0515214525991264\\
0.131875	-0.00255115640878877\\
0.1319375	0.00572601365443226\\
0.132	-0.0153437684772724\\
0.1320625	0.0232441932946589\\
0.132125	-0.00477387109616075\\
0.1321875	-0.00358457060489481\\
0.13225	0.000558314374572524\\
0.1323125	-0.00942455632477488\\
0.132375	0.00836294664786259\\
0.1324375	-0.0191935770503127\\
0.1325	-0.0082727422948125\\
0.1325625	-0.0038237755854657\\
0.132625	-0.00927612585960828\\
0.1326875	0.009009441392106\\
0.13275	0.00219400472488513\\
0.1328125	-0.014788812789367\\
0.132875	-0.0254647236191568\\
0.1329375	-0.0236801109235474\\
0.133	0.0340402055845173\\
0.1330625	0.000613007296510745\\
0.133125	0.00827807429369539\\
0.1331875	-0.0288328539273596\\
0.13325	-0.018079675095002\\
0.1333125	0.0122718163646441\\
0.133375	0.00370411231808709\\
0.1334375	-0.00433995173849567\\
0.1335	-0.01134879499365\\
0.1335625	0.0157502681392835\\
0.133625	-0.00316781051036221\\
0.1336875	0.0135680180062578\\
0.13375	0.0183370164537222\\
0.1338125	-0.0308831960134217\\
0.133875	-0.0184468801598626\\
0.1339375	0.0206169095768021\\
0.134	0.000743489300664257\\
0.1340625	0.0160950004261667\\
0.134125	-0.00348433219711147\\
0.1341875	0.0230784760646664\\
0.13425	-0.00943843900756484\\
0.1343125	0.00495287134761413\\
0.134375	-0.0313332948822647\\
0.1344375	-0.00525690549287485\\
0.1345	0.0335473635410552\\
0.1345625	-0.00697722346052036\\
0.134625	-0.0144941746010091\\
0.1346875	-0.00551239246057826\\
0.13475	-0.0051204692110556\\
0.1348125	-0.0022074965617424\\
0.134875	-0.0269684332934082\\
0.1349375	0.0207239136539161\\
0.135	0.0193059088938612\\
0.1350625	0.0178678084864421\\
0.135125	-0.0183012244507277\\
0.1351875	-0.000569237540486634\\
0.13525	0.00913146577063328\\
0.1353125	-0.0116762997202578\\
0.135375	0.000119040674962121\\
0.1354375	-0.00786833279374339\\
0.1355	-0.0274480919779004\\
0.1355625	0.024517689191712\\
0.135625	-0.0110128285082811\\
0.1356875	0.0117997573709271\\
0.13575	-0.0298513784635769\\
0.1358125	-0.00616430108571936\\
0.135875	-0.00422762170486017\\
0.1359375	0.00329074397861181\\
0.136	-0.00249492350461184\\
0.1360625	0.0102543692684461\\
0.136125	0.0146072207635409\\
0.1361875	0.0145132639132746\\
0.13625	-0.00128190793652071\\
0.1363125	-0.00159510886512861\\
0.136375	0.00363155220860699\\
0.1364375	0.0139856529088901\\
0.1365	-0.0334327342459045\\
0.1365625	-0.00579201381480794\\
0.136625	-0.00260506690101022\\
0.1366875	0.00857997156127721\\
0.13675	0.0254099298260503\\
0.1368125	-0.0314103247427051\\
0.136875	-0.00872996847249719\\
0.1369375	0.0243374227298157\\
0.137	-0.00527651867546362\\
0.1370625	-0.00368962651658969\\
0.137125	0.00375484563867515\\
0.1371875	-0.0137399657174551\\
0.13725	-0.0100527484407613\\
0.1373125	0.0150826957332181\\
0.137375	-0.0331979390226305\\
0.1374375	-0.00547557465453067\\
0.1375	-0.0170262300798276\\
0.1375625	-0.0222438916692358\\
0.137625	-0.0232827922084737\\
0.1376875	-0.00932947054486598\\
0.13775	0.00417337035068976\\
0.1378125	-0.00327836186058619\\
0.137875	-0.0237408903039552\\
0.1379375	0.0104064197195328\\
0.138	0.00954499710842894\\
0.1380625	0.0316836706656904\\
0.138125	-0.0101406687496911\\
0.1381875	0.00167686289141139\\
0.13825	-0.0072472854108091\\
0.1383125	-0.0204549425324702\\
0.138375	-0.0115043917642808\\
0.1384375	-0.0128223177111577\\
0.1385	0.0149675185298769\\
0.1385625	-0.00241389378553042\\
0.138625	-0.0317314467610244\\
0.1386875	0.00134772717418785\\
0.13875	0.0133034046764627\\
0.1388125	-0.022783198877248\\
0.138875	-0.020427853341097\\
0.1389375	0.0220960643869131\\
0.139	0.00204751224935043\\
0.1390625	0.019055538076415\\
0.139125	0.0187282631578471\\
0.1391875	0.00172263896439372\\
0.13925	0.0161654222226144\\
0.1393125	0.00257578119050084\\
0.139375	0.039324340378339\\
0.1394375	-0.0172600917990142\\
0.1395	-0.0268156604303968\\
0.1395625	-0.00182516939985122\\
0.139625	0.00774711298526776\\
0.1396875	-0.00393096876477068\\
0.13975	0.0136068479526591\\
0.1398125	0.00325206559751126\\
0.139875	0.00253160127283591\\
0.1399375	-0.00903605023868519\\
0.14	0.0183426335858497\\
0.1400625	-0.0270488118180604\\
0.140125	-0.0110520921659744\\
0.1401875	-0.0130247185540931\\
0.14025	0.00787575463672048\\
0.1403125	0.0153771847787446\\
0.140375	0.00992942946701307\\
0.1404375	-0.0235375010480607\\
0.1405	0.00855911549814616\\
0.1405625	-0.000648976340202932\\
0.140625	0.00869376900903082\\
0.1406875	-0.00539741567233081\\
0.14075	0.0103982304304016\\
0.1408125	-0.0404099762535997\\
0.140875	-0.0177858468948798\\
0.1409375	-0.0175919165966655\\
0.141	-0.00969118393839995\\
0.1410625	0.00904063598758107\\
0.141125	0.0132499066349507\\
0.1411875	0.0069914820307135\\
0.14125	0.0140573820025965\\
0.1413125	-0.0258280596882478\\
0.141375	-0.0159377784625378\\
0.1414375	0.00816620700800488\\
0.1415	0.00927718764550919\\
0.1415625	-0.0113462295863507\\
0.141625	0.00683992191169423\\
0.1416875	-0.0191660962224307\\
0.14175	-0.0127883926350348\\
0.1418125	-0.00424497585520012\\
0.141875	-0.0227911580281626\\
0.1419375	-0.00472717297963481\\
0.142	0.00929893421488817\\
0.1420625	0.0164151245109793\\
0.142125	0.00322705442957475\\
0.1421875	0.00872366639920735\\
0.14225	-0.0238664541900309\\
0.1423125	-0.0246678480845601\\
0.142375	0.0229439592517808\\
0.1424375	0.00369042972447015\\
0.1425	-0.000372761044633932\\
0.1425625	-0.0181159166035696\\
0.142625	0.00963490101158741\\
0.1426875	-0.00647914022262991\\
0.14275	0.00892585280093272\\
0.1428125	0.00208768774861887\\
0.142875	-0.0116784251825952\\
0.1429375	-0.0247041650035275\\
0.143	-0.0227800776633727\\
0.1430625	-0.00922775543476368\\
0.143125	-0.00375033036731647\\
0.1431875	-0.00240486074388762\\
0.14325	-0.00663030003827665\\
0.1433125	-0.0224057508704198\\
0.143375	0.00255955479790957\\
0.1434375	0.0162230851864004\\
0.1435	-0.0173034581080922\\
0.1435625	-0.00763932391702366\\
0.143625	-0.00117187931452135\\
0.1436875	0.003879934860073\\
0.14375	0.00742166303239896\\
0.1438125	-0.000426681225572133\\
0.143875	0.0122051279565085\\
0.1439375	0.00315615902942677\\
0.144	0.0168407486277895\\
0.1440625	-0.0269646427608322\\
0.144125	-0.0141935856358317\\
0.1441875	0.020487881723809\\
0.14425	0.0183376575315454\\
0.1443125	0.00116265728950168\\
0.144375	0.00822609518093031\\
0.1444375	-0.00253314983919093\\
0.1445	-0.00588955489222047\\
0.1445625	-0.0035877951125179\\
0.144625	0.00325002386782583\\
0.1446875	-0.011906456785157\\
0.14475	0.0338103223768079\\
0.1448125	0.00304890258108089\\
0.144875	-0.00820293224084777\\
0.1449375	-0.00426871758161873\\
0.145	0.0219651394453428\\
0.1450625	0.000306555024396658\\
0.145125	-0.00200740542262104\\
0.1451875	0.0061979784286695\\
0.14525	0.00549156840041377\\
0.1453125	0.00202331899386581\\
0.145375	0.0128905315410108\\
0.1454375	0.0186007678001909\\
0.1455	0.013576847266179\\
0.1455625	-0.00997327761023399\\
0.145625	0.0127089582899785\\
0.1456875	0.012056882065927\\
0.14575	0.00831272808803788\\
0.1458125	0.000206114803645494\\
0.145875	-0.0203820356542971\\
0.1459375	-0.0200030403685516\\
0.146	0.00719122001749937\\
0.1460625	0.00197036043919896\\
0.146125	-0.000877962506424782\\
0.1461875	-0.0193433658124758\\
0.14625	-0.002068816267485\\
0.1463125	-0.0227936006856558\\
0.146375	-0.0224259842808143\\
0.1464375	-0.0135724048529702\\
0.1465	0.00377102962522679\\
0.1465625	-0.0149457011691802\\
0.146625	0.016668176279927\\
0.1466875	-0.0262934410942221\\
0.14675	0.00941395259518206\\
0.1468125	0.00462332033155025\\
0.146875	0.0139946249829057\\
0.1469375	0.00679956989640151\\
0.147	0.0211768656006851\\
0.1470625	-0.0128487383961728\\
0.147125	-0.00791669566537475\\
0.1471875	-0.00791261110970231\\
0.14725	0.0286097211741052\\
0.1473125	-0.0157065113953506\\
0.147375	-0.0444543772901886\\
0.1474375	0.000583655697905221\\
0.1475	0.0159791134985545\\
0.1475625	-0.0306254812056668\\
0.147625	-0.00901885423195035\\
0.1476875	-0.024060274531458\\
0.14775	0.00224019580506127\\
0.1478125	0.00954387131256055\\
0.147875	-0.0236926371374957\\
0.1479375	-0.00856010475966903\\
0.148	-0.00217501936426627\\
0.1480625	0.00221016271947882\\
0.148125	0.00864535815150784\\
0.1481875	0.0243335080898776\\
0.14825	-0.0204064406904074\\
0.1483125	-0.0191029380923845\\
0.148375	-0.0143777541968691\\
0.1484375	0.0120891045440056\\
0.1485	-0.00292444874281855\\
0.1485625	0.00053514911565622\\
0.148625	-0.00379341282379971\\
0.1486875	-0.000734358326137297\\
0.14875	0.0290589155645415\\
0.1488125	-0.00930765449241143\\
0.148875	-0.0107304788549003\\
0.1489375	-0.0227087757102717\\
0.149	0.0214983161984363\\
0.1490625	0.00991308012983302\\
0.149125	-0.0301410702944624\\
0.1491875	-0.00111942262895616\\
0.14925	0.00777182900176916\\
0.1493125	-0.0104271611942923\\
0.149375	0.00544632987447661\\
0.1494375	0.0187087426600965\\
0.1495	0.00586413401726262\\
0.1495625	0.0231685486569176\\
0.149625	-0.00745929583269093\\
0.1496875	0.0165604838000333\\
0.14975	-0.0204120863596205\\
0.1498125	-0.013594938611789\\
0.149875	0.000396402650340444\\
0.1499375	-0.011299395562072\\
0.15	-0.000180675765811778\\
0.1500625	0.0201130094211725\\
0.150125	0.0104955588413923\\
0.1501875	-0.00908456011111251\\
0.15025	-0.0214157287039667\\
0.1503125	-0.00275571265044029\\
0.150375	-0.0197858404109066\\
0.1504375	0.0120161464665951\\
0.1505	-0.0020590854702817\\
0.1505625	-0.0251125096836991\\
0.150625	-0.0137040887308615\\
0.1506875	-0.00904240630141878\\
0.15075	0.0241920662365996\\
0.1508125	-0.0124935439805493\\
0.150875	0.00594842262542666\\
0.1509375	0.0103676140667783\\
0.151	0.000659538713590661\\
0.1510625	0.00735371731810474\\
0.151125	0.00284011843440464\\
0.1511875	-0.0128449393621491\\
0.15125	0.0174146492132387\\
0.1513125	-0.00146095455416252\\
0.151375	0.00197429479606063\\
0.1514375	-0.00720284244197954\\
0.1515	-0.00821045530778806\\
0.1515625	0.0244049390353401\\
0.151625	-0.0289579547145572\\
0.1516875	0.00141617046763656\\
0.15175	-0.000482200913231172\\
0.1518125	0.00311822009477375\\
0.151875	0.0092331558765707\\
0.1519375	0.00311617080251848\\
0.152	-0.0047174056811912\\
0.1520625	0.0292259974066873\\
0.152125	-0.0123520960525428\\
0.1521875	0.00323910209754441\\
0.15225	-0.000599432902524958\\
0.1523125	0.00217797210963124\\
0.152375	-0.000820336397824522\\
0.1524375	0.0143552219121731\\
0.1525	0.00857269728056152\\
0.1525625	-0.00340709874233918\\
0.152625	-0.0136903442624404\\
0.1526875	0.0186881224857379\\
0.15275	0.0187316937559783\\
0.1528125	0.0008072443046546\\
0.152875	0.00953753251307649\\
0.1529375	0.0147095630396064\\
0.153	0.00977371426974484\\
0.1530625	0.0161924212713383\\
0.153125	-0.018421733029485\\
0.1531875	0.00418134921903894\\
0.15325	0.010573306241292\\
0.1533125	0.0223197749384755\\
0.153375	-0.000690339617098806\\
0.1534375	-0.0144261815445363\\
0.1535	0.00308749039288344\\
0.1535625	-0.0217389926441238\\
0.153625	0.00426436537429042\\
0.1536875	0.0181509517905675\\
0.15375	-0.00276486408244683\\
0.1538125	-0.000324688746777367\\
0.153875	0.00218358155898392\\
0.1539375	0.00632124384703411\\
0.154	0.0167637006551025\\
0.1540625	-0.0101818838616187\\
0.154125	0.0122753174125561\\
0.1541875	-0.00510781003604844\\
0.15425	-0.0193048444511148\\
0.1543125	-0.000423570709199405\\
0.154375	-0.010388658203706\\
0.1544375	0.0321900914979757\\
0.1545	-0.0034848212558358\\
0.1545625	0.00973769166164398\\
0.154625	-0.00422872177700815\\
0.1546875	-0.00241493702088914\\
0.15475	0.00256545119235852\\
0.1548125	-0.00162045201259691\\
0.154875	0.00126776139259372\\
0.1549375	-0.0018947838160527\\
0.155	-0.00103542775186063\\
0.1550625	0.0151607966598339\\
0.155125	0.00690256506006779\\
0.1551875	-0.0126935206766096\\
0.15525	0.00728372798695964\\
0.1553125	0.000638400623288741\\
0.155375	0.00912249749653676\\
0.1554375	0.0152412248717615\\
0.1555	-0.00708283923458371\\
0.1555625	-0.0129001927794393\\
0.155625	-0.0147382108803622\\
0.1556875	0.0196369624429368\\
0.15575	0.000602876510635949\\
0.1558125	-0.000253016203390826\\
0.155875	-0.0171979207213225\\
0.1559375	-0.0224788954903713\\
0.156	-0.0161255613243401\\
0.1560625	-0.00550122769452654\\
0.156125	-0.00320357992684675\\
0.1561875	-0.0301654334345408\\
0.15625	0.0186208252596014\\
0.1563125	-0.00697431854333634\\
0.156375	-0.00826611748266614\\
0.1564375	0.000214139891183269\\
0.1565	0.00517007836323046\\
0.1565625	-0.00567401506108443\\
0.156625	0.0036478112101927\\
0.1566875	-0.00551222303208481\\
0.15675	-0.0181420173870516\\
0.1568125	0.000686529101091365\\
0.156875	0.00987397552914942\\
0.1569375	0.0137387072210073\\
0.157	-0.026539579992772\\
0.1570625	0.00738914133119581\\
0.157125	0.00657364161272117\\
0.1571875	-0.0133963278446654\\
0.15725	0.00477731754620031\\
0.1573125	0.000764193687803286\\
0.157375	0.00134991280086069\\
0.1574375	-0.0184338551343052\\
0.1575	-0.0126917070867531\\
0.1575625	0.0145632647897471\\
0.157625	-0.00967561061161863\\
0.1576875	-0.0049207149583304\\
0.15775	0.00736393682246348\\
0.1578125	0.000140946816732089\\
0.157875	0.00440720131096441\\
0.1579375	-0.00605725994623496\\
0.158	-0.00810994956394578\\
0.1580625	-0.0165977852489143\\
0.158125	-0.00666849268925089\\
0.1581875	-0.0167972916133703\\
0.15825	-0.00501335010692483\\
0.1583125	-0.0144892568231944\\
0.158375	0.00929245185699024\\
0.1584375	-0.0325758697947934\\
0.1585	-0.0146898127845225\\
0.1585625	-0.0241448340949597\\
0.158625	-0.0164164705898504\\
0.1586875	0.010539989306731\\
0.15875	-0.00824811337926029\\
0.1588125	0.0102806656287766\\
0.158875	0.00744297067861236\\
0.1589375	-0.00684665364816489\\
0.159	0.00789985959204292\\
0.1590625	-0.0234399680294375\\
0.159125	0.00617232282724518\\
0.1591875	0.00268412074123704\\
0.15925	-0.0143381417379475\\
0.1593125	-0.000185009265576624\\
0.159375	0.00464642060770252\\
0.1594375	0.0123119853096973\\
0.1595	0.0232245332451281\\
0.1595625	0.00719725281447952\\
0.159625	-0.0168399580102143\\
0.1596875	-0.0166723353428266\\
0.15975	-0.0202674799069496\\
0.1598125	0.00921265793207417\\
0.159875	-0.00614057111648099\\
0.1599375	0.000955514925809702\\
0.16	-0.00720448597391005\\
0.1600625	0.0102814470810637\\
0.160125	-0.00943275868513928\\
0.1601875	-0.00981463256521217\\
0.16025	-0.00221741095078448\\
0.1603125	0.00705896939458989\\
0.160375	0.00318611009251464\\
0.1604375	-0.0123140747514175\\
0.1605	0.0138540010657198\\
0.1605625	0.00181797458828972\\
0.160625	0.00769701026419949\\
0.1606875	0.00036494950249702\\
0.16075	0.00509270441386129\\
0.1608125	-0.00373705928309465\\
0.160875	-0.0163167032883803\\
0.1609375	0.00942341797197256\\
0.161	-0.00292831471061306\\
0.1610625	0.00676396229682895\\
0.161125	0.0110528178808152\\
0.1611875	0.000819778442638012\\
0.16125	-0.00251419861031572\\
0.1613125	-0.00476024734535259\\
0.161375	0.00432275640039032\\
0.1614375	-0.00581789711847293\\
0.1615	-0.00733942355645027\\
0.1615625	-0.0114036957786584\\
0.161625	0.0086203160764273\\
0.1616875	0.00406327566338497\\
0.16175	-0.010499120134833\\
0.1618125	0.00628519080470105\\
0.161875	-0.0180929155399115\\
0.1619375	-0.0117800116745659\\
0.162	0.00423383948680432\\
0.1620625	0.0225526387410234\\
0.162125	-0.0172923093943102\\
0.1621875	0.0110937159541462\\
0.16225	0.000709973714097265\\
0.1623125	-0.0214519157168865\\
0.162375	0.00540342732060959\\
0.1624375	0.0214517489574414\\
0.1625	0.00252927018656804\\
0.1625625	-0.0100087914039433\\
0.162625	0.00262102912667546\\
0.1626875	0.00768827119323061\\
0.16275	0.00536409627803868\\
0.1628125	-0.00426837009057078\\
0.162875	-0.0148627223904544\\
0.1629375	-0.00956170619178724\\
0.163	-0.02358478571126\\
0.1630625	0.00274278099381433\\
0.163125	-0.0158859690466319\\
0.1631875	-0.0261910109057271\\
0.16325	0.0267420818622618\\
0.1633125	0.0151293597212994\\
0.163375	0.00686042069564895\\
0.1634375	0.00814780471771583\\
0.1635	0.00837860779563003\\
0.1635625	-0.00561138501039486\\
0.163625	-0.00859672008617312\\
0.1636875	0.00869702349787166\\
0.16375	-0.00257850550919722\\
0.1638125	-0.00945162721520566\\
0.163875	-0.00138498318887474\\
0.1639375	0.00350379461196276\\
0.164	0.0113331499985697\\
0.1640625	-0.0372074847179694\\
0.164125	-0.0145847707693296\\
0.1641875	-0.00114494293057061\\
0.16425	-0.00896738997912003\\
0.1643125	0.00997379303341105\\
0.164375	0.0116957886404406\\
0.1644375	-0.0130367566210034\\
0.1645	0.0174458512414589\\
0.1645625	-0.00794884853276005\\
0.164625	-0.0128533005940906\\
0.1646875	-0.0266755776665238\\
0.16475	-0.0158630809927213\\
0.1648125	0.00666431021831675\\
0.164875	0.0174865621909769\\
0.1649375	-0.00693332613034855\\
0.165	0.0217282831259597\\
0.1650625	0.0098831274628951\\
0.165125	-0.0131364607767446\\
0.1651875	0.00799107786302408\\
0.16525	0.00803359891737107\\
0.1653125	-0.00782713804229586\\
0.165375	-0.0303007798962416\\
0.1654375	0.00287152494826875\\
0.1655	-0.00313630267856304\\
0.1655625	0.00521575947403699\\
0.165625	-0.0264732620878605\\
0.1656875	-0.0125942515974464\\
0.16575	0.0041699518656532\\
0.1658125	-0.00683832662346292\\
0.165875	0.000252558208125755\\
0.1659375	0.00456556599967273\\
0.166	-0.00464657556922252\\
0.1660625	0.0122837356214109\\
0.166125	-0.00935351614267375\\
0.1661875	-0.00912401953267388\\
0.16625	0.0237014060172\\
0.1663125	-0.000869786115693278\\
0.166375	0.00338831346744102\\
0.1664375	0.00826663953627487\\
0.1665	0.00381832435859705\\
0.1665625	0.0125394569490427\\
0.166625	-0.0112190788881379\\
0.1666875	-0.0117541561280886\\
0.16675	0.00427878598757521\\
0.1668125	0.00896818659240954\\
0.166875	0.00519018801544602\\
0.1669375	-0.00078644761938258\\
0.167	-0.00747812557878928\\
0.1670625	0.00763017242347742\\
0.167125	0.00475064390595736\\
0.1671875	-0.0104940665515\\
0.16725	-0.00331417292562401\\
0.1673125	0.00184521795246021\\
0.167375	-0.0191227472068067\\
0.1674375	0.0247012354171019\\
0.1675	0.0169391647088276\\
0.1675625	0.0208888490419154\\
0.167625	-0.0111342116111558\\
0.1676875	0.00712382982335869\\
0.16775	-0.00157188083396687\\
0.1678125	0.00829833852710781\\
0.167875	0.00130265566667763\\
0.1679375	0.00522486589675982\\
0.168	0.0116206538718067\\
0.1680625	-0.00684283408137498\\
0.168125	0.0110372133952228\\
0.1681875	-0.0118161336880718\\
0.16825	0.0069170235425013\\
0.1683125	0.00231466342344634\\
0.168375	0.0123862179457745\\
0.1684375	0.00785887347601304\\
0.1685	-0.010271766244862\\
0.1685625	0.00361568515718607\\
0.168625	-0.00318563569773563\\
0.1686875	0.0131504598560368\\
0.16875	-0.00583715782798871\\
0.1688125	-0.0146886065231492\\
0.168875	0.00307434552349007\\
0.1689375	-0.00582396745356145\\
0.169	0.000952607108198342\\
0.1690625	0.0105595501872322\\
0.169125	0.00327625153480545\\
0.1691875	0.0108481790386655\\
0.16925	0.0153028256801821\\
0.1693125	-0.00575703470472819\\
0.169375	-0.00328353420370381\\
0.1694375	-0.00231218300829384\\
0.1695	-0.00814941674338218\\
0.1695625	-0.00654151499397367\\
0.169625	0.00863008265777221\\
0.1696875	-0.00117963043768363\\
0.16975	0.000563211298612687\\
0.1698125	0.00980653257753939\\
0.169875	0.00725218350066795\\
0.1699375	-0.0193892968049907\\
0.17	-0.00420252313429819\\
0.1700625	0.00638375843512534\\
0.170125	-0.0102976635721615\\
0.1701875	-0.00070923301478598\\
0.17025	-0.0137865112738704\\
0.1703125	0.0015420589571277\\
0.170375	-0.00688691290495048\\
0.1704375	0.0198952993604198\\
0.1705	-0.0101476942120459\\
0.1705625	-0.00631316524250958\\
0.170625	-0.00358565526523057\\
0.1706875	-0.016653092636101\\
0.17075	-0.0108923325664905\\
0.1708125	0.00400836065086878\\
0.170875	-0.00766497951467346\\
0.1709375	-0.00351541203652053\\
0.171	0.000952626946456806\\
0.1710625	6.56898551331114e-05\\
0.171125	0.0127727000771958\\
0.1711875	-0.00277892917824992\\
0.17125	0.000163945673347925\\
0.1713125	0.00685049203508858\\
0.171375	0.0150445672011983\\
0.1714375	-0.00175384921800161\\
0.1715	-0.0156713512154652\\
0.1715625	0.00394494213149619\\
0.171625	-0.00310918543274536\\
0.1716875	0.00483160120090432\\
0.17175	0.00868621017114418\\
0.1718125	0.00265049382280166\\
0.171875	0.00409529260282731\\
0.1719375	-0.00449161676117433\\
0.172	-0.00391350364853868\\
0.1720625	-0.00380864378238299\\
0.172125	-0.00291073835671663\\
0.1721875	-0.000112542302755501\\
0.17225	-0.00732034622089874\\
0.1723125	-0.00396659148064424\\
0.172375	0.00462298828715926\\
0.1724375	0.0115322814229986\\
0.1725	-0.00182453076914041\\
0.1725625	0.0127500233286815\\
0.172625	-0.0277490591352641\\
0.1726875	-0.00445132743759093\\
0.17275	0.00843520897806981\\
0.1728125	-0.0155742274270812\\
0.172875	-0.0101670568274645\\
0.1729375	0.00744020568265822\\
0.173	0.00571202629328053\\
0.1730625	0.010546285812518\\
0.173125	0.00125121102695957\\
0.1731875	-0.0100173411813796\\
0.17325	0.001564317032302\\
0.1733125	0.0181668564906994\\
0.173375	0.0177566081071458\\
0.1734375	-0.00239819134789494\\
0.1735	0.0133158143118575\\
0.1735625	-0.00617194413639829\\
0.173625	-0.0143205022758726\\
0.1736875	-0.00339175627036205\\
0.17375	0.0100140044103814\\
0.1738125	-0.00560905586746543\\
0.173875	0.0214286802795305\\
0.1739375	-0.0061584690032312\\
0.174	-0.00331452708776549\\
0.1740625	0.000324159661125283\\
0.174125	-0.00741408585435782\\
0.1741875	-0.00137965559838707\\
0.17425	0.0055390091531786\\
0.1743125	-0.00852192313543496\\
0.174375	-0.0200776748704593\\
0.1744375	0.0127398924966605\\
0.1745	-0.00200558043534103\\
0.1745625	0.00348878109746493\\
0.174625	-0.0122291283499157\\
0.1746875	0.00487291039246397\\
0.17475	-0.0103366786957073\\
0.1748125	-0.0141469146648892\\
0.174875	-0.00586854380784779\\
0.1749375	0.0117747921040871\\
0.175	-0.00457168875402716\\
0.1750625	0.0101708199216543\\
0.175125	0.0104092920006684\\
0.1751875	0.00731995608617981\\
0.17525	0.000493305660209497\\
0.1753125	-0.0183824457330807\\
0.175375	0.00195923532533552\\
0.1754375	-0.00165063714355247\\
0.1755	0.0280808554578273\\
0.1755625	-0.0155900005989282\\
0.175625	0.0060476446402514\\
0.1756875	0.0059771994676939\\
0.17575	-0.00322136993370839\\
0.1758125	0.00856073065084189\\
0.175875	-0.00919919249616905\\
0.1759375	0.00784703623763461\\
0.176	0.0062589590961155\\
0.1760625	0.00937307102770569\\
0.176125	-0.0137352414289014\\
0.1761875	0.00158576035665997\\
0.17625	0.0112934095998942\\
0.1763125	-0.0146250872063202\\
0.176375	0.00326833050306584\\
0.1764375	-0.0108009503332633\\
0.1765	0.00583175007929577\\
0.1765625	0.0132136620477699\\
0.176625	-0.0108646339375468\\
0.1766875	0.0115601082755669\\
0.17675	-0.00325085726571244\\
0.1768125	-0.0132699195703172\\
0.176875	0.00502578712868491\\
0.1769375	-0.00215299093400089\\
0.177	0.0123781596796371\\
0.1770625	0.000778912275479613\\
0.177125	-0.00178804373512476\\
0.1771875	0.0109122816943682\\
0.17725	-0.012757618667838\\
0.1773125	0.00822250023941636\\
0.177375	-0.00647882224122331\\
0.1774375	-0.00318276033125889\\
0.1775	0.013662470839468\\
0.1775625	0.0070895554232346\\
0.177625	0.00615653245338622\\
0.1776875	-0.00923387746191452\\
0.17775	0.00404507155547703\\
0.1778125	0.0122287218483178\\
0.177875	0.0105457276935378\\
0.1779375	0.00263256120006072\\
0.178	0.0141837022733765\\
0.1780625	-0.0086687385437458\\
0.178125	0.0024681884013558\\
0.1781875	0.0131056117223216\\
0.17825	0.00214371994226576\\
0.1783125	0.0187507867601418\\
0.178375	0.00397880188183298\\
0.1784375	0.0132963633003252\\
0.1785	0.00736738078311032\\
0.1785625	-0.0127496759461718\\
0.178625	0.00105382758679664\\
0.1786875	-0.00617848621010671\\
0.17875	0.00110643412201019\\
0.1788125	0.00996104348248531\\
0.178875	0.00403902290396587\\
0.1789375	0.00685584036866123\\
0.179	0.0104695986680385\\
0.1790625	-0.0054886804227653\\
0.179125	0.0175681972551236\\
0.1791875	-0.0130528917071466\\
0.17925	-0.0102584422837769\\
0.1793125	-0.00278991459787906\\
0.179375	-0.00100820488406485\\
0.1794375	0.0056956947908223\\
0.1795	-0.00980881178612461\\
0.1795625	-0.000441944104680812\\
0.179625	0.00599605106850316\\
0.1796875	-0.00735359312964721\\
0.17975	5.90431909951915e-05\\
0.1798125	0.00882755932765448\\
0.179875	0.00219558390783237\\
0.1799375	0.00155795419269215\\
0.18	-0.00183629970901961\\
0.1800625	-0.00737014674285868\\
0.180125	0.0140151122927759\\
0.1801875	-0.00549014549152165\\
0.18025	0.0137222361454838\\
0.1803125	-0.00761183536961713\\
0.180375	-0.00789921383154557\\
0.1804375	0.00677488603444187\\
0.1805	0.00959732818492385\\
0.1805625	-0.00738369280677565\\
0.180625	-0.0122708321496072\\
0.1806875	-0.0232098070104092\\
0.18075	0.00222964671922412\\
0.1808125	-0.000706355292441526\\
0.180875	0.00252801102550643\\
0.1809375	0.00454118839846446\\
0.181	-0.00662143246767551\\
0.1810625	-0.00168014768511431\\
0.181125	-0.00494966013397794\\
0.1811875	-0.00657213774681441\\
0.18125	0.00481819438220429\\
0.1813125	0.00789919053543917\\
0.181375	0.0102054959228175\\
0.1814375	-0.00296537155310789\\
0.1815	-0.0101161016108963\\
0.1815625	0.00313593348365562\\
0.181625	-0.0202606339453718\\
0.1816875	0.00539761021323733\\
0.18175	-0.00276138170864716\\
0.1818125	0.00724778209626201\\
0.181875	-0.00131944811130236\\
0.1819375	-0.000628480544191124\\
0.182	0.00728851228050132\\
0.1820625	0.00933042839356442\\
0.182125	0.00880927603868316\\
0.1821875	0.00445185735007737\\
0.18225	-0.00984768061068103\\
0.1823125	-0.00731364154622667\\
0.182375	-0.00800452044188884\\
0.1824375	0.0113417142045382\\
0.1825	-0.00750379800762965\\
0.1825625	-0.00586922929021958\\
0.182625	0.0120950471767289\\
0.1826875	0.00736785181699493\\
0.18275	-0.00325429476759816\\
0.1828125	-0.00470072133171836\\
0.182875	0.012202149443772\\
0.1829375	-0.0076394992220463\\
0.183	-0.00349409984054491\\
0.1830625	0.012012900186494\\
0.183125	-0.00729428815644227\\
0.1831875	-0.00659400775576092\\
0.18325	-0.0118308247759363\\
0.1833125	0.0138554700881608\\
0.183375	-0.00194999830214058\\
0.1834375	0.00128655790439214\\
0.1835	-0.000364238744747109\\
0.1835625	0.00222179165462918\\
0.183625	-0.000816307287816285\\
0.1836875	0.00650115208205156\\
0.18375	-0.00811175478817249\\
0.1838125	-0.0197669154391013\\
0.183875	0.0097372457744834\\
0.1839375	0.00739577610110788\\
0.184	0.00289707769551399\\
0.1840625	-0.0164288898386438\\
0.184125	-0.00726798428844255\\
0.1841875	0.00455177066876861\\
0.18425	0.0101484035211195\\
0.1843125	-0.0221301752848341\\
0.184375	-0.0048735269645725\\
0.1844375	-0.00698194034102046\\
0.1845	-0.00683020092980071\\
0.1845625	-0.0206935438143948\\
0.184625	0.00639247156938212\\
0.1846875	-0.00398159166821331\\
0.18475	-0.00856588218077846\\
0.1848125	-0.00431990313644224\\
0.184875	-0.00733340387203181\\
0.1849375	0.0174955678855906\\
0.185	-0.00687033732747593\\
0.1850625	0.0159375648773224\\
0.185125	0.0157150455942974\\
0.1851875	-0.00303302031706372\\
0.18525	0.0092821661687329\\
0.1853125	-0.00710938799127659\\
0.185375	-0.0102408322042105\\
0.1854375	0.00558543641896943\\
0.1855	0.00973650317622371\\
0.1855625	-0.00929230543934955\\
0.185625	-0.0141661804551152\\
0.1856875	-0.00429489019814249\\
0.18575	-0.00549150599958576\\
0.1858125	-0.00825436696272028\\
0.185875	-0.00577055459417093\\
0.1859375	6.76373429448401e-05\\
0.186	0.000844825386330604\\
0.1860625	-0.00354728588098403\\
0.186125	-0.0116692734677996\\
0.1861875	-0.00386112485973625\\
0.18625	0.0223563343980545\\
0.1863125	-0.00444130947807053\\
0.186375	0.00463642923711575\\
0.1864375	0.00919850405265067\\
0.1865	-0.00603162509159369\\
0.1865625	0.00262036168211329\\
0.186625	0.0093333385865614\\
0.1866875	-0.00972490061949948\\
0.18675	-0.000604348351458259\\
0.1868125	0.011003777430328\\
0.186875	-0.00551306505516571\\
0.1869375	0.00877943739322582\\
0.187	0.00580228184728925\\
0.1870625	-0.0123046084074295\\
0.187125	0.00296856101525308\\
0.1871875	0.0140986032732987\\
0.18725	-0.0180909128394958\\
0.1873125	0.019323617497989\\
0.187375	0.0148131261602945\\
0.1874375	-0.00826080590714194\\
0.1875	-0.00693256389689663\\
0.1875625	-0.000731709494860655\\
0.187625	-0.00886746970837238\\
0.1876875	0.00633594625246728\\
0.18775	-0.00455092897292313\\
0.1878125	0.0087776383449393\\
0.187875	-0.00612936373004941\\
0.1879375	0.000356562150315526\\
0.188	-0.00740589049062696\\
0.1880625	-0.000302261218134278\\
0.188125	0.0011632763060731\\
0.1881875	0.0042755947937719\\
0.18825	-0.0110354498010561\\
0.1883125	-0.00512467119543366\\
0.188375	-0.00555833609770057\\
0.1884375	-0.00145731107346323\\
0.1885	0.0108238145400947\\
0.1885625	0.00240962020710813\\
0.188625	0.0116483781334094\\
0.1886875	-0.00390110078682484\\
0.18875	-0.000585063827395091\\
0.1888125	-0.00508916583934415\\
0.188875	0.0125867762222255\\
0.1889375	0.00132345820532204\\
0.189	0.00355559379311392\\
0.1890625	-0.00237732872301563\\
0.189125	0.00350965742262492\\
0.1891875	-0.0274540066496747\\
0.18925	0.00684122708688611\\
0.1893125	0.00494031511122096\\
0.189375	0.0049075343429641\\
0.1894375	-0.00286338387017636\\
0.1895	0.0105338078316919\\
0.1895625	-0.0156370167515246\\
0.189625	0.0121007217860209\\
0.1896875	-0.000653479617904218\\
0.18975	0.00366863055289442\\
0.1898125	0.0171104372527038\\
0.189875	-0.00500251009531287\\
0.1899375	0.00117954389412808\\
0.19	0.00433559489036472\\
0.1900625	-0.00649744294578562\\
0.190125	-0.0137149865203642\\
0.1901875	0.0119365686051828\\
0.19025	-0.00212931976560787\\
0.1903125	-0.00924355069845069\\
0.190375	0.00639116501425956\\
0.1904375	-0.000784131139160212\\
0.1905	-0.0051219279026986\\
0.1905625	0.00786222741349987\\
0.190625	-0.00694806152481331\\
0.1906875	-0.00282697051019925\\
0.19075	-0.0150698572230354\\
0.1908125	0.0065676486296914\\
0.190875	-0.0173318838379576\\
0.1909375	0.0135551391469362\\
0.191	-0.00158219828943548\\
0.1910625	-0.00817962177163844\\
0.191125	-0.0164334612629809\\
0.1911875	-0.0107640544645264\\
0.19125	-0.0043164186235613\\
0.1913125	-0.00827347936483601\\
0.191375	-0.00175297597656046\\
0.1914375	0.00483375208933429\\
0.1915	0.0148799129195594\\
0.1915625	0.00822697556821562\\
0.191625	0.00470835083918612\\
0.1916875	0.011321872464461\\
0.19175	-0.000198745348134714\\
0.1918125	0.00278295602963672\\
0.191875	6.37194837253066e-05\\
0.1919375	-0.0100337517109388\\
0.192	0.00634555524910916\\
0.1920625	0.0114778366218499\\
0.192125	0.00175793530494528\\
0.1921875	-0.00152876394557784\\
0.19225	0.0110936214841358\\
0.1923125	-0.0120465037358748\\
0.192375	-0.005398698244438\\
0.1924375	-0.0156797268245302\\
0.1925	-0.0069514150853015\\
0.1925625	0.00680869704595425\\
0.192625	0.00748278377830993\\
0.1926875	-0.0077484987422385\\
0.19275	0.00186745176450457\\
0.1928125	-0.0137664472448896\\
0.192875	0.00248569697814384\\
0.1929375	0.0195344490368036\\
0.193	0.00416711082366735\\
0.1930625	0.00259710508917738\\
0.193125	0.00465949554126796\\
0.1931875	0.000969053356336152\\
0.19325	-0.00181138729714121\\
0.1933125	-0.00090041486010401\\
0.193375	-0.00106944806917844\\
0.1934375	-0.00228917408354896\\
0.1935	-0.00165966091769836\\
0.1935625	-0.00893364725420402\\
0.193625	-0.00162156002528843\\
0.1936875	0.000824659119836713\\
0.19375	-0.00992868503208893\\
0.1938125	0.00088755343987211\\
0.193875	-0.00943962467080611\\
0.1939375	0.00204314762730804\\
0.194	-0.0113087966352899\\
0.1940625	0.00487901778473234\\
0.194125	-0.00453560600345004\\
0.1941875	0.00727530970032228\\
0.19425	-0.00473556311403262\\
0.1943125	0.0162178468947172\\
0.194375	0.0137882062276026\\
0.1944375	0.00973400518603806\\
0.1945	-0.00621150281360275\\
0.1945625	-0.0036489315617038\\
0.194625	-0.00439411955648395\\
0.1946875	-0.00188420208082901\\
0.19475	0.0100783365391785\\
0.1948125	-0.00494170905265078\\
0.194875	-0.00532022395054496\\
0.1949375	0.013271790120894\\
0.195	-0.00361921631352869\\
0.1950625	0.0030176821353889\\
0.195125	0.00693946901161598\\
0.1951875	-0.00989205603013726\\
0.19525	0.00282611269998913\\
0.1953125	0.00143720083374261\\
0.195375	0.00555968573415195\\
0.1954375	-0.0144951492708417\\
0.1955	0.00929556154184691\\
0.1955625	-0.00188629328349264\\
0.195625	-0.0138410278582525\\
0.1956875	-0.000713802559937485\\
0.19575	-0.00330712259337525\\
0.1958125	-0.00790704244400913\\
0.195875	-0.00656147830351674\\
0.1959375	-0.0244181427267392\\
0.196	0.00154942913319119\\
0.1960625	-0.0164369259587229\\
0.196125	0.00526856088627928\\
0.1961875	0.0154244293300254\\
0.19625	0.0103155247677888\\
0.1963125	0.000801371397721124\\
0.196375	0.00398728824992734\\
0.1964375	-0.00521135314776742\\
0.1965	-0.00537921958105465\\
0.1965625	0.00312970523956013\\
0.196625	-0.00706625120587944\\
0.1966875	0.00309170201975209\\
0.19675	0.00346611071551025\\
0.1968125	0.0111787931771202\\
0.196875	0.0049903831253813\\
0.1969375	0.00117993025756343\\
0.197	0.0056807224672838\\
0.1970625	0.0134072560701161\\
0.197125	-0.00811037900496961\\
0.1971875	0.00112572938853336\\
0.19725	-0.00650433109294384\\
0.1973125	-0.0037731512398237\\
0.197375	0.00635221525813039\\
0.1974375	0.0101315726583873\\
0.1975	0.00990851946780033\\
0.1975625	0.0105302562915378\\
0.197625	-0.00619633539881643\\
0.1976875	0.0107752681526261\\
0.19775	-0.0184254126892167\\
0.1978125	0.0145049993730715\\
0.197875	0.00388896651634309\\
0.1979375	0.00374746055018329\\
0.198	-0.00101508284632237\\
0.1980625	-0.00227633231432196\\
0.198125	-0.00708288740765505\\
0.1981875	-0.00128865782376739\\
0.19825	0.00235334310811436\\
0.1983125	-0.00192882426335542\\
0.198375	0.00227389010988966\\
0.1984375	0.00250050973071054\\
0.1985	-0.00643258474364397\\
0.1985625	0.00106315069573857\\
0.198625	0.00299876609929965\\
0.1986875	-0.00286887341415557\\
0.19875	0.00114160583902307\\
0.1988125	0.00330854874654177\\
0.198875	0.0101862211410453\\
0.1989375	0.00119629198858565\\
0.199	0.00402626523173076\\
0.1990625	-0.00234581757075708\\
0.199125	-0.00167765512668374\\
0.1991875	-0.0019644456100542\\
0.19925	-0.00093318320443858\\
0.1993125	0.00778837584647734\\
0.199375	-0.00361365732474543\\
0.1994375	0.00182168802764556\\
0.1995	0.00137274078294745\\
0.1995625	0.00694024991561084\\
0.199625	0.00673983952718686\\
0.1996875	-0.0118030410344964\\
0.19975	0.0189923762723101\\
0.1998125	0.00273213962612307\\
0.199875	0.00157990609924127\\
0.1999375	-0.0113044130637248\\
0.2	0.000379848133824873\\
0.2000625	-0.00274351874237588\\
0.200125	0.00912852257602961\\
0.2001875	-0.00392713760955027\\
0.20025	-0.00826400699767766\\
0.2003125	0.00784458410749364\\
0.200375	-0.00608145670193451\\
0.2004375	0.00715535968356134\\
0.2005	0.00855465356208029\\
0.2005625	0.00324722811665607\\
0.200625	0.0070373838300267\\
0.2006875	-0.00832105091936929\\
0.20075	-0.0138950602519425\\
0.2008125	0.00344152310321437\\
0.200875	-0.00767702724435625\\
0.2009375	-0.0002228232966081\\
0.201	0.00760217467958965\\
0.2010625	0.00647212319678283\\
0.201125	-0.0107114907672486\\
0.2011875	-0.00476794797306554\\
0.20125	0.00632931332225395\\
0.2013125	0.0030798113106322\\
0.201375	-0.00301142974725466\\
0.2014375	0.00275026731559587\\
0.2015	0.00427792369733073\\
0.2015625	0.0127984943718079\\
0.201625	-0.000827225383205424\\
0.2016875	0.00505106737326754\\
0.20175	-0.00168684594597508\\
0.2018125	0.0102581913588188\\
0.201875	0.00142178350470071\\
0.2019375	-8.08999017106255e-05\\
0.202	0.00515794660527527\\
0.2020625	-0.000750938508681732\\
0.202125	0.000269415465326687\\
0.2021875	0.00490173955061626\\
0.20225	-0.00228579707903013\\
0.2023125	0.00721972805090516\\
0.202375	-0.00737288030525321\\
0.2024375	0.00181558319320617\\
0.2025	-0.0021523495596904\\
0.2025625	0.00628670417979454\\
0.202625	0.00574615212975453\\
0.2026875	-0.00315925535018701\\
0.20275	-0.0104736603331053\\
0.2028125	-0.010240577570024\\
0.202875	0.0107031883691044\\
0.2029375	0.00685661205837806\\
0.203	0.002876704731338\\
0.2030625	0.00225712775372263\\
0.203125	-0.0038330367316693\\
0.2031875	0.00244398390692131\\
0.20325	-0.00510238653701791\\
0.2033125	-0.00301720262593355\\
0.203375	-0.0088651086259654\\
0.2034375	-0.00239500775233089\\
0.2035	-0.00187631896418578\\
0.2035625	-0.00379809447393017\\
0.203625	-0.00443830055400059\\
0.2036875	-0.000711360012161541\\
0.20375	-0.0132178737964256\\
0.2038125	-0.0108876362802621\\
0.203875	0.00362496885220539\\
0.2039375	0.00542400155741236\\
0.204	0.0078153870423824\\
0.2040625	-0.0078947694926048\\
0.204125	0.00408341076154174\\
0.2041875	0.00604267046191668\\
0.20425	-0.00412186826192575\\
0.2043125	0.00260827819591057\\
0.204375	0.00672253155680862\\
0.2044375	-0.00349467533735868\\
0.2045	-0.00642899834078779\\
0.2045625	0.00629038292043218\\
0.204625	0.000112583819400199\\
0.2046875	-0.00497762706231885\\
0.20475	0.011006476888894\\
0.2048125	0.00300383475229252\\
0.204875	0.00633183219386448\\
0.2049375	-0.00898628421480176\\
0.205	0.00253081348736081\\
0.2050625	-0.000449685733164747\\
0.205125	0.0152993348984816\\
0.2051875	0.000887040839981865\\
0.20525	-0.0191778928677897\\
0.2053125	-0.00996398212759779\\
0.205375	0.00517098059634514\\
0.2054375	-0.00313551042003332\\
0.2055	-0.00713363991375404\\
0.2055625	0.00961162930521305\\
0.205625	0.0131235260870844\\
0.2056875	-0.000315183329123994\\
0.20575	-0.00738935992182209\\
0.2058125	-0.00382047902836509\\
0.205875	-0.000466479135008728\\
0.2059375	-0.000127180052099167\\
0.206	-0.0122063988585509\\
0.2060625	0.00073034488356904\\
0.206125	-0.00801568047372609\\
0.2061875	0.00713440874060331\\
0.20625	-0.00620091724114515\\
0.2063125	-0.0115450690915508\\
0.206375	-0.00501165743050351\\
0.2064375	0.000979908957070285\\
0.2065	0.00982194545382803\\
0.2065625	0.00333527503439473\\
0.206625	0.00364872404367693\\
0.2066875	-0.01139426014092\\
0.20675	-0.00749784129218765\\
0.2068125	-0.0123223757165624\\
0.206875	0.00431523256377369\\
0.2069375	-0.003164613223622\\
0.207	0.00450356767359736\\
0.2070625	-0.00873089732635777\\
0.207125	0.0025233812827594\\
0.2071875	0.00109101382669443\\
0.20725	0.0105322975295985\\
0.2073125	-0.00122811857948068\\
0.207375	0.00392359948167925\\
0.2074375	0.000244345883844878\\
0.2075	0.00145137185010182\\
0.2075625	0.00334260605322136\\
0.207625	-0.007934644739468\\
0.2076875	0.00306741070244923\\
0.20775	0.00550343420709133\\
0.2078125	-0.0126799650057484\\
0.207875	0.00113350299735488\\
0.2079375	0.0152709049599218\\
0.208	0.00651779782805204\\
0.2080625	-0.000971845897555273\\
0.208125	0.0106473887651535\\
0.2081875	1.07369890886017e-05\\
0.20825	-0.00942368285639399\\
0.2083125	-0.00284853151305244\\
0.208375	-0.00668931795307282\\
0.2084375	0.00381457226148188\\
0.2085	0.00901925986950593\\
0.2085625	-0.00608350162464493\\
0.208625	0.00346983690765332\\
0.2086875	-0.0110475635306369\\
0.20875	-0.00743494332794965\\
0.2088125	-0.00662175744187151\\
0.208875	-0.000918235181070671\\
0.2089375	0.00336157804897979\\
0.209	0.00476779265097234\\
0.2090625	0.00460760190506368\\
0.209125	0.00753902870013239\\
0.2091875	-0.00294189867386398\\
0.20925	-0.00208086197907715\\
0.2093125	0.00783234798130152\\
0.209375	-0.00806697488452299\\
0.2094375	-0.00181837786059226\\
0.2095	0.0029032693026389\\
0.2095625	0.00302392724291652\\
0.209625	-0.0053474459138011\\
0.2096875	-0.00985098588933344\\
0.20975	-0.00296417571970997\\
0.2098125	0.00196221832247981\\
0.209875	-0.00528274560967718\\
0.2099375	-0.00227655294211447\\
0.21	0.0179458060471715\\
0.2100625	-0.00634608965089306\\
0.210125	-0.00533182555385371\\
0.2101875	0.00792863452434167\\
0.21025	0.000286358829682306\\
0.2103125	0.00913637788011154\\
0.210375	-0.0145883546576733\\
0.2104375	-0.00776400719859717\\
0.2105	0.00443686835942673\\
0.2105625	-0.0076712086413817\\
0.210625	-0.00752919377136583\\
0.2106875	-0.00595937054098308\\
0.21075	0.0062222572057646\\
0.2108125	0.00511954432042604\\
0.210875	0.00116475594456865\\
0.2109375	0.00273959391035566\\
0.211	0.0108652549604638\\
0.2110625	-0.0013658183880991\\
0.211125	0.000149187285617888\\
0.2111875	-0.00120705528434355\\
0.21125	-0.00270348806104859\\
0.2113125	0.00318148456510984\\
0.211375	0.0143557855967789\\
0.2114375	-0.00242579576574311\\
0.2115	0.00627372532489843\\
0.2115625	-0.00104094661164916\\
0.211625	0.0124595276696066\\
0.2116875	0.0195196246682502\\
0.21175	-0.00482569985595342\\
0.2118125	-0.00218788293804936\\
0.211875	-0.00637479193958526\\
0.2119375	-0.00502940058490718\\
0.212	-0.00728900247657274\\
0.2120625	-5.25262434698531e-05\\
0.212125	0.00344265692827838\\
0.2121875	-0.0035699386076013\\
0.21225	-0.00546496087731414\\
0.2123125	-0.0104935924913382\\
0.212375	0.0124683267594047\\
0.2124375	-0.00763500434921113\\
0.2125	0.00474508644169288\\
0.2125625	0.00824294217834794\\
0.212625	-0.000537124939860112\\
0.2126875	-0.00416399449931666\\
0.21275	0.00794121229721386\\
0.2128125	0.00339655537318333\\
0.212875	0.00602500289895352\\
0.2129375	-0.00710050232834568\\
0.213	0.0017849040712547\\
0.2130625	0.00393925323209341\\
0.213125	-0.00727798615854036\\
0.2131875	-0.000895109663054886\\
0.21325	-0.00466710251451914\\
0.2133125	0.00743957252619254\\
0.213375	0.00121568250275088\\
0.2134375	0.00197433954755506\\
0.2135	-0.000492082085743098\\
0.2135625	-0.00221143007780406\\
0.213625	-0.0101229588934019\\
0.2136875	0.00301571603753495\\
0.21375	-0.00146842184823446\\
0.2138125	-0.00102690266286712\\
0.213875	0.000456120027299918\\
0.2139375	-0.00886450536064928\\
0.214	0.0133517030712537\\
0.2140625	0.00130764032262496\\
0.214125	-0.0114582565421109\\
0.2141875	-0.00411807087748492\\
0.21425	-0.00300001279584506\\
0.2143125	0.0156006418789184\\
0.214375	-0.0026231323830236\\
0.2144375	-0.00344522143523529\\
0.2145	-0.000575481489062375\\
0.2145625	-0.00575029857839924\\
0.214625	-0.0108094758020294\\
0.2146875	0.00337388716992474\\
0.21475	-0.000340836599964726\\
0.2148125	0.00504866657441722\\
0.214875	-0.00956034890161089\\
0.2149375	0.00842679479925571\\
0.215	0.000389927383070589\\
0.2150625	-0.000620681816370802\\
0.215125	0.00453899253978165\\
0.2151875	-0.00573842101191974\\
0.21525	-0.000703502082919654\\
0.2153125	-0.00871440780213249\\
0.215375	0.00614821800727022\\
0.2154375	0.00104969841700931\\
0.2155	0.0116154622272831\\
0.2155625	-0.00630799676893326\\
0.215625	0.00362485105890079\\
0.2156875	-0.00234007392174603\\
0.21575	0.00132359258201884\\
0.2158125	-0.0049654312982707\\
0.215875	0.0104570538546838\\
0.2159375	-0.00159256535965729\\
0.216	-0.00607855193122546\\
0.2160625	0.00266920652290463\\
0.216125	-0.0019334432713726\\
0.2161875	0.00101536908776653\\
0.21625	0.0131341621062681\\
0.2163125	0.00628235737782329\\
0.216375	-0.000894049931458591\\
0.2164375	-0.0141862207218464\\
0.2165	-0.007041637954529\\
0.2165625	-0.00581397030163718\\
0.216625	-0.00746440285078576\\
0.2166875	-0.00493795508124867\\
0.21675	0.00429991242123529\\
0.2168125	0.00182802112445968\\
0.216875	0.00449492754866102\\
0.2169375	0.000233167682105661\\
0.217	-3.07404515943219e-05\\
0.2170625	0.0087423026839651\\
0.217125	-0.0012303296117019\\
0.2171875	-0.0156087994282604\\
0.21725	-0.00419610669272751\\
0.2173125	0.00332868758419113\\
0.217375	-0.00748261052957923\\
0.2174375	0.000871279472520945\\
0.2175	0.00232928649155817\\
0.2175625	-0.00151182119308772\\
0.217625	-7.86604583378155e-05\\
0.2176875	-0.00159712104020202\\
0.21775	-0.00179206845883017\\
0.2178125	0.0032444428733691\\
0.217875	-0.0074542627044592\\
0.2179375	0.00191695245734312\\
0.218	-0.00301336728605939\\
0.2180625	-0.00662253855592435\\
0.218125	0.000216623896833907\\
0.2181875	-0.00601833616961996\\
0.21825	-0.00419276609619126\\
0.2183125	0.00415583838112384\\
0.218375	0.0050186582709201\\
0.2184375	0.00308232751801204\\
0.2185	-0.0109845138548109\\
0.2185625	-0.00518511397277458\\
0.218625	0.00604663210683268\\
0.2186875	0.00292966396919468\\
0.21875	0.00697405045402745\\
0.2188125	0.00887394807260156\\
0.218875	0.0110192810981422\\
0.2189375	-0.0035988706017554\\
0.219	-0.0038309681041792\\
0.2190625	-0.000760839279620365\\
0.219125	0.00466435432434519\\
0.2191875	-0.00175691561319078\\
0.21925	0.00809215561493958\\
0.2193125	0.0119343188950586\\
0.219375	0.00740894508413898\\
0.2194375	-0.00285209802452637\\
0.2195	-0.0058074655612152\\
0.2195625	-0.0062744005256443\\
0.219625	0.00108398594666577\\
0.2196875	-0.00736588401023616\\
0.21975	-0.00209890653934874\\
0.2198125	0.0134105850452373\\
0.219875	-0.00760787139358079\\
0.2199375	-0.000592051839201225\\
0.22	0.00141064669926159\\
0.2200625	-0.00406743385856618\\
0.220125	-0.00251232148071997\\
0.2201875	0.00789462670521582\\
0.22025	0.000652075109962886\\
0.2203125	0.00181165611890601\\
0.220375	-0.00324445999345464\\
0.2204375	-0.00377177503331142\\
0.2205	0.00763631100511902\\
0.2205625	0.00500413959974046\\
0.220625	0.00463921717503199\\
0.2206875	0.003352637370635\\
0.22075	-0.00497902831668666\\
0.2208125	0.00499546196356334\\
0.220875	-0.0062500844988201\\
0.2209375	0.0055151094138532\\
0.221	-0.00137863647826243\\
0.2210625	0.0121671107797632\\
0.221125	-0.00541467711259647\\
0.2211875	0.00631359710291873\\
0.22125	0.0187548635552808\\
0.2213125	0.00871854160184744\\
0.221375	-0.00220588782528106\\
0.2214375	-0.00716959472598015\\
0.2215	0.0116267560907647\\
0.2215625	0.00864807459584305\\
0.221625	-0.00397537653913346\\
0.2216875	-0.00716372871633018\\
0.22175	0.00635516544959035\\
0.2218125	-0.00393412920804224\\
0.221875	0.00724087611923147\\
0.2219375	0.0058321731985009\\
0.222	-0.000563144877401668\\
0.2220625	0.00357010084283255\\
0.222125	0.00365272344703041\\
0.2221875	0.00197732113069616\\
0.22225	0.00084841990800733\\
0.2223125	0.00616489305273627\\
0.222375	0.0101060715664942\\
0.2224375	0.00123305554153047\\
0.2225	-0.00388744215111226\\
0.2225625	-0.001316463109647\\
0.222625	-0.0109785675151327\\
0.2226875	-0.0094159029467256\\
0.22275	-0.0107047245912492\\
0.2228125	-0.00305727014606367\\
0.222875	-0.00809907066048138\\
0.2229375	0.000934321256216145\\
0.223	0.00627383848339411\\
0.2230625	0.0092937038834754\\
0.223125	0.00210284910397263\\
0.2231875	0.00570227658131004\\
0.22325	0.0062045530908462\\
0.2233125	-0.00499217639567999\\
0.223375	0.00713693547434198\\
0.2234375	0.000118278950328336\\
0.2235	0.00606364112259919\\
0.2235625	-0.0103019149405727\\
0.223625	0.00365724644141117\\
0.2236875	0.00269986174486141\\
0.22375	0.000809910540193214\\
0.2238125	-0.0100938689010474\\
0.223875	0.00512615373271727\\
0.2239375	0.00381935279902007\\
0.224	-0.00441876022412923\\
0.2240625	0.00140011739997548\\
0.224125	-0.010108544325492\\
0.2241875	0.00984947547116255\\
0.22425	0.00364188280627689\\
0.2243125	0.00757246060899382\\
0.224375	0.0196904067848536\\
0.2244375	0.000662621831915832\\
0.2245	0.0179242805212649\\
0.2245625	0.0120249153251652\\
0.224625	0.00755518437500056\\
0.2246875	-0.000277299859810006\\
0.22475	0.000473620282663466\\
0.2248125	0.00164206950507148\\
0.224875	-0.00048321667361805\\
0.2249375	0.00618882357391305\\
0.225	-0.00424580618464683\\
0.2250625	-0.00299295859386193\\
0.225125	-0.00468981129115346\\
0.2251875	0.00837205568993016\\
0.22525	-0.00575579347816611\\
0.2253125	0.00252467510584384\\
0.225375	0.00662380390891033\\
0.2254375	0.0111308725383021\\
0.2255	-0.00187071828249051\\
0.2255625	-0.00278642955965875\\
0.225625	-0.00411870286300316\\
0.2256875	0.00353576488821522\\
0.22575	0.00245824505453907\\
0.2258125	0.00279728686729571\\
0.225875	0.0105074232263931\\
0.2259375	-0.00717409258232743\\
0.226	0.0074481607957532\\
0.2260625	0.00219267486826133\\
0.226125	0.00228902476542266\\
0.2261875	-0.00489466369030859\\
0.22625	-0.00692965096729012\\
0.2263125	0.00327023077210545\\
0.226375	-0.00312996491245272\\
0.2264375	-0.000416836551600053\\
0.2265	-0.00223744766831694\\
0.2265625	-0.00448881095934311\\
0.226625	-0.00101862552664852\\
0.2266875	-0.00576712137305182\\
0.22675	-0.00793247911531437\\
0.2268125	-0.00260565353618504\\
0.226875	0.00684005675136967\\
0.2269375	-0.00556659249719066\\
0.227	0.00244935559448666\\
0.2270625	0.000228593028673187\\
0.227125	-0.00868259376955662\\
0.2271875	8.91386141322722e-05\\
0.22725	0.000594238011801371\\
0.2273125	0.0170568748130897\\
0.227375	-0.00899329314454458\\
0.2274375	0.00437707221090665\\
0.2275	-0.0068052360978124\\
0.2275625	0.0124167423595464\\
0.227625	-0.00365726504857493\\
0.2276875	0.00327168594914824\\
0.22775	-0.00214897374187789\\
0.2278125	0.00162282201137465\\
0.227875	-0.0101812618978044\\
0.2279375	0.00308031084100547\\
0.228	-0.00190354098760257\\
0.2280625	0.00278687169422243\\
0.228125	-0.000325072063432324\\
0.2281875	0.00429804971768196\\
0.22825	0.00477868876054108\\
0.2283125	-0.00502661367348067\\
0.228375	0.0122437467062889\\
0.2284375	0.00494769495608701\\
0.2285	-0.00492667877659409\\
0.2285625	-0.000777185870826716\\
0.228625	-0.0122065650142152\\
0.2286875	0.00313675469909972\\
0.22875	-0.00497048031885841\\
0.2288125	-0.00342996795728277\\
0.228875	0.00239169745888484\\
0.2289375	-0.00132175853860369\\
0.229	0.00950251107943434\\
0.2290625	-0.00524866670315381\\
0.229125	-0.0081502050696865\\
0.2291875	0.00948494735169626\\
0.22925	0.00786337785593625\\
0.2293125	-0.00470686489375742\\
0.229375	0.00632310927088172\\
0.2294375	0.00482319024264192\\
0.2295	0.0064649176119511\\
0.2295625	-0.00905376095850763\\
0.229625	0.00605907830419029\\
0.2296875	0.00778760119241886\\
0.22975	-0.00109756658644655\\
0.2298125	0.0019221868314357\\
0.229875	-0.0110825721898878\\
0.2299375	0.000671290087268595\\
0.23	-0.00188550150254325\\
0.2300625	-0.00960771025818988\\
0.230125	-0.00874850755129989\\
0.2301875	-0.00343740763499485\\
0.23025	0.0064913749093713\\
0.2303125	0.00251680721353406\\
0.230375	0.00410986259757704\\
0.2304375	-0.00625099552442343\\
0.2305	-0.00970132359274976\\
0.2305625	0.00307235872775592\\
0.230625	-0.00380335871109006\\
0.2306875	0.00463695224311353\\
0.23075	0.0115415731864503\\
0.2308125	0.0026174883361623\\
0.230875	0.00305929147559606\\
0.2309375	0.000500188481760242\\
0.231	-0.00207240279374621\\
0.2310625	0.00768187068342467\\
0.231125	0.00807402391199455\\
0.2311875	0.00885652342805142\\
0.23125	0.00460280458416989\\
0.2313125	0.00613859146408064\\
0.231375	0.00522096128849784\\
0.2314375	0.00181619434852266\\
0.2315	0.00439162762252666\\
0.2315625	-0.00105239112560591\\
0.231625	-0.00500863183037359\\
0.2316875	0.00164813809832535\\
0.23175	-0.00958307193622262\\
0.2318125	-0.00715919732195488\\
0.231875	0.00632925146846665\\
0.2319375	0.00959470884795014\\
0.232	-0.000156065326116255\\
0.2320625	0.00363415017381493\\
0.232125	-0.00315153814538804\\
0.2321875	0.00197895938576622\\
0.23225	0.00178949615868227\\
0.2323125	-0.000542689555830806\\
0.232375	-0.00462013488087715\\
0.2324375	-0.00730869823837905\\
0.2325	0.00713452372342144\\
0.2325625	-0.00280988510162416\\
0.232625	-0.00498645565771487\\
0.2326875	-0.00115024427445444\\
0.23275	-0.00391958479247914\\
0.2328125	-0.000605886816155175\\
0.232875	-0.00409314708400019\\
0.2329375	-0.000883685937120911\\
0.233	0.00190708552911787\\
0.2330625	0.00834285666191482\\
0.233125	0.00572557436464766\\
0.2331875	-0.00568083433203621\\
0.23325	0.00449660325241642\\
0.2333125	0.00629513100401823\\
0.233375	-0.010704201514363\\
0.2334375	0.0068241756840069\\
0.2335	-0.00632365362444959\\
0.2335625	0.00357015056378507\\
0.233625	-0.000169997419232474\\
0.2336875	0.000675771132510448\\
0.23375	-0.000793201694736544\\
0.2338125	-0.00292418920347349\\
0.233875	0.00262289950992908\\
0.2339375	-0.00805916982800876\\
0.234	0.00272557235025207\\
0.2340625	0.00926850134391415\\
0.234125	-0.00392644246215538\\
0.2341875	-0.00287953869385247\\
0.23425	0.00812678655412096\\
0.2343125	-0.00269589700508594\\
0.234375	0.00214686742280872\\
0.2344375	-0.00634137822675659\\
0.2345	0.00187848309657599\\
0.2345625	-0.000962522708650637\\
0.234625	-0.00457015058248754\\
0.2346875	0.00343402207851583\\
0.23475	0.00395229691718331\\
0.2348125	0.00164593226432106\\
0.234875	0.0100529944967651\\
0.2349375	0.00382516744106874\\
0.235	0.00642429502004906\\
0.2350625	-0.00310019910712081\\
0.235125	0.00300620880360172\\
0.2351875	0.00304441013718686\\
0.23525	0.00363844214557889\\
0.2353125	-0.00977983380735338\\
0.235375	-0.00141986638541718\\
0.2354375	-0.0036543901459071\\
0.2355	-0.00506631313338422\\
0.2355625	-0.00149989199327522\\
0.235625	0.00084340435252502\\
0.2356875	0.0033221482405433\\
0.23575	0.0046886148598219\\
0.2358125	0.00140715460636158\\
0.235875	0.0119185612569168\\
0.2359375	0.000519105218543048\\
0.236	0.00342685739999512\\
0.2360625	-0.00278121894631658\\
0.236125	-0.00769699957601677\\
0.2361875	0.0006848899890764\\
0.23625	-0.00382420619023377\\
0.2363125	0.00102450399350822\\
0.236375	0.0101120925637718\\
0.2364375	0.00549197436934367\\
0.2365	0.0010568397167841\\
0.2365625	0.00343566930309931\\
0.236625	0.00124040506524447\\
0.2366875	0.00197250066514908\\
0.23675	0.00137264652238417\\
0.2368125	-0.00378500027262392\\
0.236875	0.00261707591783541\\
0.2369375	-0.00348978818654339\\
0.237	-0.000551637225748332\\
0.2370625	-0.0103148618709962\\
0.237125	0.000524250653591537\\
0.2371875	-0.0014919474656419\\
0.23725	0.006835880381311\\
0.2373125	-0.00191503069741254\\
0.237375	0.00986364639400653\\
0.2374375	0.00810394988928916\\
0.2375	0.000972781015605686\\
0.2375625	-0.00140507150970488\\
0.237625	0.00502679739330363\\
0.2376875	0.00289183896328826\\
0.23775	0.00087143398984612\\
0.2378125	-0.0055935905983715\\
0.237875	-0.00268819136961793\\
0.2379375	-0.00319298693942222\\
0.238	0.00501492455974002\\
0.2380625	0.00321209885337073\\
0.238125	0.00395828362583357\\
0.2381875	0.00248617609427054\\
0.23825	0.000995445208876227\\
0.2383125	-0.00332257089058411\\
0.238375	0.00932787440049597\\
0.2384375	0.00122653875428677\\
0.2385	0.0110646789744495\\
0.2385625	0.00238205040770624\\
0.238625	0.00151095105005589\\
0.2386875	0.000509142366595\\
0.23875	0.00663973559725424\\
0.2388125	-0.000637359406060906\\
0.238875	-0.00346449067346199\\
0.2389375	-0.00697809058935642\\
0.239	-0.0078616380711298\\
0.2390625	-0.00185882457286031\\
0.239125	0.00262590029838054\\
0.2391875	-0.00442205568032382\\
0.23925	0.000149713564240509\\
0.2393125	0.00301061157511694\\
0.239375	-0.00628506309109422\\
0.2394375	0.00238416656600178\\
0.2395	-0.00542711004143473\\
0.2395625	0.00377481437702062\\
0.239625	0.0066955782802835\\
0.2396875	-0.000550689209105605\\
0.23975	0.00444439537746096\\
0.2398125	-0.0058699240996901\\
0.239875	0.00051541514003212\\
0.2399375	-0.000891758935210046\\
0.24	0.00398236968248957\\
0.2400625	0.00159369093517942\\
0.240125	0.00683318230821276\\
0.2401875	-0.000212362724491089\\
0.24025	0.00351963285865554\\
0.2403125	0.00113182896072544\\
0.240375	0.00233221318622114\\
0.2404375	0.00312284919662768\\
0.2405	-0.00179058063483217\\
0.2405625	0.000654322174607571\\
0.240625	-0.0114401727783063\\
0.2406875	0.00883342098936853\\
0.24075	0.00621992859338854\\
0.2408125	0.000550377389617824\\
0.240875	-0.00448559408630484\\
0.2409375	-0.000423514445755679\\
0.241	0.000113665950134584\\
0.2410625	0.00671390483899203\\
0.241125	-0.00313439807800866\\
0.2411875	-0.00174507926000927\\
0.24125	-0.00281783214704566\\
0.2413125	0.000558452621224016\\
0.241375	0.0101630010880799\\
0.2414375	0.0042771960721087\\
0.2415	-0.00254032241773205\\
0.2415625	-0.00644502385895081\\
0.241625	0.0059178760160984\\
0.2416875	-0.00556654549110188\\
0.24175	-0.00926017295062944\\
0.2418125	0.00775556484436453\\
0.241875	-0.00139056268229078\\
0.2419375	-0.00487523871855368\\
0.242	0.00783743125324018\\
0.2420625	-0.00600011160283604\\
0.242125	-0.0111646800212227\\
0.2421875	-0.00566734470948924\\
0.24225	0.00376344678797606\\
0.2423125	-0.0033454758338966\\
0.242375	0.0083771119267141\\
0.2424375	-0.00110651336674879\\
0.2425	0.0013702356734832\\
0.2425625	0.00129324377099869\\
0.242625	-0.011075908054479\\
0.2426875	-0.0041225375976142\\
0.24275	0.000388364019112891\\
0.2428125	-0.00166910417033764\\
0.242875	-0.00922061129932154\\
0.2429375	0.00305814467719367\\
0.243	0.00302463584595683\\
0.2430625	-0.00402795033680742\\
0.243125	0.00382684850297857\\
0.2431875	-0.0092700012535808\\
0.24325	0.00691777640489643\\
0.2433125	0.000501694986541117\\
0.243375	-0.00253419768784293\\
0.2434375	0.00722411121873579\\
0.2435	0.00600416654623407\\
0.2435625	-0.00468861869123952\\
0.243625	0.00781126140073071\\
0.2436875	-0.000274827438092999\\
0.24375	-0.00800446817658031\\
0.2438125	0.00296086368914478\\
0.243875	-0.00238750482030287\\
0.2439375	0.0029697848648723\\
0.244	0.000155804244213635\\
0.2440625	0.00234242819184474\\
0.244125	-0.00126646067984047\\
0.2441875	-0.0073016116321879\\
0.24425	0.00126988579106497\\
0.2443125	-0.00384367273289638\\
0.244375	-0.00458174987626044\\
0.2444375	-0.0103631995446341\\
0.2445	-0.00103090790618996\\
0.2445625	1.93288117209383e-05\\
0.244625	0.00335467652831267\\
0.2446875	0.0033118845073062\\
0.24475	0.00697071694290108\\
0.2448125	-0.00661745090406985\\
0.244875	0.00546500542871952\\
0.2449375	0.00442322862541182\\
0.245	-0.00419843117414216\\
0.2450625	-0.0049927837874043\\
0.245125	0.00492280217058329\\
0.2451875	-0.000228090342279701\\
0.24525	0.00339426117775567\\
0.2453125	0.0012606116662959\\
0.245375	0.00304515846870109\\
0.2454375	-0.00274602518144067\\
0.2455	0.00269627661854676\\
0.2455625	-0.00867293267469927\\
0.245625	-0.00504672242502398\\
0.2456875	0.00544629982892737\\
0.24575	0.000723362712389238\\
0.2458125	0.00533070883411261\\
0.245875	0.0101772506126471\\
0.2459375	0.00371313654531994\\
0.246	0.00228618011122536\\
0.2460625	1.94210599898749e-05\\
0.246125	0.00077730919731734\\
0.2461875	0.00019385658924105\\
0.24625	0.00606772644861807\\
0.2463125	0.000629126144421993\\
0.246375	-0.00687712357321547\\
0.2464375	0.00335153699161613\\
0.2465	0.00237498382164898\\
0.2465625	-0.00154915187033807\\
0.246625	0.00179815283535579\\
0.2466875	0.00413237296951491\\
0.24675	0.00251023897354705\\
0.2468125	0.00175543880577749\\
0.246875	0.00298083456497121\\
0.2469375	0.0112413791124749\\
0.247	-0.00129107969280444\\
0.2470625	0.00249636509111582\\
0.247125	-0.00160687009725075\\
0.2471875	-0.00998921247788769\\
0.24725	-0.011551297716191\\
0.2473125	0.000793603260100918\\
0.247375	-0.0061831092582731\\
0.2474375	-0.00557292854266732\\
0.2475	-0.0049730211768124\\
0.2475625	-0.00576229486658464\\
0.247625	0.00286783023763913\\
0.2476875	-0.00467792475156924\\
0.24775	0.00347215422122677\\
0.2478125	0.00524860116115597\\
0.247875	-0.00122758915784945\\
0.2479375	0.00799288566920167\\
0.248	0.00260573400932411\\
0.2480625	-0.000438967216814357\\
0.248125	0.00382970049144279\\
0.2481875	-0.000102119177719197\\
0.24825	0.00179872927249392\\
0.2483125	0.00387805819957555\\
0.248375	0.00502855937029317\\
0.2484375	-0.00225876499373015\\
0.2485	-0.00724923366135727\\
0.2485625	0.00266449074032857\\
0.248625	-0.000862496801921022\\
0.2486875	0.00144828262073632\\
0.24875	-0.00124452337893452\\
0.2488125	0.00474489914499681\\
0.248875	0.00188554846410938\\
0.2489375	-0.00102001225648372\\
0.249	-0.00236394877865076\\
0.2490625	0.0089990557148904\\
0.249125	0.00277862486508152\\
0.2491875	0.00522577460854802\\
0.24925	0.000175671334945627\\
0.2493125	0.00377845581386979\\
0.249375	0.000161699723095895\\
0.2494375	0.00342145680811913\\
0.2495	-0.00695154095900553\\
0.2495625	0.00362557942210357\\
0.249625	0.0089509118964329\\
0.2496875	-0.0162886584060429\\
0.24975	-0.00157823807159637\\
0.2498125	-0.00494935687988013\\
0.249875	-0.00439283307106429\\
0.2499375	0.00196326475002532\\
};
\end{axis}

\begin{axis}[%
width=5.454948in,
height=1.424704in,
at={(0in,4.097035in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel={Time / s},
ymin=-1,
ymax=1,
ylabel={MIRaGe},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.000190475926501676\\
6.25e-05	0.000103436315839645\\
0.000125	0.00023392507864628\\
0.0001875	0.000161957606906071\\
0.00025	-2.99937801173655e-05\\
0.0003125	0.000187255689525045\\
0.000375	-0.000132906643557362\\
0.0004375	-8.41984729049727e-06\\
0.0005	0.000100982833828311\\
0.0005625	0.000135881273308769\\
0.000625	0.000124667640193366\\
0.0006875	0.000296476238872856\\
0.00075	0.00019276564125903\\
0.0008125	9.11956230993383e-05\\
0.000875	0.000241687579546124\\
0.0009375	6.24347158009186e-05\\
0.001	0.000322484818752855\\
0.0010625	0.000209393911063671\\
0.001125	0.000323873100569472\\
0.0011875	0.000190266960998997\\
0.00125	0.00029198286938481\\
0.0013125	0.000216692002140917\\
0.001375	0.000407608225941658\\
0.0014375	0.000395632261643186\\
0.0015	0.000326958950608969\\
0.0015625	0.000378109543817118\\
0.001625	0.000162983502377756\\
0.0016875	0.000318812788464129\\
0.00175	2.64699065155583e-05\\
0.0018125	0.000513194769155234\\
0.001875	0.00017375593597535\\
0.0019375	0.000330706679960713\\
0.002	7.92759383330122e-05\\
0.0020625	0.000560720742214471\\
0.002125	5.74625737499446e-05\\
0.0021875	0.000280029460554942\\
0.00225	0.000332816591253504\\
0.0023125	5.57738239876926e-05\\
0.002375	0.000191624218132347\\
0.0024375	0.000312055868562311\\
0.0025	0.00057075812947005\\
0.0025625	2.24764989980031e-05\\
0.002625	0.000434932560892776\\
0.0026875	3.38065110554453e-05\\
0.00275	0.000629608519375324\\
0.0028125	-6.1643062508665e-05\\
0.002875	0.000733329856302589\\
0.0029375	-2.75629772659158e-05\\
0.003	0.000713036570232362\\
0.0030625	-3.37105957441963e-05\\
0.003125	0.00069529702886939\\
0.0031875	-9.49829918681644e-05\\
0.00325	0.000739287468604743\\
0.0033125	-0.000222334827412851\\
0.003375	0.000430403888458386\\
0.0034375	0.000109194741526153\\
0.0035	0.000635245523881167\\
0.0035625	0.000346186832757667\\
0.003625	0.0002803415118251\\
0.0036875	0.000222880626097322\\
0.00375	0.000105301114672329\\
0.0038125	0.000611792143899947\\
0.003875	0.000210746511584148\\
0.0039375	0.000662614998873323\\
0.004	-2.44886052769289e-07\\
0.0040625	0.00088981562294066\\
0.004125	5.80689847993199e-05\\
0.0041875	0.000886775262188166\\
0.00425	-0.000133727706270292\\
0.0043125	0.00069069949677214\\
0.004375	-0.0001958768843906\\
0.0044375	0.000822987640276551\\
0.0045	-0.000348310772096738\\
0.0045625	0.00105658231768757\\
0.004625	-0.000277145940344781\\
0.0046875	0.00109385489486158\\
0.00475	-0.000617861631326377\\
0.0048125	0.00114271696656942\\
0.004875	-0.00101816095411777\\
0.0049375	0.00152373861055821\\
0.005	-0.00110663252416998\\
0.0050625	0.00174498988781124\\
0.005125	-0.00158076675143093\\
0.0051875	0.00237155077047646\\
0.00525	-0.00244648545049131\\
0.0053125	-0.00166196573991328\\
0.005375	0.0330476686358452\\
0.0054375	0.952380955219269\\
0.0055	-0.0592737309634686\\
0.0055625	-0.691786587238312\\
0.005625	-0.226706385612488\\
0.0056875	-0.0159200467169285\\
0.00575	-0.0986690670251846\\
0.0058125	0.0415044538676739\\
0.005875	-0.0474337823688984\\
0.0059375	-0.206489607691765\\
0.006	0.00242560193873942\\
0.0060625	-0.0685554817318916\\
0.006125	-0.0014968152390793\\
0.0061875	-0.0641073361039162\\
0.00625	-0.0354993119835854\\
0.0063125	-0.0225710198283195\\
0.006375	-0.0205613095313311\\
0.0064375	-0.00775665137916803\\
0.0065	0.0183327756822109\\
0.0065625	0.048684973269701\\
0.006625	0.0151336919516325\\
0.0066875	0.0859123840928078\\
0.00675	0.0683890283107758\\
0.0068125	0.0648703277111053\\
0.006875	0.0717749521136284\\
0.0069375	0.11117422580719\\
0.007	0.11236298084259\\
0.0070625	0.102724105119705\\
0.007125	0.0516525320708752\\
0.0071875	0.0304730404168367\\
0.00725	0.0565877705812454\\
0.0073125	0.0634416416287422\\
0.007375	0.0476624704897404\\
0.0074375	0.0308278426527977\\
0.0075	0.0524338819086552\\
0.0075625	0.0347819812595844\\
0.007625	0.034892849624157\\
0.0076875	0.0313694328069687\\
0.00775	0.00981862377375364\\
0.0078125	-0.0248599052429199\\
0.007875	0.00955565553158522\\
0.0079375	-0.000976744573563337\\
0.008	0.0661644041538239\\
0.0080625	0.0162684433162212\\
0.008125	-0.0994163602590561\\
0.0081875	0.0849609375\\
0.00825	0.104271687567234\\
0.0083125	0.0368315018713474\\
0.008375	-0.207031205296516\\
0.0084375	-0.254306674003601\\
0.0085	-0.177689433097839\\
0.0085625	-0.117012366652489\\
0.008625	-0.0237851776182652\\
0.0086875	-0.134106382727623\\
0.00875	-0.0552822910249233\\
0.0088125	0.0331526920199394\\
0.008875	-0.0877600088715553\\
0.0089375	-0.0813328698277473\\
0.009	-0.0505339577794075\\
0.0090625	-0.0498916730284691\\
0.009125	-0.100443407893181\\
0.0091875	-0.0479657463729382\\
0.00925	-0.0988824889063835\\
0.0093125	0.244514510035515\\
0.009375	0.17356339097023\\
0.0094375	-0.260421901941299\\
0.0095	-0.0999288856983185\\
0.0095625	-0.095636859536171\\
0.009625	-0.0585777945816517\\
0.0096875	-0.0712966471910477\\
0.00975	0.146464928984642\\
0.0098125	0.0688762739300728\\
0.009875	0.00544982124119997\\
0.0099375	0.0249196514487267\\
0.01	0.00355419213883579\\
0.0100625	0.0289698410779238\\
0.010125	-0.0167662911117077\\
0.0101875	0.0696495249867439\\
0.01025	0.00494029419496655\\
0.0103125	0.0714624747633934\\
0.010375	0.0496671013534069\\
0.0104375	0.0463905036449432\\
0.0105	0.0445814654231071\\
0.0105625	0.126288160681725\\
0.010625	0.132462978363037\\
0.0106875	0.118529140949249\\
0.01075	0.0780593827366829\\
0.0108125	0.10116670280695\\
0.010875	0.0669749602675438\\
0.0109375	0.00909780245274305\\
0.011	0.0444135218858719\\
0.0110625	-0.0156213212758303\\
0.011125	0.0440316461026669\\
0.0111875	0.0457004494965076\\
0.01125	0.0223481897264719\\
0.0113125	0.0677405446767807\\
0.011375	0.0525194481015205\\
0.0114375	-0.031203294172883\\
0.0115	-0.0187089089304209\\
0.0115625	-0.0562256872653961\\
0.011625	-0.0341379083693027\\
0.0116875	-0.0532261468470097\\
0.01175	-0.01534244697541\\
0.0118125	0.0336839556694031\\
0.011875	-0.0100757051259279\\
0.0119375	-0.0810519456863403\\
0.012	0.062946580350399\\
0.0120625	0.0259799733757973\\
0.012125	-0.10723402351141\\
0.0121875	-0.0471999384462833\\
0.01225	-0.0653699859976768\\
0.0123125	-0.0578712038695812\\
0.012375	-0.0689920634031296\\
0.0124375	-0.036037303507328\\
0.0125	-0.0421706885099411\\
0.0125625	-0.0745434165000916\\
0.012625	-0.0610895790159702\\
0.0126875	-0.0184271465986967\\
0.01275	-0.016237573698163\\
0.0128125	-0.0663647875189781\\
0.012875	-0.061721358448267\\
0.0129375	-0.029473103582859\\
0.013	-0.0423827618360519\\
0.0130625	-0.0582562610507011\\
0.013125	-0.0352985672652721\\
0.0131875	-0.0119799235835671\\
0.01325	0.0571805648505688\\
0.0133125	0.0377087295055389\\
0.013375	0.0553285740315914\\
0.0134375	-0.0182536132633686\\
0.0135	0.0315661393105984\\
0.0135625	0.00591375678777695\\
0.013625	-0.0576257295906544\\
0.0136875	-0.00160583795513958\\
0.01375	0.0265221763402224\\
0.0138125	-0.0178461745381355\\
0.013875	0.034744668751955\\
0.0139375	0.0211013425141573\\
0.014	0.0539482831954956\\
0.0140625	0.0275298766791821\\
0.014125	0.0339200720191002\\
0.0141875	0.0338414013385773\\
0.01425	0.142030283808708\\
0.0143125	0.105991631746292\\
0.014375	0.0303080249577761\\
0.0144375	0.0229544658213854\\
0.0145	-0.0412875451147556\\
0.0145625	0.0184011906385422\\
0.014625	0.0143996933475137\\
0.0146875	0.0176624692976475\\
0.01475	0.0257391911000013\\
0.0148125	0.0187938138842583\\
0.014875	-0.0115602072328329\\
0.0149375	-0.0260277558118105\\
0.015	-0.0494607202708721\\
0.0150625	-0.0522021241486073\\
0.015125	-0.00389209669083357\\
0.0151875	0.0284025762230158\\
0.01525	-0.00624743243679404\\
0.0153125	-0.0227406732738018\\
0.015375	-0.0145857268944383\\
0.0154375	-0.0214942712336779\\
0.0155	-0.0386333391070366\\
0.0155625	-0.0202990770339966\\
0.015625	-0.0336607955396175\\
0.0156875	-0.0331210717558861\\
0.01575	-0.0168260987848043\\
0.0158125	-0.00669971201568842\\
0.015875	0.0438818521797657\\
0.0159375	0.00845644623041153\\
0.016	0.100061722099781\\
0.0160625	0.099335141479969\\
0.016125	-0.112399809062481\\
0.0161875	0.00457638408988714\\
0.01625	0.0913092195987701\\
0.0163125	-0.0469173043966293\\
0.016375	-0.0136384340003133\\
0.0164375	0.0394123159348965\\
0.0165	-0.0616042800247669\\
0.0165625	-0.00937183853238821\\
0.016625	-0.0127631900832057\\
0.0166875	-0.0163713712245226\\
0.01675	-0.0190554428845644\\
0.0168125	-0.0154261915013194\\
0.016875	-0.0265550464391708\\
0.0169375	-0.00775098381564021\\
0.017	-0.0255740750581026\\
0.0170625	0.0559801384806633\\
0.017125	0.0310629550367594\\
0.0171875	0.0197730921208858\\
0.01725	0.0425091572105885\\
0.0173125	-0.0291568338871002\\
0.017375	-0.0386066734790802\\
0.0174375	0.00237737479619682\\
0.0175	-0.0413451865315437\\
0.0175625	-0.0337440259754658\\
0.017625	-0.0144093558192253\\
0.0176875	0.00171907211188227\\
0.01775	0.26933479309082\\
0.0178125	-0.130020961165428\\
0.017875	-0.181219130754471\\
0.0179375	0.0142764896154404\\
0.018	-0.0191478859633207\\
0.0180625	-0.0298019032925367\\
0.018125	-0.0282438416033983\\
0.0181875	-0.0610693395137787\\
0.01825	-0.0696228891611099\\
0.0183125	-0.0118410373106599\\
0.018375	-0.006776821333915\\
0.0184375	0.0209761504083872\\
0.0185	0.0366896204650402\\
0.0185625	0.0178479887545109\\
0.018625	-0.0455907993018627\\
0.0186875	0.0583048164844513\\
0.01875	0.194339871406555\\
0.0188125	-0.0113275703042746\\
0.018875	-0.0239334590733051\\
0.0189375	0.00097655801801011\\
0.019	0.0546463616192341\\
0.0190625	-0.0121109150350094\\
0.019125	-0.0231025498360395\\
0.0191875	-0.0172179192304611\\
0.01925	0.100239545106888\\
0.0193125	0.101682364940643\\
0.019375	-0.141728639602661\\
0.0194375	-0.0316132232546806\\
0.0195	-0.0563239119946957\\
0.0195625	0.00607492262497544\\
0.019625	-0.0166660938411951\\
0.0196875	0.0187620874494314\\
0.01975	0.0656153783202171\\
0.0198125	0.0394160002470016\\
0.019875	-0.00387853500433266\\
0.0199375	0.0246382430195808\\
0.02	0.0422947332262993\\
0.0200625	0.036687359213829\\
0.020125	0.000190121820196509\\
0.0201875	-0.0110298022627831\\
0.02025	0.0120802978053689\\
0.0203125	-0.00173105986323208\\
0.020375	0.0110852168872952\\
0.0204375	0.0181570965796709\\
0.0205	-0.0177888106554747\\
0.0205625	0.0289782322943211\\
0.020625	-0.0370748117566109\\
0.0206875	0.0719658210873604\\
0.02075	0.0583322905004025\\
0.0208125	-0.105506226420403\\
0.020875	-0.0583259537816048\\
0.0209375	-0.0687285363674164\\
0.021	-0.097185805439949\\
0.0210625	-0.0932227745652199\\
0.021125	-0.0750839859247208\\
0.0211875	-0.0710375085473061\\
0.02125	-0.092875175178051\\
0.0213125	-0.0882996320724487\\
0.021375	0.0316031016409397\\
0.0214375	0.0224728435277939\\
0.0215	-0.0318204052746296\\
0.0215625	-0.0434421747922897\\
0.021625	0.0634958893060684\\
0.0216875	0.0892680361866951\\
0.02175	-0.0108492951840162\\
0.0218125	-0.0110949361696839\\
0.021875	-0.00881611183285713\\
0.0219375	0.132064834237099\\
0.022	0.156250670552254\\
0.0220625	-0.0171249005943537\\
0.022125	0.0481449216604233\\
0.0221875	0.0345459170639515\\
0.02225	0.082388237118721\\
0.0223125	0.0765679851174355\\
0.022375	-0.00904740393161774\\
0.0224375	-0.00258136354386806\\
0.0225	0.09506706148386\\
0.0225625	0.0715551823377609\\
0.022625	0.0427257269620895\\
0.0226875	0.0276348423212767\\
0.02275	0.0583407506346703\\
0.0228125	-0.0283189062029123\\
0.022875	-0.0832604095339775\\
0.0229375	-0.088637575507164\\
0.023	-0.0293168164789677\\
0.0230625	-0.0387388877570629\\
0.023125	0.00250380416400731\\
0.0231875	-0.00833088904619217\\
0.02325	-0.0194834973663092\\
0.0233125	-0.00755474297329783\\
0.023375	-0.0675233006477356\\
0.0234375	0.00802509766072035\\
0.0235	0.0206750892102718\\
0.0235625	0.0336099192500114\\
0.023625	0.00757626863196492\\
0.0236875	-0.0485222935676575\\
0.02375	-0.0648074001073837\\
0.0238125	-0.0494016893208027\\
0.023875	0.00581496069207788\\
0.0239375	0.00302085233852267\\
0.024	0.0514061041176319\\
0.0240625	0.0359864607453346\\
0.024125	-0.0789931192994118\\
0.0241875	-0.0277996361255646\\
0.02425	-0.0306386798620224\\
0.0243125	-0.00358934700489044\\
0.024375	-0.0186538435518742\\
0.0244375	0.031769298017025\\
0.0245	0.0340187735855579\\
0.0245625	0.00996970292180777\\
0.024625	0.0226117055863142\\
0.0246875	0.0298759136348963\\
0.02475	0.033418383449316\\
0.0248125	0.130650654435158\\
0.024875	0.0970811396837234\\
0.0249375	-0.0282893814146519\\
0.025	0.0203766971826553\\
0.0250625	0.032824669033289\\
0.025125	0.00796529557555914\\
0.0251875	0.0408135838806629\\
0.02525	-0.0414120331406593\\
0.0253125	0.00225236383266747\\
0.025375	0.0492527186870575\\
0.0254375	-0.0363778248429298\\
0.0255	-0.0562667474150658\\
0.0255625	-0.0620499439537525\\
0.025625	-0.0400780141353607\\
0.0256875	-0.172304883599281\\
0.02575	0.00704531278461218\\
0.0258125	0.00282966461963952\\
0.025875	-0.256948620080948\\
0.0259375	-0.0739397704601288\\
0.026	-0.0778164118528366\\
0.0260625	-0.000756277120672166\\
0.026125	-0.0777283906936646\\
0.0261875	-0.00132335047237575\\
0.02625	-0.106196023523808\\
0.0263125	-0.0478033423423767\\
0.026375	0.0556565523147583\\
0.0264375	0.124595105648041\\
0.0265	0.187098130583763\\
0.0265625	-0.0486133061349392\\
0.026625	-0.00879848282784224\\
0.0266875	0.0337877608835697\\
0.02675	-0.0012191430432722\\
0.0268125	-0.00746271386742592\\
0.026875	0.0305221229791641\\
0.0269375	0.0649226754903793\\
0.027	-0.036056213080883\\
0.0270625	0.00329260644502938\\
0.027125	0.00199417606927454\\
0.0271875	0.0778011679649353\\
0.02725	0.0459282472729683\\
0.0273125	0.00593420304358006\\
0.027375	0.032688993960619\\
0.0274375	0.0421195030212402\\
0.0275	-0.0164956618100405\\
0.0275625	-0.00404890393838286\\
0.027625	-0.0038976171053946\\
0.0276875	-0.106189787387848\\
0.02775	0.0232548881322145\\
0.0278125	0.0419231727719307\\
0.027875	-0.0549880489706993\\
0.0279375	0.00842293072491884\\
0.028	0.0174973495304585\\
0.0280625	-0.113223299384117\\
0.028125	-0.059828519821167\\
0.0281875	0.00321288662962615\\
0.02825	0.039517380297184\\
0.0283125	0.0375840216875076\\
0.028375	0.0564651750028133\\
0.0284375	0.0386967398226261\\
0.0285	0.0132340872660279\\
0.0285625	0.0808746814727783\\
0.028625	0.0965333878993988\\
0.0286875	0.0582807064056396\\
0.02875	0.0498811602592468\\
0.0288125	-0.00530721852555871\\
0.028875	-0.000750657578464597\\
0.0289375	0.0687430799007416\\
0.029	0.0588142089545727\\
0.0290625	0.0958027318120003\\
0.029125	0.0422457158565521\\
0.0291875	-0.0391223579645157\\
0.02925	-0.0154353445395827\\
0.0293125	0.0178943444043398\\
0.029375	0.0600124672055244\\
0.0294375	-0.016687598079443\\
0.0295	-0.073857955634594\\
0.0295625	0.0219762735068798\\
0.029625	-0.0294027794152498\\
0.0296875	-0.017300421372056\\
0.02975	-0.00336234481073916\\
0.0298125	-0.00187970290426165\\
0.029875	0.00403641210868955\\
0.0299375	-0.0216748900711536\\
0.03	0.00214223866350949\\
0.0300625	-0.0295779593288898\\
0.030125	0.0268306061625481\\
0.0301875	-0.0277442522346973\\
0.03025	-0.0546450763940811\\
0.0303125	-0.0629433244466782\\
0.030375	-0.0796996653079987\\
0.0304375	-0.0561384074389935\\
0.0305	-0.039673212915659\\
0.0305625	-0.0884610861539841\\
0.030625	-0.0254934076219797\\
0.0306875	-0.0404020510613918\\
0.03075	-0.0931031405925751\\
0.0308125	-0.0753286629915237\\
0.030875	-0.0885006338357925\\
0.0309375	-0.0399388633668423\\
0.031	0.0309754125773907\\
0.0310625	-0.0163919646292925\\
0.031125	-0.0511199347674847\\
0.0311875	-0.00811287295073271\\
0.03125	-0.0369118191301823\\
0.0313125	0.0450373813509941\\
0.031375	0.0458014756441116\\
0.0314375	-0.0435856021940708\\
0.0315	-0.0357933938503265\\
0.0315625	-0.0132525051012635\\
0.031625	0.0108072943985462\\
0.0316875	0.0733795240521431\\
0.03175	0.0697245895862579\\
0.0318125	0.0581531338393688\\
0.031875	0.0207577645778656\\
0.0319375	-0.0198437254875898\\
0.032	0.0749782100319862\\
0.0320625	0.0346285253763199\\
0.032125	-0.00651353364810348\\
0.0321875	0.0321935825049877\\
0.03225	-0.0189868938177824\\
0.0323125	0.0172422304749489\\
0.032375	0.0553551986813545\\
0.0324375	0.0675105899572372\\
0.0325	0.0340252295136452\\
0.0325625	-0.0386997386813164\\
0.032625	0.0221765134483576\\
0.0326875	0.03675901517272\\
0.03275	0.0491607040166855\\
0.0328125	0.0809663608670235\\
0.032875	0.106021292507648\\
0.0329375	0.0837919935584068\\
0.033	0.122806571424007\\
0.0330625	0.0260716192424297\\
0.033125	-0.0620572380721569\\
0.0331875	0.0373565442860126\\
0.03325	0.0821353197097778\\
0.0333125	0.0147426761686802\\
0.033375	-0.0982198342680931\\
0.0334375	-0.0349808111786842\\
0.0335	-0.00616625230759382\\
0.0335625	0.0467994250357151\\
0.033625	-0.00170543848071247\\
0.0336875	-0.0640242323279381\\
0.03375	-0.0360208861529827\\
0.0338125	-0.0797305554151535\\
0.033875	-0.0422937944531441\\
0.0339375	-0.0348548963665962\\
0.034	-0.0211283434182405\\
0.0340625	0.00960111897438765\\
0.034125	0.019751688465476\\
0.0341875	0.00715680466964841\\
0.03425	-0.0698036402463913\\
0.0343125	-0.0286652650684118\\
0.034375	-0.0179281383752823\\
0.0344375	-0.00580924097448587\\
0.0345	-0.00877493806183338\\
0.0345625	-0.0579506158828735\\
0.034625	-0.0868047326803207\\
0.0346875	-0.0376194193959236\\
0.03475	-0.0305077210068703\\
0.0348125	-0.0248891618102789\\
0.034875	-0.0912010595202446\\
0.0349375	-0.100300371646881\\
0.035	-0.024739807471633\\
0.0350625	0.0309117510914803\\
0.035125	0.00433372054249048\\
0.0351875	-0.0178979318588972\\
0.03525	0.0560572929680347\\
0.0353125	0.0563630051910877\\
0.035375	0.0252395886927843\\
0.0354375	-0.033171396702528\\
0.0355	0.0117619140073657\\
0.0355625	-0.00566753605380654\\
0.035625	-0.0265256129205227\\
0.0356875	-0.00730148749426007\\
0.03575	0.0233249757438898\\
0.0358125	0.0191848147660494\\
0.035875	-0.0333625636994839\\
0.0359375	-0.0268756933510303\\
0.036	-0.0320116654038429\\
0.0360625	0.0366486348211765\\
0.036125	0.0929620191454887\\
0.0361875	0.0559458285570145\\
0.03625	-0.0103208776563406\\
0.0363125	-0.0286504607647657\\
0.036375	0.0357820577919483\\
0.0364375	0.0227136109024286\\
0.0365	0.000436072499724105\\
0.0365625	-0.00161684758495539\\
0.036625	0.0547229237854481\\
0.0366875	0.0487080328166485\\
0.03675	0.036426205188036\\
0.0368125	-0.00986884813755751\\
0.036875	0.0633515641093254\\
0.0369375	0.0674666091799736\\
0.037	0.0425801351666451\\
0.0370625	0.0704145953059196\\
0.037125	-0.00210478529334068\\
0.0371875	-0.0108706271275878\\
0.03725	-0.0258182473480701\\
0.0373125	-0.0492176972329617\\
0.037375	0.0118456296622753\\
0.0374375	0.00623650662600994\\
0.0375	-0.0285399220883846\\
0.0375625	-0.040219247341156\\
0.037625	-0.0280037093907595\\
0.0376875	0.00947109144181013\\
0.03775	-0.0213149134069681\\
0.0378125	-0.001472630770877\\
0.037875	-0.0345399416983128\\
0.0379375	-0.0376182794570923\\
0.038	0.015735100954771\\
0.0380625	-0.00683289067819715\\
0.038125	0.00263349432498217\\
0.0381875	0.0195435844361782\\
0.03825	0.0163787119090557\\
0.0383125	-0.00348762306384742\\
0.038375	0.00864818319678307\\
0.0384375	0.0351829081773758\\
0.0385	0.0109462570399046\\
0.0385625	0.0252738874405622\\
0.038625	-0.0115525284782052\\
0.0386875	-0.0100769586861134\\
0.03875	0.0045591052621603\\
0.0388125	-0.00383944413624704\\
0.038875	0.0259893201291561\\
0.0389375	-0.0567956566810608\\
0.039	-0.0828480869531631\\
0.0390625	0.00583125790581107\\
0.039125	0.0185377970337868\\
0.0391875	-0.0359811410307884\\
0.03925	0.0486097894608974\\
0.0393125	0.0103767532855272\\
0.039375	-0.0203655082732439\\
0.0394375	0.00199555791914463\\
0.0395	-0.0336193703114986\\
0.0395625	-0.043859776109457\\
0.039625	-0.0295524969696999\\
0.0396875	-0.0564211048185825\\
0.03975	0.0131893642246723\\
0.0398125	0.0738402381539345\\
0.039875	0.0203045234084129\\
0.0399375	0.0402567610144615\\
0.04	0.0232080798596144\\
0.0400625	-0.00135564431548119\\
0.040125	0.00363931711763144\\
0.0401875	0.00487927673384547\\
0.04025	0.021903432905674\\
0.0403125	-0.0212372150272131\\
0.040375	0.0165230799466372\\
0.0404375	0.00264604156836867\\
0.0405	-0.0372891575098038\\
0.0405625	-0.0198378134518862\\
0.040625	-0.0304749142378569\\
0.0406875	0.0167578514665365\\
0.04075	0.0997674986720085\\
0.0408125	0.102746844291687\\
0.040875	-0.0111046703532338\\
0.0409375	-0.0790802463889122\\
0.041	-0.0010945638641715\\
0.0410625	-0.00736612034961581\\
0.041125	-0.058739397674799\\
0.0411875	0.00178970932029188\\
0.04125	-0.00121924793347716\\
0.0413125	-0.0627727881073952\\
0.041375	-0.0603264458477497\\
0.0414375	-0.0247690379619598\\
0.0415	-0.031188078224659\\
0.0415625	-0.0266150236129761\\
0.041625	-0.0069293575361371\\
0.0416875	-0.0141238709911704\\
0.04175	0.00613232981413603\\
0.0418125	-0.0293767619878054\\
0.041875	-0.017811194062233\\
0.0419375	0.112738847732544\\
0.042	0.0274366568773985\\
0.0420625	-0.016987070441246\\
0.042125	0.0360550433397293\\
0.0421875	-0.00766327884048223\\
0.04225	0.0353746898472309\\
0.0423125	0.040271770209074\\
0.042375	-0.0230184402316809\\
0.0424375	0.00187831511721015\\
0.0425	0.028660649433732\\
0.0425625	-0.0150003312155604\\
0.042625	-0.00188537850044668\\
0.0426875	-0.0226459801197052\\
0.04275	-0.0864418670535088\\
0.0428125	0.0111919185146689\\
0.042875	0.0334511809051037\\
0.0429375	-0.00270087481476367\\
0.043	0.0377169959247112\\
0.0430625	0.022528974339366\\
0.043125	0.00309192901477218\\
0.0431875	0.0472928062081337\\
0.04325	0.0237158332020044\\
0.0433125	0.0328276492655277\\
0.043375	-0.0231944378465414\\
0.0434375	0.0367464572191238\\
0.0435	0.0723664909601212\\
0.0435625	-0.035972036421299\\
0.043625	-0.0413484461605549\\
0.0436875	-0.0173077192157507\\
0.04375	0.0487790703773499\\
0.0438125	0.0133278165012598\\
0.043875	0.0197852738201618\\
0.0439375	0.0144161647185683\\
0.044	-0.00285058794543147\\
0.0440625	0.0251561403274536\\
0.044125	0.0299793221056461\\
0.0441875	0.0171832945197821\\
0.04425	-0.0317816212773323\\
0.0443125	0.0137992147356272\\
0.044375	0.0111303050071001\\
0.0444375	-0.0242354217916727\\
0.0445	-0.0549043007194996\\
0.0445625	-0.0239444859325886\\
0.044625	-0.0308499448001385\\
0.0446875	-0.0392637178301811\\
0.04475	0.0346943140029907\\
0.0448125	0.0569798201322556\\
0.044875	-0.0293976087123156\\
0.0449375	-0.0579617209732533\\
0.045	-0.00598370609804988\\
0.0450625	-0.0286017544567585\\
0.045125	-0.0602542459964752\\
0.0451875	-0.0459631830453873\\
0.04525	-0.0581118762493134\\
0.0453125	-0.0548248775303364\\
0.045375	-0.0041583632119\\
0.0454375	0.00868770014494658\\
0.0455	-0.0317538529634476\\
0.0455625	-0.0314448028802872\\
0.045625	-0.0347482897341251\\
0.0456875	-0.111725270748138\\
0.04575	-0.013559540733695\\
0.0458125	0.066629447042942\\
0.045875	0.0391493178904057\\
0.0459375	0.00954067800194025\\
0.046	0.0247618705034256\\
0.0460625	0.0202940069139004\\
0.046125	0.00645128404721618\\
0.0461875	0.00691150175407529\\
0.04625	0.0213791150599718\\
0.0463125	0.0529474392533302\\
0.046375	0.0304233375936747\\
0.0464375	0.0475647822022438\\
0.0465	0.0370100922882557\\
0.0465625	-0.033542413264513\\
0.046625	0.0487909652292728\\
0.0466875	0.0938052609562874\\
0.04675	0.0696903839707375\\
0.0468125	0.0295583885163069\\
0.046875	-0.0116603281348944\\
0.0469375	0.0264483615756035\\
0.047	0.00363892293535173\\
0.0470625	0.0245085842907429\\
0.047125	-0.0513450130820274\\
0.0471875	-0.0123079726472497\\
0.04725	-0.00152312929276377\\
0.0473125	-0.018277894705534\\
0.047375	0.0151020670309663\\
0.0474375	-0.0104003036394715\\
0.0475	-0.0876004993915558\\
0.0475625	-0.0323587246239185\\
0.047625	-0.0497124083340168\\
0.0476875	0.0127811916172504\\
0.04775	0.0383232310414314\\
0.0478125	-0.0142539432272315\\
0.047875	-0.0144306905567646\\
0.0479375	-0.0192728843539953\\
0.048	0.00465081119909883\\
0.0480625	0.0127357877790928\\
0.048125	-0.018615148961544\\
0.0481875	0.0612914450466633\\
0.04825	0.0505105555057526\\
0.0483125	0.0067500495351851\\
0.048375	0.0094879949465394\\
0.0484375	0.0132475076243281\\
0.0485	0.00936403684318066\\
0.0485625	0.0451016426086426\\
0.048625	0.0160871371626854\\
0.0486875	-0.0248503275215626\\
0.04875	0.0312902927398682\\
0.0488125	0.023545129224658\\
0.048875	0.0326172299683094\\
0.0489375	0.0436692796647549\\
0.049	-0.0139797078445554\\
0.0490625	-0.0135052762925625\\
0.049125	0.0069863642565906\\
0.0491875	-0.0110700065270066\\
0.04925	-0.0115132723003626\\
0.0493125	-0.0494922436773777\\
0.049375	-0.022133456543088\\
0.0494375	0.000560103333555162\\
0.0495	-0.000355245749233291\\
0.0495625	-0.0149378208443522\\
0.049625	-0.0940582454204559\\
0.0496875	-0.0609519258141518\\
0.04975	-0.0484921634197235\\
0.0498125	-0.00776121020317078\\
0.049875	0.0315576381981373\\
0.0499375	0.025203250348568\\
0.05	0.0831896811723709\\
0.0500625	-0.0395407453179359\\
0.050125	-0.0526404716074467\\
0.0501875	0.057416882365942\\
0.05025	0.0421827249228954\\
0.0503125	0.0173908248543739\\
0.050375	-0.0425174236297607\\
0.0504375	-0.101873055100441\\
0.0505	-0.0258188527077436\\
0.0505625	0.00884512718766928\\
0.050625	0.00797599926590919\\
0.0506875	0.00409467425197363\\
0.05075	-0.0176714714616537\\
0.0508125	-0.0817697420716286\\
0.050875	-0.037632767111063\\
0.0509375	-0.0077932458370924\\
0.051	-0.0151100605726242\\
0.0510625	-0.00550583936274052\\
0.051125	-0.013842417858541\\
0.0511875	-0.0113104600459337\\
0.05125	0.0300598554313183\\
0.0513125	-0.0193181987851858\\
0.051375	0.0192944332957268\\
0.0514375	-0.0150595670565963\\
0.0515	0.00949838384985924\\
0.0515625	0.0849719345569611\\
0.051625	-0.00614359695464373\\
0.0516875	-0.0330199152231216\\
0.05175	-0.0255735032260418\\
0.0518125	-0.0573291219770908\\
0.051875	-0.00229405355639756\\
0.0519375	0.0403095781803131\\
0.052	-0.000987831153906882\\
0.0520625	0.0167173445224762\\
0.052125	0.0431272983551025\\
0.0521875	0.0247045364230871\\
0.05225	-0.0471727140247822\\
0.0523125	-0.0525970198214054\\
0.052375	0.016997205093503\\
0.0524375	0.00248748436570168\\
0.0525	0.0275467373430729\\
0.0525625	0.0399409271776676\\
0.052625	0.0214765854179859\\
0.0526875	0.0501760467886925\\
0.05275	0.0678546354174614\\
0.0528125	-0.0146364336833358\\
0.052875	0.0164272468537092\\
0.0529375	0.00230848346836865\\
0.053	0.0125828245654702\\
0.0530625	0.0212566051632166\\
0.053125	0.0108634876087308\\
0.0531875	0.00240387464873493\\
0.05325	-0.000225498151849024\\
0.0533125	-0.00809407979249954\\
0.053375	0.00623707799240947\\
0.0534375	0.00435816263779998\\
0.0535	0.0531529858708382\\
0.0535625	0.033205471932888\\
0.053625	-0.0265880562365055\\
0.0536875	0.0162713769823313\\
0.05375	-0.0288251619786024\\
0.0538125	-0.0097504984587431\\
0.053875	0.0388717725872993\\
0.0539375	-0.0131953721866012\\
0.054	0.00492675416171551\\
0.0540625	-0.02320964820683\\
0.054125	0.0241940543055534\\
0.0541875	0.0767612159252167\\
0.05425	0.0570710636675358\\
0.0543125	0.0551577359437943\\
0.054375	0.00104419444687665\\
0.0544375	-0.00777898170053959\\
0.0545	-0.0337697416543961\\
0.0545625	-0.046957790851593\\
0.054625	-0.0297462549060583\\
0.0546875	0.0133399767801166\\
0.05475	-0.00861080083996058\\
0.0548125	-0.0845373719930649\\
0.054875	-0.0765429511666298\\
0.0549375	-0.0881777331233025\\
0.055	0.00817232951521873\\
0.0550625	0.0354653596878052\\
0.055125	-0.00264541478827596\\
0.0551875	-0.050274919718504\\
0.05525	-0.0384320728480816\\
0.0553125	-0.0459013693034649\\
0.055375	-0.0114885149523616\\
0.0554375	0.0168345235288143\\
0.0555	0.0269003957509995\\
0.0555625	0.0800822526216507\\
0.055625	0.0185471288859844\\
0.0556875	0.008406569249928\\
0.05575	-0.0137995462864637\\
0.0558125	-0.00239485991187394\\
0.055875	-0.00412683468312025\\
0.0559375	-0.00539136724546552\\
0.056	-0.000671082001645118\\
0.0560625	-0.0735093131661415\\
0.056125	-0.0434344932436943\\
0.0561875	-0.0567402243614197\\
0.05625	-0.00532077299430966\\
0.0563125	0.0296091679483652\\
0.056375	0.0422489680349827\\
0.0564375	0.0615041293203831\\
0.0565	0.0848740860819817\\
0.0565625	0.0758865997195244\\
0.056625	-0.0559149980545044\\
0.0566875	0.0181972105056047\\
0.05675	0.0802383422851562\\
0.0568125	0.0902877226471901\\
0.056875	-0.0177825558930635\\
0.0569375	-0.0157811213284731\\
0.057	-0.020344965159893\\
0.0570625	-0.0425325594842434\\
0.057125	-0.0608243383467197\\
0.0571875	-0.0489349588751793\\
0.05725	-0.0211265385150909\\
0.0573125	-0.058628611266613\\
0.057375	-0.0342662483453751\\
0.0574375	-0.0449178218841553\\
0.0575	-0.0593782253563404\\
0.0575625	-0.024899922311306\\
0.057625	-0.0370009988546371\\
0.0576875	-0.0811415538191795\\
0.05775	-0.0132358521223068\\
0.0578125	0.0228710435330868\\
0.057875	0.0172094106674194\\
0.0579375	0.0715974271297455\\
0.058	0.0108133452013135\\
0.0580625	-0.00683411350473762\\
0.058125	-0.0202595386654139\\
0.0581875	-0.00156422273721546\\
0.05825	0.0886569991707802\\
0.0583125	0.0618113055825233\\
0.058375	0.0788789391517639\\
0.0584375	0.0697628706693649\\
0.0585	5.21559049957432e-05\\
0.0585625	-0.017505744472146\\
0.058625	0.00213370402343571\\
0.0586875	0.0607823953032494\\
0.05875	0.0699464306235313\\
0.0588125	-0.0111007625237107\\
0.058875	0.0183824114501476\\
0.0589375	-0.00713427737355232\\
0.059	-0.0452634207904339\\
0.0590625	0.00962362252175808\\
0.059125	0.010302665643394\\
0.0591875	0.0587274990975857\\
0.05925	0.0421502254903316\\
0.0593125	-0.00963390804827213\\
0.059375	-0.00239069457165897\\
0.0594375	-0.0701425448060036\\
0.0595	-0.0122958244755864\\
0.0595625	0.00286091980524361\\
0.059625	0.00244996836408973\\
0.0596875	-0.00304585741832852\\
0.05975	-0.0056769996881485\\
0.0598125	-0.0142703671008348\\
0.059875	-0.0213865116238594\\
0.0599375	0.00755440397188067\\
0.06	0.0172080285847187\\
0.0600625	0.0105221560224891\\
0.060125	-0.0252652615308762\\
0.0601875	-0.010150489397347\\
0.06025	0.00567754125222564\\
0.0603125	0.0116122597828507\\
0.060375	0.0366376303136349\\
0.0604375	0.0506192892789841\\
0.0605	0.0666795372962952\\
0.0605625	-0.00889480020850897\\
0.060625	-0.0420284532010555\\
0.0606875	-0.0160484183579683\\
0.06075	-0.0102548273280263\\
0.0608125	-0.0131963128224015\\
0.060875	-0.0232181716710329\\
0.0609375	-0.0557403340935707\\
0.061	-0.109352000057697\\
0.0610625	-0.0421512350440025\\
0.061125	-0.0367211550474167\\
0.0611875	-0.0584081746637821\\
0.06125	-0.105504080653191\\
0.0613125	-0.0749747008085251\\
0.061375	0.00893738120794296\\
0.0614375	-0.00105767010245472\\
0.0615	-0.033452644944191\\
0.0615625	-0.0152437128126621\\
0.061625	-0.0107862744480371\\
0.0616875	0.00746521260589361\\
0.06175	0.0162490345537663\\
0.0618125	0.0243053827434778\\
0.061875	0.0343580730259418\\
0.0619375	0.0182178039103746\\
0.062	-0.0228045247495174\\
0.0620625	0.0390518642961979\\
0.062125	0.0344435498118401\\
0.0621875	0.014491368085146\\
0.06225	0.0416543819010258\\
0.0623125	0.0143654877319932\\
0.062375	0.0320098027586937\\
0.0624375	0.022934552282095\\
0.0625	0.0217791888862848\\
0.0625625	0.00438523478806019\\
0.062625	0.0675028190016747\\
0.0626875	0.0635521709918976\\
0.06275	0.0226179845631123\\
0.0628125	0.0247669629752636\\
0.062875	0.0130437100306153\\
0.0629375	0.0287969689816236\\
0.063	0.0143638253211975\\
0.0630625	0.0340144671499729\\
0.063125	-0.00956097338348627\\
0.0631875	-0.0100342612713575\\
0.06325	0.0143392477184534\\
0.0633125	-0.046816773712635\\
0.063375	-0.0637388080358505\\
0.0634375	-0.0351568050682545\\
0.0635	0.00903286505490541\\
0.0635625	-0.019696531817317\\
0.063625	0.0192742701619864\\
0.0636875	-0.00143690640106797\\
0.06375	0.0430138595402241\\
0.0638125	0.0584773346781731\\
0.063875	0.018590597435832\\
0.0639375	0.0611915960907936\\
0.064	0.0351703055202961\\
0.0640625	0.00382290594279766\\
0.064125	-0.0313457362353802\\
0.0641875	-0.0245144423097372\\
0.06425	-0.0143060320988297\\
0.0643125	0.0110982684418559\\
0.064375	-0.0138028049841523\\
0.0644375	-0.0267388876527548\\
0.0645	-0.024624889716506\\
0.0645625	-0.0128554925322533\\
0.064625	-0.036184947937727\\
0.0646875	-0.0166638139635324\\
0.06475	-0.0183225907385349\\
0.0648125	-0.0206291899085045\\
0.064875	-0.0180091746151447\\
0.0649375	0.0474060401320457\\
0.065	-0.0034243599511683\\
0.0650625	-0.0539005137979984\\
0.065125	0.00173718109726906\\
0.0651875	-0.0212995875626802\\
0.06525	-0.0650096014142036\\
0.0653125	-0.0511808022856712\\
0.065375	-0.0292150713503361\\
0.0654375	0.0152378333732486\\
0.0655	0.013478240929544\\
0.0655625	-0.0243216510862112\\
0.065625	-0.0145562794059515\\
0.0656875	-0.0238911360502243\\
0.06575	0.0407855324447155\\
0.0658125	0.0132807735353708\\
0.065875	0.00173517735674977\\
0.0659375	0.0166264977306128\\
0.066	0.00133314193226397\\
0.0660625	0.0174426585435867\\
0.066125	0.0169686451554298\\
0.0661875	0.0609536617994308\\
0.06625	0.0332413204014301\\
0.0663125	-0.0186215545982122\\
0.066375	0.00549703929573298\\
0.0664375	-0.0391300693154335\\
0.0665	0.0451201125979424\\
0.0665625	0.0127089526504278\\
0.066625	-0.0190455075353384\\
0.0666875	0.04318593069911\\
0.06675	-0.0168481189757586\\
0.0668125	-0.0120279854163527\\
0.066875	-0.0336051397025585\\
0.0669375	-0.0106981415301561\\
0.067	0.0279790628701448\\
0.0670625	-0.00119552854448557\\
0.067125	0.00766918482258916\\
0.0671875	0.0234332196414471\\
0.06725	0.00601200014352798\\
0.0673125	-0.0134396636858582\\
0.067375	0.0241362955421209\\
0.0674375	0.0817672610282898\\
0.0675	0.0250441506505013\\
0.0675625	-0.00443136692047119\\
0.067625	0.0431700088083744\\
0.0676875	0.035981509834528\\
0.06775	0.0073289037682116\\
0.0678125	0.0305868294090033\\
0.067875	-0.0187895372509956\\
0.0679375	-0.0215473789721727\\
0.068	-0.0300238467752934\\
0.0680625	-0.0275859236717224\\
0.068125	-0.041922751814127\\
0.0681875	-0.0536328218877316\\
0.06825	-0.0404115803539753\\
0.0683125	-0.047278419137001\\
0.068375	-0.0309240240603685\\
0.0684375	-0.0428713113069534\\
0.0685	-0.0852188542485237\\
0.0685625	-0.0417687110602856\\
0.068625	0.0146179655566812\\
0.0686875	0.0297167245298624\\
0.06875	0.076005756855011\\
0.0688125	0.0450996123254299\\
0.068875	0.0246836021542549\\
0.0689375	0.0214147660881281\\
0.069	0.0144084328785539\\
0.0690625	0.0394622646272182\\
0.069125	-0.000964205770287663\\
0.0691875	0.0262945536524057\\
0.06925	-0.0179059654474258\\
0.0693125	0.0044238343834877\\
0.069375	0.0125111062079668\\
0.0694375	-0.0236772429198027\\
0.0695	-0.0549277812242508\\
0.0695625	-0.0280072335153818\\
0.069625	-0.0132809281349182\\
0.0696875	0.0088849226012826\\
0.06975	-0.0125728268176317\\
0.0698125	0.0402694791555405\\
0.069875	-0.00551164289936423\\
0.0699375	-0.0114660123363137\\
0.07	0.00428657187148929\\
0.0700625	-0.0302975028753281\\
0.070125	-0.0183988511562347\\
0.0701875	0.00994371715933084\\
0.07025	-0.00442077917978168\\
0.0703125	-0.0175011605024338\\
0.070375	0.00918612256646156\\
0.0704375	0.0111149400472641\\
0.0705	-0.0147516746073961\\
0.0705625	-0.0283116344362497\\
0.070625	-0.0109151527285576\\
0.0706875	0.0259587001055479\\
0.07075	0.0144078722223639\\
0.0708125	0.000145588724990375\\
0.070875	0.0444050244987011\\
0.0709375	0.0137902777642012\\
0.071	0.021703140810132\\
0.0710625	0.046632643789053\\
0.071125	0.034439142793417\\
0.0711875	0.0495257675647736\\
0.07125	0.0206327773630619\\
0.0713125	0.0407737530767918\\
0.071375	0.00837775785475969\\
0.0714375	-0.0381055548787117\\
0.0715	-0.0109590841457248\\
0.0715625	0.0271695330739021\\
0.071625	-0.0324995592236519\\
0.0716875	-0.00818010699003935\\
0.07175	0.0197855196893215\\
0.0718125	-0.000301909632980824\\
0.071875	-0.0140158273279667\\
0.0719375	-0.0190572086721659\\
0.072	0.00174466450698674\\
0.0720625	-0.0129046337679029\\
0.072125	0.0210221614688635\\
0.0721875	-0.0442551746964455\\
0.07225	-0.0155833689495921\\
0.0723125	0.0425669699907303\\
0.072375	-0.0344566702842712\\
0.0724375	-0.0135704344138503\\
0.0725	0.00722155906260014\\
0.0725625	-0.0124231344088912\\
0.072625	0.00443378882482648\\
0.0726875	-0.0191070921719074\\
0.07275	-0.00947119854390621\\
0.0728125	-0.00897106900811195\\
0.072875	0.0171277299523354\\
0.0729375	0.00307127460837364\\
0.073	-0.0126880723983049\\
0.0730625	-0.0022633143234998\\
0.073125	-0.0198914054781199\\
0.0731875	-0.00904556643217802\\
0.07325	0.0261510666459799\\
0.0733125	0.00188672111835331\\
0.073375	-0.0378786511719227\\
0.0734375	0.000581158790737391\\
0.0735	-0.0225763823837042\\
0.0735625	-0.0131765278056264\\
0.073625	0.0108076371252537\\
0.0736875	-0.00246035750024021\\
0.07375	-0.0198407173156738\\
0.0738125	0.00675381626933813\\
0.073875	0.0297934878617525\\
0.0739375	-0.0341591164469719\\
0.074	-0.0229403953999281\\
0.0740625	-0.0338082164525986\\
0.074125	0.00454079965129495\\
0.0741875	0.0314328297972679\\
0.07425	-0.00529449665918946\\
0.0743125	0.0307306312024593\\
0.074375	0.00164596829563379\\
0.0744375	-0.0276787411421537\\
0.0745	-0.00293215690180659\\
0.0745625	0.0105618210509419\\
0.074625	0.00445391237735748\\
0.0746875	-0.00457382341846824\\
0.07475	0.0285695623606443\\
0.0748125	0.00820022169500589\\
0.074875	-0.0133648365736008\\
0.0749375	-0.0147082572802901\\
0.075	-0.0416664257645607\\
0.0750625	-0.0109740532934666\\
0.075125	0.0497450791299343\\
0.0751875	0.0464835874736309\\
0.07525	0.00608517369255424\\
0.0753125	-0.0148515226319432\\
0.075375	0.0119439316913486\\
0.0754375	-0.00671017868444324\\
0.0755	0.00134986208286136\\
0.0755625	0.0276253800839186\\
0.075625	-0.0161250624805689\\
0.0756875	0.0327629335224628\\
0.07575	0.018457718193531\\
0.0758125	0.0275402665138245\\
0.075875	0.0117794713005424\\
0.0759375	0.0369791239500046\\
0.076	0.0245541166514158\\
0.0760625	0.033500574529171\\
0.076125	0.0123273627832532\\
0.0761875	-0.0430553965270519\\
0.07625	-0.0323274508118629\\
0.0763125	0.00816452875733376\\
0.076375	0.0578310191631317\\
0.0764375	0.0197361782193184\\
0.0765	0.00933019164949656\\
0.0765625	-0.00401549926027656\\
0.076625	-0.000665096216835082\\
0.0766875	-0.0134528232738376\\
0.07675	-0.0137852402403951\\
0.0768125	-0.00784521643072367\\
0.076875	-0.0156797990202904\\
0.0769375	-0.00384340761229396\\
0.077	-0.00777742732316256\\
0.0770625	-0.0310106910765171\\
0.077125	-0.0502031296491623\\
0.0771875	-0.030308973044157\\
0.07725	-0.0272319503128529\\
0.0773125	-0.0180891491472721\\
0.077375	0.00175301940180361\\
0.0774375	-0.00501334946602583\\
0.0775	-0.0368203856050968\\
0.0775625	-0.0255794879049063\\
0.077625	0.000870952557306737\\
0.0776875	0.0056113819591701\\
0.07775	0.00376634742133319\\
0.0778125	0.0187568441033363\\
0.077875	0.0138296596705914\\
0.0779375	0.0248203501105309\\
0.078	0.0307091549038887\\
0.0780625	0.0254662428051233\\
0.078125	-0.00937700644135475\\
0.0781875	-0.0634550899267197\\
0.07825	-0.012375314719975\\
0.0783125	0.00302604422904551\\
0.078375	-0.024777889251709\\
0.0784375	0.0122473053634167\\
0.0785	0.000720653159078211\\
0.0785625	-0.0111428257077932\\
0.078625	-0.0180635023862123\\
0.0786875	-0.0471700541675091\\
0.07875	-0.00759251695126295\\
0.0788125	0.0265379268676043\\
0.078875	-0.0202100723981857\\
0.0789375	0.0238481648266315\\
0.079	0.0307933762669563\\
0.0790625	0.008434290997684\\
0.079125	0.0433174446225166\\
0.0791875	0.0491365119814873\\
0.07925	0.045176487416029\\
0.0793125	0.000581414788030088\\
0.079375	0.0324649326503277\\
0.0794375	0.0223247017711401\\
0.0795	-0.00155323988292366\\
0.0795625	-0.0227757543325424\\
0.079625	-0.0241558477282524\\
0.0796875	-0.0114108007401228\\
0.07975	0.0142822237685323\\
0.0798125	-0.00514884851872921\\
0.079875	0.0161948837339878\\
0.0799375	0.0320223495364189\\
0.08	-0.0091401431709528\\
0.0800625	0.00198485655710101\\
0.080125	0.0241728145629168\\
0.0801875	0.0116468900814652\\
0.08025	0.0161163862794638\\
0.0803125	-0.0292816497385502\\
0.080375	-0.0671318471431732\\
0.0804375	-0.0287305042147636\\
0.0805	-0.00141579960472882\\
0.0805625	-0.0246232897043228\\
0.080625	-0.029173893854022\\
0.0806875	0.000986819970421493\\
0.08075	-0.00192474632058293\\
0.0808125	0.00490144127979875\\
0.080875	-0.00700191780924797\\
0.0809375	-0.00722858961671591\\
0.081	0.00979030504822731\\
0.0810625	0.00525557296350598\\
0.081125	-0.00853234808892012\\
0.0811875	-0.0110279908403754\\
0.08125	-0.000897966965567321\\
0.0813125	-0.00526345334947109\\
0.081375	0.0261357389390469\\
0.0814375	0.0138378981500864\\
0.0815	0.0436500422656536\\
0.0815625	0.00339884823188186\\
0.081625	-0.020462766289711\\
0.0816875	0.00368053163401783\\
0.08175	0.0232665967196226\\
0.0818125	0.0295285228639841\\
0.081875	0.00260030757635832\\
0.0819375	0.0345158614218235\\
0.082	0.00284380814991891\\
0.0820625	0.0317451655864716\\
0.082125	0.0160411354154348\\
0.0821875	0.0106575302779675\\
0.08225	0.00538160419091582\\
0.0823125	-0.0216850414872169\\
0.082375	0.00209602504037321\\
0.0824375	-0.0372835025191307\\
0.0825	-0.04283132776618\\
0.0825625	-0.0298361834138632\\
0.082625	-0.0229019951075315\\
0.0826875	-0.00991926062852144\\
0.08275	-0.0125616351142526\\
0.0828125	-0.0185018163174391\\
0.082875	-0.00196989835239947\\
0.0829375	-0.0280600376427174\\
0.083	-0.0175876691937447\\
0.0830625	-0.0334577485918999\\
0.083125	0.0039370059967041\\
0.0831875	0.056951280683279\\
0.08325	0.0140112172812223\\
0.0833125	0.00121114996727556\\
0.083375	-0.0118746235966682\\
0.0834375	-0.00687192147597671\\
0.0835	0.00138405431061983\\
0.0835625	0.0163654182106256\\
0.083625	0.031428799033165\\
0.0836875	-0.0209482032805681\\
0.08375	-0.0154054462909698\\
0.0838125	0.00157747254706919\\
0.083875	-0.0150908539071679\\
0.0839375	-0.0190746206790209\\
0.084	0.0107164522632957\\
0.0840625	0.0357158184051514\\
0.084125	0.015003414824605\\
0.0841875	0.0155754145234823\\
0.08425	-0.0199704356491566\\
0.0843125	-0.00174194294959307\\
0.084375	0.0100300516933203\\
0.0844375	-0.00923778768628836\\
0.0845	0.0118397194892168\\
0.0845625	0.0264629945158958\\
0.084625	0.02026810310781\\
0.0846875	-0.0290948990732431\\
0.08475	-0.0203721970319748\\
0.0848125	-0.0183531381189823\\
0.084875	0.00735575146973133\\
0.0849375	0.0258261375129223\\
0.085	-0.00636594975367188\\
0.0850625	0.000682313460856676\\
0.085125	0.018308287486434\\
0.0851875	0.0289734732359648\\
0.08525	0.0145231550559402\\
0.0853125	0.0132294213399291\\
0.085375	0.0226505976170301\\
0.0854375	-0.0189687795937061\\
0.0855	-0.00856803543865681\\
0.0855625	-0.00551438285037875\\
0.085625	-0.0334530547261238\\
0.0856875	-0.0229593571275473\\
0.08575	-0.0240011531859636\\
0.0858125	0.00955425947904587\\
0.085875	-0.00624253088608384\\
0.0859375	-0.0379489623010159\\
0.086	-0.0137387961149216\\
0.0860625	0.0190293323248625\\
0.086125	0.0201902780681849\\
0.0861875	0.0100197093561292\\
0.08625	0.000423006218625233\\
0.0863125	-0.0244878586381674\\
0.086375	-0.00469725579023361\\
0.0864375	4.27874074375723e-05\\
0.0865	-0.00935900397598743\\
0.0865625	0.000224584480747581\\
0.086625	0.0426317602396011\\
0.0866875	0.0409163609147072\\
0.08675	0.0153544517233968\\
0.0868125	0.00754120154306293\\
0.086875	-0.0341565981507301\\
0.0869375	0.00930319912731647\\
0.087	-0.0100960973650217\\
0.0870625	-0.00631314143538475\\
0.087125	0.0234424285590649\\
0.0871875	0.00384425674565136\\
0.08725	-0.000765197444707155\\
0.0873125	-0.00793136935681105\\
0.087375	-0.0152166029438376\\
0.0874375	-0.0147791923955083\\
0.0875	-0.0283985398709774\\
0.0875625	0.00885898247361183\\
0.087625	-0.00384876993484795\\
0.0876875	-0.0268461313098669\\
0.08775	-0.0359876602888107\\
0.0878125	-0.00898793712258339\\
0.087875	0.0220232978463173\\
0.0879375	0.0342742167413235\\
0.088	0.0404788255691528\\
0.0880625	0.0163670685142279\\
0.088125	0.0178153216838837\\
0.0881875	-0.00747888814657927\\
0.08825	-0.00390320015139878\\
0.0883125	0.0204082056879997\\
0.088375	0.00894031301140785\\
0.0884375	-0.00143616239074618\\
0.0885	0.00487274350598454\\
0.0885625	-0.0146793220192194\\
0.088625	-0.0213816948235035\\
0.0886875	0.0150859467685223\\
0.08875	0.016675328835845\\
0.0888125	0.0165200009942055\\
0.088875	-0.000106073217466474\\
0.0889375	0.0191292203962803\\
0.089	0.00180261221248657\\
0.0890625	0.00137018726672977\\
0.089125	-0.00464655179530382\\
0.0891875	0.0158056449145079\\
0.08925	0.00269418745301664\\
0.0893125	-0.0549389980733395\\
0.089375	-0.00324921077117324\\
0.0894375	-0.0309809762984514\\
0.0895	-0.014643294736743\\
0.0895625	0.00667163776233792\\
0.089625	0.0044250376522541\\
0.0896875	0.0102928942069411\\
0.08975	-0.0408875830471516\\
0.0898125	0.012659115716815\\
0.089875	-0.00488865748047829\\
0.0899375	-0.0225416719913483\\
0.09	-0.00292538781650364\\
0.0900625	-0.0183356590569019\\
0.090125	-0.0336108841001987\\
0.0901875	0.00636699423193932\\
0.09025	-0.00323186232708395\\
0.0903125	0.000756420195102692\\
0.090375	0.0169694740325212\\
0.0904375	0.000321429688483477\\
0.0905	0.0038976464420557\\
0.0905625	0.0187641959637403\\
0.090625	0.0199480969458818\\
0.0906875	0.0149478614330292\\
0.09075	-0.00520811509341002\\
0.0908125	-0.0278766006231308\\
0.090875	-0.0136142959818244\\
0.0909375	-0.0284202992916107\\
0.091	-0.0156851038336754\\
0.0910625	0.0137150911614299\\
0.091125	0.0145518761128187\\
0.0911875	0.0220506060868502\\
0.09125	0.00837127491831779\\
0.0913125	0.0215390920639038\\
0.091375	0.00136935850605369\\
0.0914375	0.0317020080983639\\
0.0915	0.018962549045682\\
0.0915625	-0.00181910477112979\\
0.091625	0.000283221597783267\\
0.0916875	-0.00688269315287471\\
0.09175	0.0184176433831453\\
0.0918125	-0.0318806767463684\\
0.091875	0.0057949866168201\\
0.0919375	0.0123725971207023\\
0.092	0.011280570179224\\
0.0920625	0.0147042302414775\\
0.092125	-0.00637104455381632\\
0.0921875	-0.00692711817100644\\
0.09225	-0.0178165324032307\\
0.0923125	-0.0344757884740829\\
0.092375	0.00318666337989271\\
0.0924375	0.00427913246676326\\
0.0925	-0.0209483113139868\\
0.0925625	-0.00602577067911625\\
0.092625	0.0273038744926453\\
0.0926875	0.010321332141757\\
0.09275	0.00726512540131807\\
0.0928125	0.00933830812573433\\
0.092875	-0.0178542137145996\\
0.0929375	-0.00101216312032193\\
0.093	-0.0170620139688253\\
0.0930625	0.00764313247054815\\
0.093125	0.00372401508502662\\
0.0931875	-0.00310266157612205\\
0.09325	0.00880059972405434\\
0.0933125	-0.0139965331181884\\
0.093375	-0.00124164007138461\\
0.0934375	0.028120145201683\\
0.0935	-0.00218198332004249\\
0.0935625	0.00383695890195668\\
0.093625	0.0122863044962287\\
0.0936875	-0.0117349987849593\\
0.09375	-0.0197362508624792\\
0.0938125	0.00793481525033712\\
0.093875	0.0256967954337597\\
0.0939375	-0.0046534831635654\\
0.094	-0.0194100569933653\\
0.0940625	0.000225479350774549\\
0.094125	0.0103281177580357\\
0.0941875	0.0286410078406334\\
0.09425	-0.00193090690299869\\
0.0943125	-0.0118604637682438\\
0.094375	0.0384475663304329\\
0.0944375	0.0123562347143888\\
0.0945	-0.0290614031255245\\
0.0945625	0.00168011034838855\\
0.094625	-0.00795611646026373\\
0.0946875	0.014886474236846\\
0.09475	0.00397839676588774\\
0.0948125	-0.014703506603837\\
0.094875	-0.0140992971137166\\
0.0949375	0.0259261168539524\\
0.095	-0.00773925334215164\\
0.0950625	-0.0217028688639402\\
0.095125	-0.010763137601316\\
0.0951875	0.000901427411008626\\
0.09525	-0.000835017359349877\\
0.0953125	-0.0121437078341842\\
0.095375	-0.027829248458147\\
0.0954375	-0.04280686378479\\
0.0955	-0.00840459298342466\\
0.0955625	0.00184816983528435\\
0.095625	0.0112311318516731\\
0.0956875	0.0126016708090901\\
0.09575	0.0113346707075834\\
0.0958125	-0.0280191190540791\\
0.095875	-0.00702020386233926\\
0.0959375	-0.00526051409542561\\
0.096	-0.00653784302994609\\
0.0960625	0.0178329702466726\\
0.096125	-0.0058341515250504\\
0.0961875	0.00403490336611867\\
0.09625	-0.00735709490254521\\
0.0963125	-0.00377345317974687\\
0.096375	0.00481123523786664\\
0.0964375	0.0100416941568255\\
0.0965	0.00614458741620183\\
0.0965625	0.0113615291193128\\
0.096625	0.0202047005295753\\
0.0966875	-0.0124171711504459\\
0.09675	0.0186505243182182\\
0.0968125	0.00872383452951908\\
0.096875	0.00916138011962175\\
0.0969375	0.0109981661662459\\
0.097	-0.0150416558608413\\
0.0970625	0.0198340900242329\\
0.097125	0.00166040239855647\\
0.0971875	-0.00751434545964003\\
0.09725	0.0332323350012302\\
0.0973125	0.0292713716626167\\
0.097375	-0.0176461078226566\\
0.0974375	-0.0186939053237438\\
0.0975	-0.00948884524405003\\
0.0975625	-0.0103913582861423\\
0.097625	-0.0120628233999014\\
0.0976875	-0.00384285463951528\\
0.09775	-0.0149408467113972\\
0.0978125	0.00463818619027734\\
0.097875	0.0132167683914304\\
0.0979375	0.038257785141468\\
0.098	0.0454170070588589\\
0.0980625	0.00167284160852432\\
0.098125	-0.00338107789866626\\
0.0981875	-0.00592207629233599\\
0.09825	-0.0176249779760838\\
0.0983125	0.00507232779636979\\
0.098375	0.00125462026335299\\
0.0984375	0.00296766101382673\\
0.0985	-0.00674744043499231\\
0.0985625	3.70315829059109e-05\\
0.098625	-0.011802458204329\\
0.0986875	-0.0158102307468653\\
0.09875	0.0117442905902863\\
0.0988125	0.00348114804364741\\
0.098875	-0.00884370785206556\\
0.0989375	0.0223659761250019\\
0.099	-0.00342566147446632\\
0.0990625	-0.0581892803311348\\
0.099125	-0.0301095489412546\\
0.0991875	-0.00148200965486467\\
0.09925	-5.78851577301975e-05\\
0.0993125	-0.0165169034153223\\
0.099375	-0.0162737406790257\\
0.0994375	0.0131571618840098\\
0.0995	0.0310275536030531\\
0.0995625	0.0329788401722908\\
0.099625	0.00606015091761947\\
0.0996875	-0.00351523119024932\\
0.09975	0.0402182713150978\\
0.0998125	0.048036515712738\\
0.099875	-0.0028666639700532\\
0.0999375	-0.0338461846113205\\
0.1	-0.00928838457912207\\
0.1000625	0.0185353569686413\\
0.100125	-0.0145915802568197\\
0.1001875	-0.0373170301318169\\
0.10025	-0.00659516826272011\\
0.1003125	0.000103506754385307\\
0.100375	-0.000996377319097519\\
0.1004375	-0.0108426595106721\\
0.1005	-0.0127787282690406\\
0.1005625	-0.0132207442075014\\
0.100625	0.00321742752566934\\
0.1006875	0.00297755701467395\\
0.10075	-0.024681655690074\\
0.1008125	-0.0307066813111305\\
0.100875	-0.0270070806145668\\
0.1009375	-0.0043990621343255\\
0.101	0.00849772337824106\\
0.1010625	0.0129494266584516\\
0.101125	0.000472376879770309\\
0.1011875	0.00445958133786917\\
0.10125	-0.00461139716207981\\
0.1013125	0.0105381933972239\\
0.101375	-0.00231978599913418\\
0.1014375	-0.0111022442579269\\
0.1015	0.0160059481859207\\
0.1015625	0.0380859933793545\\
0.101625	0.0214025340974331\\
0.1016875	-0.0416700392961502\\
0.10175	-0.0573734641075134\\
0.1018125	-0.00828713364899158\\
0.101875	-0.0135194147005677\\
0.1019375	0.0405148267745972\\
0.102	0.0564304105937481\\
0.1020625	0.0213297810405493\\
0.102125	-0.0157779268920422\\
0.1021875	-0.0191299114376307\\
0.10225	0.00532939145341516\\
0.1023125	0.00753709953278303\\
0.102375	0.00781286787241697\\
0.1024375	0.0203705579042435\\
0.1025	0.0113124372437596\\
0.1025625	0.0152604477480054\\
0.102625	0.0302057433873415\\
0.1026875	0.0230791233479977\\
0.10275	0.0327604748308659\\
0.1028125	-0.00335599458776414\\
0.102875	-0.00686089834198356\\
0.1029375	0.012614962644875\\
0.103	0.0131584024056792\\
0.1030625	-0.0197461005300283\\
0.103125	-0.0188344344496727\\
0.1031875	-0.0105145368725061\\
0.10325	0.0128165856003761\\
0.1033125	0.0156150730326772\\
0.103375	-0.0159451514482498\\
0.1034375	-0.0344842150807381\\
0.1035	0.0100984117016196\\
0.1035625	-0.014697321690619\\
0.103625	-0.0427529029548168\\
0.1036875	-0.0168749112635851\\
0.10375	-0.0218978486955166\\
0.1038125	-0.000886162102688104\\
0.103875	-0.0156900100409985\\
0.1039375	-0.00402053259313107\\
0.104	0.0136830592527986\\
0.1040625	0.00176729343365878\\
0.104125	-0.01576460711658\\
0.1041875	-0.0198045782744884\\
0.10425	-0.017031854018569\\
0.1043125	0.00065031333360821\\
0.104375	0.0287560597062111\\
0.1044375	-0.0220604091882706\\
0.1045	0.000788539531640708\\
0.1045625	-0.0116689326241612\\
0.104625	-0.0158893819898367\\
0.1046875	-0.00404458632692695\\
0.10475	0.00512169394642115\\
0.1048125	-0.0223324149847031\\
0.104875	-0.0335016697645187\\
0.1049375	0.0169893838465214\\
0.105	0.00531352311372757\\
0.1050625	0.0021744598634541\\
0.105125	0.00861773081123829\\
0.1051875	0.0224756207317114\\
0.10525	0.00895730406045914\\
0.1053125	0.0246312133967876\\
0.105375	0.0421627871692181\\
0.1054375	0.0251046624034643\\
0.1055	0.023527966812253\\
0.1055625	0.0395599789917469\\
0.105625	0.0064583751372993\\
0.1056875	-0.015916109085083\\
0.10575	0.00654556090012193\\
0.1058125	0.000703698256984353\\
0.105875	-0.0234067216515541\\
0.1059375	-0.0332066938281059\\
0.106	0.0126426359638572\\
0.1060625	0.0347717590630054\\
0.106125	-0.0139969419687986\\
0.1061875	-0.022144915536046\\
0.10625	0.0180047657340765\\
0.1063125	0.00575509993359447\\
0.106375	-0.0109181329607964\\
0.1064375	-0.00659603485837579\\
0.1065	-0.0115143824368715\\
0.1065625	-0.0131501043215394\\
0.106625	0.0222796723246574\\
0.1066875	0.0305724553763866\\
0.10675	0.005449746735394\\
0.1068125	0.00134695658925921\\
0.106875	0.0108916647732258\\
0.1069375	0.00933725759387016\\
0.107	0.0155836287885904\\
0.1070625	0.0262821260839701\\
0.107125	0.00592096708714962\\
0.1071875	0.00286336126737297\\
0.10725	-0.00749299861490726\\
0.1073125	-0.0013282154686749\\
0.107375	-0.0269680209457874\\
0.1074375	-0.0451236814260483\\
0.1075	-0.0282473247498274\\
0.1075625	0.00785314943641424\\
0.107625	-0.0190280247479677\\
0.1076875	-0.0286830198019743\\
0.10775	-0.0230725388973951\\
0.1078125	-0.0140402801334858\\
0.107875	-0.00730420695617795\\
0.1079375	0.0150540880858898\\
0.108	-0.00230062752962112\\
0.1080625	-0.0162266362458467\\
0.108125	-0.00569453462958336\\
0.1081875	0.0214571319520473\\
0.10825	0.043791975826025\\
0.1083125	0.00378558202646673\\
0.108375	0.00831421371549368\\
0.1084375	-0.0175453387200832\\
0.1085	-0.020240930840373\\
0.1085625	0.015915971249342\\
0.108625	0.015898859128356\\
0.1086875	-0.00146417401265353\\
0.10875	-0.00582875544205308\\
0.1088125	-0.0141696622595191\\
0.108875	0.00592598458752036\\
0.1089375	0.0164438281208277\\
0.109	0.00634870212525129\\
0.1090625	0.00567809632048011\\
0.109125	-0.0173704195767641\\
0.1091875	-0.00230593350715935\\
0.10925	0.0361782014369965\\
0.1093125	0.00223616301082075\\
0.109375	-0.0141471475362778\\
0.1094375	-0.00533914659172297\\
0.1095	-0.0134131442755461\\
0.1095625	-0.0177735667675734\\
0.109625	-0.0273231789469719\\
0.1096875	0.00420166458934546\\
0.10975	0.00355390040203929\\
0.1098125	-0.0432775542140007\\
0.109875	-0.0152149554342031\\
0.1099375	0.0132645908743143\\
0.11	-0.0176361035555601\\
0.1100625	-0.00929505936801434\\
0.110125	-0.00845308788120747\\
0.1101875	-0.00658762874081731\\
0.11025	0.0205948352813721\\
0.1103125	0.0207750182598829\\
0.110375	0.00904907658696175\\
0.1104375	0.00819031801074743\\
0.1105	0.0242026131600142\\
0.1105625	0.0173224657773972\\
0.110625	0.0211068037897348\\
0.1106875	0.0278033539652824\\
0.11075	0.003970040474087\\
0.1108125	0.00190678320359439\\
0.110875	-0.010756497271359\\
0.1109375	0.0048941308632493\\
0.111	0.00638108188286424\\
0.1110625	0.0307036936283112\\
0.111125	0.000495817512273788\\
0.1111875	-0.00926349591463804\\
0.11125	0.00526724429801106\\
0.1113125	-0.0132489427924156\\
0.111375	-0.00140230904798955\\
0.1114375	-0.00105682306457311\\
0.1115	-0.0205142833292484\\
0.1115625	-0.0169158112257719\\
0.111625	-0.0121208988130093\\
0.1116875	-0.0241500083357096\\
0.11175	-0.00854405667632818\\
0.1118125	0.000450089835794643\\
0.111875	-0.00558598572388291\\
0.1119375	-0.00496067432686687\\
0.112	-0.0119989831000566\\
0.1120625	0.00168041489087045\\
0.112125	0.0126679306849837\\
0.1121875	0.0298958607017994\\
0.11225	0.0290390886366367\\
0.1123125	0.0019248848548159\\
0.112375	0.0136734684929252\\
0.1124375	0.0223978143185377\\
0.1125	0.013883457519114\\
0.1125625	0.0202985219657421\\
0.112625	0.012114922516048\\
0.1126875	0.0115285674110055\\
0.11275	0.00998115260154009\\
0.1128125	-0.0302223525941372\\
0.112875	-0.0185896679759026\\
0.1129375	0.0116789629682899\\
0.113	-0.0136356493458152\\
0.1130625	-0.00414923345670104\\
0.113125	-0.00900118891149759\\
0.1131875	-0.0146814631298184\\
0.11325	0.0131310783326626\\
0.1133125	-0.0042670601978898\\
0.113375	-0.0223704595118761\\
0.1134375	-0.000250477693043649\\
0.1135	-0.0120665095746517\\
0.1135625	-0.00114509940613061\\
0.113625	0.0177890341728926\\
0.1136875	-0.00710145337507129\\
0.11375	-0.00792594533413649\\
0.1138125	-0.0270062498748302\\
0.113875	-0.00430425303056836\\
0.1139375	-0.00405525648966432\\
0.114	-0.0395023636519909\\
0.1140625	-0.0117936553433537\\
0.114125	0.008241374976933\\
0.1141875	0.0080795818939805\\
0.11425	0.000525139214005321\\
0.1143125	-0.00937085226178169\\
0.114375	-0.0131369801238179\\
0.1144375	-0.0157677084207535\\
0.1145	-0.0076600550673902\\
0.1145625	-0.000149422034155577\\
0.114625	0.0356336571276188\\
0.1146875	0.0383294373750687\\
0.11475	0.0144675876945257\\
0.1148125	-0.0221665631979704\\
0.114875	-0.010496212169528\\
0.1149375	0.0139622101560235\\
0.115	0.00712783914059401\\
0.1150625	0.0191167555749416\\
0.115125	0.00281558954156935\\
0.1151875	0.00338902743533254\\
0.11525	0.00642396649345756\\
0.1153125	0.00906845834106207\\
0.115375	-0.00315568642690778\\
0.1154375	-0.00888752099126577\\
0.1155	-0.0214975904673338\\
0.1155625	-0.0246339254081249\\
0.115625	0.00166108144912869\\
0.1156875	0.0207533221691847\\
0.11575	0.0235476121306419\\
0.1158125	-0.00288814934901893\\
0.115875	-0.00471997074782848\\
0.1159375	-0.010706078261137\\
0.116	-0.0225114170461893\\
0.1160625	0.00440558325499296\\
0.116125	0.0101898442953825\\
0.1161875	0.023745521903038\\
0.11625	0.0309617333114147\\
0.1163125	-0.00498189032077789\\
0.116375	0.000659637677017599\\
0.1164375	0.0224325768649578\\
0.1165	-0.0061787604354322\\
0.1165625	0.012675647623837\\
0.116625	0.0314024947583675\\
0.1166875	-0.00558175472542644\\
0.11675	0.0151782613247633\\
0.1168125	-0.0032137967646122\\
0.116875	-0.0111768906936049\\
0.1169375	0.00815289001911879\\
0.117	0.0123414946720004\\
0.1170625	-0.00808523129671812\\
0.117125	-0.0190876200795174\\
0.1171875	0.0111786844208837\\
0.11725	0.0262241158634424\\
0.1173125	0.00654448103159666\\
0.117375	-0.00221086223609746\\
0.1174375	-0.0127433380112052\\
0.1175	-0.00446142163127661\\
0.1175625	-0.0242745578289032\\
0.117625	-0.0150192892178893\\
0.1176875	-0.0155320409685373\\
0.11775	-0.0256675537675619\\
0.1178125	-0.0228921007364988\\
0.117875	-0.0249723512679338\\
0.1179375	-0.00564625672996044\\
0.118	-0.00724128680303693\\
0.1180625	4.89265539727057e-06\\
0.118125	-0.00868413224816322\\
0.1181875	0.00330214551649988\\
0.11825	0.0221870932728052\\
0.1183125	0.0315154418349266\\
0.118375	0.0187519937753677\\
0.1184375	-0.0135753648355603\\
0.1185	-0.0095492284744978\\
0.1185625	0.00992060918360949\\
0.118625	0.00546927331015468\\
0.1186875	0.0185447186231613\\
0.11875	0.0201795361936092\\
0.1188125	-0.0156173883005977\\
0.118875	-0.00809186324477196\\
0.1189375	-0.0105604529380798\\
0.119	0.00293718697503209\\
0.1190625	0.00882809050381184\\
0.119125	0.0145231569185853\\
0.1191875	0.00197361106984317\\
0.11925	-0.00743156624957919\\
0.1193125	0.00345751363784075\\
0.119375	-0.0148757696151733\\
0.1194375	-0.00648040696978569\\
0.1195	0.00730251520872116\\
0.1195625	-0.00121890183072537\\
0.119625	-0.00172949093393981\\
0.1196875	-0.00119611725676805\\
0.11975	0.0139942085370421\\
0.1198125	0.0077087664976716\\
0.119875	-0.0269595645368099\\
0.1199375	-0.0319928750395775\\
0.12	-0.0134137682616711\\
0.1200625	-0.012069720774889\\
0.120125	-0.01070686429739\\
0.1201875	0.0174531061202288\\
0.12025	0.0014349443372339\\
0.1203125	0.000725834455806762\\
0.120375	0.00381154287606478\\
0.1204375	0.0129561424255371\\
0.1205	0.017286067828536\\
0.1205625	0.00470973644405603\\
0.120625	-0.00122659630142152\\
0.1206875	-0.0134716341271996\\
0.12075	0.0237690303474665\\
0.1208125	0.0344780460000038\\
0.120875	0.00138686748687178\\
0.1209375	-0.00920378509908915\\
0.121	-0.0137853166088462\\
0.1210625	-0.0264344457536936\\
0.121125	-0.019062327221036\\
0.1211875	0.000124656653497368\\
0.12125	-0.0354963541030884\\
0.1213125	0.000698568765074015\\
0.121375	0.00339272804558277\\
0.1214375	-0.0163012612611055\\
0.1215	0.00047146511496976\\
0.1215625	0.00295084831304848\\
0.121625	0.00362837431021035\\
0.1216875	0.00351095944643021\\
0.12175	0.0181687455624342\\
0.1218125	-0.00573626533150673\\
0.121875	0.0141557566821575\\
0.1219375	0.00388194294646382\\
0.122	0.00102550094015896\\
0.1220625	0.015743263065815\\
0.122125	-0.00491603696718812\\
0.1221875	-0.00888448767364025\\
0.12225	0.0169686898589134\\
0.1223125	0.0116109754890203\\
0.122375	0.0198733564466238\\
0.1224375	0.0197768937796354\\
0.1225	-0.0157895982265472\\
0.1225625	-0.00677325949072838\\
0.122625	-0.00462299073114991\\
0.1226875	-0.000768683559726924\\
0.12275	0.00989972520619631\\
0.1228125	0.00869195070117712\\
0.122875	0.00363837159238756\\
0.1229375	0.0133606260642409\\
0.123	0.0115511137992144\\
0.1230625	0.000989873777143657\\
0.123125	0.00306224846281111\\
0.1231875	-0.00547152571380138\\
0.12325	-0.0120417391881347\\
0.1233125	0.00298948143608868\\
0.123375	0.00224213930778205\\
0.1234375	-0.00634346436709166\\
0.1235	0.00834214687347412\\
0.1235625	-0.00392572581768036\\
0.123625	0.00188221875578165\\
0.1236875	0.00426628161221743\\
0.12375	-0.00985968951135874\\
0.1238125	0.00644285930320621\\
0.123875	0.0103839859366417\\
0.1239375	0.000407688494306058\\
0.124	-0.000805402116384357\\
0.1240625	-0.00514246849343181\\
0.124125	-0.0109966732561588\\
0.1241875	0.000207138858968392\\
0.12425	-0.00138597190380096\\
0.1243125	-0.0140343178063631\\
0.124375	-0.0057567791081965\\
0.1244375	-0.00599319115281105\\
0.1245	-0.018516356125474\\
0.1245625	-0.0155959967523813\\
0.124625	-0.0320052094757557\\
0.1246875	-0.033987682312727\\
0.12475	-0.00425722124055028\\
0.1248125	-0.000791673664934933\\
0.124875	0.00926467496901751\\
0.1249375	0.00489995628595352\\
0.125	-0.0206418633460999\\
0.1250625	-0.00778302457183599\\
0.125125	0.00820059608668089\\
0.1251875	0.0160425510257483\\
0.12525	0.0192297510802746\\
0.1253125	0.00703435158357024\\
0.125375	-0.00316811632364988\\
0.1254375	0.0151407858356833\\
0.1255	0.0234293825924397\\
0.1255625	0.00873634964227676\\
0.125625	0.0281939152628183\\
0.1256875	0.0245694536715746\\
0.12575	0.00438763527199626\\
0.1258125	-0.0048514693044126\\
0.125875	-0.0170576479285955\\
0.1259375	-0.00456134416162968\\
0.126	0.00549831939861178\\
0.1260625	0.016163557767868\\
0.126125	0.0127361761406064\\
0.1261875	-0.00326426094397902\\
0.12625	-0.00650375848636031\\
0.1263125	0.00959951803088188\\
0.126375	-0.00804517697542906\\
0.1264375	-0.0304230041801929\\
0.1265	-0.00207439321093261\\
0.1265625	0.0207451526075602\\
0.126625	0.022309273481369\\
0.1266875	0.00948966946452856\\
0.12675	-0.00535201095044613\\
0.1268125	-0.0111330365762115\\
0.126875	-0.00328435422852635\\
0.1269375	-0.0141214169561863\\
0.127	0.0121837314218283\\
0.1270625	0.00496727414429188\\
0.127125	-0.00306271621957421\\
0.1271875	-0.0243110861629248\\
0.12725	-0.0379393137991428\\
0.1273125	-0.00660579325631261\\
0.127375	-0.00858110189437866\\
0.1274375	-0.00662780227139592\\
0.1275	0.00252547906711698\\
0.1275625	0.00690473848953843\\
0.127625	0.000304060522466898\\
0.1276875	-0.00929953251034021\\
0.12775	-0.0217102356255054\\
0.1278125	0.00537050841376185\\
0.127875	0.0130626279860735\\
0.1279375	-0.00393942045047879\\
0.128	0.0112515902146697\\
0.1280625	0.0136253451928496\\
0.128125	0.0167548898607492\\
0.1281875	0.0115547683089972\\
0.12825	0.000731966865714639\\
0.1283125	-0.000848377996589988\\
0.128375	0.0192565396428108\\
0.1284375	0.00753052346408367\\
0.1285	-0.00663740513846278\\
0.1285625	0.0165553782135248\\
0.128625	0.000541858258657157\\
0.1286875	0.0037801016587764\\
0.12875	-0.00335787073709071\\
0.1288125	-0.00739704538136721\\
0.128875	0.0135407065972686\\
0.1289375	0.0205970387905836\\
0.129	0.013017482124269\\
0.1290625	-0.00639425963163376\\
0.129125	0.0179550871253014\\
0.1291875	0.00407294556498528\\
0.12925	0.00160861283075064\\
0.1293125	0.0111365281045437\\
0.129375	-0.0105289332568645\\
0.1294375	-0.0173346418887377\\
0.1295	-0.00702905282378197\\
0.1295625	-0.0258894823491573\\
0.129625	-0.0244511067867279\\
0.1296875	-0.00835901685059071\\
0.12975	-0.0111143905669451\\
0.1298125	-0.00120385154150426\\
0.129875	-0.00474279560148716\\
0.1299375	-0.0277397390455008\\
0.13	-0.0213277954608202\\
0.1300625	-0.01421626098454\\
0.130125	0.00661750370636582\\
0.1301875	0.00132988102268428\\
0.13025	0.00925022643059492\\
0.1303125	-0.0041682505980134\\
0.130375	-0.00917925499379635\\
0.1304375	-0.0162014961242676\\
0.1305	-0.00559163047000766\\
0.1305625	0.00925273355096579\\
0.130625	-0.00103873736225069\\
0.1306875	0.0201518870890141\\
0.13075	-0.00553377298638225\\
0.1308125	-0.0174476075917482\\
0.130875	-0.00204975833185017\\
0.1309375	-0.00603264663368464\\
0.131	-0.00024851766647771\\
0.1310625	0.00464056525379419\\
0.131125	0.00416135042905807\\
0.1311875	0.00465377140790224\\
0.13125	0.0138002848252654\\
0.1313125	-0.0010937285842374\\
0.131375	0.00961912050843239\\
0.1314375	0.0372641235589981\\
0.1315	0.0218328405171633\\
0.1315625	0.0207130815833807\\
0.131625	0.0112659586593509\\
0.1316875	0.00609969813376665\\
0.13175	-0.00146906671579927\\
0.1318125	-0.00810504611581564\\
0.131875	0.000109274958958849\\
0.1319375	0.0230773072689772\\
0.132	0.0158577971160412\\
0.1320625	0.00537498248741031\\
0.132125	-0.0162790454924107\\
0.1321875	-0.0200024582445621\\
0.13225	-0.00632523605599999\\
0.1323125	-0.00385531852953136\\
0.132375	0.00447289738804102\\
0.1324375	-0.00469603389501572\\
0.1325	0.00507907755672932\\
0.1325625	-0.00805316306650639\\
0.132625	0.0110536776483059\\
0.1326875	0.000590588082559407\\
0.13275	-0.0111482087522745\\
0.1328125	-0.000732076994609088\\
0.132875	0.0144990142434835\\
0.1329375	0.000599297403823584\\
0.133	-0.0223564933985472\\
0.1330625	-0.00480782985687256\\
0.133125	-0.0272059123963118\\
0.1331875	-0.012929942458868\\
0.13325	0.00409936346113682\\
0.1333125	-0.00322505389340222\\
0.133375	-0.00858261901885271\\
0.1334375	0.0065223784185946\\
0.1335	-0.000967030005995184\\
0.1335625	-0.00742428423836827\\
0.133625	0.0168002042919397\\
0.1336875	0.00803821720182896\\
0.13375	-0.00151896919123828\\
0.1338125	0.000473110761959106\\
0.133875	-0.00145691179204732\\
0.1339375	-0.0105152288451791\\
0.134	-0.00770626636222005\\
0.1340625	0.0146885318681598\\
0.134125	-0.000741618510801345\\
0.1341875	-0.00134977814741433\\
0.13425	-0.0143531784415245\\
0.1343125	-0.0276333466172218\\
0.134375	-0.00179665815085173\\
0.1344375	-0.00714607024565339\\
0.1345	0.00717630889266729\\
0.1345625	0.0137845957651734\\
0.134625	0.00850426871329546\\
0.1346875	-0.00125865533482283\\
0.13475	0.00530239893123507\\
0.1348125	0.00293424353003502\\
0.134875	0.0111941555514932\\
0.1349375	0.00365341687574983\\
0.135	0.00133455742616206\\
0.1350625	0.0107224760577083\\
0.135125	-3.6459336115513e-05\\
0.1351875	0.00799876544624567\\
0.13525	0.0133797265589237\\
0.1353125	-0.000218004730413668\\
0.135375	-0.0120012350380421\\
0.1354375	0.00477038323879242\\
0.1355	0.0114499442279339\\
0.1355625	0.00671598128974438\\
0.135625	0.00679072039201856\\
0.1356875	-0.00197300943545997\\
0.13575	-0.0088622123003006\\
0.1358125	-0.00828739535063505\\
0.135875	-0.00501995906233788\\
0.1359375	-0.0177421104162931\\
0.136	-0.0109710404649377\\
0.1360625	0.000582584470976144\\
0.136125	0.0054735760204494\\
0.1361875	0.0020376886241138\\
0.13625	-0.00198952062055469\\
0.1363125	0.0135236624628305\\
0.136375	0.0137709006667137\\
0.1364375	0.000136302376631647\\
0.1365	0.00752569455653429\\
0.1365625	0.00517879007384181\\
0.136625	0.00387808727100492\\
0.1366875	-0.000202315786737017\\
0.13675	0.00367594277486205\\
0.1368125	0.0121866017580032\\
0.136875	0.00639766454696655\\
0.1369375	-0.00515298033133149\\
0.137	-0.0199192762374878\\
0.1370625	-0.00816754996776581\\
0.137125	-0.0182288680225611\\
0.1371875	-0.0116564761847258\\
0.13725	-0.000410472159273922\\
0.1373125	-0.0155716808512807\\
0.137375	-0.0258108302950859\\
0.1374375	-0.0184067226946354\\
0.1375	0.0158607866615057\\
0.1375625	0.0222273208200932\\
0.137625	0.0100579336285591\\
0.1376875	0.015141467563808\\
0.13775	0.000541524903383106\\
0.1378125	-0.00628178752958775\\
0.137875	-0.00323444535024464\\
0.1379375	0.002055699005723\\
0.138	0.00884801149368286\\
0.1380625	-0.00704311672598124\\
0.138125	0.00699170678853989\\
0.1381875	0.00575697096064687\\
0.13825	-0.0163225997239351\\
0.1383125	0.000149718529428355\\
0.138375	0.0181689858436584\\
0.1384375	0.00609793141484261\\
0.1385	-0.00187009607907385\\
0.1385625	-0.0049732169136405\\
0.138625	-0.0128721380606294\\
0.1386875	-0.00529928971081972\\
0.13875	0.00564302643761039\\
0.1388125	0.00131215550936759\\
0.138875	0.00539764435961843\\
0.1389375	0.00627122912555933\\
0.139	-0.0114398943260312\\
0.1390625	-0.00825951434671879\\
0.139125	-0.0161156579852104\\
0.1391875	-0.00921722128987312\\
0.13925	0.0123833222314715\\
0.1393125	0.00219171680510044\\
0.139375	-0.0103345867246389\\
0.1394375	-0.0102018807083368\\
0.1395	-0.00343898311257362\\
0.1395625	0.00036657604505308\\
0.139625	-0.00447793724015355\\
0.1396875	0.0019184174016118\\
0.13975	-0.0064820502884686\\
0.1398125	-0.00322577892802656\\
0.139875	0.0110434824600816\\
0.1399375	0.00151722820010036\\
0.14	0.00226324307732284\\
0.1400625	0.0138730648905039\\
0.140125	0.0231677405536175\\
0.1401875	0.0106110107153654\\
0.14025	-0.00138445408083498\\
0.1403125	-0.0075736939907074\\
0.140375	-0.0129758277907968\\
0.1404375	0.00352099281735718\\
0.1405	0.0032550108153373\\
0.1405625	-0.00737525941804051\\
0.140625	-0.0190038774162531\\
0.1406875	-0.00674707861617208\\
0.14075	-0.00716395722702146\\
0.1408125	0.00860446784645319\\
0.140875	0.0178560428321362\\
0.1409375	0.00808261055499315\\
0.141	-0.00139041640795767\\
0.1410625	-0.00533269345760345\\
0.141125	0.00181318493559957\\
0.1411875	0.00407755468040705\\
0.14125	0.00355509901419282\\
0.1413125	-0.010146701708436\\
0.141375	-0.00648903520777822\\
0.1414375	0.00551503011956811\\
0.1415	-0.00324676698073745\\
0.1415625	0.00958456471562386\\
0.141625	0.0132061103358865\\
0.1416875	0.0090462826192379\\
0.14175	0.0110250059515238\\
0.1418125	-0.0146914767101407\\
0.141875	-0.00914642307907343\\
0.1419375	0.00355984806083143\\
0.142	-0.00609823409467936\\
0.1420625	0.00376640632748604\\
0.142125	0.00874386634677649\\
0.1421875	0.00107149581890553\\
0.14225	-0.000574067293200642\\
0.1423125	-0.00903964787721634\\
0.142375	0.00230969558469951\\
0.1424375	0.000667459797114134\\
0.1425	-0.0106987180188298\\
0.1425625	-0.00399780133739114\\
0.142625	-0.0133134974166751\\
0.1426875	-0.00411151209846139\\
0.14275	-0.0217156838625669\\
0.1428125	0.00557313021272421\\
0.142875	0.00529104750603437\\
0.1429375	0.00291409902274609\\
0.143	0.0038129324093461\\
0.1430625	-0.00564609980210662\\
0.143125	0.00771393766626716\\
0.1431875	0.00854804739356041\\
0.14325	-0.00424543023109436\\
0.1433125	-0.0078538591042161\\
0.143375	-0.00874195247888565\\
0.1434375	-0.00193960499018431\\
0.1435	0.00365668558515608\\
0.1435625	0.00279098330065608\\
0.143625	0.000998780247755349\\
0.1436875	0.0110448552295566\\
0.14375	0.0101541746407747\\
0.1438125	0.00865230895578861\\
0.143875	-0.00222602835856378\\
0.1439375	-0.0059724822640419\\
0.144	0.00341822346672416\\
0.1440625	-0.0162611491978168\\
0.144125	-0.0114010069519281\\
0.1441875	0.0113789262250066\\
0.14425	-0.0019155036425218\\
0.1443125	-0.00638377107679844\\
0.144375	0.00376423890702426\\
0.1444375	0.00435992330312729\\
0.1445	-0.00748504139482975\\
0.1445625	-0.00190909195225686\\
0.144625	-0.00352637306787074\\
0.1446875	-0.00391120230779052\\
0.14475	-0.00421878602355719\\
0.1448125	-0.00126611103769392\\
0.144875	0.00968202482908964\\
0.1449375	0.0166391618549824\\
0.145	0.00627528177574277\\
0.1450625	0.00415290938690305\\
0.145125	-0.00347351492382586\\
0.1451875	-0.012718471698463\\
0.14525	-0.0225011669099331\\
0.1453125	-0.00769523018971086\\
0.145375	0.0270924009382725\\
0.1454375	0.013918281532824\\
0.1455	0.000331912568071857\\
0.1455625	0.00900214351713657\\
0.145625	0.0052373856306076\\
0.1456875	0.0179682429879904\\
0.14575	0.00541208405047655\\
0.1458125	-0.00312980264425278\\
0.145875	0.00878238864243031\\
0.1459375	-0.000113191294076387\\
0.146	-0.00145827070809901\\
0.1460625	-0.0217188019305468\\
0.146125	-0.006935422308743\\
0.1461875	0.00466143572703004\\
0.14625	-0.00746522704139352\\
0.1463125	-0.00829011853784323\\
0.146375	-0.00581166474148631\\
0.1464375	0.000827735289931297\\
0.1465	0.00133103341795504\\
0.1465625	0.00791439786553383\\
0.146625	-0.00571835087612271\\
0.1466875	0.00218025129288435\\
0.14675	-0.00436978274956346\\
0.1468125	-0.0024131394457072\\
0.146875	-0.00832495279610157\\
0.1469375	-0.0142936343327165\\
0.147	-0.00352149573154747\\
0.1470625	0.00569984083995223\\
0.147125	0.0157712157815695\\
0.1471875	0.0021369990427047\\
0.14725	0.00780758587643504\\
0.1473125	0.00767223397269845\\
0.147375	0.00860785972326994\\
0.1474375	0.0207333657890558\\
0.1475	0.00941722188144922\\
0.1475625	-0.0141231724992394\\
0.147625	-0.0189765449613333\\
0.1476875	-0.00877115596085787\\
0.14775	-0.00617940677329898\\
0.1478125	-0.00978617835789919\\
0.147875	0.00647823372855783\\
0.1479375	0.00575492298230529\\
0.148	-0.00994295999407768\\
0.1480625	-0.00491457059979439\\
0.148125	-0.0124403964728117\\
0.1481875	-0.0100757153704762\\
0.14825	0.00249498407356441\\
0.1483125	0.0149645190685987\\
0.148375	0.00667207501828671\\
0.1484375	0.0141466204077005\\
0.1485	0.013064643368125\\
0.1485625	0.00273944996297359\\
0.148625	-0.00023801953648217\\
0.1486875	-0.00636384496465325\\
0.14875	-0.0082964226603508\\
0.1488125	-0.00325983692891896\\
0.148875	-0.00439455872401595\\
0.1489375	-0.0149731189012527\\
0.149	-0.0117581021040678\\
0.1490625	-0.00414706021547318\\
0.149125	-0.00490113394334912\\
0.1491875	0.00686153955757618\\
0.14925	0.00719003099948168\\
0.1493125	0.0115924449637532\\
0.149375	0.00400257483124733\\
0.1494375	0.000244593247771263\\
0.1495	0.00724887894466519\\
0.1495625	0.00890639238059521\\
0.149625	0.00952375121414661\\
0.1496875	-0.0034688648302108\\
0.14975	0.00190407293848693\\
0.1498125	0.000369295274140313\\
0.149875	-0.0014485641149804\\
0.1499375	0.00610916735604405\\
0.15	-0.0138127021491528\\
0.1500625	-0.00249075866304338\\
0.150125	0.0134279234334826\\
0.1501875	-0.00936942454427481\\
0.15025	-0.0184332113713026\\
0.1503125	-0.0127147557213902\\
0.150375	-0.0192021001130342\\
0.1504375	-0.00817771255970001\\
0.1505	-0.00133063807152212\\
0.1505625	0.00554012367501855\\
0.150625	0.0053007947281003\\
0.1506875	-0.00830094981938601\\
0.15075	-0.00736938044428825\\
0.1508125	0.00527793820947409\\
0.150875	-0.010567587800324\\
0.1509375	-0.00999871455132961\\
0.151	0.0120364893227816\\
0.1510625	0.00256499741226435\\
0.151125	0.0143674174323678\\
0.1511875	0.0289988163858652\\
0.15125	0.00890852883458138\\
0.1513125	-0.007712472230196\\
0.151375	0.00401166966184974\\
0.1514375	0.00463680317625403\\
0.1515	0.00429644202813506\\
0.1515625	0.00640239985659719\\
0.151625	0.00776663096621633\\
0.1516875	-0.00479751545935869\\
0.15175	0.000924774038139731\\
0.1518125	0.00214778422378004\\
0.151875	-0.00115271878894418\\
0.1519375	0.00880065094679594\\
0.152	0.0061996984295547\\
0.1520625	0.00633044634014368\\
0.152125	0.0135960280895233\\
0.1521875	-0.000581360596697778\\
0.15225	0.00210112612694502\\
0.1523125	-0.0103362509980798\\
0.152375	-0.0150591405108571\\
0.1524375	0.000956339121330529\\
0.1525	-0.0028012003749609\\
0.1525625	-0.0191940385848284\\
0.152625	-0.0165288876742125\\
0.1526875	-0.00883168540894985\\
0.15275	-0.0160225927829742\\
0.1528125	-0.0155187593773007\\
0.152875	-0.0123317269608378\\
0.1529375	0.00609335023909807\\
0.153	-0.00141123367939144\\
0.1530625	-0.00811057258397341\\
0.153125	-0.00880517531186342\\
0.1531875	0.00264064478687942\\
0.15325	0.0165533907711506\\
0.1533125	0.0191105101257563\\
0.153375	0.00867336709052324\\
0.1534375	0.00655754655599594\\
0.1535	0.00742751592770219\\
0.1535625	-0.00545163126662374\\
0.153625	-0.0163757223635912\\
0.1536875	-0.000734378234483302\\
0.15375	0.0113911246880889\\
0.1538125	0.00175277946982533\\
0.153875	0.00696448283270001\\
0.1539375	-0.0028847751673311\\
0.154	-0.00489153107628226\\
0.1540625	-0.000506026030052453\\
0.154125	-0.00794451776891947\\
0.1541875	0.00760152097791433\\
0.15425	0.00271198805421591\\
0.1543125	-0.00321823987178504\\
0.154375	-0.00911235995590687\\
0.1544375	-0.00423843273892999\\
0.1545	0.0141784194856882\\
0.1545625	0.0109851928427815\\
0.154625	0.00359893846325576\\
0.1546875	0.000266625342192128\\
0.15475	0.000960275006946176\\
0.1548125	0.0179704632610083\\
0.154875	-0.00525288423523307\\
0.1549375	-0.0047461693175137\\
0.155	-0.0015526624629274\\
0.1550625	0.00851768627762794\\
0.155125	0.0141807748004794\\
0.1551875	0.0143659822642803\\
0.15525	0.00994774978607893\\
0.1553125	0.00378754292614758\\
0.155375	0.00436899391934276\\
0.1554375	0.00768570601940155\\
0.1555	-0.00678996182978153\\
0.1555625	0.00111109239514917\\
0.155625	-0.0103476885706186\\
0.1556875	-0.0292470809072256\\
0.15575	-0.00455725938081741\\
0.1558125	0.00962152518332005\\
0.155875	0.0050419201143086\\
0.1559375	-0.00833390653133392\\
0.156	-0.0144678317010403\\
0.1560625	-0.00567397847771645\\
0.156125	0.00670439098030329\\
0.1561875	-0.00340844411402941\\
0.15625	-0.0116383610293269\\
0.1563125	-0.00255231698974967\\
0.156375	-0.00708879018202424\\
0.1564375	-0.0122415432706475\\
0.1565	0.000400092831114307\\
0.1565625	-0.00146410462912172\\
0.156625	0.00118249072693288\\
0.1566875	-0.015749441459775\\
0.15675	-0.0140204541385174\\
0.1568125	0.00938990991562605\\
0.156875	0.025654848664999\\
0.1569375	0.0123555269092321\\
0.157	-0.00229529314674437\\
0.1570625	0.00553496880456805\\
0.157125	0.0035493669565767\\
0.1571875	-0.00117230345495045\\
0.15725	0.00224930257536471\\
0.1573125	0.0207891818135977\\
0.157375	0.00463850097730756\\
0.1574375	-0.004246118478477\\
0.1575	-0.0033886565361172\\
0.1575625	0.00191856676246971\\
0.157625	0.00329471216537058\\
0.1576875	-0.0102549316361547\\
0.15775	-2.06218264793279e-05\\
0.1578125	0.0104621183127165\\
0.157875	0.0119385533034801\\
0.1579375	0.00923650339245796\\
0.158	0.0229451283812523\\
0.1580625	0.00914882030338049\\
0.158125	0.00291565107181668\\
0.1581875	-0.00781215028837323\\
0.15825	-0.0151996547356248\\
0.1583125	0.00186487508472055\\
0.158375	0.000129280175315216\\
0.1584375	-0.000112550354970153\\
0.1585	-0.00500896899029613\\
0.1585625	-0.00332068256102502\\
0.158625	-0.0226758345961571\\
0.1586875	0.0112984143197536\\
0.15875	-0.00231807050295174\\
0.1588125	-0.0124137746170163\\
0.158875	0.00324684218503535\\
0.1589375	0.00776709010824561\\
0.159	0.0104393204674125\\
0.1590625	0.00426790351048112\\
0.159125	-0.0122161600738764\\
0.1591875	-0.0257237404584885\\
0.15925	-0.0163516215980053\\
0.1593125	-0.00355113344267011\\
0.159375	0.000544866314157844\\
0.1594375	-0.00110905349720269\\
0.1595	0.00391728803515434\\
0.1595625	0.00191410933621228\\
0.159625	-0.00928989704698324\\
0.1596875	-0.0118836471810937\\
0.15975	-0.0136029301211238\\
0.1598125	0.00056314718676731\\
0.159875	-0.000807956967037171\\
0.1599375	0.0102283591404557\\
0.16	0.0135158319026232\\
0.1600625	0.00379271409474313\\
0.160125	0.000714290072210133\\
0.1601875	0.00164657854475081\\
0.16025	0.0235561244189739\\
0.1603125	0.017356026917696\\
0.160375	0.00862268265336752\\
0.1604375	-0.00858973152935505\\
0.1605	-0.00917083397507668\\
0.1605625	0.00377180729992688\\
0.160625	-0.000634039228316396\\
0.1606875	-0.00536871608346701\\
0.16075	-0.000712460081558675\\
0.1608125	-0.0084068551659584\\
0.160875	-0.00766682671383023\\
0.1609375	0.01045838650316\\
0.161	0.00326013378798962\\
0.1610625	0.00245287967845798\\
0.161125	-0.00438853865489364\\
0.1611875	0.0057130167260766\\
0.16125	0.00907571893185377\\
0.1613125	-0.00589637039229274\\
0.161375	-8.41402870719321e-05\\
0.1614375	0.0080330204218626\\
0.1615	-0.000664314837194979\\
0.1615625	0.00163650524336845\\
0.161625	0.00516647705808282\\
0.1616875	-0.0113406907767057\\
0.16175	-0.0137446811422706\\
0.1618125	-0.00187879346776754\\
0.161875	0.000294236611807719\\
0.1619375	-0.00641669007018209\\
0.162	-0.0134267760440707\\
0.1620625	-7.48628735891543e-05\\
0.162125	0.00316312769427896\\
0.1621875	0.0171182863414288\\
0.16225	0.0169812571257353\\
0.1623125	0.0142373191192746\\
0.162375	0.0011160298017785\\
0.1624375	0.00115091423504055\\
0.1625	0.0127317039296031\\
0.1625625	0.00998433586210012\\
0.162625	-0.0117241991683841\\
0.1626875	-0.010617165826261\\
0.16275	-0.0154326297342777\\
0.1628125	-0.0133061539381742\\
0.162875	-0.00999864004552364\\
0.1629375	-0.0100367767736316\\
0.163	-0.00666376110166311\\
0.1630625	-0.00170543335843831\\
0.163125	-0.0061841499991715\\
0.1631875	-0.00329269911162555\\
0.16325	-0.00332151120528579\\
0.1633125	0.00246939598582685\\
0.163375	0.00996384117752314\\
0.1634375	-0.00222824746742845\\
0.1635	-0.0012037658598274\\
0.1635625	0.0127611253410578\\
0.163625	0.0145892081782222\\
0.1636875	-0.00128017424140126\\
0.16375	0.00375456968322396\\
0.1638125	0.00102073699235916\\
0.163875	-0.00403093919157982\\
0.1639375	0.0129728354513645\\
0.164	0.00195573247037828\\
0.1640625	-0.00446814578026533\\
0.164125	-0.00538327498361468\\
0.1641875	-0.00778514333069324\\
0.16425	0.00238421373069286\\
0.1643125	0.0190196726471186\\
0.164375	0.00464760791510344\\
0.1644375	-0.00696257688105106\\
0.1645	0.0130856409668922\\
0.1645625	0.0191566199064255\\
0.164625	0.00014922495756764\\
0.1646875	-0.00423012115061283\\
0.16475	-0.00217896560207009\\
0.1648125	-0.000355010328348726\\
0.164875	-0.00513170333579183\\
0.1649375	-0.00495483819395304\\
0.165	-0.0162581503391266\\
0.1650625	-0.00230048270896077\\
0.165125	0.00763700949028134\\
0.1651875	0.00884999241679907\\
0.16525	0.000466299883555621\\
0.1653125	-0.00352061120793223\\
0.165375	-0.00278005353175104\\
0.1654375	0.0138198155909777\\
0.1655	0.0103623811155558\\
0.1655625	0.0136555097997189\\
0.165625	0.0202643647789955\\
0.1656875	-0.00198467681184411\\
0.16575	-0.0148676736280322\\
0.1658125	0.00352388201281428\\
0.165875	-0.00281106517650187\\
0.1659375	-0.0199139825999737\\
0.166	-0.012631862424314\\
0.1660625	-0.00466301618143916\\
0.166125	0.0017584579763934\\
0.1661875	-0.00639636535197496\\
0.16625	-0.0215029139071703\\
0.1663125	-0.00173404614906758\\
0.166375	0.00218050763942301\\
0.1664375	-0.0010868483223021\\
0.1665	0.00183274375740439\\
0.1665625	0.00814459472894669\\
0.166625	0.00113873137161136\\
0.1666875	-0.00220605335198343\\
0.16675	0.00687021296471357\\
0.1668125	-0.000652333837933838\\
0.166875	0.00535036204382777\\
0.1669375	0.00700585637241602\\
0.167	0.002086091786623\\
0.1670625	0.00370596162974834\\
0.167125	0.00157683691941202\\
0.1671875	0.0012290453305468\\
0.16725	0.00962773989886045\\
0.1673125	0.00883602816611528\\
0.167375	0.00641888007521629\\
0.1674375	-0.00280247488990426\\
0.1675	0.00328372861258686\\
0.1675625	0.00373433716595173\\
0.167625	0.00284761167131364\\
0.1676875	0.0122169181704521\\
0.16775	-0.00663248635828495\\
0.1678125	0.00188296823762357\\
0.167875	0.000363941449904814\\
0.1679375	0.00499980244785547\\
0.168	0.00192391069140285\\
0.1680625	-0.0080910436809063\\
0.168125	-0.0127203436568379\\
0.1681875	-0.0115176104009151\\
0.16825	-0.0072533474303782\\
0.1683125	-0.00418576411902905\\
0.168375	-0.00319392629899085\\
0.1684375	-0.000396819727029651\\
0.1685	-0.00392599077895284\\
0.1685625	0.00222156918607652\\
0.168625	0.0103772189468145\\
0.1686875	-0.00152867578435689\\
0.16875	-0.0105527294799685\\
0.1688125	-0.00961918756365776\\
0.168875	-0.00541243748739362\\
0.1689375	0.00526266498491168\\
0.169	-0.00232005608268082\\
0.1690625	-0.000204191979719326\\
0.169125	0.007435058709234\\
0.1691875	0.0134153515100479\\
0.16925	-0.00108926382381469\\
0.1693125	0.00936905480921268\\
0.169375	0.00663088681176305\\
0.1694375	-0.00729860179126263\\
0.1695	-8.64583998918533e-05\\
0.1695625	-0.000877833692356944\\
0.169625	0.00445285253226757\\
0.1696875	0.00517873791977763\\
0.16975	0.00019828871882055\\
0.1698125	-0.0039563337340951\\
0.169875	0.000409379048505798\\
0.1699375	0.000349527370417491\\
0.17	-0.000440765958046541\\
0.1700625	0.00379841472022235\\
0.170125	0.00269732857123017\\
0.1701875	0.00438516167923808\\
0.17025	0.00841300562024117\\
0.1703125	-0.0115233706310391\\
0.170375	-0.0202384870499372\\
0.1704375	-0.00851748045533895\\
0.1705	-0.0158692449331284\\
0.1705625	0.00464949989691377\\
0.170625	0.00688996817916632\\
0.1706875	-0.0018552802503109\\
0.17075	0.00269510806538165\\
0.1708125	-0.00880790688097477\\
0.170875	-0.00982228107750416\\
0.1709375	0.0013565233675763\\
0.171	0.0130729367956519\\
0.1710625	0.0116253141313791\\
0.171125	0.0131747527047992\\
0.1711875	-0.00530796870589256\\
0.17125	0.000307431793771684\\
0.1713125	0.00466442061588168\\
0.171375	-0.00264468416571617\\
0.1714375	0.00205324497073889\\
0.1715	-0.00157746742479503\\
0.1715625	-0.00260282098315656\\
0.171625	0.0032079357188195\\
0.1716875	0.00457911426201463\\
0.17175	0.0030598898883909\\
0.1718125	0.003572310321033\\
0.171875	-0.00489324098452926\\
0.1719375	-0.00383791117928922\\
0.172	-0.00941467564553022\\
0.1720625	-0.00730927148833871\\
0.172125	-0.000861015287227929\\
0.1721875	0.0096401609480381\\
0.17225	0.000612096337135881\\
0.1723125	0.00357270799577236\\
0.172375	0.00148278288543224\\
0.1724375	0.00253945123404264\\
0.1725	0.00759240472689271\\
0.1725625	0.000644866086076945\\
0.172625	-0.00728251598775387\\
0.1726875	-0.000499437795951962\\
0.17275	-0.00602067913860083\\
0.1728125	-0.00589679554104805\\
0.172875	0.00127485382836312\\
0.1729375	-0.00225859344936907\\
0.173	-0.00119199603796005\\
0.1730625	0.00262015406042337\\
0.173125	-0.0125692170113325\\
0.1731875	-0.0111475074663758\\
0.17325	0.00868960283696651\\
0.1733125	0.00516898138448596\\
0.173375	-0.00527579430490732\\
0.1734375	-0.0019757526461035\\
0.1735	0.000720739888492972\\
0.1735625	-0.00383207877166569\\
0.173625	0.00477213831618428\\
0.1736875	-0.00594733143225312\\
0.17375	-0.00688148662447929\\
0.1738125	0.00830945372581482\\
0.173875	0.00613849330693483\\
0.1739375	0.00476256897673011\\
0.174	-0.00461955973878503\\
0.1740625	-0.0101764323189855\\
0.174125	0.00858466420322657\\
0.1741875	0.0162384584546089\\
0.17425	0.00993342511355877\\
0.1743125	-0.00293444329872727\\
0.174375	-0.0110320001840591\\
0.1744375	0.00102853425778449\\
0.1745	0.00669966312125325\\
0.1745625	0.00788179691880941\\
0.174625	0.00740638049319386\\
0.1746875	-0.00462631601840258\\
0.17475	0.00435886066406965\\
0.1748125	0.0103598590940237\\
0.174875	0.00443989690393209\\
0.1749375	2.1839532564627e-05\\
0.175	0.00281579280272126\\
0.1750625	0.00235842983238399\\
0.175125	-0.000951674417592585\\
0.1751875	0.000631464994512498\\
0.17525	0.010284292511642\\
0.1753125	-0.00479516247287393\\
0.175375	-0.00800703652203083\\
0.1754375	-0.00170325639192015\\
0.1755	0.00456059398129582\\
0.1755625	0.00460797268897295\\
0.175625	-0.00597375864163041\\
0.1756875	-0.00603779638186097\\
0.17575	-0.00162288674619049\\
0.1758125	0.00520090106874704\\
0.175875	0.00129875773563981\\
0.1759375	-0.0085125332698226\\
0.176	-0.00694773439317942\\
0.1760625	0.00381472636945546\\
0.176125	0.00203042384237051\\
0.1761875	0.00581750413402915\\
0.17625	0.00493761943653226\\
0.1763125	0.00422803312540054\\
0.176375	0.00512749934569001\\
0.1764375	0.000168351805768907\\
0.1765	-0.00209715659730136\\
0.1765625	0.00474612275138497\\
0.176625	-0.00324043817818165\\
0.1766875	-0.00957589969038963\\
0.17675	-0.00191783544141799\\
0.1768125	0.00207246118225157\\
0.176875	-0.00309782149270177\\
0.1769375	0.00018677074695006\\
0.177	-0.00636666268110275\\
0.1770625	-0.0222586449235678\\
0.177125	-0.010246567428112\\
0.1771875	-0.012307109311223\\
0.17725	-0.00122567743528634\\
0.1773125	0.010336896404624\\
0.177375	-0.000452047475846484\\
0.1774375	-0.00693809427320957\\
0.1775	0.000359186989953741\\
0.1775625	0.00748449191451073\\
0.177625	0.00693620834499598\\
0.1776875	0.00977741181850433\\
0.17775	0.00370617653243244\\
0.1778125	0.00468298885971308\\
0.177875	0.00422912091016769\\
0.1779375	0.0018607578240335\\
0.178	0.00029810395790264\\
0.1780625	0.00151674903463572\\
0.178125	0.00425597000867128\\
0.1781875	0.00189046934247017\\
0.17825	0.00123148900456727\\
0.1783125	0.00208027800545096\\
0.178375	-0.00160193629562855\\
0.1784375	0.00274540996178985\\
0.1785	0.00403311848640442\\
0.1785625	-0.00636048009619117\\
0.178625	0.00742589961737394\\
0.1786875	-0.00371351675130427\\
0.17875	-0.00474534649401903\\
0.1788125	-0.00235855299979448\\
0.178875	-0.0240288637578487\\
0.1789375	-0.0121077476069331\\
0.179	0.00428952695801854\\
0.1790625	0.0024807839654386\\
0.179125	-0.000424983620177954\\
0.1791875	0.00385300535708666\\
0.17925	-0.00633508386090398\\
0.1793125	-0.00159113458357751\\
0.179375	0.00891744717955589\\
0.1794375	-0.00149433256592602\\
0.1795	0.00206233630888164\\
0.1795625	0.0045960727147758\\
0.179625	0.00464530754834414\\
0.1796875	-0.000503030954860151\\
0.17975	-0.00671090185642242\\
0.1798125	-0.00590863265097141\\
0.179875	0.00617204280570149\\
0.1799375	0.0035379237961024\\
0.18	-0.00657469173893332\\
0.1800625	-1.07909490907332e-05\\
0.180125	0.0120750535279512\\
0.1801875	0.00559750245884061\\
0.18025	0.00467128492891788\\
0.1803125	-0.00160914508160204\\
0.180375	-0.00662884255871177\\
0.1804375	0.00533682061359286\\
0.1805	-0.00388661632314324\\
0.1805625	-0.00897450186312199\\
0.180625	0.00104680564254522\\
0.1806875	-0.00952383503317833\\
0.18075	0.00127072934992611\\
0.1808125	-0.00136138696689159\\
0.180875	-9.64056671364233e-05\\
0.1809375	0.00436125323176384\\
0.181	-0.00657320814207196\\
0.1810625	-0.00723217846825719\\
0.181125	0.00605066493153572\\
0.1811875	0.00803135894238949\\
0.18125	0.00564440852031112\\
0.1813125	0.00225472589954734\\
0.181375	0.00506247067824006\\
0.1814375	-0.000520330329891294\\
0.1815	0.00390735222026706\\
0.1815625	0.00305229029618204\\
0.181625	-0.00491986563429236\\
0.1816875	0.00182281550951302\\
0.18175	0.00729617848992348\\
0.1818125	0.00274642859585583\\
0.181875	-0.00338610494509339\\
0.1819375	-0.00242052040994167\\
0.182	-0.00998939201235771\\
0.1820625	-0.00694891717284918\\
0.182125	0.00156644021626562\\
0.1821875	0.000875577214173973\\
0.18225	-0.00425405893474817\\
0.1823125	-0.00816438626497984\\
0.182375	-0.00378906913101673\\
0.1824375	-0.00799383502453566\\
0.1825	0.0118561843410134\\
0.1825625	0.016355449333787\\
0.182625	-0.00429211929440498\\
0.1826875	0.00205150619149208\\
0.18275	-0.000806948344688863\\
0.1828125	-0.00576710887253284\\
0.182875	-0.00565230008214712\\
0.1829375	-0.00151150219608098\\
0.183	-0.00636324565857649\\
0.1830625	-0.00176577968522906\\
0.183125	-0.00579451769590378\\
0.1831875	-0.000736032554414123\\
0.18325	-0.000385462044505402\\
0.1833125	-0.00128524529282004\\
0.183375	0.0146022010594606\\
0.1834375	0.00635402742773294\\
0.1835	0.00837176572531462\\
0.1835625	0.000747492827940732\\
0.183625	-0.00132367410697043\\
0.1836875	0.00118588504847139\\
0.18375	0.0104815056547523\\
0.1838125	0.00329876178875566\\
0.183875	0.00319033465348184\\
0.1839375	0.00740415556356311\\
0.184	-0.00426230113953352\\
0.1840625	-0.00242530042305589\\
0.184125	3.47498207702301e-05\\
0.1841875	0.00590077787637711\\
0.18425	-0.000331351679051295\\
0.1843125	-0.00300133950076997\\
0.184375	0.00345506938174367\\
0.1844375	-0.00105155177880079\\
0.1845	-0.00397850666195154\\
0.1845625	-0.0111798113211989\\
0.184625	-0.00109296711161733\\
0.1846875	-0.00288837659172714\\
0.18475	-0.0043657929636538\\
0.1848125	-0.0032269146759063\\
0.184875	-0.00768140098080039\\
0.1849375	0.000238403241382912\\
0.185	0.000540352542884648\\
0.1850625	0.00135898101143539\\
0.185125	0.00379366078414023\\
0.1851875	-0.00256310822442174\\
0.18525	-0.00275872368365526\\
0.1853125	-0.000638255616649985\\
0.185375	0.00209727906621993\\
0.1854375	0.0163426492363214\\
0.1855	0.0211632959544659\\
0.1855625	-5.57481653231662e-05\\
0.185625	-0.0106679555028677\\
0.1856875	-0.00641132984310389\\
0.18575	-0.00672437250614166\\
0.1858125	-0.000412613444495946\\
0.185875	0.00127573253121227\\
0.1859375	-0.00261463364586234\\
0.186	-0.00420326832681894\\
0.1860625	0.00752612762153149\\
0.186125	0.00366024812683463\\
0.1861875	-0.00354279507882893\\
0.18625	0.00483788643032312\\
0.1863125	0.0017427175771445\\
0.186375	0.00334400031715631\\
0.1864375	0.0114774974063039\\
0.1865	0.0062985448166728\\
0.1865625	0.00403031520545483\\
0.186625	0.00518563995137811\\
0.1866875	-0.000771416118368506\\
0.18675	-0.00678953202441335\\
0.1868125	-0.000482056784676388\\
0.186875	0.0037217540666461\\
0.1869375	-0.000255943217780441\\
0.187	-0.00857898872345686\\
0.1870625	-0.00167883466929197\\
0.187125	0.000487582146888599\\
0.1871875	0.00375389726832509\\
0.18725	0.00643986091017723\\
0.1873125	-0.0035883616656065\\
0.187375	-0.00885645672678947\\
0.1874375	-0.00202086544595659\\
0.1875	-0.00578051898628473\\
0.1875625	0.010835281573236\\
0.187625	0.0185655243694782\\
0.1876875	0.00441186362877488\\
0.18775	0.00748017756268382\\
0.1878125	-0.0105603029951453\\
0.187875	-0.0137331709265709\\
0.1879375	0.00319886300712824\\
0.188	0.0049413638189435\\
0.1880625	-0.00443629827350378\\
0.188125	-0.00320426188409328\\
0.1881875	-0.00737807480618358\\
0.18825	-0.00580528005957603\\
0.1883125	-0.00832603592425585\\
0.188375	-0.00536645902320743\\
0.1884375	-0.00184637738857418\\
0.1885	-0.00161845737602562\\
0.1885625	-0.0031669489108026\\
0.188625	-0.00100418995134532\\
0.1886875	0.00840464141219854\\
0.18875	0.00220660166814923\\
0.1888125	0.00125130149535835\\
0.188875	0.00537391379475594\\
0.1889375	0.00438485201448202\\
0.189	0.00190988753456622\\
0.1890625	-0.00637547764927149\\
0.189125	-0.00447206431999803\\
0.1891875	0.00924950279295444\\
0.18925	0.00387735245749354\\
0.1893125	-0.0025851686950773\\
0.189375	0.00521927792578936\\
0.1894375	0.00821572262793779\\
0.1895	0.00652782199904323\\
0.1895625	-0.00614208681508899\\
0.189625	-0.0116019500419497\\
0.1896875	-0.000215344654861838\\
0.18975	0.00877179391682148\\
0.1898125	0.00831404328346252\\
0.189875	0.00686910375952721\\
0.1899375	-0.0074277613312006\\
0.19	-0.00485608913004398\\
0.1900625	-0.00551736960187554\\
0.190125	-0.0186086446046829\\
0.1901875	-0.00546976085752249\\
0.19025	0.00219000480137765\\
0.1903125	0.000524254515767097\\
0.190375	0.00260195950977504\\
0.1904375	-0.00194596534129232\\
0.1905	0.00529729062691331\\
0.1905625	0.0121233016252518\\
0.190625	0.00649126013740897\\
0.1906875	0.00963943637907505\\
0.19075	0.009458321146667\\
0.1908125	-0.00300431856885552\\
0.190875	-0.00934055726975203\\
0.1909375	-0.00251865247264504\\
0.191	-0.00583357783034444\\
0.1910625	-0.0113466521725059\\
0.191125	-0.0125142512843013\\
0.1911875	-0.00312154274433851\\
0.19125	0.00528445700183511\\
0.1913125	0.00171612668782473\\
0.191375	0.00516165373846889\\
0.1914375	0.0142664816230536\\
0.1915	0.0124671095982194\\
0.1915625	-0.00293388916179538\\
0.191625	-0.00910425931215286\\
0.1916875	-0.00557900825515389\\
0.19175	0.01448436640203\\
0.1918125	0.00364457257091999\\
0.191875	-0.0004946343251504\\
0.1919375	0.00579372886568308\\
0.192	-0.000404244143282995\\
0.1920625	-0.00546769052743912\\
0.192125	0.00552358012646437\\
0.1921875	-0.000416881986893713\\
0.19225	-0.00345473270863295\\
0.1923125	0.000181322087883018\\
0.192375	-0.00480083329603076\\
0.1924375	-0.0036431634798646\\
0.1925	0.00215096189640462\\
0.1925625	-0.00405028788372874\\
0.192625	-0.00355961290188134\\
0.1926875	-0.00186501233838499\\
0.19275	0.0119437724351883\\
0.1928125	0.0107945082709193\\
0.192875	-0.0077445381321013\\
0.1929375	-0.00394451944157481\\
0.193	-0.00341314449906349\\
0.1930625	-0.00289070373401046\\
0.193125	0.0100429225713015\\
0.1931875	0.00785452406853437\\
0.19325	-0.00528170587494969\\
0.1933125	-0.00804960168898106\\
0.193375	0.00115225312765688\\
0.1934375	0.0102488519623876\\
0.1935	0.00743484357371926\\
0.1935625	-0.00248709344305098\\
0.193625	-0.00985255185514688\\
0.1936875	-0.00437305402010679\\
0.19375	-0.00142246554605663\\
0.1938125	0.00267793657258153\\
0.193875	-0.00813904497772455\\
0.1939375	-0.00535256927832961\\
0.194	0.00321351340971887\\
0.1940625	0.0062080342322588\\
0.194125	0.000818962231278419\\
0.1941875	-0.0110298423096538\\
0.19425	-0.00544424494728446\\
0.1943125	-0.00364354043267667\\
0.194375	0.00255219964310527\\
0.1944375	-0.002475491957739\\
0.1945	-0.0047902399674058\\
0.1945625	0.0068523371592164\\
0.194625	0.0116047747433186\\
0.1946875	0.00393793964758515\\
0.19475	0.00189586251508445\\
0.1948125	0.00145940575748682\\
0.194875	-0.00710665807127953\\
0.1949375	0.000202393988729455\\
0.195	0.00646952725946903\\
0.1950625	0.0019272422650829\\
0.195125	-0.00702414428815246\\
0.1951875	-0.00407511973753572\\
0.19525	-0.000204535986995324\\
0.1953125	0.00930390134453773\\
0.195375	0.00566457398235798\\
0.1954375	-0.00441727181896567\\
0.1955	0.00142297463025898\\
0.1955625	0.000769584788940847\\
0.195625	-0.00195954274386168\\
0.1956875	0.00211259187199175\\
0.19575	0.00560238538309932\\
0.1958125	0.00228321179747581\\
0.195875	0.00317621394060552\\
0.1959375	0.002188352169469\\
0.196	0.00527673726901412\\
0.1960625	0.00479273218661547\\
0.196125	0.00589385675266385\\
0.1961875	0.00262375408783555\\
0.19625	-0.00481350626796484\\
0.1963125	-0.0121993348002434\\
0.196375	-0.00177396391518414\\
0.1964375	-0.00277394149452448\\
0.1965	-0.00185556709766388\\
0.1965625	0.0067336792126298\\
0.196625	0.00316854263655841\\
0.1966875	-0.00148179125972092\\
0.19675	0.00155302358325571\\
0.1968125	0.00956973526626825\\
0.196875	0.0113500012084842\\
0.1969375	0.0060746232047677\\
0.197	-0.000341123610269278\\
0.1970625	-0.00414540525525808\\
0.197125	-0.00152562581934035\\
0.1971875	-0.00236899661831558\\
0.19725	-0.00951083935797215\\
0.1973125	-0.00366707192733884\\
0.197375	0.000610068964306265\\
0.1974375	-0.00747154094278812\\
0.1975	-0.0112188383936882\\
0.1975625	-0.0134942391887307\\
0.197625	-0.00604146020486951\\
0.1976875	0.00380272720940411\\
0.19775	-0.00080810789950192\\
0.1978125	0.00174235505983233\\
0.197875	0.0016529286513105\\
0.1979375	-0.00280854711309075\\
0.198	0.00120906834490597\\
0.1980625	0.00710649602115154\\
0.198125	0.00375954178161919\\
0.1981875	0.0084799574688077\\
0.19825	0.00596802774816751\\
0.1983125	0.00132545235101134\\
0.198375	0.000877753947861493\\
0.1984375	-0.0104172062128782\\
0.1985	-0.00881381519138813\\
0.1985625	0.00264622108079493\\
0.198625	0.00604360969737172\\
0.1986875	0.00101471482776105\\
0.19875	0.000792857725173235\\
0.1988125	0.0037413917016238\\
0.198875	-0.00634267181158066\\
0.1989375	-0.00459394184872508\\
0.199	0.00329689937643707\\
0.1990625	8.65399633767083e-05\\
0.199125	0.00310946372337639\\
0.1991875	0.00802546087652445\\
0.19925	0.00756195653229952\\
0.1993125	-0.000368739769328386\\
0.199375	-0.00174676172900945\\
0.1994375	0.00410875724628568\\
0.1995	0.00393233122304082\\
0.1995625	-0.00576715357601643\\
0.199625	-0.00592945935204625\\
0.1996875	-0.00416317768394947\\
0.19975	0.00408027274534106\\
0.1998125	-0.00110574380960315\\
0.199875	-0.00300206965766847\\
0.1999375	0.00200382992625237\\
0.2	-0.0024249772541225\\
0.2000625	-0.00162166019435972\\
0.200125	0.00596642447635531\\
0.2001875	-0.00198121718131006\\
0.20025	-0.0058101280592382\\
0.2003125	0.00158807740081102\\
0.200375	-0.00150842207949609\\
0.2004375	-0.00212540710344911\\
0.2005	-0.00590064655989408\\
0.2005625	-0.00356301292777061\\
0.200625	-0.00303942989557981\\
0.2006875	-0.00789396744221449\\
0.20075	-0.0109174754470587\\
0.2008125	-0.003352529136464\\
0.200875	0.00443035876378417\\
0.2009375	-0.003986990544945\\
0.201	-0.00192540511488914\\
0.2010625	-0.000116694245662075\\
0.201125	0.00179756048601121\\
0.2011875	0.0095208091661334\\
0.20125	0.0128733348101377\\
0.2013125	0.00454811472445726\\
0.201375	0.00873954501003027\\
0.2014375	0.00680655566975474\\
0.2015	-0.000944727333262563\\
0.2015625	0.00620812503620982\\
0.201625	-0.00628507602959871\\
0.2016875	-0.00077789428178221\\
0.20175	-0.000634171941783279\\
0.2018125	-0.00525261089205742\\
0.201875	-0.00803792010992765\\
0.2019375	-0.00589350145310163\\
0.202	-0.0021099541336298\\
0.2020625	0.00764867709949613\\
0.202125	-0.0016995599726215\\
0.2021875	-0.00241220113821328\\
0.20225	0.00492397742345929\\
0.2023125	-0.00126987276598811\\
0.202375	0.00385327800177038\\
0.2024375	0.00223424728028476\\
0.2025	0.00720324041321874\\
0.2025625	0.00854626204818487\\
0.202625	0.00660929922014475\\
0.2026875	-0.000406452105380595\\
0.20275	-0.000311512092594057\\
0.2028125	0.000309692870359868\\
0.202875	-0.00165700213983655\\
0.2029375	-0.00493190623819828\\
0.203	-0.00434810249134898\\
0.2030625	-0.00713863968849182\\
0.203125	-0.000275539874564856\\
0.2031875	0.00038662031874992\\
0.20325	-0.00409373035654426\\
0.2033125	-0.0042079072445631\\
0.203375	-0.000942075392231345\\
0.2034375	-0.00745646888390183\\
0.2035	-0.0118887443095446\\
0.2035625	-0.00718341488391161\\
0.203625	-0.0075418408960104\\
0.2036875	-0.00970346108078957\\
0.20375	-0.000756082823500037\\
0.2038125	0.000190297359949909\\
0.203875	-0.00400035129860044\\
0.2039375	-0.00679335370659828\\
0.204	0.00477192550897598\\
0.2040625	0.00294612720608711\\
0.204125	0.00460807746276259\\
0.2041875	0.00371200521476567\\
0.20425	-0.00501528708264232\\
0.2043125	-0.00159628910478204\\
0.204375	0.00327840563841164\\
0.2044375	0.00735961506143212\\
0.2045	0.00764233479276299\\
0.2045625	0.0175687670707703\\
0.204625	0.0112649900838733\\
0.2046875	0.00425148149952292\\
0.20475	0.00925538782030344\\
0.2048125	0.00634790025651455\\
0.204875	-0.00368429557420313\\
0.2049375	-0.00485295942053199\\
0.205	0.00164408632554114\\
0.2050625	0.00644232565537095\\
0.205125	0.00323251425288618\\
0.2051875	-0.000611445284448564\\
0.20525	-0.000977259711362422\\
0.2053125	0.00573826534673572\\
0.205375	-0.000945104053243995\\
0.2054375	-0.00794452428817749\\
0.2055	-0.00865222979336977\\
0.2055625	0.00186632457189262\\
0.205625	0.00389626738615334\\
0.2056875	-0.00782602466642857\\
0.20575	0.00105846510268748\\
0.2058125	-0.0086226062849164\\
0.205875	-0.00313565391115844\\
0.2059375	0.00558988330885768\\
0.206	-0.00187897868454456\\
0.2060625	-0.0048541110008955\\
0.206125	-0.00634698243811727\\
0.2061875	-0.0064933025278151\\
0.20625	-0.00281917746178806\\
0.2063125	8.76747726579197e-05\\
0.206375	-0.00346422474831343\\
0.2064375	0.000474824366392568\\
0.2065	0.00544373691082001\\
0.2065625	0.00193368084728718\\
0.206625	-0.00077915727160871\\
0.2066875	0.00180098309647292\\
0.20675	-0.00141198991332203\\
0.2068125	0.000232797785429284\\
0.206875	0.000949070905335248\\
0.2069375	-0.00321461609564722\\
0.207	0.00185395975131541\\
0.2070625	0.00281898654066026\\
0.207125	0.00261514447629452\\
0.2071875	-0.000873322191182524\\
0.20725	0.00427972758188844\\
0.2073125	0.000229121273150668\\
0.207375	0.0019393446855247\\
0.2074375	0.00461876718327403\\
0.2075	0.00373878935351968\\
0.2075625	0.00102980551309884\\
0.207625	0.00550838094204664\\
0.2076875	0.00178555597085506\\
0.20775	-0.00317644141614437\\
0.2078125	-0.00192481244448572\\
0.207875	-0.00116869457997382\\
0.2079375	0.000704329577274621\\
0.208	-0.000445591984316707\\
0.2080625	-0.00250655109994113\\
0.208125	0.00475016748532653\\
0.2081875	0.00319695821963251\\
0.20825	-0.00344414100982249\\
0.2083125	0.00103492708876729\\
0.208375	-0.0066481726244092\\
0.2084375	-0.00968700181692839\\
0.2085	-0.00187527225352824\\
0.2085625	5.48690550203901e-05\\
0.208625	-0.00484735518693924\\
0.2086875	-0.00628534983843565\\
0.20875	-0.00591042591258883\\
0.2088125	-0.00610691076144576\\
0.208875	-0.00924650300294161\\
0.2089375	-0.000753690081182867\\
0.209	0.00135955109726638\\
0.2090625	0.000278107356280088\\
0.209125	0.00466688675805926\\
0.2091875	0.00504749501124024\\
0.20925	0.00855596829205751\\
0.2093125	0.0013643151614815\\
0.209375	0.00434239394962788\\
0.2094375	0.00556530058383942\\
0.2095	0.0126389637589455\\
0.2095625	-0.00142476370092481\\
0.209625	-0.0107269417494535\\
0.2096875	-0.00185952533502132\\
0.20975	-0.000675839895848185\\
0.2098125	-0.00304941111244261\\
0.209875	-0.00291697168722749\\
0.2099375	0.00325691723264754\\
0.21	0.00819395296275616\\
0.2100625	-0.000572108780033886\\
0.210125	-0.00272243143990636\\
0.2101875	-0.000613805546890944\\
0.21025	-0.0115276491269469\\
0.2103125	-0.00934210047125816\\
0.210375	0.00265583000145853\\
0.2104375	0.00348160252906382\\
0.2105	-0.0020989531185478\\
0.2105625	-0.00137169274967164\\
0.210625	0.00612625014036894\\
0.2106875	0.00085790001321584\\
0.21075	-0.00517346151173115\\
0.2108125	-0.0032238510902971\\
0.210875	0.00258133746683598\\
0.2109375	0.00828556064516306\\
0.211	0.00596169708296657\\
0.2110625	-0.0017357743345201\\
0.211125	-0.00157088006380945\\
0.2111875	0.00249032233841717\\
0.21125	0.00271190726198256\\
0.2113125	0.00129208341240883\\
0.211375	-0.00151356670539826\\
0.2114375	-0.0030997721478343\\
0.2115	-0.00424431869760156\\
0.2115625	-0.00464131589978933\\
0.211625	-0.00146943004801869\\
0.2116875	0.000901988300029188\\
0.21175	-0.000585264817345887\\
0.2118125	0.000876447069458663\\
0.211875	-0.00225602881982923\\
0.2119375	-0.00352445687167346\\
0.212	0.000183426425792277\\
0.2120625	-0.00195529102347791\\
0.212125	0.000353004405042157\\
0.2121875	0.00203818804584444\\
0.21225	-0.00357541721314192\\
0.2123125	0.00197094888426363\\
0.212375	0.000503088172990829\\
0.2124375	-0.0039549870416522\\
0.2125	-0.00137283280491829\\
0.2125625	-0.0022733632940799\\
0.212625	-0.00311754387803376\\
0.2126875	0.000404029357014224\\
0.21275	0.00154617137741297\\
0.2128125	0.00304586789570749\\
0.212875	-0.00154725788161159\\
0.2129375	-0.0026713740080595\\
0.213	-0.000551465956959873\\
0.2130625	-0.000303048989735544\\
0.213125	0.0016221433179453\\
0.2131875	-0.00240163947455585\\
0.21325	0.0132929673418403\\
0.2133125	0.00621587596833706\\
0.213375	0.00300201424397528\\
0.2134375	0.00743972882628441\\
0.2135	-0.00419565010815859\\
0.2135625	-0.00736212870106101\\
0.213625	-0.00431510992348194\\
0.2136875	-0.0061458358541131\\
0.21375	-0.000649790687020868\\
0.2138125	-0.00457130605354905\\
0.213875	-0.00509150279685855\\
0.2139375	-0.000499584712088108\\
0.214	-0.000446392834419385\\
0.2140625	-0.00382431875914335\\
0.214125	-0.000902658619452268\\
0.2141875	-0.00411766208708286\\
0.21425	-0.00362860900349915\\
0.2143125	0.00390398199670017\\
0.214375	0.00592136476188898\\
0.2144375	0.00508209085091949\\
0.2145	0.00855016615241766\\
0.2145625	0.00538058811798692\\
0.214625	-0.00113683869130909\\
0.2146875	-0.000191974977497011\\
0.21475	-0.00259479484520853\\
0.2148125	-0.000522597692906857\\
0.214875	-0.00194826466031373\\
0.2149375	0.00115026452112943\\
0.215	0.00264711049385369\\
0.2150625	-3.73489456251264e-05\\
0.215125	0.00491946004331112\\
0.2151875	0.00115461437962949\\
0.21525	-0.00564401457086205\\
0.2153125	-0.00140409730374813\\
0.215375	0.00569389248266816\\
0.2154375	0.00185964873526245\\
0.2155	-0.00100629543885589\\
0.2155625	0.0020357386674732\\
0.215625	0.0050120847299695\\
0.2156875	0.00208180374465883\\
0.21575	0.000293851015157998\\
0.2158125	0.00261907908134162\\
0.215875	0.00249257497489452\\
0.2159375	-0.00241028168238699\\
0.216	-0.00231226952746511\\
0.2160625	0.00262309960089624\\
0.216125	0.00104466266930103\\
0.2161875	-0.00356763997115195\\
0.21625	-0.000483579497085884\\
0.2163125	-0.00102783052716404\\
0.216375	-0.00567184062674642\\
0.2164375	-0.00220397510565817\\
0.2165	0.00624854955822229\\
0.2165625	0.00651912298053503\\
0.216625	-0.00139792554546148\\
0.2166875	-0.00676101865246892\\
0.21675	-0.00542021030560136\\
0.2168125	-0.00279631069861352\\
0.216875	0.00498957559466362\\
0.2169375	0.0116350734606385\\
0.217	0.000499612942803651\\
0.2170625	-0.00377930584363639\\
0.217125	-0.00250954204238951\\
0.2171875	0.000863775261677802\\
0.21725	-0.00847479235380888\\
0.2173125	-0.00684784166514874\\
0.217375	-0.0010706502944231\\
0.2174375	0.00247629755176604\\
0.2175	0.0045564235188067\\
0.2175625	0.00335393380373716\\
0.217625	0.0077396584674716\\
0.2176875	0.0097335297614336\\
0.21775	-0.000126107886899263\\
0.2178125	0.000334612821461633\\
0.217875	0.005987583193928\\
0.2179375	5.49343021702953e-05\\
0.218	-0.0112494444474578\\
0.2180625	-0.0085853086784482\\
0.218125	-0.00384774757549167\\
0.2181875	-0.00150783930439502\\
0.21825	-0.00440890155732632\\
0.2183125	-0.00825166888535023\\
0.218375	-0.0108114900067449\\
0.2184375	-0.00276554562151432\\
0.2185	0.00617829477414489\\
0.2185625	-0.00041246332693845\\
0.218625	-0.00658923201262951\\
0.2186875	-0.0029671280644834\\
0.21875	-0.000630013237241656\\
0.2188125	-0.000982181518338621\\
0.218875	0.00184181914664805\\
0.2189375	0.00772311119362712\\
0.219	0.013219534419477\\
0.2190625	0.00928296893835068\\
0.219125	0.00435776775702834\\
0.2191875	0.00683275097981095\\
0.21925	0.0032294902484864\\
0.2193125	-3.94922790292185e-05\\
0.219375	0.00498840771615505\\
0.2194375	-0.00485553313046694\\
0.2195	-0.00888759177178144\\
0.2195625	-0.00394254457205534\\
0.219625	-0.00156259187497199\\
0.2196875	0.00109920254908502\\
0.21975	0.00603190483525395\\
0.2198125	0.000325679051456973\\
0.219875	-0.00531240832060575\\
0.2199375	5.67541646887548e-05\\
0.22	0.00176471972372383\\
0.2200625	-0.00481945183128119\\
0.220125	-0.00416741846129298\\
0.2201875	-0.00700995186343789\\
0.22025	0.00121481332462281\\
0.2203125	0.00464478973299265\\
0.220375	-0.000749604718293995\\
0.2204375	-0.000248756055952981\\
0.2205	-0.00363031309098005\\
0.2205625	-4.27804297942203e-05\\
0.220625	0.000481689115986228\\
0.2206875	-0.0017846985720098\\
0.22075	-0.00252458988688886\\
0.2208125	-0.00254475581459701\\
0.220875	-0.000486828066641465\\
0.2209375	0.00686742272228003\\
0.221	0.00202006846666336\\
0.2210625	0.0017743140924722\\
0.221125	-0.000864261819515377\\
0.2211875	-0.00264349463395774\\
0.22125	0.000319065788062289\\
0.2213125	-0.0030406666919589\\
0.221375	-0.00430944561958313\\
0.2214375	0.00156866235192865\\
0.2215	-0.000465262710349634\\
0.2215625	-0.00389198120683432\\
0.221625	-0.00143354467581958\\
0.2216875	0.00198564445599914\\
0.22175	-0.000954661634750664\\
0.2218125	0.00380592700093985\\
0.221875	0.00554499868303537\\
0.2219375	0.00201439461670816\\
0.222	-0.00308543699793518\\
0.2220625	-0.00348766194656491\\
0.222125	-0.000928396650124341\\
0.2221875	0.00382507964968681\\
0.22225	0.00711944187059999\\
0.2223125	0.000507679593283683\\
0.222375	-0.000400739838369191\\
0.2224375	0.0047385529614985\\
0.2225	0.00208310387097299\\
0.2225625	-0.00434728618711233\\
0.222625	-0.00358517048880458\\
0.2226875	-0.00529035087674856\\
0.22275	-0.00192686810623854\\
0.2228125	-0.000546101422514766\\
0.222875	-0.00535921659320593\\
0.2229375	-0.00205612648278475\\
0.223	0.00403089448809624\\
0.2230625	0.00260236859321594\\
0.223125	-0.000486968026962131\\
0.2231875	0.00379301980137825\\
0.22325	0.000503975141327828\\
0.2233125	-0.000518895743880421\\
0.223375	0.00524328881874681\\
0.2234375	0.000823830021545291\\
0.2235	-0.00557634793221951\\
0.2235625	-0.00536712491884828\\
0.223625	0.0018608788959682\\
0.2236875	0.00199794769287109\\
0.22375	-0.00138042669277638\\
0.2238125	-0.00110177753958851\\
0.223875	0.00205894000828266\\
0.2239375	0.00117397657595575\\
0.224	-0.00442359317094088\\
0.2240625	-0.0042277043685317\\
0.224125	0.00431620888411999\\
0.2241875	0.00135981664061546\\
0.22425	0.0015852841315791\\
0.2243125	0.00200346298515797\\
0.224375	-0.00722884526476264\\
0.2244375	-0.0090217012912035\\
0.2245	0.00443071825429797\\
0.2245625	0.00456160632893443\\
0.224625	0.00358108524233103\\
0.2246875	0.0016218121163547\\
0.22475	-0.000240252164076082\\
0.2248125	0.00348571129143238\\
0.224875	0.00547498604282737\\
0.2249375	0.00508761405944824\\
0.225	0.00813505053520203\\
0.2250625	0.00902383122593164\\
0.225125	0.00304619711823761\\
0.2251875	0.00158488960005343\\
0.22525	0.00526108592748642\\
0.2253125	0.00294181820936501\\
0.225375	-0.000759540940634906\\
0.2254375	-0.00289463065564632\\
0.2255	-0.00446199998259544\\
0.2255625	-0.00484286295250058\\
0.225625	-0.00460712891072035\\
0.2256875	-0.00669356575235724\\
0.22575	-0.00333673995919526\\
0.2258125	0.00180132279638201\\
0.225875	-0.00208702706731856\\
0.2259375	-0.00337413791567087\\
0.226	-0.00390224461443722\\
0.2260625	0.00346074113622308\\
0.226125	0.00700764078646898\\
0.2261875	-0.00249280082061887\\
0.22625	-0.000817900930996984\\
0.2263125	0.00357497436925769\\
0.226375	0.00255226227454841\\
0.2264375	0.00570044107735157\\
0.2265	0.00484836054965854\\
0.2265625	-0.00288051064126194\\
0.226625	0.00166221510153264\\
0.2266875	-0.00552579574286938\\
0.22675	-0.00197006156668067\\
0.2268125	-0.00146886601578444\\
0.226875	-0.0018822617130354\\
0.2269375	0.000937820703256875\\
0.227	-0.000241169691435061\\
0.2270625	0.00364246289245784\\
0.227125	-0.0026506413705647\\
0.2271875	-0.00479667913168669\\
0.22725	-0.000824619841296226\\
0.2273125	0.000306376779917628\\
0.227375	0.0075558265671134\\
0.2274375	0.00882505066692829\\
0.2275	-0.00199831766076386\\
0.2275625	-0.00565026002004743\\
0.227625	-0.00110162456985563\\
0.2276875	0.00145265727769583\\
0.22775	0.00428815558552742\\
0.2278125	-0.000245409784838557\\
0.227875	0.000177462774445303\\
0.2279375	0.00233553163707256\\
0.228	0.00334348273463547\\
0.2280625	0.00162959704175591\\
0.228125	-0.00111397239379585\\
0.2281875	0.000554846948944032\\
0.22825	-0.00382764311507344\\
0.2283125	-0.00208943872712553\\
0.228375	-0.000148100007208996\\
0.2284375	-0.00121035147458315\\
0.2285	-0.00466102035716176\\
0.2285625	0.00214574369601905\\
0.228625	0.00447415746748447\\
0.2286875	0.00409329449757934\\
0.22875	0.00484485784545541\\
0.2288125	0.00162122317124158\\
0.228875	0.00181120831985027\\
0.2289375	-0.00270326412282884\\
0.229	-0.0019075246527791\\
0.2290625	0.00477231200784445\\
0.229125	0.000525373558048159\\
0.2291875	-0.0050969491712749\\
0.22925	-0.00643857009708881\\
0.2293125	-0.0058453087694943\\
0.229375	-0.00227266456931829\\
0.2294375	-0.00124782230705023\\
0.2295	-0.00669846311211586\\
0.2295625	-0.00273178797215223\\
0.229625	0.000666198262479156\\
0.2296875	0.00391038367524743\\
0.22975	0.00442368304356933\\
0.2298125	-0.00147535721771419\\
0.229875	-0.00276417843997478\\
0.2299375	-0.0016010117251426\\
0.23	-3.57423123205081e-05\\
0.2300625	-0.000281076616374776\\
0.230125	0.0039706346578896\\
0.2301875	0.0017338041216135\\
0.23025	0.00177814485505223\\
0.2303125	0.00178838195279241\\
0.230375	-0.00401335023343563\\
0.2304375	-0.00199074624106288\\
0.2305	0.00124497129581869\\
0.2305625	-0.00150219607166946\\
0.230625	-0.000342930637998506\\
0.2306875	-0.000745891302358359\\
0.23075	0.0067600910551846\\
0.2308125	0.00647211214527488\\
0.230875	0.000177060923306271\\
0.2309375	0.00729163084179163\\
0.231	0.00286048976704478\\
0.2310625	0.00118129351176322\\
0.231125	0.00423889700323343\\
0.2311875	-0.00226964778266847\\
0.23125	-0.00109738460741937\\
0.2313125	-0.00497716851532459\\
0.231375	-0.000928380526602268\\
0.2314375	-0.00297318212687969\\
0.2315	-0.000902924744877964\\
0.2315625	-0.000832082005217671\\
0.231625	-0.000405849888920784\\
0.2316875	-0.00206665997393429\\
0.23175	-0.00365638779476285\\
0.2318125	-0.00721637764945626\\
0.231875	-0.00137247447855771\\
0.2319375	-0.0013041578931734\\
0.232	-0.00322483503259718\\
0.2320625	0.00403932388871908\\
0.232125	0.00566776003688574\\
0.2321875	0.00334596307948232\\
0.23225	0.00535799330100417\\
0.2323125	0.00208504521287978\\
0.232375	0.00199421588331461\\
0.2324375	0.00607292214408517\\
0.2325	0.000116451672511175\\
0.2325625	-0.00346777611412108\\
0.232625	-0.00275999237783253\\
0.2326875	-0.00336516904644668\\
0.23275	-0.00229181977920234\\
0.2328125	-0.00504499161615968\\
0.232875	-0.00552087789401412\\
0.2329375	-0.00111959362402558\\
0.233	-0.00171332992613316\\
0.2330625	-0.00777979381382465\\
0.233125	-0.00146509427577257\\
0.2331875	0.00177250045817345\\
0.23325	0.00123119715135545\\
0.2333125	0.00335927004925907\\
0.233375	0.00502396048977971\\
0.2334375	0.00138383777812123\\
0.2335	0.00130177161190659\\
0.2335625	0.0056620049290359\\
0.233625	0.00249709677882493\\
0.2336875	0.0107428571209311\\
0.23375	0.00549037009477615\\
0.2338125	0.0033357145730406\\
0.233875	0.00441264035180211\\
0.2339375	-0.00225613871589303\\
0.234	-0.00160268903709948\\
0.2340625	-0.00258799060247838\\
0.234125	-0.00338875548914075\\
0.2341875	0.000683839898556471\\
0.23425	0.00172945705708116\\
0.2343125	0.00279137794859707\\
0.234375	0.00237844977527857\\
0.2344375	0.00071789271896705\\
0.2345	-0.000137145354528911\\
0.2345625	-0.00140547647606581\\
0.234625	0.000665961066260934\\
0.2346875	-0.00174154073465616\\
0.23475	-0.0031874708365649\\
0.2348125	-0.00516615575179458\\
0.234875	-0.000378797965822741\\
0.2349375	-0.00361766247078776\\
0.235	-0.000565362221095711\\
0.2350625	-0.000742322707083076\\
0.235125	-0.00472348928451538\\
0.2351875	0.00250794272869825\\
0.23525	0.00320843490771949\\
0.2353125	0.00208958028815687\\
0.235375	0.000482455361634493\\
0.2354375	-0.00286084483377635\\
0.2355	-0.00301568931899965\\
0.2355625	0.00132472754921764\\
0.235625	0.00109342869836837\\
0.2356875	-0.00156243529636413\\
0.23575	0.00214401143603027\\
0.2358125	-0.00237909564748406\\
0.235875	-0.00252977223135531\\
0.2359375	0.00411119963973761\\
0.236	0.00530358823016286\\
0.2360625	0.00514378026127815\\
0.236125	0.00292898085899651\\
0.2361875	-0.00228803046047688\\
0.23625	-0.00336297228932381\\
0.2363125	-0.00288907974027097\\
0.236375	0.0020305011421442\\
0.2364375	0.00344597385264933\\
0.2365	-0.00288743432611227\\
0.2365625	0.00181663827970624\\
0.236625	0.00327578862197697\\
0.2366875	-0.00226606032811105\\
0.23675	-0.00224992982111871\\
0.2368125	0.00319314049556851\\
0.236875	0.00271703605540097\\
0.2369375	-0.00156483240425587\\
0.237	0.000687399529851973\\
0.2370625	-0.00297845713794231\\
0.237125	-0.000740220537409186\\
0.2371875	-0.00184035301208496\\
0.23725	-0.00264035444706678\\
0.2373125	0.00247829128056765\\
0.237375	0.002577462233603\\
0.2374375	0.00523591041564941\\
0.2375	0.00743059627711773\\
0.2375625	0.00117877603042871\\
0.237625	-0.00367656559683383\\
0.2376875	-0.00359013490378857\\
0.23775	-0.00370273669250309\\
0.2378125	0.000455012457678095\\
0.237875	0.00202092295512557\\
0.2379375	-0.00155171018559486\\
0.238	0.000334044540068135\\
0.2380625	-0.00392861990258098\\
0.238125	-0.000794636551290751\\
0.2381875	-0.00265824212692678\\
0.23825	0.00040270751924254\\
0.2383125	0.00349936564452946\\
0.238375	-0.00304112862795591\\
0.2384375	-0.00185654743108898\\
0.2385	0.0039547118358314\\
0.2385625	0.00264747091569006\\
0.238625	-0.000753862783312798\\
0.2386875	-0.00185406522359699\\
0.23875	0.002179897390306\\
0.2388125	0.00715991714969277\\
0.238875	0.00202311226166785\\
0.2389375	-0.0059748045168817\\
0.239	-0.00202646548859775\\
0.2390625	-0.000208370693144388\\
0.239125	3.32488125422969e-05\\
0.2391875	-0.000857783248648047\\
0.23925	-0.00604393938556314\\
0.2393125	-0.00825288891792297\\
0.239375	-0.00315904011949897\\
0.2394375	-0.000514559156727046\\
0.2395	0.00713305082172155\\
0.2395625	0.000780847854912281\\
0.239625	-0.000616248813457787\\
0.2396875	0.00389200518839061\\
0.23975	0.00642397766932845\\
0.2398125	-0.000545302056707442\\
0.239875	0.00032881906372495\\
0.2399375	0.00495688291266561\\
0.24	-0.00121127383317798\\
0.2400625	0.00105071370489895\\
0.240125	0.00465613370761275\\
0.2401875	0.00133721006568521\\
0.24025	0.000689598615281284\\
0.2403125	0.00377778266556561\\
0.240375	0.00318586197681725\\
0.2404375	-0.00155979837290943\\
0.2405	-0.000294781959382817\\
0.2405625	-0.00365341082215309\\
0.240625	-0.000982514582574368\\
0.2406875	0.00183959759306163\\
0.24075	-0.000496804888825864\\
0.2408125	-0.00367206195369363\\
0.240875	-0.00235369871370494\\
0.2409375	-0.0057957018725574\\
0.241	-0.00278642913326621\\
0.2410625	-0.00292107556015253\\
0.241125	-0.000855218560900539\\
0.2411875	9.171378769679e-05\\
0.24125	-0.00384419807232916\\
0.2413125	-0.00274683814495802\\
0.241375	0.00147796259261668\\
0.2414375	6.92265675752424e-05\\
0.2415	0.000938583805691451\\
0.2415625	0.00564155587926507\\
0.241625	-0.00163739256095141\\
0.2416875	0.000645877968054265\\
0.24175	0.00482438690960407\\
0.2418125	0.0081850066781044\\
0.241875	0.00252137170173228\\
0.2419375	-0.00364459468983114\\
0.242	-0.00209310813806951\\
0.2420625	-0.00220752716995776\\
0.242125	-0.00164014508482069\\
0.2421875	0.00376767036505044\\
0.24225	0.00487307971343398\\
0.2423125	0.000190429054782726\\
0.242375	-0.00250185467302799\\
0.2424375	-0.00464152498170733\\
0.2425	-0.00213592755608261\\
0.2425625	-0.00206194608472288\\
0.242625	-7.61540434268682e-07\\
0.2426875	0.00376381515525281\\
0.24275	0.00278858910314739\\
0.2428125	0.000580088410060853\\
0.242875	-0.00176387536339462\\
0.2429375	0.00100872339680791\\
0.243	0.00280533055774868\\
0.2430625	-0.00079525588080287\\
0.243125	-0.00241387193091214\\
0.2431875	-0.00386622245423496\\
0.24325	-0.00268610240891576\\
0.2433125	0.000498701178003103\\
0.243375	0.0052426028996706\\
0.2434375	0.00270607881247997\\
0.2435	0.00105782342143357\\
0.2435625	0.000703379628248513\\
0.243625	-0.00263466010801494\\
0.2436875	-0.000772065715864301\\
0.24375	0.00238273967988789\\
0.2438125	0.00214682798832655\\
0.243875	0.00632238853722811\\
0.2439375	-0.000580942491069436\\
0.244	-0.00263007706962526\\
0.2440625	0.00454823020845652\\
0.244125	0.00210379017516971\\
0.2441875	0.00120549299754202\\
0.24425	-0.00130649213679135\\
0.2443125	-0.00186085945460945\\
0.244375	0.0045190304517746\\
0.2444375	0.00294562755152583\\
0.2445	-0.00109153299126774\\
0.2445625	0.00132137560285628\\
0.244625	-0.00443250173702836\\
0.2446875	-0.00608136551454663\\
0.24475	-0.000402728765038773\\
0.2448125	0.00275751296430826\\
0.244875	-0.00123466714285314\\
0.2449375	-0.00051797297783196\\
0.245	-0.000938325945753604\\
0.2450625	0.000103150654467754\\
0.245125	0.00272582238540053\\
0.2451875	0.000175277527887374\\
0.24525	-0.000677163538057357\\
0.2453125	-0.001258869539015\\
0.245375	2.08425080927555e-05\\
0.2454375	0.00263390853069723\\
0.2455	-0.0023008135613054\\
0.2455625	-0.00213471963070333\\
0.245625	0.00472622597590089\\
0.2456875	0.00061986327636987\\
0.24575	-0.00060336000751704\\
0.2458125	-4.82129216834437e-05\\
0.245875	-0.00261619058437645\\
0.2459375	0.00128476321697235\\
0.246	0.00120555178727955\\
0.2460625	0.00186898652464151\\
0.246125	0.00100476038642228\\
0.2461875	-0.000735129462555051\\
0.24625	0.000474581029266119\\
0.2463125	0.00475265132263303\\
0.246375	0.000851117190904915\\
0.2464375	0.00269056693650782\\
0.2465	0.00188678747508675\\
0.2465625	0.000450837862445042\\
0.246625	-0.000417796865804121\\
0.2466875	0.00174904952291399\\
0.24675	0.00335697364062071\\
0.2468125	0.00272589968517423\\
0.246875	0.00121594325173646\\
0.2469375	-0.000563647889066488\\
0.247	-0.00187875505071133\\
0.2470625	-0.00294046429917216\\
0.247125	-0.000627167930360883\\
0.2471875	-0.000749114609789103\\
0.24725	-0.00383441895246506\\
0.2473125	-0.00318962475284934\\
0.247375	-0.00609694002196193\\
0.2474375	-0.00602697161957622\\
0.2475	-0.000392031972296536\\
0.2475625	0.00667083542793989\\
0.247625	0.00115732324775308\\
0.2476875	0.000274155201623216\\
0.24775	0.00136031850706786\\
0.2478125	-0.00113723112735897\\
0.247875	0.000895197503268719\\
0.2479375	0.00337085896171629\\
0.248	0.00678840884938836\\
0.2480625	0.00544976303353906\\
0.248125	0.000511753489263356\\
0.2481875	0.0035172903444618\\
0.24825	0.000674099079333246\\
0.2483125	-0.000388640910387039\\
0.248375	-0.00132446887437254\\
0.2484375	-8.06152820587158e-05\\
0.2485	-0.00320957181975245\\
0.2485625	-0.00611340207979083\\
0.248625	-0.00208461051806808\\
0.2486875	-0.00066616473486647\\
0.24875	0.00023801700444892\\
0.2488125	-0.00257417582906783\\
0.248875	0.00146102043800056\\
0.2489375	0.00340950815007091\\
0.249	-0.00176785106305033\\
0.2490625	-0.00142756022978574\\
0.249125	0.000739704933948815\\
0.2491875	0.00120050169061869\\
0.24925	0.00134480965789407\\
0.2493125	0.00490700453519821\\
0.249375	0.00424910150468349\\
0.2494375	0.00129231053870171\\
0.2495	0.00324690528213978\\
0.2495625	-0.000700043572578579\\
0.249625	-0.00236882781609893\\
0.2496875	-0.00359587627463043\\
0.24975	0.00306510692462325\\
0.2498125	-0.000204508105525747\\
0.249875	-0.00446013128384948\\
0.2499375	-0.00322183826938272\\
};
\end{axis}

\begin{axis}[%
width=5.454948in,
height=1.424704in,
at={(0in,2.048517in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel={Time / s},
ymin=-0.5,
ymax=1,
ylabel={ISM},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
6.25e-05	0\\
0.000125	0\\
0.0001875	0\\
0.00025	0\\
0.0003125	0\\
0.000375	0\\
0.0004375	0\\
0.0005	0\\
0.0005625	0\\
0.000625	0\\
0.0006875	0\\
0.00075	0\\
0.0008125	0\\
0.000875	0\\
0.0009375	0\\
0.001	0\\
0.0010625	0\\
0.001125	0\\
0.0011875	0\\
0.00125	0\\
0.0013125	0\\
0.001375	-1.04862793414163e-07\\
0.0014375	3.22013076198069e-06\\
0.0015	-1.09183170965676e-05\\
0.0015625	2.3348514645761e-05\\
0.001625	-4.07760058147775e-05\\
0.0016875	6.33568667508503e-05\\
0.00175	-9.13614276092758e-05\\
0.0018125	0.000124954685167344\\
0.001875	-0.000164413335964392\\
0.0019375	0.000209913712748236\\
0.002	-0.000261740912247473\\
0.0020625	0.000320085651754196\\
0.002125	-0.000385244336899159\\
0.0021875	0.000457425951488236\\
0.00225	-0.000536942206847462\\
0.0023125	0.000624025330984421\\
0.002375	-0.000719007713141827\\
0.0024375	0.00082215124827518\\
0.0025	-0.000933816142784914\\
0.0025625	0.00105430229908586\\
0.002625	-0.00118400718706756\\
0.0026875	0.00132327962488883\\
0.00275	-0.00147256685401008\\
0.0028125	0.00163228099301192\\
0.002875	-0.00180293569450665\\
0.0029375	0.00198502553055172\\
0.003	-0.00217915287645636\\
0.0030625	0.00238592054965698\\
0.003125	-0.0026060498887745\\
0.0031875	0.00284028714803351\\
0.00325	-0.00308951417015135\\
0.0033125	0.00335466939760334\\
0.003375	-0.00363685316123116\\
0.0034375	0.00393726481897531\\
0.0035	-0.00425730565177235\\
0.0035625	0.00459853478387175\\
0.003625	-0.00496277427666682\\
0.0036875	0.00535208850961183\\
0.00375	-0.00576889883496494\\
0.0038125	0.00621599476794839\\
0.003875	-0.00669667060313012\\
0.0039375	0.0072147836483787\\
0.004	-0.00777489271672798\\
0.0040625	0.00838243106570873\\
0.004125	-0.0090440168033521\\
0.0041875	0.00976767812830426\\
0.00425	-0.0105632871902571\\
0.0043125	0.0114430781345081\\
0.004375	-0.012422426529504\\
0.0044375	0.0135208864299273\\
0.0045	-0.0147637315281551\\
0.0045625	0.0161841719876313\\
0.004625	-0.0178267418464369\\
0.0046875	0.0197525332588352\\
0.00475	-0.0220476722082557\\
0.0048125	0.0248375537778084\\
0.004875	-0.0283120705965549\\
0.0049375	0.0327731274248805\\
0.005	-0.0387314453357674\\
0.0050625	0.0471247291036415\\
0.005125	-0.0598817030413343\\
0.0051875	0.0817017729282264\\
0.00525	-0.127824847218101\\
0.0053125	0.291539833120217\\
0.005375	1\\
0.0054375	-0.232058270761294\\
0.0055	0.0595541852576108\\
0.0055625	-0.114044316908121\\
0.005625	0.0109858866980214\\
0.0056875	-0.0854995767974196\\
0.00575	-0.00562038520762954\\
0.0058125	-0.0717656122438089\\
0.005875	-0.0133973975861776\\
0.0059375	-0.0630439954416729\\
0.006	-0.0174071092400941\\
0.0060625	-0.056567112564945\\
0.006125	-0.019429177552527\\
0.0061875	-0.0512732155049305\\
0.00625	-0.0202660806858837\\
0.0063125	-0.0466815177183772\\
0.006375	-0.0203424557562474\\
0.0064375	-0.0425517033300063\\
0.0065	-0.0199097539003888\\
0.0065625	-0.0387563280636007\\
0.006625	-0.0191295579074528\\
0.0066875	-0.0352256421900741\\
0.00675	-0.0181120093466312\\
0.0068125	-0.0319211981658842\\
0.006875	-0.0169352491386344\\
0.0069375	-0.0288223294032411\\
0.007	-0.0156559113502286\\
0.0070625	-0.0259190152549447\\
0.007125	-0.0143149023443914\\
0.0071875	-0.0232083707830094\\
0.00725	-0.012940178827271\\
0.0073125	-0.0206938683469227\\
0.007375	-0.0115466098597646\\
0.0074375	-0.0183882141751622\\
0.0075	-0.0101303574470696\\
0.0075625	-0.0163256140042499\\
0.007625	-0.00864500354730296\\
0.0076875	-0.0146139135150663\\
0.00775	-0.00687678877586482\\
0.0078125	-0.0138029866682108\\
0.007875	-0.00280869546376975\\
0.0079375	0.653365811736798\\
0.008	-0.0371524629763417\\
0.0080625	-0.0324294018046201\\
0.008125	-0.0329020458054664\\
0.0081875	-0.0316700529260004\\
0.00825	-0.0308245887483345\\
0.0083125	-0.0300927463429942\\
0.008375	-0.0289342477899636\\
0.0084375	-0.0282890789986849\\
0.0085	-0.0270429361466595\\
0.0085625	-0.0264021723118661\\
0.008625	-0.0251219590263742\\
0.0086875	-0.024497104200737\\
0.00875	-0.0231760943375784\\
0.0088125	-0.0226140465517029\\
0.008875	-0.0212186667571005\\
0.0089375	-0.0207817555075627\\
0.009	-0.019264428144642\\
0.0090625	-0.0190222644228304\\
0.009125	-0.0173271091589237\\
0.0091875	-0.0173529456403175\\
0.00925	-0.0154185125580851\\
0.0093125	-0.0157876216689464\\
0.009375	-0.0135482967744756\\
0.0094375	-0.014334187126362\\
0.0095	-0.0117335619337327\\
0.0095625	-0.0129895411825428\\
0.009625	-0.00998469560326105\\
0.0096875	-0.0117608328760331\\
0.00975	-0.00830274234412265\\
0.0098125	-0.0106551788757062\\
0.009875	-0.00668648423858908\\
0.0099375	-0.00967879395534233\\
0.01	-0.00513237882004738\\
0.0100625	-0.0088375184066341\\
0.010125	-0.00363439244195075\\
0.0101875	-0.00813744738473463\\
0.01025	-0.00218366967098876\\
0.0103125	-0.00758573556278644\\
0.010375	-0.000767945646094536\\
0.0104375	-0.00719169707510397\\
0.0105	0.000629455073677672\\
0.0105625	-0.00696840837073802\\
0.010625	0.00203131086690948\\
0.0106875	-0.00693519185940735\\
0.01075	0.00346940568763922\\
0.0108125	-0.00712170600620599\\
0.010875	0.00498966941469098\\
0.0109375	-0.00757512428286691\\
0.011	0.00666141823923701\\
0.0110625	-0.00837110023857486\\
0.011125	0.00859076715253267\\
0.0111875	-0.00964030402490208\\
0.01125	0.0109707697911037\\
0.0113125	-0.011640868071221\\
0.011375	0.0141811036235462\\
0.0114375	-0.014920409535507\\
0.0115	0.0190776519734498\\
0.0115625	-0.0208598902995833\\
0.011625	0.0280955791846406\\
0.0116875	-0.0341858429575541\\
0.01175	0.0520675214105232\\
0.0118125	-0.0884100284921574\\
0.011875	0.379714524822507\\
0.0119375	0.157407705497813\\
0.012	-0.0869445579557228\\
0.0120625	0.0284779325389609\\
0.012125	-0.0482687489620245\\
0.0121875	0.00995843552595559\\
0.01225	-0.0364426224529261\\
0.0123125	0.00289498507668384\\
0.012375	-0.0304414274997269\\
0.0124375	-0.00055155680553721\\
0.0125	-0.026628853293507\\
0.0125625	-0.00236299269729746\\
0.012625	-0.0238736966992975\\
0.0126875	-0.00327991661551277\\
0.01275	-0.0217177869292274\\
0.0128125	-0.00364518300903958\\
0.012875	-0.0199465759028935\\
0.0129375	-0.00364003910143626\\
0.013	-0.0184505715179849\\
0.0130625	-0.00337018665942029\\
0.013125	-0.0171711849597185\\
0.0131875	-0.00290057309669543\\
0.01325	-0.0160776947739083\\
0.0133125	-0.00227172063034997\\
0.013375	-0.0151550085703295\\
0.0134375	-0.00150959498354212\\
0.0135	-0.0144004912994057\\
0.0135625	-0.000623024184453877\\
0.013625	-0.0138224005447727\\
0.0136875	0.00038855048246946\\
0.01375	-0.0134367210792814\\
0.0138125	0.00153844559483555\\
0.013875	-0.0132730565897029\\
0.0139375	0.00285810080106998\\
0.014	-0.0133783585283787\\
0.0140625	0.00440130259540066\\
0.014125	-0.0138276672971467\\
0.0141875	0.00626253643113616\\
0.01425	-0.0147501310747612\\
0.0143125	0.00861395108124257\\
0.014375	-0.016385628307982\\
0.0144375	0.011796141149659\\
0.0145	-0.0192361744869252\\
0.0145625	0.0165753220251598\\
0.014625	-0.024531835772697\\
0.0146875	0.0250790811888757\\
0.01475	-0.0363356642473309\\
0.0148125	0.0463373171533191\\
0.014875	-0.0809441667461468\\
0.0149375	0.24700931914052\\
0.015	0.191689115307914\\
0.0150625	-0.0856475982152874\\
0.015125	0.0266580797503834\\
0.0151875	-0.043007596923678\\
0.01525	0.00689886540954588\\
0.0153125	-0.0301682786717224\\
0.015375	-0.000916448623617603\\
0.0154375	-0.0231835259906519\\
0.0155	-0.00534115641070807\\
0.0155625	-0.0180965703840319\\
0.015625	-0.0086023638176426\\
0.0156875	-0.0134713167273982\\
0.01575	-0.0118947094772017\\
0.0158125	-0.00805257944918544\\
0.015875	-0.0171253533458035\\
0.0159375	0.00210342123126151\\
0.016	-0.0371337056190083\\
0.0160625	0.27680520402876\\
0.016125	0.018734767023923\\
0.0161875	-0.0387994775955043\\
0.01625	-0.00852212641331963\\
0.0163125	-0.02699742908621\\
0.016375	-0.0140488402210787\\
0.0164375	-0.0210520029533939\\
0.0165	-0.0173470047926121\\
0.0165625	-0.0153437222500856\\
0.016625	-0.022387599730892\\
0.0166875	-0.00128792549460841\\
0.01675	0.297726704137631\\
0.0168125	-0.0424563098454615\\
0.016875	-0.0201284159468828\\
0.0169375	-0.0299877282132269\\
0.017	-0.0235682701343273\\
0.0170625	-0.026146592742842\\
0.017125	-0.0221289903738789\\
0.0171875	-0.0308345345307488\\
0.01725	0.0247991948066892\\
0.0173125	0.356842457398278\\
0.017375	0.101152551347578\\
0.0174375	-0.0608941615552103\\
0.0175	-0.0406402060958025\\
0.0175625	-0.0307137433206265\\
0.017625	-0.0594777770899936\\
0.0176875	0.0106735803137875\\
0.01775	0.214515277704602\\
0.0178125	-0.0772119909562627\\
0.017875	-0.0328224308544205\\
0.0179375	-0.0481455797403118\\
0.018	-0.044304847747843\\
0.0180625	-0.0343186600380248\\
0.018125	-0.0536320233139403\\
0.0181875	-0.0153262211720277\\
0.01825	-0.0808937535328536\\
0.0183125	0.0913413391452308\\
0.018375	0.159335670225131\\
0.0184375	-0.104573757666744\\
0.0185	-0.0054466410765619\\
0.0185625	-0.0669434286559242\\
0.018625	-0.0187300950494676\\
0.0186875	-0.0543843482423147\\
0.01875	-0.0223617894253997\\
0.0188125	-0.0466502794219044\\
0.018875	-0.0231978514086552\\
0.0189375	-0.0407322190997976\\
0.019	-0.0228570441309481\\
0.0190625	-0.0357419270453632\\
0.019125	-0.0219359769058797\\
0.0191875	-0.0313380562991039\\
0.01925	-0.0206849164627077\\
0.0193125	-0.0274152988912738\\
0.019375	-0.0191472012316781\\
0.0194375	-0.0240999048718709\\
0.0195	-0.016974706929434\\
0.0195625	-0.0223660208810681\\
0.019625	-0.0113501895976075\\
0.0196875	-0.033799832117289\\
0.01975	0.1876420550223\\
0.0198125	0.256011855966858\\
0.019875	0.0132428723352937\\
0.0199375	-0.0432380154925212\\
0.02	-0.0286153157483311\\
0.0200625	-0.0290413035605366\\
0.020125	-0.0328972476558403\\
0.0201875	-0.0218158991758969\\
0.02025	-0.0355283357111115\\
0.0203125	-0.0140856813058164\\
0.020375	-0.0404413113211804\\
0.0204375	-0.0014338730578373\\
0.0205	-0.0567869448767302\\
0.0205625	0.0506806391904268\\
0.020625	0.167649158734934\\
0.0206875	-0.0136802628266521\\
0.02075	0.234856049339635\\
0.0208125	-0.0950621400685402\\
0.020875	0.00158160514176891\\
0.0209375	-0.0627127548572061\\
0.021	-0.00943780345339775\\
0.0210625	-0.0530833805644821\\
0.021125	-0.0113707618727266\\
0.0211875	-0.0485848689641761\\
0.02125	-0.00941077997169555\\
0.0213125	-0.0479758557129322\\
0.021375	-0.00208547648363658\\
0.0214375	-0.0580416190200381\\
0.0215	0.0427780075560067\\
0.0215625	0.17033979321394\\
0.021625	-0.0639172017325196\\
0.0216875	-0.0138285494033803\\
0.02175	-0.0341236095607392\\
0.0218125	0.199150156936889\\
0.021875	-0.0505263796777881\\
0.0219375	-0.0216830166743189\\
0.022	-0.0428978068345863\\
0.0220625	-0.0203591034755954\\
0.022125	-0.0435804457799962\\
0.0221875	0.00553469178073013\\
0.02225	0.266675945033921\\
0.0223125	0.0370532502858734\\
0.022375	-0.068106452848267\\
0.0224375	0.20714971938079\\
0.0225	-0.10730195590825\\
0.0225625	0.131484703363723\\
0.022625	0.00779177856952423\\
0.0226875	-0.063644551511524\\
0.02275	-0.0480725649229317\\
0.0228125	-0.0362483124934952\\
0.022875	-0.0743720072946441\\
0.0229375	0.10138519822628\\
0.023	0.0370225420757047\\
0.0230625	-0.088575070574334\\
0.023125	-0.015037153804311\\
0.0231875	-0.0777441957082331\\
0.02325	0.0158402683982666\\
0.0233125	0.14653121359154\\
0.023375	-0.101747647850668\\
0.0234375	0.0594872971792311\\
0.0235	0.231330431866916\\
0.0235625	-0.0579525921120572\\
0.023625	-0.0516987582120757\\
0.0236875	-0.0567760636395686\\
0.02375	-0.0501615952604593\\
0.0238125	-0.0508810137571322\\
0.023875	-0.048904178196769\\
0.0239375	-0.0442783837233253\\
0.024	-0.0493421489970564\\
0.0240625	-0.0334407251774285\\
0.024125	-0.0632093450120206\\
0.0241875	0.113758765672516\\
0.02425	0.191580707538848\\
0.0243125	-0.0567395712300756\\
0.024375	-0.0385883775421509\\
0.0244375	-0.0566796687176309\\
0.0245	-0.0349299686750579\\
0.0245625	-0.0536913028350513\\
0.024625	-0.0293424883035074\\
0.0246875	-0.0542085745730803\\
0.02475	-0.0173515253555677\\
0.0248125	-0.0710632329744125\\
0.024875	0.0888023305080154\\
0.0249375	0.0571138686881534\\
0.025	-0.0762030982902321\\
0.0250625	-0.0097586393837035\\
0.025125	-0.0557569797695435\\
0.0251875	-0.0134367320103352\\
0.02525	-0.0496301123022163\\
0.0253125	-0.0108218582448268\\
0.025375	-0.0477544091637881\\
0.0254375	-0.00462639997960627\\
0.0255	-0.0505789978294859\\
0.0255625	0.00906589015408883\\
0.025625	-0.0719810047371931\\
0.0256875	0.141116646578251\\
0.02575	0.19326716600903\\
0.0258125	-0.0579715123379041\\
0.025875	-0.021430691379785\\
0.0259375	-0.0270159573138279\\
0.026	-0.0407859632472795\\
0.0260625	0.0171851733168478\\
0.026125	0.143012209187643\\
0.0261875	-0.0636618252096774\\
0.02625	-0.0132377438409644\\
0.0263125	-0.0369473902863477\\
0.026375	-0.0242034441885731\\
0.0264375	0.229102749860605\\
0.0265	0.208230269144127\\
0.0265625	-0.076531428559113\\
0.026625	-0.0138290129948128\\
0.0266875	-0.0724126420419609\\
0.02675	0.124987101598336\\
0.0268125	-0.0270982417142582\\
0.026875	0.0918236365892942\\
0.0269375	-0.0399464519504864\\
0.027	-0.0509553319131571\\
0.0270625	-0.0373613377338118\\
0.027125	-0.0512382242848648\\
0.0271875	-0.0271822404470398\\
0.02725	-0.0645265568106372\\
0.0273125	0.172418625796066\\
0.027375	0.061628504023224\\
0.0274375	-0.0788320809401275\\
0.0275	-0.0285782340865033\\
0.0275625	-0.0368306566392134\\
0.027625	0.128759305471826\\
0.0276875	-0.0959507654483859\\
0.02775	-5.88572414090496e-05\\
0.0278125	-0.0943708111131107\\
0.027875	0.0660870171776179\\
0.0279375	0.024039890374897\\
0.028	-0.0464381832256018\\
0.0280625	-0.0627060560641531\\
0.028125	0.107393790216315\\
0.0281875	0.160507491509803\\
0.02825	-0.0747683454572814\\
0.0283125	-0.0311408243947002\\
0.028375	-0.0582296020062581\\
0.0284375	-0.0340007981934085\\
0.0285	-0.0516992351298802\\
0.0285625	-0.0315055856249447\\
0.028625	-0.0503096191710474\\
0.0286875	-0.0172438933540137\\
0.02875	0.107547383349659\\
0.0288125	-0.0561097376190732\\
0.028875	-0.0282360583461518\\
0.0289375	-0.0458307423580888\\
0.029	-0.025098639382077\\
0.0290625	-0.0461070629969537\\
0.029125	-0.0135703277322078\\
0.0291875	-0.0636166838630244\\
0.02925	0.142735668232923\\
0.0293125	0.103747918744684\\
0.029375	-0.0798891423240693\\
0.0294375	-0.00573889478819174\\
0.0295	-0.0565417075509634\\
0.0295625	-0.0109961383516317\\
0.029625	-0.0500284961961248\\
0.0296875	-0.00888354695578432\\
0.02975	-0.0497326154955018\\
0.0298125	0.120143868345077\\
0.029875	-0.0463546173249395\\
0.0299375	-0.00519759805960339\\
0.03	-0.0624526493792938\\
0.0300625	0.115244097568533\\
0.030125	-0.00319900127627124\\
0.0301875	-0.0313295796171355\\
0.03025	-0.0340454458083943\\
0.0303125	-0.0121836418525481\\
0.030375	-0.051631408831786\\
0.0304375	0.0551675672480511\\
0.0305	0.0540933248038566\\
0.0305625	-0.050555135764524\\
0.030625	-0.0124358773773387\\
0.0306875	-0.0344940907647645\\
0.03075	0.119649832696029\\
0.0308125	0.0191030839019947\\
0.030875	0.169885356295835\\
0.0309375	0.0926565643406215\\
0.031	-0.0227658443996178\\
0.0310625	-0.0386323983716101\\
0.031125	-0.0493102351637232\\
0.0311875	0.0425089671877046\\
0.03125	0.0263060047841301\\
0.0313125	0.0753602845776456\\
0.031375	-0.0411896355451874\\
0.0314375	-0.0412367445635986\\
0.0315	-0.0395203388643079\\
0.0315625	-0.0346597401726205\\
0.031625	-0.0421412524765586\\
0.0316875	-0.0240105419830934\\
0.03175	-0.0543990949413098\\
0.0318125	0.0333596207962523\\
0.031875	0.0531801282685799\\
0.0319375	-0.0626531620933234\\
0.032	-0.0155566467398897\\
0.0320625	-0.0437166282410336\\
0.032125	-0.0206415939949812\\
0.0321875	-0.0363598893211596\\
0.03225	-0.0210458788229524\\
0.0323125	-0.0319534042996925\\
0.032375	-0.0185768170717587\\
0.0324375	-0.0338248198914553\\
0.0325	0.019412035898938\\
0.0325625	0.159738728740348\\
0.032625	0.126052840392915\\
0.0326875	-0.0450229515470543\\
0.03275	-0.0303136117408637\\
0.0328125	-0.0276025295376015\\
0.032875	-0.0360170068748989\\
0.0329375	0.17124941727545\\
0.033	0.0289022057140767\\
0.0330625	-0.0570862410203012\\
0.033125	-0.02369598957777\\
0.0331875	-0.0383437910691811\\
0.03325	-0.0353823942060256\\
0.0333125	0.00992609023424514\\
0.033375	0.121937896487975\\
0.0334375	0.0290576329833202\\
0.0335	0.134046149941558\\
0.0335625	0.00539531766824751\\
0.033625	-0.0540682734780625\\
0.0336875	-0.0362037815074884\\
0.03375	-0.0448945231351437\\
0.0338125	-0.0345199518437057\\
0.033875	-0.0431506048737988\\
0.0339375	-0.0288283747110559\\
0.034	-0.0461895699424534\\
0.0340625	-0.00991538290236703\\
0.034125	0.069378818199057\\
0.0341875	-0.0425794151164032\\
0.03425	-0.039794541371089\\
0.0343125	0.0033384094778542\\
0.034375	0.0544933048804844\\
0.0344375	-0.0599385025910216\\
0.0345	-0.0186227052745908\\
0.0345625	-0.0216117573359756\\
0.034625	0.220967783098687\\
0.0346875	-0.0829697405743843\\
0.03475	0.0564589561140452\\
0.0348125	-0.0104928837913754\\
0.034875	0.13300802835224\\
0.0349375	0.028037708519659\\
0.035	-0.0849301206457929\\
0.0350625	0.028433394234409\\
0.035125	0.0293107724854839\\
0.0351875	-0.0648998938243743\\
0.03525	-0.0284292270439048\\
0.0353125	-0.0513578967848263\\
0.035375	-0.0287938702890012\\
0.0354375	-0.0475170274717347\\
0.0355	-0.0250541764058034\\
0.0355625	-0.046559967796724\\
0.035625	-0.018177148017058\\
0.0356875	-0.0509076493199149\\
0.03575	0.00323657896307593\\
0.0358125	0.0659626473654187\\
0.035875	-0.00744294360402344\\
0.0359375	0.0505857816303233\\
0.036	-0.043479744902844\\
0.0360625	-0.0422397222900487\\
0.036125	0.0524489609041509\\
0.0361875	0.289029059728056\\
0.03625	0.0173121274712447\\
0.0363125	0.115750221958634\\
0.036375	-0.0599908119037213\\
0.0364375	-0.0310729535084644\\
0.0365	-0.0612342472178531\\
0.0365625	-0.0326379191648663\\
0.036625	0.0329731681939455\\
0.0366875	0.000359846028408694\\
0.03675	-0.0945714838208902\\
0.0368125	0.0763027570184978\\
0.036875	0.0925937062460012\\
0.0369375	0.0542183865036102\\
0.037	0.0226245900386198\\
0.0370625	-0.0651597431672627\\
0.037125	-0.0468378919329727\\
0.0371875	-0.0428984393854766\\
0.03725	-0.0620061348167374\\
0.0373125	0.0151960769377147\\
0.037375	0.024506770068578\\
0.0374375	-0.0693709705660347\\
0.0375	-0.0288865239318401\\
0.0375625	-0.0503586024973109\\
0.037625	0.0576948217403001\\
0.0376875	0.050025044653118\\
0.03775	-0.03521721434867\\
0.0378125	-0.0487523827617512\\
0.037875	-0.0352108217671478\\
0.0379375	-0.0442724064585283\\
0.038	0.0517543096638309\\
0.0380625	-0.0313519279180776\\
0.038125	-0.0485140603551069\\
0.0381875	-0.00844590931790771\\
0.03825	0.0748066935874537\\
0.0383125	0.0798140966882475\\
0.038375	0.0989794422427195\\
0.0384375	0.0406197918740664\\
0.0385	-0.0403455524390835\\
0.0385625	0.0361309320508756\\
0.038625	0.00301764051119222\\
0.0386875	0.0299525724279104\\
0.03875	-0.0225477448221073\\
0.0388125	-0.0823123526823616\\
0.038875	0.0347066256547756\\
0.0389375	0.0428779470984137\\
0.039	0.0693725223425094\\
0.0390625	0.0377282445863436\\
0.039125	-0.0134013697267652\\
0.0391875	0.00950661117954526\\
0.03925	-0.0599160095272503\\
0.0393125	-0.0640925716641838\\
0.039375	0.0321340120623567\\
0.0394375	0.087898034866972\\
0.0395	0.0225458630830505\\
0.0395625	0.0090367349487757\\
0.039625	-0.089720639374456\\
0.0396875	0.11327348478616\\
0.03975	0.0832382628166416\\
0.0398125	0.00857409103796012\\
0.039875	-0.0461663979166852\\
0.0399375	-0.0858572249437814\\
0.04	0.08796817231206\\
0.0400625	0.0525534773577113\\
0.040125	-0.10545804139735\\
0.0401875	-0.0265737222058508\\
0.04025	-0.0864039773917394\\
0.0403125	-0.0240272003009506\\
0.040375	-0.0917963215859202\\
0.0404375	0.0452027562871858\\
0.0405	-0.0152100003802604\\
0.0405625	-0.0503691032630591\\
0.040625	-0.0654097553957115\\
0.0406875	0.0329421893817125\\
0.04075	0.00135475544221062\\
0.0408125	-0.0486408599636907\\
0.040875	0.0788228211169875\\
0.0409375	-0.013786923972368\\
0.041	0.0380357402474641\\
0.0410625	-0.081375078696094\\
0.041125	0.0709373255833517\\
0.0411875	0.0183651116900275\\
0.04125	-0.0420684621349402\\
0.0413125	-0.0605211266803765\\
0.041375	-0.0100842446509108\\
0.0414375	0.0471214905348783\\
0.0415	-0.0665754083599503\\
0.0415625	0.0133894050689217\\
0.041625	0.143460782623205\\
0.0416875	-0.0176582353307099\\
0.04175	-0.0580404575496375\\
0.0418125	-0.0378942729450198\\
0.041875	-0.0495754697210122\\
0.0419375	0.104141646654887\\
0.042	0.037302973493768\\
0.0420625	0.118192865499692\\
0.042125	-0.0413363001509777\\
0.0421875	0.0095362009947341\\
0.04225	0.0339339363921309\\
0.0423125	-0.0557798801182092\\
0.042375	-0.04362300141858\\
0.0424375	-0.0546119398416646\\
0.0425	0.0378044718064914\\
0.0425625	-0.0677039282163949\\
0.042625	-0.00484879171117287\\
0.0426875	0.0148546245404276\\
0.04275	-0.0548455651901631\\
0.0428125	-0.0404059644083159\\
0.042875	-0.0390831086756941\\
0.0429375	-0.0436491613294048\\
0.043	-0.0302310073006787\\
0.0430625	0.0420948638758592\\
0.043125	0.0148542521283269\\
0.0431875	0.0252573694008619\\
0.04325	0.00855570000332779\\
0.0433125	0.225892864893386\\
0.043375	-0.0543314234013259\\
0.0434375	0.0208317584579406\\
0.0435	0.0211760425581154\\
0.0435625	0.0843718965129986\\
0.043625	-0.0582114097016976\\
0.0436875	-0.0463102535816292\\
0.04375	-0.0426092888478452\\
0.0438125	-0.0610208371268432\\
0.043875	0.0681419632308242\\
0.0439375	0.186553204972048\\
0.044	-0.0179324740273626\\
0.0440625	-0.0376521976119942\\
0.044125	-0.0663328382846742\\
0.0441875	-0.0348106023966221\\
0.04425	-0.0362940091739212\\
0.0443125	0.135083188854395\\
0.044375	0.00767471889104176\\
0.0444375	0.00935510584376047\\
0.0445	0.0359215995740326\\
0.0445625	0.00752252631993148\\
0.044625	-0.0493232141424277\\
0.0446875	-0.0112622876571983\\
0.04475	0.0778206398558969\\
0.0448125	-0.0665693785579696\\
0.044875	0.00619514833934381\\
0.0449375	-0.0308845995675188\\
0.045	-0.0485834614161029\\
0.0450625	0.0532621422995757\\
0.045125	0.0278400088633548\\
0.0451875	0.047205870320601\\
0.04525	-0.0814948459811354\\
0.0453125	-0.0314576661548091\\
0.045375	-0.0730476874866078\\
0.0454375	-0.0245637227922403\\
0.0455	-0.0799896732507958\\
0.0455625	0.0477177372275443\\
0.045625	-0.0427301858434608\\
0.0456875	-0.00943248445830753\\
0.04575	-0.0143455802011884\\
0.0458125	-8.71850980566047e-05\\
0.045875	0.00133692959443516\\
0.0459375	-0.0562882264523871\\
0.046	0.0273697504788024\\
0.0460625	0.0802030364312985\\
0.046125	0.063123078579657\\
0.0461875	0.0507819310722161\\
0.04625	0.0193665084054697\\
0.0463125	-0.084313354777888\\
0.046375	-0.0156140884693039\\
0.0464375	0.0030747189703555\\
0.0465	-0.0423158646293997\\
0.0465625	-0.00765866151165644\\
0.046625	0.0856638120417565\\
0.0466875	-0.0195200894014451\\
0.04675	0.00651616403023342\\
0.0468125	-0.0226219993862096\\
0.046875	0.0275951654789285\\
0.0469375	-0.0676917658471261\\
0.047	-0.0230601990918318\\
0.0470625	-0.0670335989572371\\
0.047125	0.0418814942212547\\
0.0471875	-0.0571399213573221\\
0.04725	0.0319283737004591\\
0.0473125	0.0660012897620262\\
0.047375	-0.0695855266718004\\
0.0474375	-0.0225017518875088\\
0.0475	-0.0506987340712919\\
0.0475625	-0.0241870548163579\\
0.047625	-0.0488774726348167\\
0.0476875	0.0821738667123303\\
0.04775	0.0477465170151879\\
0.0478125	0.064763572839208\\
0.047875	-0.0128744841482486\\
0.0479375	0.0119124521747648\\
0.048	-0.0478661158164773\\
0.0480625	-0.0306686301693229\\
0.048125	-0.0441057567237169\\
0.0481875	-0.0205908003604649\\
0.04825	0.017176068522461\\
0.0483125	0.00634866494642675\\
0.048375	0.0141766235633027\\
0.0484375	-0.0590240318626507\\
0.0485	0.0398398680552712\\
0.0485625	-0.0164579652179927\\
0.048625	0.0929391351426938\\
0.0486875	0.020219597525894\\
0.04875	0.0586015431833642\\
0.0488125	-0.0298213436410498\\
0.048875	0.0471875754782484\\
0.0489375	0.0759108973196063\\
0.049	-0.0668746750376148\\
0.0490625	-0.0273157772219745\\
0.049125	0.0177181601222838\\
0.0491875	-0.0268926859888782\\
0.04925	-0.0484701563595071\\
0.0493125	-0.0298369690848802\\
0.049375	-0.0412289107331957\\
0.0494375	-0.0322338599698846\\
0.0495	0.0161994008030495\\
0.0495625	-0.025302673721087\\
0.049625	0.0255640100792824\\
0.0496875	0.0623310767472635\\
0.04975	-0.0103453712673633\\
0.0498125	0.00697398306430457\\
0.049875	0.000649022320821037\\
0.0499375	0.0230741947023208\\
0.05	-0.0241055895765255\\
0.0500625	0.0552677355162149\\
0.050125	-0.00549244462606513\\
0.0501875	-0.0382149219245951\\
0.05025	-0.040633246554588\\
0.0503125	-0.0249080168196173\\
0.050375	-0.0466191535930054\\
0.0504375	0.115279912185067\\
0.0505	0.0277706706964256\\
0.0505625	-0.0407085809670648\\
0.050625	-0.0400029976892664\\
0.0506875	0.00837200811227425\\
0.05075	0.0674097767762223\\
0.0508125	-0.00920016757759184\\
0.050875	0.0314372621959871\\
0.0509375	0.0561967720336777\\
0.051	-0.0331976098351323\\
0.0510625	-0.0257693524185705\\
0.051125	-0.0598052834432358\\
0.0511875	0.041003464390301\\
0.05125	-0.025514995658927\\
0.0513125	-0.0264405063980909\\
0.051375	-0.0567227291136957\\
0.0514375	0.0214822228898665\\
0.0515	0.036103714218704\\
0.0515625	0.0780999941194997\\
0.051625	0.125197445358995\\
0.0516875	-0.0522195078708068\\
0.05175	-0.0324580070974918\\
0.0518125	0.00871434009780789\\
0.051875	0.135556347825401\\
0.0519375	0.101216830033016\\
0.052	0.00681301801926959\\
0.0520625	-0.0743651958287915\\
0.052125	0.00127705873781662\\
0.0521875	0.0109230207815897\\
0.05225	-0.0401478636677401\\
0.0523125	0.00316285306008393\\
0.052375	0.0669728097732728\\
0.0524375	-0.0750866159913776\\
0.0525	-0.007362265057857\\
0.0525625	-0.00504995499597153\\
0.052625	-0.0196921078740552\\
0.0526875	0.113249254202513\\
0.05275	0.0471313813406833\\
0.0528125	-0.0217312355462245\\
0.052875	0.00700165034987249\\
0.0529375	-0.0623738346543068\\
0.053	-0.0297044916427305\\
0.0530625	-0.0134360936197234\\
0.053125	-0.0690741569424363\\
0.0531875	0.0194672323929374\\
0.05325	-0.0104923455393698\\
0.0533125	0.00519661780249173\\
0.053375	-0.052501430146115\\
0.0534375	0.0195414936061789\\
0.0535	-0.0394110008382178\\
0.0535625	0.066467742304472\\
0.053625	0.145361996529651\\
0.0536875	-0.0918714897220767\\
0.05375	0.0276917383932682\\
0.0538125	-0.0566717406186904\\
0.053875	0.00114308532608026\\
0.0539375	-0.0225630775066437\\
0.054	0.0195455220520741\\
0.0540625	-0.0503779474909071\\
0.054125	0.0859805912984943\\
0.0541875	0.148374792025989\\
0.05425	-0.0308978187282605\\
0.0543125	0.0578281307019557\\
0.054375	-0.0986647381541509\\
0.0544375	0.00376224038523555\\
0.0545	0.0160202164635287\\
0.0545625	-0.0448582911959125\\
0.054625	0.0292442647848133\\
0.0546875	0.0651912202003689\\
0.05475	-0.0408674772067839\\
0.0548125	-0.0291398749873573\\
0.054875	-0.0200722789593158\\
0.0549375	-0.0699041682367209\\
0.055	0.0579160889450713\\
0.0550625	0.133576671696924\\
0.055125	-0.0178005169646376\\
0.0551875	-0.0263998786573015\\
0.05525	0.0126023339001344\\
0.0553125	-0.0507174201647052\\
0.055375	0.0323429210210246\\
0.0554375	-0.0446911795512957\\
0.0555	-0.0199065134218382\\
0.0555625	0.0216555693382588\\
0.055625	0.03945671962618\\
0.0556875	0.00852874389074983\\
0.05575	0.0411534168079829\\
0.0558125	-0.0306348717811069\\
0.055875	0.0204347372458982\\
0.0559375	0.150712687879914\\
0.056	-0.106015454032208\\
0.0560625	0.0889643878524465\\
0.056125	-0.0689530297443227\\
0.0561875	0.0667211669464364\\
0.05625	0.0580316922603967\\
0.0563125	-0.0796488065188403\\
0.056375	0.0289115475237838\\
0.0564375	-0.029368578180896\\
0.0565	-0.0333143850024558\\
0.0565625	-0.0818458180825413\\
0.056625	-0.00567593598863757\\
0.0566875	-0.0889288066415933\\
0.05675	0.00700616603609953\\
0.0568125	-0.0409667414847981\\
0.056875	0.0165948268745258\\
0.0569375	0.0529933784302896\\
0.057	-0.0660225162380579\\
0.0570625	-0.031479988889287\\
0.057125	0.0923645263944689\\
0.0571875	-0.078079985396443\\
0.05725	-0.00470997062871431\\
0.0573125	-0.0646429013358542\\
0.057375	-0.0486935413421407\\
0.0574375	-0.015391467009406\\
0.0575	0.0573797452741509\\
0.0575625	-0.0363550620209215\\
0.057625	-0.0592498870884356\\
0.0576875	-0.0381408639092277\\
0.05775	0.100840653855154\\
0.0578125	-0.0697859241377555\\
0.057875	-0.0333270982445287\\
0.0579375	0.0355173072541252\\
0.058	0.0411130270608\\
0.0580625	-0.0115524430242479\\
0.058125	0.0328288925972739\\
0.0581875	0.0247117042633437\\
0.05825	0.155542365415268\\
0.0583125	0.0749563102124984\\
0.058375	-0.0760000546803679\\
0.0584375	0.0111965586799053\\
0.0585	-0.0657997016847011\\
0.0585625	0.0161604587977734\\
0.058625	-0.0854548165142104\\
0.0586875	0.00834908694023612\\
0.05875	-0.0649962817088493\\
0.0588125	0.0839320286659175\\
0.058875	0.021622215808598\\
0.0589375	-0.0168344954917746\\
0.059	-0.0702444219973536\\
0.0590625	0.136066540893577\\
0.059125	0.0392015377075398\\
0.0591875	0.0162208924181382\\
0.05925	-0.000788388109459726\\
0.0593125	-0.065335897950319\\
0.059375	0.0679054862523195\\
0.0594375	0.0307398367345379\\
0.0595	-0.0511685807802382\\
0.0595625	-0.0616747904296361\\
0.059625	-0.0107331002328821\\
0.0596875	0.00926430546124288\\
0.05975	-0.0153743688772163\\
0.0598125	-0.0234523742324959\\
0.059875	-0.0177828703191354\\
0.0599375	0.0270758273869438\\
0.06	0.0876596635515409\\
0.0600625	0.0109111975562506\\
0.060125	-0.0281861941032917\\
0.0601875	-0.0391519115374118\\
0.06025	0.0207334203646058\\
0.0603125	0.00987256834282512\\
0.060375	0.0269816599663948\\
0.0604375	-0.00488680419829269\\
0.0605	-0.0129262089975016\\
0.0605625	0.0136051300316521\\
0.060625	-0.0624343283608349\\
0.0606875	0.0263219389960161\\
0.06075	-0.0095934044399478\\
0.0608125	-0.0435533150471067\\
0.060875	-0.0631712320780576\\
0.0609375	-0.0485811306495269\\
0.061	0.00443711279995776\\
0.0610625	0.0401598181826426\\
0.061125	-0.0652809529487574\\
0.0611875	0.12073525172883\\
0.06125	0.0847616133509326\\
0.0613125	0.0454883678231215\\
0.061375	0.0151904744747233\\
0.0614375	-0.0559667013528266\\
0.0615	-0.0526539515214624\\
0.0615625	-0.0581802751553175\\
0.061625	-0.00155981068303058\\
0.0616875	-0.0654023234543554\\
0.06175	-0.0403968738860952\\
0.0618125	-0.0550806147155497\\
0.061875	0.00313649326505991\\
0.0619375	-0.012236107578701\\
0.062	0.120819879531947\\
0.0620625	0.0316242605732118\\
0.062125	0.0166166060003588\\
0.0621875	-0.0229617438297084\\
0.06225	-0.0343005344035808\\
0.0623125	0.0421908024260475\\
0.062375	-0.00896990227141089\\
0.0624375	0.000606917050129496\\
0.0625	0.0647310339375204\\
0.0625625	-0.0438802638051091\\
0.062625	0.0146248529085848\\
0.0626875	-0.0272483027222775\\
0.06275	0.0404053433764198\\
0.0628125	0.0771534761594311\\
0.062875	-0.0314576413405784\\
0.0629375	0.000658228566883291\\
0.063	-0.0778142270239154\\
0.0630625	0.010225040417919\\
0.063125	-0.0382361665279501\\
0.0631875	0.0213196448634969\\
0.06325	-0.0272274293176668\\
0.0633125	-0.0356457761028521\\
0.063375	-0.00440638350519898\\
0.0634375	-0.00730742967254418\\
0.0635	-0.0308006027740261\\
0.0635625	0.0113697931150119\\
0.063625	-0.0103667998156307\\
0.0636875	0.00745591781817401\\
0.06375	-0.0334726634764831\\
0.0638125	0.0240008463931215\\
0.063875	0.0792114354707911\\
0.0639375	-0.0717230186449793\\
0.064	0.00988103764449582\\
0.0640625	-0.0224029202651489\\
0.064125	-0.0108397689706385\\
0.0641875	0.0294518744194132\\
0.06425	0.0170050771867745\\
0.0643125	-0.0543393193811056\\
0.064375	0.0407033450377985\\
0.0644375	-0.0221537067096557\\
0.0645	-0.0222929155541854\\
0.0645625	0.0134853935234862\\
0.064625	-0.0151121185763586\\
0.0646875	0.0850360905623082\\
0.06475	-0.0311551285929214\\
0.0648125	-0.0528694366606377\\
0.064875	0.0210166654144929\\
0.0649375	0.13641912359892\\
0.065	-0.0397850866127888\\
0.0650625	0.00814582653822823\\
0.065125	-0.0424003844128267\\
0.0651875	-0.0150445987233847\\
0.06525	-0.047839852873024\\
0.0653125	0.0265345519989986\\
0.065375	0.0784961837099581\\
0.0654375	-0.028783888198463\\
0.0655	-0.00644272132040333\\
0.0655625	0.0836398411233642\\
0.065625	0.0311224889466305\\
0.0656875	-0.0263547730249062\\
0.06575	-0.0522939751593101\\
0.0658125	-0.0367996791075102\\
0.065875	-0.0214459200579235\\
0.0659375	-0.0108092078259448\\
0.066	0.0485748722976404\\
0.0660625	0.0120245888290519\\
0.066125	0.0244033875300663\\
0.0661875	-0.0398188912346224\\
0.06625	0.0181145654781444\\
0.0663125	-0.0297660164728104\\
0.066375	0.0776060492815351\\
0.0664375	-0.0281907962795404\\
0.0665	-0.0496964232555381\\
0.0665625	-0.0558586887493186\\
0.066625	0.00787846792520164\\
0.0666875	0.00651907334073902\\
0.06675	0.0221780307615987\\
0.0668125	0.0678266144650816\\
0.066875	0.00150619620136283\\
0.0669375	0.00134576956226952\\
0.067	-0.0470454839854352\\
0.0670625	-0.017199753329046\\
0.067125	0.0248077466908336\\
0.0671875	-0.00548048811678299\\
0.06725	-0.0358581560792346\\
0.0673125	-0.0596720892416155\\
0.067375	0.0149439291524516\\
0.0674375	-0.00995787013655244\\
0.0675	0.0439200880219317\\
0.0675625	0.130575365646868\\
0.067625	0.0291076063903598\\
0.0676875	-0.0365599306154441\\
0.06775	-0.0465838421843565\\
0.0678125	0.0399583719394178\\
0.067875	-0.00346119820215137\\
0.0679375	-0.0284159223892491\\
0.068	0.0603388534717189\\
0.0680625	0.0495753575145544\\
0.068125	0.0370651992618884\\
0.0681875	-0.0072072378156125\\
0.06825	0.0550147838906264\\
0.0683125	0.012034341150712\\
0.068375	0.0753644140837198\\
0.0684375	-0.00702406913580197\\
0.0685	0.00729343225459391\\
0.0685625	-0.0822539530712613\\
0.068625	-0.0134582341916625\\
0.0686875	0.0254071246844732\\
0.06875	-0.017986054754376\\
0.0688125	-0.00355398608803895\\
0.068875	-0.0273330106900305\\
0.0689375	0.0426842500264115\\
0.069	-0.0559452549787427\\
0.0690625	0.0188601656113189\\
0.069125	-0.0456811968969295\\
0.0691875	-0.0649737946699546\\
0.06925	-0.0382465919529458\\
0.0693125	-0.0383705282562086\\
0.069375	-0.00610577178763415\\
0.0694375	0.00864202952733438\\
0.0695	0.122573331092075\\
0.0695625	0.0376359977798312\\
0.069625	-0.0610189487773735\\
0.0696875	-0.0107143439508848\\
0.06975	-0.0383553733820976\\
0.0698125	0.00438707080797937\\
0.069875	0.0367154546501184\\
0.0699375	-0.00809367112371694\\
0.07	-0.0227914543691841\\
0.0700625	0.0777952441821967\\
0.070125	0.00443093776047\\
0.0701875	0.00338987027651107\\
0.07025	-0.030153920009741\\
0.0703125	0.0038982894388189\\
0.070375	-0.00622393305456423\\
0.0704375	-0.0253187150819889\\
0.0705	-0.0217066655544855\\
0.0705625	-0.058902571587794\\
0.070625	0.0515462702677522\\
0.0706875	0.0259077368785652\\
0.07075	-0.0742374357834065\\
0.0708125	-0.0214520548053285\\
0.070875	0.0590412699785063\\
0.0709375	0.0239388823747001\\
0.071	-0.035828475484201\\
0.0710625	-0.0534331808139011\\
0.071125	0.0145065706042249\\
0.0711875	0.0555482178762741\\
0.07125	-0.0247438506779851\\
0.0713125	0.0346202416433836\\
0.071375	0.00340476311666168\\
0.0714375	0.139302067463565\\
0.0715	-0.0462282686480072\\
0.0715625	-0.064158218838612\\
0.071625	0.0035690349320172\\
0.0716875	0.0137101260364276\\
0.07175	-0.00990809072461462\\
0.0718125	-0.044596778649314\\
0.071875	-0.0616566684918476\\
0.0719375	0.0179310176549112\\
0.072	-0.0476067434038941\\
0.0720625	-0.049995212162315\\
0.072125	0.0102490536866472\\
0.0721875	0.00529204083108037\\
0.07225	-0.0403524897637502\\
0.0723125	-0.0469480814285436\\
0.072375	-0.0448283973234963\\
0.0724375	-0.0388875402614981\\
0.0725	0.00739099764201076\\
0.0725625	-0.00170716200895786\\
0.072625	0.0288522942021536\\
0.0726875	-0.00919745107080084\\
0.07275	0.0651939046327355\\
0.0728125	0.0486668392196695\\
0.072875	0.0559814006312726\\
0.0729375	0.0121883303484957\\
0.073	-0.00200958469588479\\
0.0730625	-0.0246029254938588\\
0.073125	-0.0255004453267473\\
0.0731875	-0.0664908084617596\\
0.07325	0.0119814521565272\\
0.0733125	-0.0193333563784786\\
0.073375	0.0104400249419143\\
0.0734375	0.00639636047665597\\
0.0735	-0.0742065460615495\\
0.0735625	0.0910718088640296\\
0.073625	0.0511846222760026\\
0.0736875	0.0643495078821413\\
0.07375	0.0591738709489453\\
0.0738125	0.0388284870005615\\
0.073875	-0.0187794971445691\\
0.0739375	0.016977703665156\\
0.074	0.0491930739286277\\
0.0740625	-0.0484130664321922\\
0.074125	-0.0320694845689301\\
0.0741875	0.0579055517507059\\
0.07425	-0.0387461175087658\\
0.0743125	-0.0350058183891124\\
0.074375	0.0203428328636907\\
0.0744375	0.011948579505593\\
0.0745	-0.0412421803212323\\
0.0745625	0.0181673431948499\\
0.074625	0.0483649426897531\\
0.0746875	0.0128073235893352\\
0.07475	0.0411850644554927\\
0.0748125	-0.0730423592077979\\
0.074875	-0.0227574863669342\\
0.0749375	0.00210743071389814\\
0.075	0.0477353628952408\\
0.0750625	-0.0420365842309629\\
0.075125	0.0617025376699673\\
0.0751875	0.0557921935695844\\
0.07525	0.0491640916972767\\
0.0753125	-0.02720423253739\\
0.075375	-0.00833880941701902\\
0.0754375	0.0618703396833601\\
0.0755	-0.00357002819391209\\
0.0755625	-0.0392681070297157\\
0.075625	0.0390901213485344\\
0.0756875	-0.0544291567559929\\
0.07575	0.00797901075946453\\
0.0758125	-0.0132298054847453\\
0.075875	-0.044134702263127\\
0.0759375	-0.0172338973226298\\
0.076	-0.0315518492028312\\
0.0760625	0.0373716261232644\\
0.076125	0.038334129221115\\
0.0761875	0.0282392791767706\\
0.07625	-0.00893510705723553\\
0.0763125	0.148647775477429\\
0.076375	0.0205200140420895\\
0.0764375	-0.0462724740732571\\
0.0765	0.00625226981584803\\
0.0765625	-0.0322773631412955\\
0.076625	-0.033209860740719\\
0.0766875	0.0214567198175377\\
0.07675	-0.059569847539893\\
0.0768125	0.00473002570446906\\
0.076875	0.0061988876005937\\
0.0769375	0.0407302599348949\\
0.077	-0.0173946998704112\\
0.0770625	0.0663580877659042\\
0.077125	-0.0145391789468816\\
0.0771875	-0.0457634987471836\\
0.07725	-0.0494860251836528\\
0.0773125	-0.0414700831880422\\
0.077375	-0.043509367177502\\
0.0774375	-0.0362608799552067\\
0.0775	-0.00484694099285448\\
0.0775625	-0.0399731395901725\\
0.077625	0.0303625145188703\\
0.0776875	0.0538027350295106\\
0.07775	-0.0707883374414561\\
0.0778125	0.0642808403671736\\
0.077875	0.0740329911346646\\
0.0779375	-0.0246044573301058\\
0.078	0.0263967517565527\\
0.0780625	-0.00489034860097011\\
0.078125	-0.0655872201806723\\
0.0781875	0.0129672985698234\\
0.07825	0.0681789780362022\\
0.0783125	-0.0224328895363235\\
0.078375	0.0385520377549768\\
0.0784375	-0.0703743740256464\\
0.0785	-0.0306116522280457\\
0.0785625	-0.0493961423752391\\
0.078625	-0.0238613206438182\\
0.0786875	0.0215309588740843\\
0.07875	0.0584994101418367\\
0.0788125	0.00101064762721023\\
0.078875	-0.0170970940561126\\
0.0789375	-0.0109749140945519\\
0.079	0.0139346401402006\\
0.0790625	-0.0171045996324673\\
0.079125	0.006339079020599\\
0.0791875	-0.054388849520357\\
0.07925	0.00576284052056083\\
0.0793125	0.00745238593934536\\
0.079375	0.0335950171001715\\
0.0794375	0.0228945070094934\\
0.0795	-0.0308531268637812\\
0.0795625	-0.00230759313542102\\
0.079625	0.0215167146166591\\
0.0796875	0.00109510167542017\\
0.07975	0.00570135624928308\\
0.0798125	-0.0231165874369211\\
0.079875	-0.0512812711342615\\
0.0799375	-0.0150943781261549\\
0.08	-0.0529181899947741\\
0.0800625	-0.00587091904656633\\
0.080125	-0.0139111807942656\\
0.0801875	-0.00365791379236747\\
0.08025	-0.0314564816508549\\
0.0803125	-0.00587396344490785\\
0.080375	0.00606679418897747\\
0.0804375	0.0314673042698599\\
0.0805	0.0207562516445317\\
0.0805625	-0.013204996684259\\
0.080625	0.023458416077962\\
0.0806875	-0.0551232535563591\\
0.08075	0.00635262180879788\\
0.0808125	0.0295031766811216\\
0.080875	-0.00693426608859778\\
0.0809375	-0.0148856083902769\\
0.081	-0.0235307755342182\\
0.0810625	-0.0113747675199668\\
0.081125	-0.00626486283780333\\
0.0811875	-0.0200147638709682\\
0.08125	-0.0201919603282249\\
0.0813125	-0.0142798722808224\\
0.081375	0.00237407970388611\\
0.0814375	0.032081594351294\\
0.0815	0.0549817890906386\\
0.0815625	-0.0287182949383274\\
0.081625	0.0141868849263183\\
0.0816875	0.0126780355602739\\
0.08175	-0.0239872209677642\\
0.0818125	-0.0566965868124263\\
0.081875	-0.0172646779444612\\
0.0819375	-0.0236132036034651\\
0.082	0.0411928856454722\\
0.0820625	-0.0010883932246102\\
0.082125	-0.0387023721172574\\
0.0821875	0.0562058511414503\\
0.08225	-0.0013045034380678\\
0.0823125	-0.0427724838948768\\
0.082375	-0.0327259092574246\\
0.0824375	0.0561932458287649\\
0.0825	0.0264679389160928\\
0.0825625	-0.0220556559277548\\
0.082625	-0.0134325584794929\\
0.0826875	-0.0138675376459775\\
0.08275	0.0604155815630162\\
0.0828125	-0.0620230781562579\\
0.082875	0.035996183601826\\
0.0829375	0.00669221452280391\\
0.083	-0.0269890675048993\\
0.0830625	-0.0283971310793047\\
0.083125	-0.03472263456661\\
0.0831875	-0.0188061509156935\\
0.08325	-0.0221826299501179\\
0.0833125	0.0215967372503776\\
0.083375	-0.0318155506850756\\
0.0834375	0.0159982279161487\\
0.0835	-0.0155344615553467\\
0.0835625	-0.000794763939224283\\
0.083625	0.106783817239639\\
0.0836875	0.245436356074951\\
0.08375	-0.00243193064713481\\
0.0838125	-0.0220819057762221\\
0.083875	-0.0275659843966523\\
0.0839375	0.0331269564115896\\
0.084	-0.0107550027001793\\
0.0840625	0.0040837671185152\\
0.084125	0.01015618576378\\
0.0841875	-0.00713778499746452\\
0.08425	0.023081178418274\\
0.0843125	0.046535165910429\\
0.084375	-0.00251395077853352\\
0.0844375	-0.0265662110223861\\
0.0845	-0.0172284234961509\\
0.0845625	0.00628794415698696\\
0.084625	0.00317907177802694\\
0.0846875	0.0428299470260475\\
0.08475	0.0096294347514245\\
0.0848125	-0.0547514033346492\\
0.084875	0.00958686270948386\\
0.0849375	0.0118287251217584\\
0.085	0.0231072415304252\\
0.0850625	0.0175379252867694\\
0.085125	-0.0546698802748419\\
0.0851875	0.0208582897313906\\
0.08525	0.0103832836776046\\
0.0853125	-0.0323663769989475\\
0.085375	0.0783691530485678\\
0.0854375	-0.0188675313782333\\
0.0855	-0.0173260194488076\\
0.0855625	0.0276990815675361\\
0.085625	-0.0418295194266906\\
0.0856875	-0.0097255931190478\\
0.08575	-0.0487991026361742\\
0.0858125	-0.00132699757761397\\
0.085875	0.0448894752012154\\
0.0859375	0.0222362806730807\\
0.086	0.0232354910406904\\
0.0860625	-0.013651422502528\\
0.086125	-0.0485699097209\\
0.0861875	-0.00814767083880728\\
0.08625	-0.054752035064851\\
0.0863125	-0.0188130611233959\\
0.086375	0.0521683970451169\\
0.0864375	-0.00460564639925168\\
0.0865	0.0234615180141209\\
0.0865625	-0.062498398300982\\
0.086625	-0.0314673414966017\\
0.0866875	-0.0256800107556151\\
0.08675	-0.00182244956686511\\
0.0868125	0.0580416011338978\\
0.086875	-0.0366487188548497\\
0.0869375	0.0215226206412574\\
0.087	0.0427333393813843\\
0.0870625	0.0044906641948797\\
0.087125	0.0244382354685359\\
0.0871875	-0.028356040901245\\
0.08725	-0.0174859857556277\\
0.0873125	-0.0144868547929971\\
0.087375	-0.0749219228554606\\
0.0874375	0.0415149810872003\\
0.0875	0.032619763003179\\
0.0875625	-0.0545830413053658\\
0.087625	-0.0160544284810066\\
0.0876875	0.041549897306631\\
0.08775	-0.0491098837421944\\
0.0878125	0.011511020029756\\
0.087875	0.0386521571672425\\
0.0879375	0.0628078759972031\\
0.088	-0.0573930782679967\\
0.0880625	-0.0216927056957522\\
0.088125	0.0263885541116546\\
0.0881875	-0.019916205283412\\
0.08825	-0.0265874436133912\\
0.0883125	-0.00399170945878562\\
0.088375	0.186229876993875\\
0.0884375	0.00121656198199588\\
0.0885	0.0243999041954195\\
0.0885625	0.0304244456227697\\
0.088625	0.0101360409864876\\
0.0886875	-0.00861900903531017\\
0.08875	-0.0318625531760007\\
0.0888125	-0.0465478207851516\\
0.088875	-0.0296348974872031\\
0.0889375	0.0413694702300429\\
0.089	0.0312708130158115\\
0.0890625	-0.0129839812250926\\
0.089125	-0.0509775289689212\\
0.0891875	-0.0398866574069564\\
0.08925	-0.0304804850456043\\
0.0893125	0.0118725967248859\\
0.089375	-0.0190203233220205\\
0.0894375	0.0707523587169438\\
0.0895	0.0129969930530926\\
0.0895625	0.00332358545160627\\
0.089625	-0.00769130717878185\\
0.0896875	0.0170674401232606\\
0.08975	0.00616478116222112\\
0.0898125	-0.0180119442836486\\
0.089875	-0.00818495760030574\\
0.0899375	0.00709215527323617\\
0.09	-0.0409449534633433\\
0.0900625	0.0207008051859806\\
0.090125	-0.0443067132443873\\
0.0901875	-0.00605212965970289\\
0.09025	0.00346672873315954\\
0.0903125	-0.0535676970053985\\
0.090375	-0.0101336856772669\\
0.0904375	-0.0121615001446204\\
0.0905	-0.00455866101552434\\
0.0905625	0.133039188392362\\
0.090625	0.00136849963878706\\
0.0906875	0.00925645781897628\\
0.09075	0.0831529192103358\\
0.0908125	-0.032691561461942\\
0.090875	-0.00998813507499547\\
0.0909375	0.0139059144431044\\
0.091	0.0272034302430351\\
0.0910625	-0.0611022670544454\\
0.091125	-0.0168561392508872\\
0.0911875	0.00464038033569971\\
0.09125	-0.0200702416593443\\
0.0913125	-0.0215634323684252\\
0.091375	0.0245767724071466\\
0.0914375	0.0598799039031592\\
0.0915	0.0329046584137944\\
0.0915625	0.000304663703608796\\
0.091625	-0.0142148182958378\\
0.0916875	-0.0200161451266935\\
0.09175	-0.0440456449233203\\
0.0918125	0.00824944174559887\\
0.091875	0.0118737479694858\\
0.0919375	-0.0216372539325897\\
0.092	0.0597081060945821\\
0.0920625	-0.0156362105880355\\
0.092125	0.0380122639777537\\
0.0921875	-0.057193919425297\\
0.09225	-0.0346749769402991\\
0.0923125	0.0634200348787222\\
0.092375	-0.0109493434048749\\
0.0924375	-0.0206316773964392\\
0.0925	-0.0208990159467103\\
0.0925625	0.0366851183642089\\
0.092625	0.0334813101592993\\
0.0926875	0.011991048484416\\
0.09275	0.0455563966633643\\
0.0928125	0.050370914289375\\
0.092875	0.0634370669815924\\
0.0929375	0.0030490433839867\\
0.093	-0.00196543814930859\\
0.0930625	-0.0556296710177964\\
0.093125	0.0283510736483984\\
0.0931875	-0.0327739098652129\\
0.09325	-0.0364953996794999\\
0.0933125	-0.0431711982868717\\
0.093375	0.0787526986455429\\
0.0934375	0.00775620830740132\\
0.0935	0.00451206255144862\\
0.0935625	0.077224158379373\\
0.093625	-0.0389237722928625\\
0.0936875	-0.0608433376852926\\
0.09375	0.0250306010597985\\
0.0938125	-0.0695934717539124\\
0.093875	0.0533647865243352\\
0.0939375	0.00404824151505589\\
0.094	0.0129554422414395\\
0.0940625	0.00945498010698664\\
0.094125	-0.0701396714191176\\
0.0941875	-0.0164919554298527\\
0.09425	-0.0746499986079898\\
0.0943125	0.00602996085030903\\
0.094375	-0.000971047640223661\\
0.0944375	-0.0232193738562129\\
0.0945	-0.0749600473295052\\
0.0945625	0.0019523205018753\\
0.094625	0.0527258327919922\\
0.0946875	-0.0472460374510142\\
0.09475	0.0266475873053039\\
0.0948125	0.0572920134927207\\
0.094875	-0.00925443639355271\\
0.0949375	0.00569815495199796\\
0.095	-0.0159058527758591\\
0.0950625	0.0276573842652821\\
0.095125	0.00311020453882414\\
0.0951875	-0.0160790808171581\\
0.09525	0.0154906239953296\\
0.0953125	-0.00468186416681677\\
0.095375	-0.0580021114967853\\
0.0954375	-0.0184508197687337\\
0.0955	-0.0174801540133589\\
0.0955625	-0.0462978226917124\\
0.095625	-0.00511614615245245\\
0.0956875	-0.014857538682644\\
0.09575	0.0533898849522208\\
0.0958125	0.0240999304547176\\
0.095875	-0.032199211463304\\
0.0959375	-0.069686979207855\\
0.096	0.0318498631737267\\
0.0960625	0.0380194848819058\\
0.096125	0.0212527929107373\\
0.0961875	-0.0611992855465523\\
0.09625	-0.00766244403796281\\
0.0963125	0.0128301242140386\\
0.096375	-0.0490361001114735\\
0.0964375	-0.00809189436959916\\
0.0965	-0.0562010878655233\\
0.0965625	-0.0241611726035146\\
0.096625	-0.0274212550287165\\
0.0966875	-0.0385270228328125\\
0.09675	0.0100324918745098\\
0.0968125	0.0833113476158492\\
0.096875	0.0566145805032554\\
0.0969375	0.0257166472244085\\
0.097	0.0290163863598599\\
0.0970625	-0.0180476697967291\\
0.097125	0.0986574007609885\\
0.0971875	0.00392507493156109\\
0.09725	-0.0169317698145266\\
0.0973125	-0.053591767236269\\
0.097375	-0.015190660522361\\
0.0974375	-0.0119391962385011\\
0.0975	-0.0317034419192046\\
0.0975625	-0.04623057751995\\
0.097625	-0.0103201570007899\\
0.0976875	0.0392636699174854\\
0.09775	-0.0234932885262166\\
0.0978125	0.0180629646412671\\
0.097875	-0.00814281136633165\\
0.0979375	-0.0276013321494529\\
0.098	-0.022451962042277\\
0.0980625	-0.0430904294258665\\
0.098125	0.00628069478681886\\
0.0981875	0.0445691466836451\\
0.09825	0.0513759687431286\\
0.0983125	-0.0255331271328501\\
0.098375	-0.0543865190091572\\
0.0984375	3.54915992173908e-06\\
0.0985	-0.00111364054595004\\
0.0985625	0.0216794252163896\\
0.098625	0.0417399679065416\\
0.0986875	-0.00207225626406105\\
0.09875	0.0592009061297505\\
0.0988125	0.0419969607897841\\
0.098875	0.0354420291670887\\
0.0989375	0.0247634816424263\\
0.099	-0.000508078427491301\\
0.0990625	0.0377579943040475\\
0.099125	-0.0088796580799585\\
0.0991875	0.00328961684443741\\
0.09925	-0.012214718276562\\
0.0993125	-0.0164403169643647\\
0.099375	-0.029728140684055\\
0.0994375	-0.0457039538663322\\
0.0995	-0.0127900853126922\\
0.0995625	-0.0126364671225923\\
0.099625	0.0429360607477029\\
0.0996875	-0.0430198956087809\\
0.09975	-0.0047665562428064\\
0.0998125	-0.0247955658137831\\
0.099875	0.0479351244338194\\
0.0999375	0.0737455925824576\\
0.1	-0.0509254285629576\\
0.1000625	0.0329382110099382\\
0.100125	-0.00493451698163297\\
0.1001875	0.00106055509880724\\
0.10025	0.0230040612615082\\
0.1003125	-0.0605152749527883\\
0.100375	-0.0189570668977048\\
0.1004375	0.009864310481712\\
0.1005	0.00947865040453598\\
0.1005625	-0.0395433568909058\\
0.100625	0.0240083955048874\\
0.1006875	-0.00799776561962611\\
0.10075	-0.0199938338582793\\
0.1008125	0.0478828020594949\\
0.100875	0.0372851352677507\\
0.1009375	0.054596678778451\\
0.101	0.00532380105551961\\
0.1010625	-0.0107021450990848\\
0.101125	-0.0420987756404048\\
0.1011875	-0.0130251203985985\\
0.10125	0.0548362684482535\\
0.1013125	-0.0362791252913206\\
0.101375	0.023455334829058\\
0.1014375	0.0334853622517315\\
0.1015	-0.0268074545941698\\
0.1015625	-0.0142238106459695\\
0.101625	-0.0550603109758495\\
0.1016875	-0.00645207092778473\\
0.10175	0.00223069810709726\\
0.1018125	0.0358732581011169\\
0.101875	0.0225879201444491\\
0.1019375	-0.00386109631253081\\
0.102	-0.0537490991804197\\
0.1020625	-0.00903236437469508\\
0.102125	-0.0286346003533393\\
0.1021875	-7.98258001434686e-05\\
0.10225	0.0100548032621701\\
0.1023125	-0.0039994233738035\\
0.102375	-0.0406069005504864\\
0.1024375	-0.0114314200633749\\
0.1025	-0.00198076545336033\\
0.1025625	0.0536300619430168\\
0.102625	0.0419925956800868\\
0.1026875	0.0103494425239725\\
0.10275	0.0228328156809153\\
0.1028125	-0.00992308560941754\\
0.102875	-0.022915935083225\\
0.1029375	-0.0153653291011033\\
0.103	0.00354984700639335\\
0.1030625	0.0251506717117397\\
0.103125	-0.0393112426612361\\
0.1031875	0.0386431862534485\\
0.10325	-0.0401236453427267\\
0.1033125	0.0113062778647474\\
0.103375	-0.0141873825696389\\
0.1034375	-0.0118158264900366\\
0.1035	0.0277133054908427\\
0.1035625	0.0165470182716464\\
0.103625	0.0148403878879378\\
0.1036875	0.0655734240045947\\
0.10375	-0.0450693030785567\\
0.1038125	0.0398353826629585\\
0.103875	0.0177629495499258\\
0.1039375	-0.0303572027949994\\
0.104	-0.0434010361854287\\
0.1040625	-0.0118853012758217\\
0.104125	0.0144520572954791\\
0.1041875	-0.0418632270879726\\
0.10425	-0.014243619293024\\
0.1043125	-0.0057636900913845\\
0.104375	0.0564821793652551\\
0.1044375	0.00509001411681737\\
0.1045	0.00849527316236012\\
0.1045625	-0.00056248643632532\\
0.104625	0.0103107339655242\\
0.1046875	-0.0167826390922195\\
0.10475	-0.0141258424664563\\
0.1048125	0.0380070128844381\\
0.104875	0.0143295232192344\\
0.1049375	0.0319515184335847\\
0.105	-0.0247189334776064\\
0.1050625	-0.0410693041612222\\
0.105125	-0.0361928638754496\\
0.1051875	0.0553124289701018\\
0.10525	0.00913163639184982\\
0.1053125	-0.0535584501336684\\
0.105375	-0.0046808638158198\\
0.1054375	-0.0101563081552146\\
0.1055	0.0107045948151348\\
0.1055625	0.0552183917528226\\
0.105625	-0.0240122356919594\\
0.1056875	0.0042936298608142\\
0.10575	0.00880819128961766\\
0.1058125	-0.0465021092279176\\
0.105875	-0.0323525437712629\\
0.1059375	0.0244133905869249\\
0.106	-0.00728409186578799\\
0.1060625	0.00279186633364148\\
0.106125	-0.0224024208154506\\
0.1061875	-0.0107279659164227\\
0.10625	-0.0268996714379739\\
0.1063125	0.0711552875011038\\
0.106375	-0.0244429661303584\\
0.1064375	0.0239831708666501\\
0.1065	0.102176091704367\\
0.1065625	0.0660208814720182\\
0.106625	0.00525188225190241\\
0.1066875	-0.0262547433340846\\
0.10675	0.000974712572628972\\
0.1068125	0.00540253378962879\\
0.106875	-0.00171589061568998\\
0.1069375	0.000176144706453267\\
0.107	0.023451617076824\\
0.1070625	-0.0168000165138068\\
0.107125	-0.0651107615287715\\
0.1071875	-0.0378011454596761\\
0.10725	-0.0313192255539692\\
0.1073125	-0.0084532923721439\\
0.107375	-0.0332678823541028\\
0.1074375	0.0225466974975161\\
0.1075	0.00241857695989861\\
0.1075625	-0.0565288572434906\\
0.107625	0.0221240972302792\\
0.1076875	-0.00536329536818953\\
0.10775	-0.000357360143238905\\
0.1078125	0.0331553950624949\\
0.107875	0.0130505067579464\\
0.1079375	0.00768348143257466\\
0.108	-0.0516484445346045\\
0.1080625	-0.00590136444613445\\
0.108125	0.033059337605119\\
0.1081875	-0.0190566373756461\\
0.10825	0.0198386750168332\\
0.1083125	-0.022096093571655\\
0.108375	-0.0340980932619674\\
0.1084375	0.024061317796994\\
0.1085	0.0317502056133134\\
0.1085625	-0.0435101209018184\\
0.108625	-0.00465206425373456\\
0.1086875	0.0370578010068042\\
0.10875	-0.0205921050510668\\
0.1088125	-0.0275852286209336\\
0.108875	-0.0372657012279508\\
0.1089375	0.0266816337667197\\
0.109	0.00812672072779264\\
0.1090625	-0.00401622725201412\\
0.109125	-0.00622306748724442\\
0.1091875	0.0333374992403037\\
0.10925	-0.0498255313674818\\
0.1093125	0.00390278882510139\\
0.109375	0.0125146396090288\\
0.1094375	-0.0311690483360329\\
0.1095	-0.0241894741914785\\
0.1095625	0.0219206218321343\\
0.109625	-0.000355101012017101\\
0.1096875	0.00427949078451426\\
0.10975	0.0052711247230346\\
0.1098125	-0.0215202922676372\\
0.109875	0.051106730438893\\
0.1099375	-0.0151326174870691\\
0.11	0.0137508921911839\\
0.1100625	-0.000187099187944466\\
0.110125	0.0120427162506733\\
0.1101875	0.00999679295236743\\
0.11025	0.0440922928496978\\
0.1103125	0.050998698499856\\
0.110375	-0.0193547883573437\\
0.1104375	0.0211345070975303\\
0.1105	-0.0130644053394901\\
0.1105625	-0.0140927332852173\\
0.110625	-0.00556799846590122\\
0.1106875	0.00976960786559802\\
0.11075	0.0602094513954581\\
0.1108125	0.0208203445809824\\
0.110875	-0.0431563108457388\\
0.1109375	-0.0293853004908425\\
0.111	-0.021842522087647\\
0.1110625	0.00702804620060198\\
0.111125	-0.0297964637256891\\
0.1111875	0.0545447726546633\\
0.11125	-0.0297609636611103\\
0.1113125	-0.0121829560396558\\
0.111375	-0.0042982906605387\\
0.1114375	0.0291376285560106\\
0.1115	0.00912860971741677\\
0.1115625	6.64050067250256e-05\\
0.111625	0.0137385045965537\\
0.1116875	-0.0103035095835267\\
0.11175	-0.00273662461207123\\
0.1118125	-0.00142167989754183\\
0.111875	0.00457668741121511\\
0.1119375	0.0322013716975726\\
0.112	-0.0361167752243315\\
0.1120625	-0.0119640693312701\\
0.112125	0.00631932690212547\\
0.1121875	0.0277240926204686\\
0.11225	-0.0340405329705322\\
0.1123125	8.50949005752622e-05\\
0.112375	0.00992183300624197\\
0.1124375	-0.0143130450184319\\
0.1125	-0.0139854549092541\\
0.1125625	-0.028708959562557\\
0.112625	0.090111906452917\\
0.1126875	0.0062825101572255\\
0.11275	0.0282112048997171\\
0.1128125	-0.0217003053949234\\
0.112875	-0.0164006685655713\\
0.1129375	0.0278084022361321\\
0.113	0.00297834559134637\\
0.1130625	-0.0263788745014438\\
0.113125	-0.0122753881613729\\
0.1131875	0.00259926474868664\\
0.11325	0.0447109101427552\\
0.1133125	-0.0320466539691975\\
0.113375	-0.0116312006435833\\
0.1134375	-0.035767522255628\\
0.1135	0.0279172778637172\\
0.1135625	-0.0251629663730141\\
0.113625	0.0161046404446236\\
0.1136875	0.0264119998915583\\
0.11375	-0.0216319378559034\\
0.1138125	0.0289567801891078\\
0.113875	0.0115318560359914\\
0.1139375	0.0405060975072908\\
0.114	-0.000726323830230508\\
0.1140625	-0.0128140676483832\\
0.114125	-0.041002935715651\\
0.1141875	-0.0433148439609922\\
0.11425	-0.0255908570629531\\
0.1143125	-0.0011340416631997\\
0.114375	0.0300479894083733\\
0.1144375	-0.024525937857629\\
0.1145	-0.0447207868471903\\
0.1145625	-0.0267248602341548\\
0.114625	-0.0240035450273649\\
0.1146875	0.0260297807578785\\
0.11475	0.00319655391008971\\
0.1148125	-0.00409191594622206\\
0.114875	0.00590679223141006\\
0.1149375	0.0286337144416219\\
0.115	-0.0256642915496049\\
0.1150625	-0.0427373268977105\\
0.115125	0.00925980221285989\\
0.1151875	-0.0206123478789428\\
0.11525	0.0168921717037683\\
0.1153125	0.00765595962322328\\
0.115375	0.0600681248166548\\
0.1154375	0.0446160312640473\\
0.1155	0.016925932463028\\
0.1155625	-0.0217560554582481\\
0.115625	-0.0244019510946809\\
0.1156875	0.017906766420897\\
0.11575	-0.00324102995414439\\
0.1158125	-0.0336785061107455\\
0.115875	0.000399058718030717\\
0.1159375	-0.00118570645163065\\
0.116	0.0257196243779432\\
0.1160625	-0.0311737154939336\\
0.116125	0.0190759952395725\\
0.1161875	0.0234601260596387\\
0.11625	-0.0123820204898167\\
0.1163125	-0.0193601840886098\\
0.116375	-0.0522797086151384\\
0.1164375	0.0312277932209369\\
0.1165	-0.00873796077981021\\
0.1165625	-0.00240158479633135\\
0.116625	-0.056103244256787\\
0.1166875	0.0098135059638311\\
0.11675	0.00364894618238709\\
0.1168125	-0.0162406669750658\\
0.116875	0.0260148386404585\\
0.1169375	0.03358500560646\\
0.117	0.00281968258371483\\
0.1170625	0.00735254532919142\\
0.117125	0.085381786705828\\
0.1171875	0.00583519187777099\\
0.11725	-0.0157199691712678\\
0.1173125	0.0155547577916937\\
0.117375	0.0219074272491479\\
0.1174375	-0.00834107835947278\\
0.1175	-0.0136533772466074\\
0.1175625	-0.0178429099605392\\
0.117625	-0.0257266598634084\\
0.1176875	-0.0259763285874012\\
0.11775	-0.0269302137411267\\
0.1178125	0.0168716780561461\\
0.117875	0.00167485388830968\\
0.1179375	-0.0267255843382471\\
0.118	-0.0198295649553008\\
0.1180625	0.0210649072534206\\
0.118125	-0.00675415876239619\\
0.1181875	-0.0221284684901301\\
0.11825	0.00159058860235721\\
0.1183125	0.0263468109857803\\
0.118375	0.000884752004082129\\
0.1184375	-0.0295307194885416\\
0.1185	0.00154289384352964\\
0.1185625	-0.0144163372598356\\
0.118625	-0.0259795867784489\\
0.1186875	0.0170203504189845\\
0.11875	0.00454444303392815\\
0.1188125	0.010809814591267\\
0.118875	-5.91377707660079e-06\\
0.1189375	-0.00519744465586829\\
0.119	-0.00406943934899781\\
0.1190625	-0.0282339886543193\\
0.119125	-0.033706385733937\\
0.1191875	-0.033762578317875\\
0.11925	-0.0111843836239765\\
0.1193125	0.0268673641328022\\
0.119375	0.0176708710196666\\
0.1194375	-0.00628501762530521\\
0.1195	-0.0167374209769112\\
0.1195625	-0.00397344046171602\\
0.119625	0.0311058315538896\\
0.1196875	0.0219735149000663\\
0.11975	0.0143874214717211\\
0.1198125	-0.016801277258925\\
0.119875	0.024329454993261\\
0.1199375	-0.0134006202913247\\
0.12	0.0178093116297465\\
0.1200625	-0.0302228159138983\\
0.120125	0.013926929348719\\
0.1201875	-0.0160885084434055\\
0.12025	-0.00954950356677137\\
0.1203125	-0.00363443629181509\\
0.120375	0.00190160328258409\\
0.1204375	-0.0174617247569468\\
0.1205	0.0140344608147816\\
0.1205625	-0.037596834234456\\
0.120625	0.0294310298664832\\
0.1206875	-0.0139447596036946\\
0.12075	-0.00248648468569623\\
0.1208125	0.0214081201351444\\
0.120875	-0.0166801280076125\\
0.1209375	-0.0159840068906\\
0.121	0.00162922843759438\\
0.1210625	0.00751377382686918\\
0.121125	0.0152649572760875\\
0.1211875	-0.0141432450986275\\
0.12125	-0.0202971746935784\\
0.1213125	-0.0201173117251612\\
0.121375	-0.00579647282014773\\
0.1214375	0.0185386715452162\\
0.1215	-0.0121257825549691\\
0.1215625	0.000210338464165976\\
0.121625	0.024396675223028\\
0.1216875	0.0116618013177817\\
0.12175	0.0350857670812805\\
0.1218125	-0.0122232412799329\\
0.121875	0.0769272145244099\\
0.1219375	0.0118601994386236\\
0.122	-0.00832963477340673\\
0.1220625	0.0911841307681808\\
0.122125	0.0385873845362923\\
0.1221875	-0.00496004869047463\\
0.12225	-0.0002391140859877\\
0.1223125	0.0150703560859343\\
0.122375	-0.00759799655845876\\
0.1224375	-0.0505752553489146\\
0.1225	0.00045617584135735\\
0.1225625	0.0326698030038587\\
0.122625	-0.0211557173523738\\
0.1226875	0.00517735509096758\\
0.12275	0.0317155648799656\\
0.1228125	0.00632637905470864\\
0.122875	0.00128896013857624\\
0.1229375	-0.0166006287118835\\
0.123	0.033041821179233\\
0.1230625	-0.0166337881297676\\
0.123125	0.0296281721273483\\
0.1231875	0.052689114388416\\
0.12325	0.00144785819540342\\
0.1233125	-0.0237016208381954\\
0.123375	-0.0159183792196235\\
0.1234375	-0.0165314296971497\\
0.1235	-0.0434865139558707\\
0.1235625	0.0278290328199925\\
0.123625	0.0118572630315755\\
0.1236875	0.0360273008095249\\
0.12375	-0.0221448690854681\\
0.1238125	-0.00514885227338533\\
0.123875	-0.0240898997476287\\
0.1239375	0.0689741386341501\\
0.124	-0.000948221061054295\\
0.1240625	-0.042758723715649\\
0.124125	0.0222511844203424\\
0.1241875	-0.00587440443831211\\
0.12425	-0.0529034781752556\\
0.1243125	-0.00144013690518419\\
0.124375	0.000931403465104888\\
0.1244375	-0.0657424766202148\\
0.1245	-0.00826336863006324\\
0.1245625	-0.0103466329566308\\
0.124625	0.00587158177644688\\
0.1246875	-0.0286464703931386\\
0.12475	0.0199336290184096\\
0.1248125	-0.0277372941921838\\
0.124875	0.0100384658930841\\
0.1249375	0.0477763218138112\\
0.125	0.0126549702982304\\
0.1250625	0.0341828408440028\\
0.125125	0.0205756835134933\\
0.1251875	-0.0185225366078954\\
0.12525	-0.0124487484972543\\
0.1253125	-0.0357568970653394\\
0.125375	0.00347998833192514\\
0.1254375	-0.0183573217370072\\
0.1255	-0.0281149590044163\\
0.1255625	-0.0288760090595603\\
0.125625	0.0195923870198068\\
0.1256875	-0.0147026428141653\\
0.12575	0.0175908997240576\\
0.1258125	-0.00140774427039439\\
0.125875	-0.0203684285295933\\
0.1259375	0.00773295954335557\\
0.126	0.0283872762475433\\
0.1260625	0.0434829056390149\\
0.126125	-0.056813524662033\\
0.1261875	-0.00362952762677109\\
0.12625	0.0593143849162622\\
0.1263125	-0.00267218227003014\\
0.126375	-0.0231119360710485\\
0.1264375	0.0625981906920778\\
0.1265	-0.0204562218110527\\
0.1265625	-0.0100248325556019\\
0.126625	-0.00417184100342198\\
0.1266875	-0.0440454347523421\\
0.12675	0.00384068495640456\\
0.1268125	0.0203284863500696\\
0.126875	0.0773282842090437\\
0.1269375	0.014184170619928\\
0.127	0.00359886873839652\\
0.1270625	0.00231711740262589\\
0.127125	0.00236631539343721\\
0.1271875	0.0445166916506068\\
0.12725	-0.0378964161168982\\
0.1273125	-0.0221381108292845\\
0.127375	-0.0212470647918621\\
0.1274375	-0.00486273940243355\\
0.1275	-0.000953517307084253\\
0.1275625	0.0384373480675332\\
0.127625	-0.0200878475361582\\
0.1276875	-0.0300971735169522\\
0.12775	0.000989078338947198\\
0.1278125	0.0332470012115439\\
0.127875	0.0484512662234366\\
0.1279375	0.0154949519445783\\
0.128	-0.0216108244093078\\
0.1280625	0.0184988991430697\\
0.128125	0.0037022094647978\\
0.1281875	0.00612044565360211\\
0.12825	-0.0379799435091355\\
0.1283125	-0.0173453838835207\\
0.128375	0.00748383377833424\\
0.1284375	0.0101117987903872\\
0.1285	-0.0115792746109121\\
0.1285625	0.00285929396458844\\
0.128625	8.1175312358071e-05\\
0.1286875	-0.0293987226839088\\
0.12875	-0.00643057047673068\\
0.1288125	0.0265741337690218\\
0.128875	-0.0542562396513712\\
0.1289375	0.00931129833133087\\
0.129	-0.0175826778038442\\
0.1290625	-0.0367107107909672\\
0.129125	-0.0532076553336682\\
0.1291875	0.0307022985258409\\
0.12925	0.012216876980237\\
0.1293125	-0.000988738467155736\\
0.129375	0.035372805855498\\
0.1294375	0.0357140462182144\\
0.1295	-0.0361514504468697\\
0.1295625	-0.0159007736900042\\
0.129625	0.0193040430430429\\
0.1296875	0.00142984755303947\\
0.12975	-0.033649363548661\\
0.1298125	-0.00376392579170581\\
0.129875	0.0302701029347648\\
0.1299375	-0.0207655756820031\\
0.13	-0.00474103857262644\\
0.1300625	-0.0305850710124123\\
0.130125	-0.0191712994359052\\
0.1301875	0.00842864753097469\\
0.13025	-0.0409129648853544\\
0.1303125	0.0114967072103431\\
0.130375	-0.00838978353877465\\
0.1304375	-0.0406678688430754\\
0.1305	-0.0216544558999088\\
0.1305625	0.0232386473499331\\
0.130625	0.00449486253872978\\
0.1306875	0.0190496928138413\\
0.13075	0.022380897031002\\
0.1308125	-0.0198271025577945\\
0.130875	-0.00899607518301035\\
0.1309375	-0.0299479638497617\\
0.131	0.0142909464866074\\
0.1310625	-0.0210957749599525\\
0.131125	-0.00937370923715953\\
0.1311875	-0.00402453429102072\\
0.13125	0.00923144009162744\\
0.1313125	0.00257427910967794\\
0.131375	-0.00778341563170245\\
0.1314375	-0.0146916542605845\\
0.1315	0.0133825870387452\\
0.1315625	0.00726802492071065\\
0.131625	0.0501036958904489\\
0.1316875	0.0529023384813703\\
0.13175	0.00226236682621182\\
0.1318125	8.69834097193938e-05\\
0.131875	-0.0112911951902582\\
0.1319375	0.0115907127349779\\
0.132	-0.0284276794508211\\
0.1320625	0.0320357709538646\\
0.132125	0.0387544325146775\\
0.1321875	-0.0190812827371698\\
0.13225	0.000895737754851805\\
0.1323125	0.0403380328062304\\
0.132375	0.00544287883738125\\
0.1324375	0.00456083090499135\\
0.1325	0.0416317449815848\\
0.1325625	-0.0110640344172714\\
0.132625	-0.0321540314073375\\
0.1326875	-0.0339695258387981\\
0.13275	0.00845772863049448\\
0.1328125	0.0222618125573832\\
0.132875	0.00217888606741644\\
0.1329375	-0.0238046616424179\\
0.133	-0.0213581980784267\\
0.1330625	0.0370765038160233\\
0.133125	0.00526341156508334\\
0.1331875	0.00108416138240111\\
0.13325	0.0112392328896248\\
0.1333125	-0.0331688673614192\\
0.133375	0.0262667502073448\\
0.1334375	-0.0231911020710543\\
0.1335	-0.0320908798875023\\
0.1335625	-0.0298583127477892\\
0.133625	0.0500916827782837\\
0.1336875	0.00259905808984549\\
0.13375	-0.0144976403640889\\
0.1338125	-0.0226105728694269\\
0.133875	0.0145179577110734\\
0.1339375	-0.015812158348629\\
0.134	-0.00745277014312094\\
0.1340625	0.000322510263448343\\
0.134125	-0.028285000838364\\
0.1341875	-0.00413844225331332\\
0.13425	0.00955031102386356\\
0.1343125	0.0175770659292862\\
0.134375	0.0385394373293256\\
0.1344375	0.0171719823529026\\
0.1345	-0.0271863786040622\\
0.1345625	0.0235931456503491\\
0.134625	-0.023839355628242\\
0.1346875	-0.00498374902595354\\
0.13475	-6.84601918088494e-05\\
0.1348125	-0.0284583899282828\\
0.134875	-0.0245207345472696\\
0.1349375	-0.021080781831739\\
0.135	-0.0290171127861743\\
0.1350625	-0.0159041374036582\\
0.135125	0.0764397077767627\\
0.1351875	0.00261014716377774\\
0.13525	-0.0318021469906121\\
0.1353125	0.00960753061728646\\
0.135375	0.00858734646302315\\
0.1354375	-0.00572456875117749\\
0.1355	-0.0171908188634247\\
0.1355625	-0.02445226791289\\
0.135625	-0.0136239566916532\\
0.1356875	-0.0106604804551354\\
0.13575	0.0349919671939823\\
0.1358125	0.00286822561856521\\
0.135875	-0.00271037297996559\\
0.1359375	-0.0107604383439558\\
0.136	0.00473331667961648\\
0.1360625	0.0269859852020266\\
0.136125	-0.0147469453865509\\
0.1361875	-0.0419273956669027\\
0.13625	-0.00287529896571248\\
0.1363125	0.00149624573180487\\
0.136375	-0.0124443468427997\\
0.1364375	-0.0109079025191032\\
0.1365	-0.00635393371892133\\
0.1365625	0.0107774741334489\\
0.136625	0.0280318289576061\\
0.1366875	0.0277681567390733\\
0.13675	-0.012738271876971\\
0.1368125	-0.0133801535432788\\
0.136875	0.00557042538191743\\
0.1369375	-0.00303119263796202\\
0.137	0.0140443192848819\\
0.1370625	-0.027981102769274\\
0.137125	0.0237408707103744\\
0.1371875	-0.0152131303056599\\
0.13725	-0.0116536619431353\\
0.1373125	-0.00594841695634458\\
0.137375	0.00391256717015049\\
0.1374375	0.0382239324292635\\
0.1375	0.0330666726166828\\
0.1375625	0.0197435479315308\\
0.137625	-0.0222922161887737\\
0.1376875	0.0244568537097775\\
0.13775	-0.0157779791711342\\
0.1378125	-0.0079751305687852\\
0.137875	0.0245374507446913\\
0.1379375	0.0229032716234075\\
0.138	0.03625308214134\\
0.1380625	-0.0220233984961081\\
0.138125	0.0342441010399739\\
0.1381875	-0.0126643186659143\\
0.13825	-0.0407388725612629\\
0.1383125	0.014653152857506\\
0.138375	-0.00383848063137113\\
0.1384375	0.00129409197597476\\
0.1385	-0.0221654465591134\\
0.1385625	0.0104234347325981\\
0.138625	0.0216408366697271\\
0.1386875	0.0744900861704961\\
0.13875	0.0153248419022471\\
0.1388125	0.0416277225431419\\
0.138875	-0.0036286434277214\\
0.1389375	-0.0523426252905552\\
0.139	0.0212320241982363\\
0.1390625	0.000989843662521319\\
0.139125	-0.0280149850032995\\
0.1391875	-0.00530756245258855\\
0.13925	-0.00788582902889074\\
0.1393125	-0.00846923528805341\\
0.139375	0.0359792602390005\\
0.1394375	0.000776272844912075\\
0.1395	-0.0346747851046836\\
0.1395625	0.00378363244630304\\
0.139625	0.0142036914814001\\
0.1396875	0.0394540820240738\\
0.13975	-0.0244276269551261\\
0.1398125	-0.0450664831807874\\
0.139875	-0.0443978715571525\\
0.1399375	-0.0240835922248936\\
0.14	-0.0147566373403554\\
0.1400625	-0.0217118823156916\\
0.140125	0.0176998360258997\\
0.1401875	-0.0172477215539739\\
0.14025	0.0160265615059883\\
0.1403125	0.0165740230543295\\
0.140375	0.0112469128667386\\
0.1404375	0.0364348787923606\\
0.1405	0.00177969594497476\\
0.1405625	-0.0428478961808509\\
0.140625	-0.0205821118456179\\
0.1406875	-0.0384711347559315\\
0.14075	-0.0121150527770808\\
0.1408125	-0.0149897472206248\\
0.140875	-0.0129101195078836\\
0.1409375	-0.0137129886758012\\
0.141	0.0163794235490543\\
0.1410625	-0.00227419878008833\\
0.141125	-0.0193087290970696\\
0.1411875	-0.0133545522989224\\
0.14125	0.0393448006105511\\
0.1413125	0.0119156907400726\\
0.141375	-0.00429457226057\\
0.1414375	0.0305027745646524\\
0.1415	0.0295683018656594\\
0.1415625	0.0265247644158632\\
0.141625	-0.00147407998605544\\
0.1416875	-0.0100118957053205\\
0.14175	-0.000850639208084921\\
0.1418125	0.000218756963146529\\
0.141875	-0.000621874064988127\\
0.1419375	0.0198546934844733\\
0.142	-0.00749993287307541\\
0.1420625	-0.0226703618667877\\
0.142125	0.0294099754613419\\
0.1421875	-0.0205113586838224\\
0.14225	0.00769252918783299\\
0.1423125	0.00483236041933156\\
0.142375	-0.00294804149409446\\
0.1424375	0.00233326934506078\\
0.1425	-0.0114544338434514\\
0.1425625	-0.00388662767442028\\
0.142625	0.0141463507450903\\
0.1426875	-0.00120563223912955\\
0.14275	-0.0245685330065841\\
0.1428125	0.0317416925089411\\
0.142875	0.0130746428181951\\
0.1429375	0.00669708456141085\\
0.143	0.018370741837538\\
0.1430625	-0.00575416592980381\\
0.143125	0.00904740642830908\\
0.1431875	-0.000441576554434326\\
0.14325	-0.0393614055602027\\
0.1433125	-0.000999198107858998\\
0.143375	0.00663681920300877\\
0.1434375	-0.00663354363942568\\
0.1435	0.0104494499038763\\
0.1435625	-0.0259353993410328\\
0.143625	-0.0174257927304398\\
0.1436875	0.00881621476516209\\
0.14375	0.0101992937390531\\
0.1438125	-0.0459831125936609\\
0.143875	0.0362881911870284\\
0.1439375	0.015576199587844\\
0.144	-0.017556931047183\\
0.1440625	0.0108808161874105\\
0.144125	-0.0189887574294424\\
0.1441875	0.00493103050091936\\
0.14425	0.0290498355927665\\
0.1443125	0.0273956657040059\\
0.144375	-0.030513175232752\\
0.1444375	0.0213884962311324\\
0.1445	-0.0389260231883678\\
0.1445625	0.0219743867548425\\
0.144625	-0.0305131500188866\\
0.1446875	0.0179944670017294\\
0.14475	-0.00424931249110137\\
0.1448125	-0.0130796657196802\\
0.144875	0.00257198174322439\\
0.1449375	-0.0117875888216358\\
0.145	-0.00226509380783525\\
0.1450625	-0.00457136177464764\\
0.145125	0.0173948606365475\\
0.1451875	-0.00544355126922313\\
0.14525	-0.0119159725961375\\
0.1453125	-0.00557819716158399\\
0.145375	-0.0211945649758874\\
0.1454375	-0.016207723122467\\
0.1455	0.035126632737948\\
0.1455625	-0.0151908810409822\\
0.145625	0.0148004125444662\\
0.1456875	0.0170439307551713\\
0.14575	-0.0427683384563643\\
0.1458125	-0.0161828671734771\\
0.145875	0.00681339691325519\\
0.1459375	-0.0148648038161395\\
0.146	0.00280428303050644\\
0.1460625	-0.01424911559158\\
0.146125	0.0180680385857424\\
0.1461875	-0.00414093603528829\\
0.14625	0.0466745800136032\\
0.1463125	0.0127932242143251\\
0.146375	-0.0313365214352939\\
0.1464375	-0.00215147991570668\\
0.1465	0.00750179972711764\\
0.1465625	-0.0402565588185364\\
0.146625	-0.0108660121526509\\
0.1466875	0.013636460663023\\
0.14675	0.00847021751425641\\
0.1468125	0.0185136225655619\\
0.146875	0.0110041745864974\\
0.1469375	0.0434346146485991\\
0.147	0.0119806970925523\\
0.1470625	0.0731749073568149\\
0.147125	0.0504490915120161\\
0.1471875	-0.0134969527525092\\
0.14725	0.0255954340108815\\
0.1473125	-0.0219642216502063\\
0.147375	-0.00098993812366001\\
0.1474375	-0.0131117229811176\\
0.1475	-0.0131828635585501\\
0.1475625	0.00988843668436405\\
0.147625	0.03919526585818\\
0.1476875	-0.0152448291426332\\
0.14775	-0.0373395978806756\\
0.1478125	0.00186228560907188\\
0.147875	-0.000809111946470543\\
0.1479375	-0.0104297603541981\\
0.148	0.00243581973098318\\
0.1480625	-0.00205906041279897\\
0.148125	-0.0267209798704716\\
0.1481875	-0.0134750978710905\\
0.14825	0.0306004858363527\\
0.1483125	0.0123905638712988\\
0.148375	0.0157566179455916\\
0.1484375	-0.019727445939653\\
0.1485	-0.00626178036577375\\
0.1485625	-0.015497664065818\\
0.148625	-0.018451734299197\\
0.1486875	-0.01313064465219\\
0.14875	-0.0108963619570571\\
0.1488125	-0.00561528659357494\\
0.148875	-0.0237346884163576\\
0.1489375	0.00729320988547845\\
0.149	-0.00276977781129658\\
0.1490625	-0.0102164070919416\\
0.149125	-0.0152266217249871\\
0.1491875	0.000936503005909508\\
0.14925	-0.00242896103447491\\
0.1493125	-0.00875832078652829\\
0.149375	-0.00345784393842255\\
0.1494375	0.0201783431040057\\
0.1495	0.022790799308365\\
0.1495625	0.0217587144827442\\
0.149625	-0.0113841259686328\\
0.1496875	0.0319498788342269\\
0.14975	4.94170981516956e-05\\
0.1498125	0.0229899493845615\\
0.149875	-0.0483517082208623\\
0.1499375	-0.0192880917854918\\
0.15	-0.0235882640816916\\
0.1500625	-0.00606348731050337\\
0.150125	-0.0262151534403622\\
0.1501875	0.012663223999196\\
0.15025	0.0011723724814694\\
0.1503125	0.00553580296544665\\
0.150375	0.0332682590536672\\
0.1504375	-0.0420600828268789\\
0.1505	0.030460605932842\\
0.1505625	-0.0136921601973243\\
0.150625	-0.0064309753071729\\
0.1506875	-0.0054776874922802\\
0.15075	0.012009644402611\\
0.1508125	-0.0353742204401077\\
0.150875	0.0231153146454511\\
0.1509375	0.0211961757769268\\
0.151	-0.00831527738245755\\
0.1510625	-0.00358710036069657\\
0.151125	-0.0174928590390116\\
0.1511875	-0.0199340772945144\\
0.15125	-0.0083437865972237\\
0.1513125	-0.0197121074152195\\
0.151375	0.00263995612029769\\
0.1514375	-0.00164204765534029\\
0.1515	-0.0135869725074625\\
0.1515625	0.0257946626135456\\
0.151625	0.0109504335874251\\
0.1516875	-0.0229434312544231\\
0.15175	0.0166588736398999\\
0.1518125	0.0125505487948759\\
0.151875	-0.0183356621899642\\
0.1519375	-0.0321558335778527\\
0.152	0.00216217519471311\\
0.1520625	-0.000403159497126123\\
0.152125	0.0647209098581911\\
0.1521875	0.0130685484081901\\
0.15225	0.00441940180653471\\
0.1523125	0.0131549504874175\\
0.152375	0.0015936274381818\\
0.1524375	0.00168327128708781\\
0.1525	0.00124413261619629\\
0.1525625	-0.0327889375021584\\
0.152625	0.034585001220074\\
0.1526875	-0.017724502520622\\
0.15275	-0.0175841218330084\\
0.1528125	0.0114461195780149\\
0.152875	-0.000430161551982674\\
0.1529375	0.000289374392616734\\
0.153	-0.00501292461141839\\
0.1530625	-0.00304748112650227\\
0.153125	0.0200281973675238\\
0.1531875	-0.00754037649108897\\
0.15325	-0.0319741591642944\\
0.1533125	0.00597807290881431\\
0.153375	0.00253935279492445\\
0.1534375	0.0357517098171622\\
0.1535	0.0125982277932732\\
0.1535625	-0.00884034707148054\\
0.153625	-0.00426864927966241\\
0.1536875	-0.0224774956220904\\
0.15375	-0.0198007331374596\\
0.1538125	-0.000163972602616822\\
0.153875	-0.0108164884979364\\
0.1539375	-0.0101784231322506\\
0.154	-0.0135565855500678\\
0.1540625	-0.0132184918358161\\
0.154125	-0.00572294503102522\\
0.1541875	0.00838036787610014\\
0.15425	0.0321066347324457\\
0.1543125	-0.0123938714072464\\
0.154375	0.00565057770627594\\
0.1544375	0.00301484979521084\\
0.1545	-0.0339754666902461\\
0.1545625	-0.02919105639515\\
0.154625	-0.000993765193310284\\
0.1546875	0.00495741906042147\\
0.15475	0.0128468016397757\\
0.1548125	0.0312510395165087\\
0.154875	-0.00877291259460222\\
0.1549375	0.00983279087713479\\
0.155	-0.000437903788067118\\
0.1550625	0.0200724155525351\\
0.155125	0.00572388144839009\\
0.1551875	0.0181840487478365\\
0.15525	-0.024455094296667\\
0.1553125	0.00549760685443349\\
0.155375	-0.0212036155754619\\
0.1554375	0.011633586583209\\
0.1555	0.00824733396562767\\
0.1555625	-0.021601293406452\\
0.155625	0.0226274078483984\\
0.1556875	-0.00307314453436576\\
0.15575	0.00653520870637156\\
0.1558125	0.0237992028271597\\
0.155875	-0.031008465496349\\
0.1559375	0.038837994036853\\
0.156	0.0303024831965373\\
0.1560625	0.00541203798740651\\
0.156125	-0.0117851586638484\\
0.1561875	-0.0326138020431499\\
0.15625	-0.00115585868126783\\
0.1563125	-0.012801825546125\\
0.156375	-0.0136732525663133\\
0.1564375	0.00350628565525242\\
0.1565	0.00236108885026122\\
0.1565625	0.0209204478651278\\
0.156625	-0.0383257342321724\\
0.1566875	0.00449694420210496\\
0.15675	-0.00540105188632931\\
0.1568125	0.0242501159538604\\
0.156875	-0.000531182664883759\\
0.1569375	0.0294616461599008\\
0.157	-0.030243905216917\\
0.1570625	0.00964374476972829\\
0.157125	0.0166290136494292\\
0.1571875	-0.00823098056627495\\
0.15725	0.00600979113813862\\
0.1573125	0.0114235228235679\\
0.157375	-0.00477269968747137\\
0.1574375	0.00397447857636454\\
0.1575	-0.0315848244241179\\
0.1575625	0.00577279761051271\\
0.157625	0.000188780580890875\\
0.1576875	0.00455779905884834\\
0.15775	0.0110336122087474\\
0.1578125	-0.00688484114310462\\
0.157875	-0.0316942113942265\\
0.1579375	0.0210572636533501\\
0.158	0.00708335560646558\\
0.1580625	-0.00800121621806996\\
0.158125	-0.0106324888826729\\
0.1581875	0.00603436365464844\\
0.15825	0.0224955999325356\\
0.1583125	0.0134465600397541\\
0.158375	0.0127603853830628\\
0.1584375	0.00974736196884053\\
0.1585	-0.00473280376669483\\
0.1585625	0.0212905364507513\\
0.158625	-0.00189984761661511\\
0.1586875	-0.0234219567861608\\
0.15875	-0.0139831430196638\\
0.1588125	0.0126781399608939\\
0.158875	0.0241073090086177\\
0.1589375	-0.0123915433497633\\
0.159	-0.0304958803516465\\
0.1590625	0.0109493946976449\\
0.159125	0.000644339965706225\\
0.1591875	-0.0305689369138952\\
0.15925	0.00479347960701636\\
0.1593125	-0.00882812641745916\\
0.159375	0.0173050778686594\\
0.1594375	0.00689057166849634\\
0.1595	-0.00383915647082339\\
0.1595625	-0.00523928896921137\\
0.159625	-0.00989925531006911\\
0.1596875	-0.0153439758538313\\
0.15975	-0.0185911927528689\\
0.1598125	-0.0117011409490071\\
0.159875	-0.0123358388148673\\
0.1599375	-0.0210534603598318\\
0.16	-0.0172801671124477\\
0.1600625	0.00812791016275833\\
0.160125	0.0325590415365238\\
0.1601875	0.013546868616316\\
0.16025	0.0021493949872944\\
0.1603125	0.0262539392238195\\
0.160375	-0.0295564551646645\\
0.1604375	0.0079725728263591\\
0.1605	0.0499085760309467\\
0.1605625	-0.00294283439731562\\
0.160625	-0.0153791641646546\\
0.1606875	-0.0217572835512988\\
0.16075	0.0217764097377912\\
0.1608125	0.0245753307741112\\
0.160875	0.0139669770355392\\
0.1609375	-0.00900064851563175\\
0.161	0.0113210409800806\\
0.1610625	0.0571858302696305\\
0.161125	-0.0150024446383948\\
0.1611875	0.00673622119712289\\
0.16125	-0.00570174814733043\\
0.1613125	0.027543591507077\\
0.161375	-0.0123227192457687\\
0.1614375	-0.0132357214876264\\
0.1615	-0.0277255136458691\\
0.1615625	-0.0247189525651468\\
0.161625	-0.0119135938940454\\
0.1616875	-0.000225551630949222\\
0.16175	0.0195057804339789\\
0.1618125	-0.000983065525653565\\
0.161875	0.0101508889686364\\
0.1619375	-0.00801479515857849\\
0.162	0.0175734308197318\\
0.1620625	0.00867070783005836\\
0.162125	-0.0333635675340093\\
0.1621875	-0.0164655673684698\\
0.16225	-0.0200278694529261\\
0.1623125	0.00191003436315753\\
0.162375	0.00379743839334026\\
0.1624375	-0.00855954333841375\\
0.1625	0.0192910331087652\\
0.1625625	0.0250235506707188\\
0.162625	0.0446240011778087\\
0.1626875	0.0195751442694225\\
0.16275	0.00690977702903231\\
0.1628125	-0.0208924146286006\\
0.162875	0.0018403037679986\\
0.1629375	-0.0147881250344142\\
0.163	-0.00463751492248306\\
0.1630625	0.00142099134489058\\
0.163125	-0.00211471957550341\\
0.1631875	0.0154350759529426\\
0.16325	0.014506013940273\\
0.1633125	0.027796663020698\\
0.163375	0.0147274767098197\\
0.1634375	-0.0374696565970789\\
0.1635	-0.00850548503979963\\
0.1635625	0.0205837497068999\\
0.163625	-0.00869295286858213\\
0.1636875	-0.00223269743371491\\
0.16375	-0.0065114628029786\\
0.1638125	0.0173177495991313\\
0.163875	-0.0269195496621303\\
0.1639375	0.00107044536812875\\
0.164	-0.00962425613448695\\
0.1640625	-0.000339816426111611\\
0.164125	-0.00797700668482312\\
0.1641875	0.0145573460620961\\
0.16425	-0.00265101229837195\\
0.1643125	-0.022838848579286\\
0.164375	0.00959786485447345\\
0.1644375	-0.0198405310687061\\
0.1645	0.00467695060739279\\
0.1645625	-0.0202853060322419\\
0.164625	-0.0105924623180592\\
0.1646875	-0.00528124244556113\\
0.16475	-0.000884720795378006\\
0.1648125	-0.0164260530040534\\
0.164875	-0.0169079210329774\\
0.1649375	0.0143612309233433\\
0.165	0.0162635184101506\\
0.1650625	0.0066786832905901\\
0.165125	0.0275610485872303\\
0.1651875	-0.0108584967011387\\
0.16525	-0.0140966701099931\\
0.1653125	-0.0120638310542068\\
0.165375	-0.00983569848630887\\
0.1654375	0.0111479132805912\\
0.1655	0.0187820442287139\\
0.1655625	-0.00222467183429628\\
0.165625	0.00685164955044944\\
0.1656875	-0.0173905747811824\\
0.16575	-0.0309953183025118\\
0.1658125	0.0255467252926138\\
0.165875	0.00361210295525404\\
0.1659375	-0.00104559441305358\\
0.166	0.0180779265541968\\
0.1660625	-0.0174530766079109\\
0.166125	0.0443124393641334\\
0.1661875	-0.00268235696531797\\
0.16625	0.00320514581678324\\
0.1663125	-0.00668773701460213\\
0.166375	-0.0248674987331331\\
0.1664375	-0.0138865207865957\\
0.1665	0.00223399948664567\\
0.1665625	-0.00765839709030035\\
0.166625	-0.0033503657453668\\
0.1666875	0.000313357183566648\\
0.16675	-0.00815742651816142\\
0.1668125	0.000796943398553451\\
0.166875	0.00570849445348222\\
0.1669375	0.0157360604031653\\
0.167	-0.00162942447922621\\
0.1670625	0.0047047905138812\\
0.167125	-0.0314908184477424\\
0.1671875	-0.0193478131109805\\
0.16725	0.00254728742666349\\
0.1673125	-0.00692615069112084\\
0.167375	-0.0101919780302867\\
0.1674375	0.00128252646623107\\
0.1675	0.0254136137331606\\
0.1675625	-0.00950871406682319\\
0.167625	0.00419838912074896\\
0.1676875	-0.0174248105215219\\
0.16775	0.0139134613243413\\
0.1678125	-0.0185165404478081\\
0.167875	0.0160515774939548\\
0.1679375	-0.00705071940171453\\
0.168	0.00503675338077479\\
0.1680625	-0.000608824859171089\\
0.168125	-0.0145576318557336\\
0.1681875	-0.0212435294939099\\
0.16825	0.0152071021981426\\
0.1683125	0.0297818009484967\\
0.168375	0.0194350306423878\\
0.1684375	-0.0060770987969816\\
0.1685	0.0146021348524204\\
0.1685625	0.00571679068659504\\
0.168625	-0.0199692521922758\\
0.1686875	-0.0104794352837789\\
0.16875	-0.0225817634329392\\
0.1688125	-0.0110751549522838\\
0.168875	-0.034738802868678\\
0.1689375	-0.0099896805405585\\
0.169	-0.00913933189508025\\
0.1690625	0.0217245602251377\\
0.169125	0.0119480594244034\\
0.1691875	-0.0226437916242592\\
0.16925	-0.00882475919028086\\
0.1693125	-0.017006843846667\\
0.169375	-0.00738863624805226\\
0.1694375	-0.014691173712585\\
0.1695	0.0188428891940552\\
0.1695625	-0.0220064213980388\\
0.169625	0.0179421172230529\\
0.1696875	0.00674012650086685\\
0.16975	0.001045469572851\\
0.1698125	-0.00683566554991088\\
0.169875	0.00352926911192967\\
0.1699375	-0.0261344222119247\\
0.17	0.0137642935079125\\
0.1700625	-0.00480355691978654\\
0.170125	0.0229628956837874\\
0.1701875	0.0244793626337199\\
0.17025	-0.00145112154665066\\
0.1703125	-0.00565066927087965\\
0.170375	-0.0143730960265401\\
0.1704375	0.0154699354607155\\
0.1705	0.0132711938288219\\
0.1705625	0.0230533612415245\\
0.170625	0.0351144291610321\\
0.1706875	0.00529991231054494\\
0.17075	-0.0106683725597651\\
0.1708125	0.00259108099004356\\
0.170875	-0.000755064857892147\\
0.1709375	-0.0114667797623617\\
0.171	-0.0190884376064198\\
0.1710625	-0.0081795087593079\\
0.171125	0.0129918973460207\\
0.1711875	-0.00609051431151567\\
0.17125	-0.016014919025106\\
0.1713125	0.0100229015430935\\
0.171375	0.0151556966387007\\
0.1714375	0.0117344320429856\\
0.1715	0.011718581502982\\
0.1715625	-0.0152087447617717\\
0.171625	-0.0103889036794358\\
0.1716875	0.0112617111754013\\
0.17175	0.00774229800269072\\
0.1718125	0.0075892086983792\\
0.171875	0.0209705749542199\\
0.1719375	0.00367907924936567\\
0.172	0.00448593329173188\\
0.1720625	-0.0142320850887349\\
0.172125	-0.0157323974162622\\
0.1721875	-0.00450777593927738\\
0.17225	0.012160992586221\\
0.1723125	-0.00323698243855104\\
0.172375	0.0219630684078589\\
0.1724375	-0.027353384152615\\
0.1725	0.0150583313125067\\
0.1725625	0.00389533058603076\\
0.172625	0.00682300281358288\\
0.1726875	-0.0118676313014085\\
0.17275	-0.0116593013962804\\
0.1728125	0.00171987187353205\\
0.172875	0.00722319540640524\\
0.1729375	-0.00611740156538764\\
0.173	0.0194221376910682\\
0.1730625	-0.000954237901759727\\
0.173125	-0.0219863242900501\\
0.1731875	-0.00253866431446239\\
0.17325	0.00476763284769788\\
0.1733125	-0.00156417428661451\\
0.173375	-0.000877219728628645\\
0.1734375	0.00529230889223785\\
0.1735	-0.011829568159388\\
0.1735625	-0.0167659273311889\\
0.173625	-0.0171440381858144\\
0.1736875	0.0241922841863756\\
0.17375	-0.018681334213453\\
0.1738125	-0.00881225159787676\\
0.173875	0.00497004205245581\\
0.1739375	-0.00779639309185286\\
0.174	0.0348448465761239\\
0.1740625	0.0199081115477197\\
0.174125	-0.0113277954937594\\
0.1741875	-0.00327650322318327\\
0.17425	-0.0105915462448343\\
0.1743125	-0.0157256892956236\\
0.174375	0.00762250254149186\\
0.1744375	-0.00454865248393779\\
0.1745	-0.0182482469772209\\
0.1745625	0.000124931450894869\\
0.174625	0.010258680165189\\
0.1746875	0.0372989017972531\\
0.17475	-0.00164229725398471\\
0.1748125	-0.00788022590493826\\
0.174875	-0.0238941265882537\\
0.1749375	0.00235727989533196\\
0.175	-0.000519041601431616\\
0.1750625	0.000693685105303571\\
0.175125	0.0322038296385977\\
0.1751875	0.0415880266219107\\
0.17525	-0.00211549617632726\\
0.1753125	-0.00701656193385523\\
0.175375	0.0112175609900641\\
0.1754375	-0.0228390399197434\\
0.1755	0.00389383960540032\\
0.1755625	-0.00853788965111569\\
0.175625	-0.0134209114993902\\
0.1756875	0.00996410052285157\\
0.17575	0.010860972656889\\
0.1758125	0.00431993324939908\\
0.175875	0.00213683522568645\\
0.1759375	-0.00213875826521001\\
0.176	0.028056365561974\\
0.1760625	-0.0191582039376873\\
0.176125	0.00050501217288085\\
0.1761875	0.0352135763182743\\
0.17625	-0.0187894099883981\\
0.1763125	-0.0021854054518102\\
0.176375	-0.0344967488119814\\
0.1764375	-0.00351118386184511\\
0.1765	0.00724883576921312\\
0.1765625	-0.0189037117880757\\
0.176625	-0.016834006267253\\
0.1766875	-0.000811937351125553\\
0.17675	-0.011506555438561\\
0.1768125	-0.016863762805015\\
0.176875	0.0196579811688519\\
0.1769375	-0.0092611081186692\\
0.177	-0.00355991343209955\\
0.1770625	-0.0191951812168459\\
0.177125	0.0059950931540687\\
0.1771875	-0.0190253747793608\\
0.17725	0.0106626467156734\\
0.1773125	-0.00398919442398709\\
0.177375	0.0103384439248056\\
0.1774375	-0.0165653674143714\\
0.1775	0.014055719425103\\
0.1775625	0.00278844509776424\\
0.177625	-0.0222997684873635\\
0.1776875	0.0171332168078664\\
0.17775	-0.0138741889664228\\
0.1778125	-0.0107149936737299\\
0.177875	-0.00971995219705747\\
0.1779375	0.0227066565946453\\
0.178	0.0184359636941673\\
0.1780625	-0.0234046089935322\\
0.178125	0.0140033784840006\\
0.1781875	-0.0132764885032838\\
0.17825	-0.0138724460815396\\
0.1783125	0.00209320376474304\\
0.178375	0.00137713726565647\\
0.1784375	0.0125704776791101\\
0.1785	0.00859391745197557\\
0.1785625	-0.0101988359903688\\
0.178625	0.0125226024989522\\
0.1786875	0.0171452223131978\\
0.17875	0.00367202676308591\\
0.1788125	-0.00540452896150315\\
0.178875	-0.0216636243397406\\
0.1789375	-0.00366787937788858\\
0.179	0.00226513155219187\\
0.1790625	-0.00276915090788747\\
0.179125	0.0135551987845277\\
0.1791875	0.0117832351821335\\
0.17925	0.0103536505298305\\
0.1793125	-0.00190115175089962\\
0.179375	-0.00371129037454529\\
0.1794375	0.0101997802105504\\
0.1795	0.0183078327053791\\
0.1795625	8.20478968010841e-05\\
0.179625	0.00204401534094832\\
0.1796875	0.00253530727338062\\
0.17975	-0.00298662746609612\\
0.1798125	0.0033434220046516\\
0.179875	-0.0210725458601195\\
0.1799375	0.0212912088281641\\
0.18	-0.0241104776528019\\
0.1800625	-0.00273176338701057\\
0.180125	-0.0101290886014694\\
0.1801875	0.0159828325836315\\
0.18025	0.012157831948738\\
0.1803125	0.0158371040268726\\
0.180375	0.0150995254749226\\
0.1804375	-0.0106109926746525\\
0.1805	-0.002744629615265\\
0.1805625	0.00553716751716894\\
0.180625	-0.00548225611182961\\
0.1806875	0.00579821633950174\\
0.18075	0.0079570277633627\\
0.1808125	-0.0100467700219338\\
0.180875	-0.00438788723286448\\
0.1809375	-0.00959929776390627\\
0.181	-0.00681739366784035\\
0.1810625	-0.0166849251834065\\
0.181125	-0.0149295304964485\\
0.1811875	-0.0030403836754878\\
0.18125	0.00561423194806808\\
0.1813125	-0.00568932826582554\\
0.181375	0.0130643682036362\\
0.1814375	0.00476207982854627\\
0.1815	0.00484860860560742\\
0.1815625	-0.0163182154161488\\
0.181625	0.00397898648934054\\
0.1816875	0.00847727936768525\\
0.18175	0.0305696248176195\\
0.1818125	-0.00323657864097748\\
0.181875	0.0138795515880086\\
0.1819375	0.0123082651082281\\
0.182	0.00254260968765295\\
0.1820625	-0.00780299113473128\\
0.182125	0.00472130124857334\\
0.1821875	0.0116742451790216\\
0.18225	-0.00242303609650595\\
0.1823125	-0.00312586253104643\\
0.182375	0.00286024859765479\\
0.1824375	0.00599997563219946\\
0.1825	0.0326586344407792\\
0.1825625	0.0124020189422681\\
0.182625	-0.0190922093796334\\
0.1826875	-0.0128085909051064\\
0.18275	0.00181679472742309\\
0.1828125	-0.00816901899962187\\
0.182875	0.024616976773337\\
0.1829375	-0.0196425125505098\\
0.183	-0.00957055007537496\\
0.1830625	-0.0144275266339136\\
0.183125	-0.00925855172444103\\
0.1831875	-0.0118536077019464\\
0.18325	5.92396322703808e-05\\
0.1833125	0.00516843618073883\\
0.183375	-0.0123629404552342\\
0.1834375	-0.0177190287425009\\
0.1835	0.0185593284848877\\
0.1835625	-0.0165484235054966\\
0.183625	0.010008852089111\\
0.1836875	-0.0131445366210923\\
0.18375	-0.00360564106859886\\
0.1838125	0.0248528103964519\\
0.183875	-0.000648798524894697\\
0.1839375	0.00589454873472301\\
0.184	-0.00492163634613813\\
0.1840625	-0.0109715006604495\\
0.184125	0.000459816130709893\\
0.1841875	-0.0138510219751218\\
0.18425	0.00189506728543893\\
0.1843125	-0.0209054083032424\\
0.184375	0.0193795826233556\\
0.1844375	0.0281601465218869\\
0.1845	-0.0320181277592997\\
0.1845625	-0.000829052569243091\\
0.184625	-0.00537397808095072\\
0.1846875	-0.00655008574837118\\
0.18475	0.0279018335515292\\
0.1848125	-0.00733228113581158\\
0.184875	-0.0159143379535764\\
0.1849375	-0.00176129883171223\\
0.185	-0.0021928281964499\\
0.1850625	0.0259444387239473\\
0.185125	-0.00292047225209301\\
0.1851875	-0.00723681946656227\\
0.18525	-0.0053637461324433\\
0.1853125	-0.0242786606973797\\
0.185375	-0.0120381580766678\\
0.1854375	-0.00280981981560013\\
0.1855	0.0285269676851819\\
0.1855625	-0.0090937505343316\\
0.185625	-0.0104974924406673\\
0.1856875	-0.0157138364994906\\
0.18575	-0.00823153924999504\\
0.1858125	-0.00489357555203616\\
0.185875	0.0238903468839253\\
0.1859375	0.0144649299327705\\
0.186	0.00695543380188553\\
0.1860625	0.00441954760361008\\
0.186125	-0.0184942591424433\\
0.1861875	-0.00462976175134595\\
0.18625	-0.00669553505277221\\
0.1863125	-0.010673392256435\\
0.186375	-0.0125969667645224\\
0.1864375	0.0345058929338089\\
0.1865	-0.0120069182295751\\
0.1865625	0.0103939615665899\\
0.186625	-0.00201606204511685\\
0.1866875	-0.00766001589421767\\
0.18675	0.00597301996047439\\
0.1868125	-0.0180128204060921\\
0.186875	0.0174079500394421\\
0.1869375	0.0101324641135494\\
0.187	0.0210782212173963\\
0.1870625	0.00157708348476995\\
0.187125	0.0035453909324471\\
0.1871875	-0.0348687764774279\\
0.18725	-0.000226892655574139\\
0.1873125	-0.0158663921333139\\
0.187375	-0.0104336900703485\\
0.1874375	-0.0100739756972308\\
0.1875	0.00028062675305473\\
0.1875625	0.000325779576365329\\
0.187625	-0.000853713608107508\\
0.1876875	0.0136977839352742\\
0.18775	0.00543545163159007\\
0.1878125	0.00105998592162277\\
0.187875	0.000490997159770111\\
0.1879375	0.00100849368987342\\
0.188	-0.00150860127787287\\
0.1880625	0.00294144731010884\\
0.188125	-0.0125382198811662\\
0.1881875	-0.0169941355412494\\
0.18825	0.00160381032996953\\
0.1883125	0.0120821959286028\\
0.188375	0.0189364997166604\\
0.1884375	0.00904967625009661\\
0.1885	-0.0175338525708183\\
0.1885625	-0.00250052573621202\\
0.188625	0.00882211034021345\\
0.1886875	-0.0159757871312391\\
0.18875	0.017629150234287\\
0.1888125	-0.00917100864942958\\
0.188875	-0.0112963213850922\\
0.1889375	-0.00179622291516223\\
0.189	0.0134372959478464\\
0.1890625	-0.00970252498612532\\
0.189125	0.0112048040032483\\
0.1891875	-0.00991838415881342\\
0.18925	-0.0186050230113014\\
0.1893125	-0.0277739351761651\\
0.189375	0.00212666757535344\\
0.1894375	-0.00329071147983914\\
0.1895	0.00873492409170932\\
0.1895625	0.00440965456061409\\
0.189625	0.00520604367672935\\
0.1896875	0.0145495300399295\\
0.18975	-0.0137641950264348\\
0.1898125	-0.0120693110906922\\
0.189875	-0.00144021467176058\\
0.1899375	0.00735383397648408\\
0.19	0.0167535721148479\\
0.1900625	0.0211691375840261\\
0.190125	0.00581030995843826\\
0.1901875	-0.0061659798026376\\
0.19025	0.000468036827062273\\
0.1903125	-0.009680620797969\\
0.190375	0.00144020436051094\\
0.1904375	0.00321705353721693\\
0.1905	-0.00264020540334539\\
0.1905625	0.0141680686367582\\
0.190625	-0.0190649449202515\\
0.1906875	-0.00708971287076573\\
0.19075	-0.0108118813140564\\
0.1908125	0.00376126303470957\\
0.190875	-0.00736500684243477\\
0.1909375	0.00509982747355643\\
0.191	0.00461499763319448\\
0.1910625	-0.00653168422561181\\
0.191125	0.000736997458493216\\
0.1911875	-0.00289788990535438\\
0.19125	0.00473458493178723\\
0.1913125	-0.0141757347370883\\
0.191375	-0.00426336752873981\\
0.1914375	-0.000600990170411923\\
0.1915	0.00498138290883893\\
0.1915625	0.00646792885471458\\
0.191625	0.0120528892711241\\
0.1916875	-0.0176342268060597\\
0.19175	-0.00340706519003367\\
0.1918125	-0.00496041802754028\\
0.191875	0.00578897871637515\\
0.1919375	0.0305992169162261\\
0.192	0.0132527320340701\\
0.1920625	-0.0179987104982729\\
0.192125	-0.0105284694126043\\
0.1921875	0.0219821180209587\\
0.19225	0.0124489674804527\\
0.1923125	-0.0063646122227148\\
0.192375	-0.0037831665805716\\
0.1924375	0.00524256075767505\\
0.1925	0.0092515205588075\\
0.1925625	0.0179624387018115\\
0.192625	0.00434793329754524\\
0.1926875	-0.00940592794762723\\
0.19275	-0.00389188760050047\\
0.1928125	0.00554160398616339\\
0.192875	0.0106115877637839\\
0.1929375	-0.00454697858329386\\
0.193	-0.0140788841883263\\
0.1930625	-0.00695859414858517\\
0.193125	0.0165825642791571\\
0.1931875	0.000757386610912244\\
0.19325	-0.00801707583973347\\
0.1933125	0.0193748594471387\\
0.193375	0.010657837844863\\
0.1934375	0.0145752498611016\\
0.1935	-0.00955807726872641\\
0.1935625	-0.00252546546831175\\
0.193625	-0.00835617806539512\\
0.1936875	-0.00109270121640584\\
0.19375	0.00848592962104973\\
0.1938125	-0.00668712004856978\\
0.193875	-0.000763331116137351\\
0.1939375	0.00353853000272715\\
0.194	0.0215372974008591\\
0.1940625	0.0273461502908118\\
0.194125	-0.0138999505352464\\
0.1941875	-0.00965477165969268\\
0.19425	-0.0103918259967484\\
0.1943125	0.00759199487099707\\
0.194375	0.000687806101527804\\
0.1944375	-0.0271400984484555\\
0.1945	-0.0113257520418639\\
0.1945625	0.0151057583950878\\
0.194625	-0.000128065342050926\\
0.1946875	0.00203776347328106\\
0.19475	-0.0133389978776103\\
0.1948125	0.00249665851231105\\
0.194875	-0.00310079462337726\\
0.1949375	0.0182164589762087\\
0.195	0.0242398229559948\\
0.1950625	0.00451673212629113\\
0.195125	-0.00960251075147353\\
0.1951875	-0.0131069196728965\\
0.19525	-0.00632038710217249\\
0.1953125	-0.00868820001305147\\
0.195375	0.00655540232951836\\
0.1954375	0.0122324992371976\\
0.1955	0.0207401511384262\\
0.1955625	-0.0224634540440624\\
0.195625	0.000441362028739502\\
0.1956875	-0.00428588484188903\\
0.19575	0.0138358585765792\\
0.1958125	-0.0138098969802588\\
0.195875	-0.00902371530224916\\
0.1959375	-0.0175865621927874\\
0.196	-0.000876133429508848\\
0.1960625	0.00753999677525882\\
0.196125	-0.00843128615885445\\
0.1961875	-0.00322941078760826\\
0.19625	0.000504089718328111\\
0.1963125	-0.0106494415249462\\
0.196375	0.0170166937865653\\
0.1964375	0.0217970527484644\\
0.1965	-0.00227558902554779\\
0.1965625	-0.010779530838729\\
0.196625	0.00173984729882848\\
0.1966875	-0.00363915465060883\\
0.19675	-0.000164231485203809\\
0.1968125	-0.00433541759396765\\
0.196875	-0.018151869839447\\
0.1969375	0.00311022912371634\\
0.197	-0.00015453755831753\\
0.1970625	0.0177664011094781\\
0.197125	-0.0214967024634211\\
0.1971875	0.00284348161492413\\
0.19725	-0.00132735152630738\\
0.1973125	0.0144754498193297\\
0.197375	-0.020190606122094\\
0.1974375	-0.00737685408459168\\
0.1975	0.0110829913659941\\
0.1975625	0.0168335065886342\\
0.197625	-0.0117865676584537\\
0.1976875	0.00142000367580536\\
0.19775	0.0113678714615686\\
0.1978125	-0.0183390494826029\\
0.197875	-0.0232933909290064\\
0.1979375	0.00974396049527889\\
0.198	0.0124732983145882\\
0.1980625	0.00813922594787577\\
0.198125	0.00984104840520179\\
0.1981875	-0.00524454615444478\\
0.19825	0.00884930133730948\\
0.1983125	-0.000647340446018103\\
0.198375	0.0139545602311892\\
0.1984375	0.00646215773296853\\
0.1985	0.00536601584092517\\
0.1985625	-0.0120518768954979\\
0.198625	0.0159489187650623\\
0.1986875	0.0102340775846507\\
0.19875	-0.00745699129049806\\
0.1988125	0.00430071437825407\\
0.198875	0.00502904956826251\\
0.1989375	0.00503073133645653\\
0.199	0.00983588413939712\\
0.1990625	-0.00863781434445585\\
0.199125	-0.00737895437080767\\
0.1991875	-0.0154485491505555\\
0.19925	0.000379131839463592\\
0.1993125	-0.00798388889226771\\
0.199375	-0.00183243169978863\\
0.1994375	-0.0158230976820509\\
0.1995	0.0160235000080079\\
0.1995625	-0.000630146852402183\\
0.199625	0.0109501536556845\\
0.1996875	-0.0108425164217166\\
0.19975	-0.00283668220012697\\
0.1998125	0.011207390999008\\
0.199875	0.00405470230620806\\
0.1999375	-0.013362943055474\\
0.2	0.00497858118466159\\
0.2000625	-0.00903404018172495\\
0.200125	-0.00818249210633981\\
0.2001875	-0.0120771528332033\\
0.20025	-0.00322059002111303\\
0.2003125	-0.0205571467012742\\
0.200375	0.00861488782367437\\
0.2004375	0.0115669535672443\\
0.2005	-0.00594167725729629\\
0.2005625	-0.00275695129697341\\
0.200625	-0.0168702151763974\\
0.2006875	0.0271287042201298\\
0.20075	0.00652482279486298\\
0.2008125	-0.00309547175117039\\
0.200875	-0.00823361441415426\\
0.2009375	0.0177362838734225\\
0.201	0.00602675364548666\\
0.2010625	0.00145663339952251\\
0.201125	0.0209376432272126\\
0.2011875	0.000707213011685853\\
0.20125	-0.0201305589700525\\
0.2013125	0.00257691215911232\\
0.201375	0.0114157482283415\\
0.2014375	-0.00786778680182989\\
0.2015	0.00309820779393031\\
0.2015625	-0.00231028375063949\\
0.201625	-0.0190943924470059\\
0.2016875	0.00156959842227204\\
0.20175	-0.00927292533427739\\
0.2018125	0.00754618221860577\\
0.201875	-0.00340615561561945\\
0.2019375	-0.00588631908452695\\
0.202	-0.00815312404584553\\
0.2020625	6.61696954244755e-05\\
0.202125	-0.0214053139938639\\
0.2021875	-0.00891782162810967\\
0.20225	0.015124316254324\\
0.2023125	-0.00969832327128943\\
0.202375	0.000424245787280295\\
0.2024375	0.0141999884504251\\
0.2025	0.0030123709607037\\
0.2025625	0.00183291902839695\\
0.202625	0.00252442584929237\\
0.2026875	0.00057907992468783\\
0.20275	-0.010023063015022\\
0.2028125	0.00354334137300622\\
0.202875	0.0160201063807905\\
0.2029375	-0.00677286071674107\\
0.203	-0.0129359957215119\\
0.2030625	-0.0160577496311914\\
0.203125	-0.00296113165268094\\
0.2031875	0.019483140879299\\
0.20325	-0.00639068209815908\\
0.2033125	-0.00917217119653408\\
0.203375	0.0110443681232663\\
0.2034375	-0.00514240977364074\\
0.2035	0.00329763452681438\\
0.2035625	0.00108242760640068\\
0.203625	0.00384320659756838\\
0.2036875	-0.0217411636639014\\
0.20375	-0.00113131596312012\\
0.2038125	0.00714336539038977\\
0.203875	1.08068543265532e-05\\
0.2039375	-0.00486877472857392\\
0.204	-0.00569672269499091\\
0.2040625	-0.00239633468377433\\
0.204125	-0.00225611013479937\\
0.2041875	0.014066549137876\\
0.20425	-0.00455077583408786\\
0.2043125	0.00166900837892335\\
0.204375	0.00100989635281927\\
0.2044375	0.00619421971697353\\
0.2045	0.0123412640397573\\
0.2045625	-0.0083370306465427\\
0.204625	-0.0207327810972216\\
0.2046875	0.00905699922645543\\
0.20475	0.0102888818911258\\
0.2048125	0.00897560788423783\\
0.204875	0.0141707506356724\\
0.2049375	-0.0128221148805501\\
0.205	-0.00377357843277652\\
0.2050625	-0.00449834979755433\\
0.205125	0.012726619693353\\
0.2051875	-0.009707960572056\\
0.20525	-0.00413546227360268\\
0.2053125	-0.0130999257980264\\
0.205375	-0.00627085707039356\\
0.2054375	-0.00139891586795509\\
0.2055	-0.00188135313526189\\
0.2055625	-0.00536976109211376\\
0.205625	0.00573504998892794\\
0.2056875	-0.00300970327275861\\
0.20575	0.00690780801900715\\
0.2058125	-0.0051034649161692\\
0.205875	-0.000747492993432079\\
0.2059375	-0.0141030117925859\\
0.206	0.00516397311353837\\
0.2060625	-0.0118347092736813\\
0.206125	-0.005423726147312\\
0.2061875	-0.000629966042367985\\
0.20625	0.0036512517711971\\
0.2063125	-0.00206604216634234\\
0.206375	-0.010143417055874\\
0.2064375	-0.0036987494079213\\
0.2065	0.00759383144425517\\
0.2065625	0.000349064322260118\\
0.206625	0.00525032036651639\\
0.2066875	-0.00638497911040794\\
0.20675	0.00682910030930314\\
0.2068125	0.00720541552653374\\
0.206875	-0.00169961689721368\\
0.2069375	0.000882156326947739\\
0.207	-0.00449669053795752\\
0.2070625	0.00447950057770531\\
0.207125	0.0153840998170486\\
0.2071875	0.00387313999362268\\
0.20725	0.00867085789169782\\
0.2073125	-0.0200524703566523\\
0.207375	0.0086585179448256\\
0.2074375	-0.0128397888693702\\
0.2075	-0.0107048185495383\\
0.2075625	-0.00267300039124371\\
0.207625	-0.0123315458623426\\
0.2076875	-0.00998625085113244\\
0.20775	0.00960421211080801\\
0.2078125	0.00245515828718161\\
0.207875	-0.0157817685333421\\
0.2079375	0.0042082945403628\\
0.208	0.00137055869151208\\
0.2080625	-0.00524573931282648\\
0.208125	0.00504193303824437\\
0.2081875	-0.0110368498124064\\
0.20825	0.00561373307134142\\
0.2083125	-0.00998022465400692\\
0.208375	0.00817893247493819\\
0.2084375	0.0118348230925702\\
0.2085	0.0174590531093095\\
0.2085625	0.0110702535540939\\
0.208625	0.0166137666569514\\
0.2086875	-0.00273087386543066\\
0.20875	-0.0187392111813567\\
0.2088125	0.00997421786162724\\
0.208875	0.000541194604956784\\
0.2089375	0.0012545507942052\\
0.209	-0.00804843566784567\\
0.2090625	0.0192232518460238\\
0.209125	-0.000857116481995295\\
0.2091875	0.00204467821163186\\
0.20925	0.00032344061979957\\
0.2093125	-0.00463492815098915\\
0.209375	-0.00460039321682565\\
0.2094375	0.0222042696492766\\
0.2095	0.00200353194729538\\
0.2095625	-0.00499870176646899\\
0.209625	-0.0034633042401774\\
0.2096875	0.000110990429030797\\
0.20975	0.0247187275594493\\
0.2098125	-0.00535005331808185\\
0.209875	-0.0129919476344751\\
0.2099375	0.011188067459894\\
0.21	-0.0140439195866461\\
0.2100625	-0.0140066871485574\\
0.210125	-0.00848003489375102\\
0.2101875	-0.00161532257053815\\
0.21025	0.00108370381741205\\
0.2103125	0.0440240677390097\\
0.210375	-0.00906274996071231\\
0.2104375	-0.00201919960324571\\
0.2105	-0.0106724345762488\\
0.2105625	0.0185850287642103\\
0.210625	0.00942259385395649\\
0.2106875	-0.00376072899471081\\
0.21075	0.00374014348983789\\
0.2108125	0.00295042674902242\\
0.210875	0.0223588773987938\\
0.2109375	-0.0253687218129183\\
0.211	0.00940001309147888\\
0.2110625	-0.0157199199422754\\
0.211125	-0.00103427165663857\\
0.2111875	0.00474084633232995\\
0.21125	0.013440024615866\\
0.2113125	0.00859370390978178\\
0.211375	0.013573273094998\\
0.2114375	-0.00389348081363475\\
0.2115	-0.00884855711104064\\
0.2115625	-0.0137290757048762\\
0.211625	0.00465173129319838\\
0.2116875	-0.00465687951325908\\
0.21175	-0.00413331446293353\\
0.2118125	0.0100974238307679\\
0.211875	-0.011692083276199\\
0.2119375	-0.0144283398807344\\
0.212	-0.0077727112986212\\
0.2120625	-0.0115791291268915\\
0.212125	-0.0147704992736847\\
0.2121875	0.0179305797021988\\
0.21225	0.0103578087125256\\
0.2123125	-0.00110342945556626\\
0.212375	0.010307124536645\\
0.2124375	-0.0208537156343262\\
0.2125	0.00395151793911214\\
0.2125625	-0.0199748088195056\\
0.212625	0.00103870606688635\\
0.2126875	-0.0123656771306807\\
0.21275	0.00443514425677856\\
0.2128125	-0.00274236069304077\\
0.212875	-0.00448412819563553\\
0.2129375	0.00196803793148578\\
0.213	0.000214835311462351\\
0.2130625	0.00544986153092048\\
0.213125	0.00249022542813603\\
0.2131875	0.0113971308625588\\
0.21325	-0.00251698357037605\\
0.2133125	-0.00950114650624135\\
0.213375	-0.00936580347055033\\
0.2134375	-0.0128113682694261\\
0.2135	0.0059906235959689\\
0.2135625	0.000697016820836906\\
0.213625	-0.00331365798318786\\
0.2136875	0.00649181518503308\\
0.21375	-0.0125695606751295\\
0.2138125	-0.0109698724708668\\
0.213875	-0.00297167107702113\\
0.2139375	-0.00873426591877798\\
0.214	-0.00162483574201997\\
0.2140625	0.00253998620704307\\
0.214125	0.00925629729309411\\
0.2141875	0.00276815968672154\\
0.21425	-0.00645784529558773\\
0.2143125	-0.00986880882171284\\
0.214375	-0.00605021910685614\\
0.2144375	-0.00283641026158403\\
0.2145	-0.000161886846373607\\
0.2145625	0.0131703800832201\\
0.214625	-0.000508716221447858\\
0.2146875	-0.00194036264445095\\
0.21475	0.00952702853510237\\
0.2148125	0.00929904846058097\\
0.214875	-0.0105763731857672\\
0.2149375	0.0124530555993298\\
0.215	-0.00174268513550132\\
0.2150625	0.0166181542015482\\
0.215125	0.012723978988408\\
0.2151875	0.00223627224339229\\
0.21525	0.00770965301907217\\
0.2153125	-0.00948128079424364\\
0.215375	0.000246601696647724\\
0.2154375	-0.00310024627822725\\
0.2155	0.00186915949705161\\
0.2155625	0.00367967694477933\\
0.215625	0.0156846675140453\\
0.2156875	-0.0018217090009169\\
0.21575	-0.0184556240835643\\
0.2158125	-0.00537034735908973\\
0.215875	0.00930543258189521\\
0.2159375	8.88748897507775e-05\\
0.216	0.00394223535531095\\
0.2160625	0.00633818015007853\\
0.216125	-0.0107770399903231\\
0.2161875	0.00646301052835493\\
0.21625	-0.0155704313727644\\
0.2163125	0.00473731697036642\\
0.216375	-0.00570725609985038\\
0.2164375	0.00444562247668654\\
0.2165	0.00996109273415259\\
0.2165625	0.00353325844451982\\
0.216625	-0.00361900080114728\\
0.2166875	0.0193905994408592\\
0.21675	0.00444788724138738\\
0.2168125	-0.0079792427590179\\
0.216875	0.00225346973640881\\
0.2169375	-0.00186551355605748\\
0.217	0.0131727279097712\\
0.2170625	0.0181288816662087\\
0.217125	-0.00147301183206919\\
0.2171875	-0.0103620331296225\\
0.21725	0.00601391320423913\\
0.2173125	-0.00638550221498771\\
0.217375	0.00615297565124265\\
0.2174375	-0.0104874654613038\\
0.2175	-0.00586148008370383\\
0.2175625	0.00399937757152144\\
0.217625	0.00843326180598335\\
0.2176875	-0.0125337647127752\\
0.21775	-0.00859474644117545\\
0.2178125	-0.0113567244647519\\
0.217875	-0.00701974917239399\\
0.2179375	0.0171815267094146\\
0.218	-0.0200155603004497\\
0.2180625	-0.00386922684397467\\
0.218125	0.00617405945619639\\
0.2181875	0.00582604500922177\\
0.21825	-0.0169859621201234\\
0.2183125	-0.00224738720977873\\
0.218375	-0.00543460569266346\\
0.2184375	0.0243000311165104\\
0.2185	-0.0133453512502094\\
0.2185625	0.0126752960083674\\
0.218625	-0.00448978883778176\\
0.2186875	0.000354403114124646\\
0.21875	-0.000196758537862411\\
0.2188125	-0.0166965589331579\\
0.218875	-0.0029024783309892\\
0.2189375	0.0181882121688581\\
0.219	0.00308143067546938\\
0.2190625	-0.00768775270967603\\
0.219125	-0.001956156465593\\
0.2191875	-0.0226933737308259\\
0.21925	0.010716245000692\\
0.2193125	-0.00379299429097571\\
0.219375	-0.00936484536278496\\
0.2194375	-0.0211974519564922\\
0.2195	0.0145291448826782\\
0.2195625	-0.015243617754364\\
0.219625	-0.00194497339586514\\
0.2196875	-0.00802872829742922\\
0.21975	0.0302122283374257\\
0.2198125	-0.00355453552490485\\
0.219875	0.00195530925742265\\
0.2199375	-0.00254659152139152\\
0.22	-0.00150755748988658\\
0.2200625	0.00382134741036184\\
0.220125	-0.0101063527377374\\
0.2201875	0.00482024382079149\\
0.22025	0.00479151498554539\\
0.2203125	0.00367852954961627\\
0.220375	-0.00441572858562864\\
0.2204375	0.0164474731853672\\
0.2205	-0.00737863713777516\\
0.2205625	0.00592953509751519\\
0.220625	-0.00924542347374765\\
0.2206875	-0.00196172667609741\\
0.22075	0.00468371062654912\\
0.2208125	0.0124205311539424\\
0.220875	-0.00778139954393527\\
0.2209375	-0.00060200000191658\\
0.221	-0.00309984939189782\\
0.2210625	-0.0171263689793528\\
0.221125	-0.00083896584203437\\
0.2211875	-0.00877197354477814\\
0.22125	-0.002351029068804\\
0.2213125	0.0119499150799941\\
0.221375	-5.52855313223642e-06\\
0.2214375	-0.00652873197321091\\
0.2215	-0.00215821709567942\\
0.2215625	0.00539542741468315\\
0.221625	0.00066254830138734\\
0.2216875	-0.00753327651364757\\
0.22175	-0.00186931016722446\\
0.2218125	-0.00308223102001392\\
0.221875	-0.00553091931348964\\
0.2219375	-0.0150384650893152\\
0.222	0.0166282146608769\\
0.2220625	-0.00735615134451008\\
0.222125	0.00695214547082331\\
0.2221875	0.0051303394788991\\
0.22225	-0.00522750053779125\\
0.2223125	0.000812586401667746\\
0.222375	-0.00877361129706668\\
0.2224375	0.00489079876193451\\
0.2225	-0.00130515556500861\\
0.2225625	0.000663414253015145\\
0.222625	-0.00252204908426481\\
0.2226875	0.0131665923380117\\
0.22275	-0.0180489914050755\\
0.2228125	0.00474451937921394\\
0.222875	0.00333968833830621\\
0.2229375	-0.0189285369026034\\
0.223	0.00112229587487158\\
0.2230625	-0.00379989075171216\\
0.223125	0.00186387705749791\\
0.2231875	0.00589874886748741\\
0.22325	-0.0101713690419177\\
0.2233125	-0.00611868146403451\\
0.223375	-0.0036691272834178\\
0.2234375	0.00248273857098114\\
0.2235	-0.000722105136763805\\
0.2235625	0.00292559653565503\\
0.223625	-0.0103423362091736\\
0.2236875	0.00334484883004864\\
0.22375	-0.00547480367636016\\
0.2238125	-0.00534550961975924\\
0.223875	-0.00473827179100295\\
0.2239375	0.00505579819458622\\
0.224	-0.00413217375200772\\
0.2240625	0.0149475173665985\\
0.224125	0.00264808496912833\\
0.2241875	-0.00761564464450239\\
0.22425	-0.0120404710889673\\
0.2243125	-0.00140132235685461\\
0.224375	0.00512355492205651\\
0.2244375	-0.00202072016496311\\
0.2245	-0.00624487434926362\\
0.2245625	-0.00247775556075183\\
0.224625	0.00348348528226895\\
0.2246875	-0.00134257294271183\\
0.22475	0.00772833015334761\\
0.2248125	0.0196553552414476\\
0.224875	-0.00426741776459245\\
0.2249375	0.00218519743876104\\
0.225	-0.00679113880481927\\
0.2250625	-0.0110573088693116\\
0.225125	-0.00363770677400097\\
0.2251875	0.00884394564494099\\
0.22525	0.00561155831947808\\
0.2253125	-0.00424471627863537\\
0.225375	-0.00165216243361195\\
0.2254375	-0.00424277693368507\\
0.2255	-0.0107630943972026\\
0.2255625	-2.82345004817524e-05\\
0.225625	0.00716757614306425\\
0.2256875	0.00370074419422296\\
0.22575	-0.00283450397952177\\
0.2258125	0.0135914025374574\\
0.225875	-0.0103150847342674\\
0.2259375	0.00132078281519862\\
0.226	-0.00976068173376689\\
0.2260625	0.00106865956174407\\
0.226125	0.00175875499215346\\
0.2261875	0.00743295366031617\\
0.22625	0.00445637154365695\\
0.2263125	0.00229023724716292\\
0.226375	0.00653299373856751\\
0.2264375	-0.00477280830923527\\
0.2265	0.00957457328683804\\
0.2265625	-0.0053885169640537\\
0.226625	-0.00162054864247937\\
0.2266875	-0.00574351255833229\\
0.22675	0.00473106297859932\\
0.2268125	5.68711780052482e-05\\
0.226875	0.0101510016508668\\
0.2269375	0.000969157979191811\\
0.227	0.00123565481855662\\
0.2270625	0.0125987567110368\\
0.227125	0.00633378398575807\\
0.2271875	-0.00634129131214339\\
0.22725	-0.0103148673259227\\
0.2273125	0.00921951571390787\\
0.227375	0.00632245792305022\\
0.2274375	0.00901350375947844\\
0.2275	-0.000283648282585685\\
0.2275625	-0.00827514921198857\\
0.227625	0.00283585875517839\\
0.2276875	-0.00103524465294653\\
0.22775	-0.0105411217610991\\
0.2278125	0.00256557790130577\\
0.227875	0.019907906697709\\
0.2279375	-0.00185467864977244\\
0.228	0.00394419224900831\\
0.2280625	-0.00523440044314569\\
0.228125	0.00590404637146244\\
0.2281875	-0.0018420487056101\\
0.22825	-7.69989452598564e-05\\
0.2283125	0.00572115244517105\\
0.228375	0.00382302353304692\\
0.2284375	0.000203925707262344\\
0.2285	-0.0032204518693555\\
0.2285625	0.0100086688982261\\
0.228625	-0.00966630980087333\\
0.2286875	-0.00512294652517403\\
0.22875	-0.00694723955567951\\
0.2288125	-0.00391075308450238\\
0.228875	0.018664473439282\\
0.2289375	0.00779660408584693\\
0.229	-0.00936254319078918\\
0.2290625	0.0112061960573098\\
0.229125	-0.00721764727127928\\
0.2291875	-0.00458609890482519\\
0.22925	-0.0109192319390259\\
0.2293125	-0.0138607742693696\\
0.229375	0.00619082020906292\\
0.2294375	0.00834438425865638\\
0.2295	-0.00763977276686563\\
0.2295625	0.000862167427758763\\
0.229625	-0.0070913092229483\\
0.2296875	0.00130367163933214\\
0.22975	0.00478109675226882\\
0.2298125	-0.0109390867060442\\
0.229875	0.00747509174686409\\
0.2299375	0.0055406729995241\\
0.23	-0.0159074560528116\\
0.2300625	-0.0076825607700353\\
0.230125	0.00368132681448068\\
0.2301875	-0.00343399235983128\\
0.23025	-0.00236494273682031\\
0.2303125	-0.00322030376019087\\
0.230375	-0.000384534445528889\\
0.2304375	0.00184757084427755\\
0.2305	-0.000197149099874058\\
0.2305625	-0.00658485529396396\\
0.230625	0.00336657893222775\\
0.2306875	-0.0034686870516816\\
0.23075	-0.00907057346987474\\
0.2308125	-0.00179693842086626\\
0.230875	-0.00753731831653609\\
0.2309375	-0.00475672987554703\\
0.231	0.00942243613185073\\
0.2310625	0.00577896512207487\\
0.231125	0.00414733729284784\\
0.2311875	0.00667006834463933\\
0.23125	-0.00244011789096078\\
0.2313125	-0.00132514975774989\\
0.231375	0.0057241100131171\\
0.2314375	0.00702245767409254\\
0.2315	-0.00791291720866394\\
0.2315625	0.0171889404615093\\
0.231625	0.00554676359589363\\
0.2316875	-0.00987212533984681\\
0.23175	-7.89100722411713e-06\\
0.2318125	-0.00604366181379174\\
0.231875	0.0110337758156176\\
0.2319375	0.00413973767857122\\
0.232	0.0109548071151984\\
0.2320625	0.00332837313655504\\
0.232125	-0.0025716865443299\\
0.2321875	-0.00222700987963237\\
0.23225	0.000248736385780713\\
0.2323125	0.00329221413590272\\
0.232375	0.0124990276026265\\
0.2324375	-0.00272134474196072\\
0.2325	-0.00388612875776384\\
0.2325625	0.00668079010734689\\
0.232625	0.00774142081548122\\
0.2326875	-0.0138011781038684\\
0.23275	-0.00646913507000493\\
0.2328125	-0.0124348796607787\\
0.232875	0.0022893559784133\\
0.2329375	0.0173584753093313\\
0.233	0.00700293296380623\\
0.2330625	0.00028753167082348\\
0.233125	0.0086673747877837\\
0.2331875	0.0147036398887694\\
0.23325	-0.00713708623158433\\
0.2333125	0.000144339798383877\\
0.233375	0.0103897044235775\\
0.2334375	-0.00321963009224356\\
0.2335	0.00404201680176165\\
0.2335625	0.0113265025855156\\
0.233625	-0.0032766850233874\\
0.2336875	-0.000329276362581749\\
0.23375	0.0137755764324176\\
0.2338125	-0.00946712900802902\\
0.233875	0.0026128789009351\\
0.2339375	-0.00831264502266547\\
0.234	-0.000301715015821322\\
0.2340625	0.00847476346268716\\
0.234125	-0.0222762344959411\\
0.2341875	-0.00411110440866785\\
0.23425	-0.000565693652470037\\
0.2343125	-0.0201462707787376\\
0.234375	0.000274362778390267\\
0.2344375	-0.00539026631575699\\
0.2345	-0.000111358986531395\\
0.2345625	0.00486996990861529\\
0.234625	0.0142142054731386\\
0.2346875	0.0144114577917419\\
0.23475	-0.0173377674137161\\
0.2348125	-0.00964360786078966\\
0.234875	0.00257941453432205\\
0.2349375	-0.0141615007261501\\
0.235	-0.0031878783846672\\
0.2350625	0.00126226254627849\\
0.235125	-0.000470951615307165\\
0.2351875	0.00576653302653208\\
0.23525	0.00149074968805955\\
0.2353125	0.000732757761511894\\
0.235375	-0.0115133514187338\\
0.2354375	0.00364134400524003\\
0.2355	-0.00712631438579714\\
0.2355625	-0.0027877616054408\\
0.235625	-0.00380449875415518\\
0.2356875	-0.00471524844040406\\
0.23575	-0.0198038619431305\\
0.2358125	-0.0116858423597148\\
0.235875	-0.00655721191638062\\
0.2359375	-0.00338114235923878\\
0.236	-0.00714519140742936\\
0.2360625	-0.00627532573042458\\
0.236125	0.00790038401142588\\
0.2361875	0.00857676236814267\\
0.23625	-0.00363687258713426\\
0.2363125	0.000489729279731197\\
0.236375	0.00468766344959972\\
0.2364375	-0.00655490197298068\\
0.2365	0.00290309357752748\\
0.2365625	0.00903884498801989\\
0.236625	0.00939052724615249\\
0.2366875	-0.000149003656595149\\
0.23675	-0.000975548259700561\\
0.2368125	-0.0195066062640528\\
0.236875	0.00279622839538732\\
0.2369375	0.00590846315881285\\
0.237	0.00092101053774337\\
0.2370625	0.00519754409631642\\
0.237125	-0.0015875853022374\\
0.2371875	0.00333557206645122\\
0.23725	-0.0103322083257427\\
0.2373125	-0.00464375067905458\\
0.237375	-0.00085377068918255\\
0.2374375	-0.00254755883475951\\
0.2375	0.00214213325850944\\
0.2375625	0.00381772393705459\\
0.237625	0.00110294346007845\\
0.2376875	0.000583983629130945\\
0.23775	-0.00453372262207049\\
0.2378125	0.00562793998078409\\
0.237875	-0.000735826224428757\\
0.2379375	-0.000366200927197431\\
0.238	-0.000765500608624354\\
0.2380625	0.00759804944084381\\
0.238125	0.00120588881434898\\
0.2381875	0.0140019452706974\\
0.23825	-0.0103754186915576\\
0.2383125	0.00252760738919393\\
0.238375	-0.00699193454092338\\
0.2384375	-0.00551416416478577\\
0.2385	-0.00639789650205894\\
0.2385625	-0.00231023744289516\\
0.238625	0.0118610076820974\\
0.2386875	0.00678484109125057\\
0.23875	-0.0076930961346973\\
0.2388125	-0.00562879609564233\\
0.238875	-0.010909506109637\\
0.2389375	-0.00408140600715159\\
0.239	-0.0027359542819937\\
0.2390625	-0.00722572814556939\\
0.239125	0.000633008601449807\\
0.2391875	-0.00192396686370513\\
0.23925	-0.00265077569868942\\
0.2393125	-0.00083115027929683\\
0.239375	-0.00212821047539059\\
0.2394375	0.00710232433018537\\
0.2395	0.0089566630235677\\
0.2395625	-0.00512502041586713\\
0.239625	-0.00327851241216451\\
0.2396875	-0.00670554348005917\\
0.23975	0.0077385175994702\\
0.2398125	-0.00200201682223076\\
0.239875	-0.00148612622937357\\
0.2399375	-0.00147721128191589\\
0.24	0.00115430806435389\\
0.2400625	-0.00889377287752302\\
0.240125	-0.00372126610749368\\
0.2401875	0.00395912875501456\\
0.24025	-0.000652961640437083\\
0.2403125	0.00289458699102677\\
0.240375	-0.000795997161672055\\
0.2404375	-0.000963036305878168\\
0.2405	0.00702341004092102\\
0.2405625	0.00560134426805786\\
0.240625	0.000540405747629622\\
0.2406875	-0.0160942425574384\\
0.24075	0.00475126888139207\\
0.2408125	-0.0042301705240084\\
0.240875	0.00583436810945299\\
0.2409375	0.00395653649625646\\
0.241	-0.00941270980115645\\
0.2410625	0.00378047375658638\\
0.241125	-0.00799830794039889\\
0.2411875	-0.00183008511387248\\
0.24125	0.000813671421004923\\
0.2413125	-0.00434107684870418\\
0.241375	0.00269778803681572\\
0.2414375	0.0140580442594572\\
0.2415	0.000570548450609794\\
0.2415625	-0.00278865620619495\\
0.241625	-0.00211839750180696\\
0.2416875	-0.00843305365063738\\
0.24175	-0.000864100912589458\\
0.2418125	-0.0032785214890609\\
0.241875	-0.00299932538965157\\
0.2419375	0.00460400187303017\\
0.242	-0.000813706275057403\\
0.2420625	0.00798627910399761\\
0.242125	0.0176331146584867\\
0.2421875	0.00556463485132644\\
0.24225	0.00333987721083434\\
0.2423125	-0.000870775145968229\\
0.242375	-0.00514986725145511\\
0.2424375	0.00741285259113726\\
0.2425	0.0105352780905323\\
0.2425625	0.0135562308839791\\
0.242625	0.00220632002389146\\
0.2426875	-0.000263891137532016\\
0.24275	-0.00706859319430188\\
0.2428125	-0.0144235128368146\\
0.242875	-0.0037791189627477\\
0.2429375	0.00640742745139997\\
0.243	0.00573824636967309\\
0.2430625	0.00165757922109678\\
0.243125	0.00523271838388207\\
0.2431875	0.00371421745653022\\
0.24325	-0.0109190932678771\\
0.2433125	-0.00803507412588111\\
0.243375	-0.00173509923912645\\
0.2434375	0.00612165623387084\\
0.2435	0.0109895459626979\\
0.2435625	-0.00683359704585179\\
0.243625	0.00489166323579251\\
0.2436875	0.00854609999356149\\
0.24375	0.00191735484079289\\
0.2438125	-0.00418837885815795\\
0.243875	-0.000558485167235478\\
0.2439375	0.00118514674858862\\
0.244	-0.000869367457961134\\
0.2440625	-0.011356536367446\\
0.244125	-0.00248284724611984\\
0.2441875	0.0106272256314409\\
0.24425	-0.00904927436921318\\
0.2443125	0.000884913338612433\\
0.244375	-0.00780453477749373\\
0.2444375	0.00113488752064621\\
0.2445	-0.00065597026476478\\
0.2445625	-0.00652546607922178\\
0.244625	0.0132599798251731\\
0.2446875	-0.0014248730800495\\
0.24475	-0.0124243367133079\\
0.2448125	-0.00418322633377332\\
0.244875	-0.00475375670943518\\
0.2449375	0.00480018306859574\\
0.245	0.000574663868501495\\
0.2450625	-0.00226054756137421\\
0.245125	0.0117334775671508\\
0.2451875	0.00652108658056928\\
0.24525	0.00194314590439855\\
0.2453125	-0.00153216659834437\\
0.245375	0.0154759977019588\\
0.2454375	0.00435502186836561\\
0.2455	0.0101259102949779\\
0.2455625	-0.00108545101828771\\
0.245625	-0.00727848712313108\\
0.2456875	-0.0122342144917033\\
0.24575	-0.0177150457907721\\
0.2458125	0.00088503212146871\\
0.245875	0.00301991801484138\\
0.2459375	-0.000197402506992769\\
0.246	0.00215313503793441\\
0.2460625	-0.00286723703938409\\
0.246125	-0.00696900264979012\\
0.2461875	-0.0100943050835995\\
0.24625	0.00795818020827917\\
0.2463125	-0.00284677240008271\\
0.246375	0.00452836535865827\\
0.2464375	-0.00469744025462838\\
0.2465	-0.0042261050336481\\
0.2465625	0.00282172867054663\\
0.246625	-0.00158335131653255\\
0.2466875	-0.00685543329305305\\
0.24675	-0.00162025497422318\\
0.2468125	-0.0019260830516927\\
0.246875	-0.00576066726636741\\
0.2469375	-0.00778594938958963\\
0.247	-0.0029358285319478\\
0.2470625	0.00762603915205647\\
0.247125	0.00406118420338535\\
0.2471875	-0.0087630043665592\\
0.24725	-0.00586286542680446\\
0.2473125	-0.00940526414315499\\
0.247375	-0.00418464644222727\\
0.2474375	-0.00092711477272897\\
0.2475	0.00752613173003727\\
0.2475625	0.00384474569941523\\
0.247625	0.00623522596889119\\
0.2476875	-0.00707560447296395\\
0.24775	0.00286714129319647\\
0.2478125	-0.000830520725531983\\
0.247875	0.0045307391142122\\
0.2479375	-0.0034119945054427\\
0.248	-0.00424724769751051\\
0.2480625	-0.00618423775873299\\
0.248125	-0.000882609640354622\\
0.2481875	0.00685406194106068\\
0.24825	0.000513394984109974\\
0.2483125	0.00426716769502387\\
0.248375	0.00171509635902407\\
0.2484375	0.00671733017108295\\
0.2485	0.0076900312423733\\
0.2485625	0.00511034996695366\\
0.248625	0.00139791076989123\\
0.2486875	0.000233885789299758\\
0.24875	-0.00576300909100281\\
0.2488125	-0.00266345438200041\\
0.248875	-0.00848647867519756\\
0.2489375	0.0018028802110942\\
0.249	0.00466421577960133\\
0.2490625	-9.08103758284708e-05\\
0.249125	0.00735830796832856\\
0.2491875	0.00142296549492131\\
0.24925	0.0041253501908306\\
0.2493125	0.000368847726969885\\
0.249375	0.00296553727160097\\
0.2494375	0.00703267218230175\\
0.2495	0.000542754731861913\\
0.2495625	-0.00579699625422957\\
0.249625	-0.00846250394443992\\
0.2496875	-0.00250824851283801\\
0.24975	0.00489897220663352\\
0.2498125	0.0105132203489969\\
0.249875	-0.00711888286857997\\
0.2499375	0.0019164489292433\\
};
\end{axis}
\end{tikzpicture}%

==> drr_vgl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=10cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Omnidirectional},
width=10cm,
x grid style={darkgray176},
xlabel={Target DRR},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={Realized DRR},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.462516754865646 0.462516754865646
3.74452972412109 3.74452972412109
0.1692825704813 0.1692825704813
0.498635977506638 0.498635977506638
0.471605062484741 0.471605062484741
1.60240757465363 1.60240757465363
2.04696750640869 2.04696750640869
0.497968733310699 0.497968733310699
3.48602819442749 3.48602819442749
0.31020724773407 0.31020724773407
0.328754007816315 0.328754007816315
0.48068755865097 0.48068755865097
0.237558767199516 0.237558767199516
1.44851398468018 1.44851398468018
0.441691070795059 0.441691070795059
1.35564911365509 1.35564911365509
0.187525138258934 0.187525138258934
1.60957086086273 1.60957086086273
1.20122253894806 1.20122253894806
0.15663768351078 0.15663768351078
1.44872689247131 1.44872689247131
3.00291919708252 3.00291919708252
0.395735621452332 0.395735621452332
1.6061270236969 1.6061270236969
2.13732743263245 2.13732743263245
0.446605384349823 0.446605384349823
0.150989070534706 0.150989070534706
1.3813636302948 1.3813636302948
0.395476192235947 0.395476192235947
2.85063362121582 2.85063362121582
1.48514091968536 1.48514091968536
0.466276496648788 0.466276496648788
0.28787437081337 0.28787437081337
1.09802651405334 1.09802651405334
1.24537312984467 1.24537312984467
0.43244656920433 0.43244656920433
1.2407853603363 1.2407853603363
0.449340730905533 0.449340730905533
2.86901879310608 2.86901879310608
0.402469992637634 0.402469992637634
2.15664768218994 2.15664768218994
0.350145250558853 0.350145250558853
0.183757409453392 0.183757409453392
2.02125453948975 2.02125453948975
0.444018989801407 0.444018989801407
1.60903215408325 1.60903215408325
2.25443768501282 2.25443768501282
4.25527286529541 4.25527286529541
0.481334894895554 0.481334894895554
1.65818309783936 1.65818309783936
0.41439500451088 0.41439500451088
0.963109731674194 0.963109731674194
0.483684450387955 0.483684450387955
0.271522223949432 0.271522223949432
3.80860948562622 3.80860948562622
1.41880512237549 1.41880512237549
0.380737543106079 0.380737543106079
1.09956407546997 1.09956407546997
0.263710409402847 0.263710409402847
0.331741958856583 0.331741958856583
1.39454340934753 1.39454340934753
2.83611011505127 2.83611011505127
0.428209096193314 0.428209096193314
0.454745173454285 0.454745173454285
0.355690896511078 0.355690896511078
0.433486133813858 0.433486133813858
0.451330363750458 0.451330363750458
0.457386136054993 0.457386136054993
1.74464952945709 1.74464952945709
0.416614979505539 0.416614979505539
0.218815580010414 0.218815580010414
0.20176973938942 0.20176973938942
0.378621816635132 0.378621816635132
1.56603968143463 1.56603968143463
0.155778273940086 0.155778273940086
0.322716355323792 0.322716355323792
0.201926976442337 0.201926976442337
0.432675212621689 0.432675212621689
1.02930080890656 1.02930080890656
0.932646214962006 0.932646214962006
3.6233868598938 3.6233868598938
0.217363446950912 0.217363446950912
1.36518716812134 1.36518716812134
0.141446903347969 0.141446903347969
1.30852675437927 1.30852675437927
1.1915100812912 1.1915100812912
0.429461181163788 0.429461181163788
0.440886735916138 0.440886735916138
0.163407012820244 0.163407012820244
2.55405712127686 2.55405712127686
1.13956797122955 1.13956797122955
2.43245911598206 2.43245911598206
0.181438133120537 0.181438133120537
0.366303652524948 0.366303652524948
1.30384922027588 1.30384922027588
0.193899914622307 0.193899914622307
0.516365170478821 0.516365170478821
4.69572401046753 4.69572401046753
0.9504075050354 0.9504075050354
1.68506371974945 1.68506371974945
5.32370901107788 5.32370901107788
0.529250621795654 0.529250621795654
0.281751930713654 0.281751930713654
2.27169227600098 2.27169227600098
2.48990035057068 2.48990035057068
1.17146527767181 1.17146527767181
3.28921222686768 3.28921222686768
0.201479241251945 0.201479241251945
0.165852382779121 0.165852382779121
0.180245980620384 0.180245980620384
0.198216959834099 0.198216959834099
2.44624781608582 2.44624781608582
0.945750296115875 0.945750296115875
0.9438636302948 0.9438636302948
0.930249273777008 0.930249273777008
1.2886563539505 1.2886563539505
0.450499653816223 0.450499653816223
1.21121847629547 1.21121847629547
0.465914845466614 0.465914845466614
0.949173510074615 0.949173510074615
0.159331828355789 0.159331828355789
2.11016368865967 2.11016368865967
1.89027380943298 1.89027380943298
0.374251276254654 0.374251276254654
1.46373128890991 1.46373128890991
1.68455302715302 1.68455302715302
0.457709282636642 0.457709282636642
2.6826868057251 2.6826868057251
0.373986929655075 0.373986929655075
0.179496616125107 0.179496616125107
2.1317412853241 2.1317412853241
0.616148710250854 0.616148710250854
0.377606749534607 0.377606749534607
0.971684277057648 0.971684277057648
0.331758230924606 0.331758230924606
0.314962178468704 0.314962178468704
2.17959880828857 2.17959880828857
0.168964624404907 0.168964624404907
1.0333571434021 1.0333571434021
0.399355113506317 0.399355113506317
1.85382628440857 1.85382628440857
1.81943809986115 1.81943809986115
0.142150029540062 0.142150029540062
1.61973202228546 1.61973202228546
2.25316953659058 2.25316953659058
1.30724775791168 1.30724775791168
0.458631813526154 0.458631813526154
1.03982424736023 1.03982424736023
2.38978838920593 2.38978838920593
4.35867834091187 4.35867834091187
0.227868810296059 0.227868810296059
0.412438422441483 0.412438422441483
2.02728796005249 2.02728796005249
2.82234787940979 2.82234787940979
3.13483595848083 3.13483595848083
0.30933940410614 0.30933940410614
0.437972038984299 0.437972038984299
0.154092788696289 0.154092788696289
0.431232541799545 0.431232541799545
0.409979164600372 0.409979164600372
0.146377846598625 0.146377846598625
0.362753748893738 0.362753748893738
0.174015671014786 0.174015671014786
0.421018540859222 0.421018540859222
2.71091818809509 2.71091818809509
1.24786710739136 1.24786710739136
1.46617817878723 1.46617817878723
2.08343768119812 2.08343768119812
2.50063037872314 2.50063037872314
0.222477480769157 0.222477480769157
0.443021029233932 0.443021029233932
0.157314002513885 0.157314002513885
1.19993507862091 1.19993507862091
0.528657793998718 0.528657793998718
3.55091094970703 3.55091094970703
1.26462614536285 1.26462614536285
0.46944984793663 0.46944984793663
0.218652084469795 0.218652084469795
2.7791109085083 2.7791109085083
0.5096555352211 0.5096555352211
0.286345958709717 0.286345958709717
0.40800741314888 0.40800741314888
0.193077281117439 0.193077281117439
1.1235499382019 1.1235499382019
2.74847078323364 2.74847078323364
3.42452311515808 3.42452311515808
1.50282394886017 1.50282394886017
2.8455696105957 2.8455696105957
0.414035528898239 0.414035528898239
1.69077014923096 1.69077014923096
1.03099882602692 1.03099882602692
0.489557206630707 0.489557206630707
0.597195148468018 0.597195148468018
1.78745400905609 1.78745400905609
0.389017194509506 0.389017194509506
0.856573939323425 0.856573939323425
0.379247218370438 0.379247218370438
1.07947754859924 1.07947754859924
1.22141993045807 1.22141993045807
3.04768848419189 3.04768848419189
2.27644300460815 2.27644300460815
1.28160238265991 1.28160238265991
0.967958927154541 0.967958927154541
0.458146035671234 0.458146035671234
0.50903195142746 0.50903195142746
0.529238641262054 0.529238641262054
0.519753873348236 0.519753873348236
1.4333039522171 1.4333039522171
4.09134531021118 4.09134531021118
1.1261922121048 1.1261922121048
1.52755987644196 1.52755987644196
0.298578798770905 0.298578798770905
2.05692744255066 2.05692744255066
1.68103921413422 1.68103921413422
1.59208846092224 1.59208846092224
0.155516356229782 0.155516356229782
1.19163858890533 1.19163858890533
1.67785227298737 1.67785227298737
1.06667828559875 1.06667828559875
0.175741150975227 0.175741150975227
0.243522316217422 0.243522316217422
1.48029124736786 1.48029124736786
2.65443110466003 2.65443110466003
3.59930753707886 3.59930753707886
3.81985306739807 3.81985306739807
3.47194409370422 3.47194409370422
1.30951046943665 1.30951046943665
3.57404184341431 3.57404184341431
2.03439712524414 2.03439712524414
1.18689894676208 1.18689894676208
0.323705345392227 0.323705345392227
0.525568842887878 0.525568842887878
0.972802639007568 0.972802639007568
1.17416310310364 1.17416310310364
0.389461159706116 0.389461159706116
1.29692566394806 1.29692566394806
0.366408705711365 0.366408705711365
2.52063202857971 2.52063202857971
1.57808566093445 1.57808566093445
0.3864706158638 0.3864706158638
2.42859983444214 2.42859983444214
0.982447326183319 0.982447326183319
5.37472772598267 5.37472772598267
0.421540677547455 0.421540677547455
1.37186121940613 1.37186121940613
0.409590125083923 0.409590125083923
0.450399458408356 0.450399458408356
3.8694863319397 3.8694863319397
1.08586394786835 1.08586394786835
2.16757464408875 2.16757464408875
0.17554484307766 0.17554484307766
3.8931348323822 3.8931348323822
2.34073233604431 2.34073233604431
1.16440153121948 1.16440153121948
1.33584201335907 1.33584201335907
0.490516394376755 0.490516394376755
1.94060170650482 1.94060170650482
0.449708610773087 0.449708610773087
0.497001171112061 0.497001171112061
1.28380262851715 1.28380262851715
0.164107754826546 0.164107754826546
3.19954037666321 3.19954037666321
0.163984507322311 0.163984507322311
0.97291773557663 0.97291773557663
0.46820741891861 0.46820741891861
3.14111804962158 3.14111804962158
1.18085706233978 1.18085706233978
0.18456344306469 0.18456344306469
2.6036069393158 2.6036069393158
3.01363158226013 3.01363158226013
1.53082835674286 1.53082835674286
1.45390057563782 1.45390057563782
0.473560154438019 0.473560154438019
0.429754555225372 0.429754555225372
0.551932334899902 0.551932334899902
1.46467888355255 1.46467888355255
1.72374820709229 1.72374820709229
2.56233143806458 2.56233143806458
0.359402924776077 0.359402924776077
0.394649982452393 0.394649982452393
2.93970251083374 2.93970251083374
2.22926759719849 2.22926759719849
0.380714952945709 0.380714952945709
2.68279242515564 2.68279242515564
1.43422544002533 1.43422544002533
0.374869763851166 0.374869763851166
0.185810998082161 0.185810998082161
0.389522224664688 0.389522224664688
0.501002311706543 0.501002311706543
0.187949985265732 0.187949985265732
0.191077709197998 0.191077709197998
1.61617875099182 1.61617875099182
0.375708490610123 0.375708490610123
5.34070634841919 5.34070634841919
3.98151731491089 3.98151731491089
0.995662450790405 0.995662450790405
0.180916458368301 0.180916458368301
0.525949835777283 0.525949835777283
0.477848708629608 0.477848708629608
3.23014450073242 3.23014450073242
1.4796541929245 1.4796541929245
0.41035795211792 0.41035795211792
0.442897260189056 0.442897260189056
0.251111686229706 0.251111686229706
0.176459670066833 0.176459670066833
0.509609758853912 0.509609758853912
2.80791091918945 2.80791091918945
1.85041081905365 1.85041081905365
4.53309631347656 4.53309631347656
0.360981196165085 0.360981196165085
0.469893157482147 0.469893157482147
1.29657924175262 1.29657924175262
1.22734212875366 1.22734212875366
1.43268632888794 1.43268632888794
1.27224326133728 1.27224326133728
2.92909550666809 2.92909550666809
0.17341747879982 0.17341747879982
0.974205911159515 0.974205911159515
2.4895806312561 2.4895806312561
0.372607439756393 0.372607439756393
0.28509122133255 0.28509122133255
0.498742640018463 0.498742640018463
3.99401307106018 3.99401307106018
1.20049071311951 1.20049071311951
0.424976199865341 0.424976199865341
1.07443189620972 1.07443189620972
1.49495649337769 1.49495649337769
0.304644703865051 0.304644703865051
2.58300566673279 2.58300566673279
0.208822071552277 0.208822071552277
0.581562042236328 0.581562042236328
1.6862998008728 1.6862998008728
0.392648845911026 0.392648845911026
1.43659424781799 1.43659424781799
3.72763729095459 3.72763729095459
0.397805213928223 0.397805213928223
0.539066672325134 0.539066672325134
0.481849819421768 0.481849819421768
0.158268064260483 0.158268064260483
2.75911426544189 2.75911426544189
1.04609429836273 1.04609429836273
1.94108617305756 1.94108617305756
0.933400094509125 0.933400094509125
3.90524697303772 3.90524697303772
0.177807509899139 0.177807509899139
0.499304234981537 0.499304234981537
2.69948387145996 2.69948387145996
2.86085820198059 2.86085820198059
0.176076456904411 0.176076456904411
0.177550673484802 0.177550673484802
1.49995994567871 1.49995994567871
0.163071542978287 0.163071542978287
0.500170350074768 0.500170350074768
2.68081831932068 2.68081831932068
0.152804091572762 0.152804091572762
0.38105571269989 0.38105571269989
1.13688850402832 1.13688850402832
0.183922007679939 0.183922007679939
0.219661667943001 0.219661667943001
1.57539463043213 1.57539463043213
1.7471489906311 1.7471489906311
0.641411542892456 0.641411542892456
1.17719769477844 1.17719769477844
1.48065340518951 1.48065340518951
1.80798876285553 1.80798876285553
0.264026492834091 0.264026492834091
1.03788650035858 1.03788650035858
2.70461249351501 2.70461249351501
0.409443795681 0.409443795681
1.7060478925705 1.7060478925705
3.02071595191956 3.02071595191956
0.572363495826721 0.572363495826721
0.210469424724579 0.210469424724579
0.418153911828995 0.418153911828995
0.336387366056442 0.336387366056442
0.973728656768799 0.973728656768799
4.53345584869385 4.53345584869385
2.85052585601807 2.85052585601807
0.159736678004265 0.159736678004265
0.342683345079422 0.342683345079422
1.41364598274231 1.41364598274231
0.398224055767059 0.398224055767059
0.216043829917908 0.216043829917908
0.235988408327103 0.235988408327103
1.03034317493439 1.03034317493439
0.56881844997406 0.56881844997406
0.18021447956562 0.18021447956562
1.40607464313507 1.40607464313507
3.46395373344421 3.46395373344421
0.388141512870789 0.388141512870789
0.390669256448746 0.390669256448746
3.16423892974854 3.16423892974854
0.446875274181366 0.446875274181366
0.27917405962944 0.27917405962944
0.484350711107254 0.484350711107254
1.22329473495483 1.22329473495483
1.11607944965363 1.11607944965363
0.174833908677101 0.174833908677101
1.20803558826447 1.20803558826447
2.42546963691711 2.42546963691711
1.23339569568634 1.23339569568634
0.554569184780121 0.554569184780121
0.44216525554657 0.44216525554657
0.455288678407669 0.455288678407669
0.198622599244118 0.198622599244118
0.196553319692612 0.196553319692612
0.355928808450699 0.355928808450699
0.410377860069275 0.410377860069275
0.349937558174133 0.349937558174133
0.268823236227036 0.268823236227036
0.171361416578293 0.171361416578293
0.943311095237732 0.943311095237732
1.37488603591919 1.37488603591919
0.486172020435333 0.486172020435333
0.188756033778191 0.188756033778191
1.47551691532135 1.47551691532135
0.4050153195858 0.4050153195858
0.454567760229111 0.454567760229111
2.57610011100769 2.57610011100769
0.364447414875031 0.364447414875031
0.414902538061142 0.414902538061142
1.17245376110077 1.17245376110077
2.21622848510742 2.21622848510742
1.11932861804962 1.11932861804962
1.27921032905579 1.27921032905579
0.169571653008461 0.169571653008461
3.83099389076233 3.83099389076233
0.442539155483246 0.442539155483246
1.48372375965118 1.48372375965118
0.48672166466713 0.48672166466713
0.227721750736237 0.227721750736237
0.530644118785858 0.530644118785858
1.74370408058167 1.74370408058167
4.42583465576172 4.42583465576172
0.274216681718826 0.274216681718826
0.550750195980072 0.550750195980072
2.41569328308105 2.41569328308105
1.89667236804962 1.89667236804962
2.21580529212952 2.21580529212952
4.33288383483887 4.33288383483887
1.45947873592377 1.45947873592377
1.49268770217896 1.49268770217896
0.41317293047905 0.41317293047905
2.0216121673584 2.0216121673584
0.223617926239967 0.223617926239967
0.409892439842224 0.409892439842224
0.252455711364746 0.252455711364746
0.320228755474091 0.320228755474091
1.4374293088913 1.4374293088913
0.40947949886322 0.40947949886322
0.902381479740143 0.902381479740143
0.40645831823349 0.40645831823349
1.55182278156281 1.55182278156281
0.163254618644714 0.163254618644714
1.28356373310089 1.28356373310089
3.93247580528259 3.93247580528259
0.193446576595306 0.193446576595306
4.49188423156738 4.49188423156738
1.90080153942108 1.90080153942108
0.400967955589294 0.400967955589294
1.56914281845093 1.56914281845093
2.59570479393005 2.59570479393005
0.38318258523941 0.38318258523941
0.280421316623688 0.280421316623688
0.308420240879059 0.308420240879059
1.01153361797333 1.01153361797333
0.448612302541733 0.448612302541733
1.26784479618073 1.26784479618073
1.50350761413574 1.50350761413574
0.512215971946716 0.512215971946716
3.86482119560242 3.86482119560242
2.53945064544678 2.53945064544678
0.5534428358078 0.5534428358078
1.92441880702972 1.92441880702972
1.11655759811401 1.11655759811401
0.377259433269501 0.377259433269501
2.60443067550659 2.60443067550659
2.29447889328003 2.29447889328003
1.41507709026337 1.41507709026337
1.12013936042786 1.12013936042786
0.584114909172058 0.584114909172058
1.22396183013916 1.22396183013916
0.430625021457672 0.430625021457672
0.418617784976959 0.418617784976959
0.16383208334446 0.16383208334446
0.392128646373749 0.392128646373749
0.460501790046692 0.460501790046692
0.416007697582245 0.416007697582245
2.10711026191711 2.10711026191711
0.175911605358124 0.175911605358124
3.75684452056885 3.75684452056885
0.380637586116791 0.380637586116791
1.3775919675827 1.3775919675827
1.97804665565491 1.97804665565491
1.02203333377838 1.02203333377838
0.94518768787384 0.94518768787384
3.31654214859009 3.31654214859009
1.36761271953583 1.36761271953583
4.16935634613037 4.16935634613037
0.371102005243301 0.371102005243301
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.69410943984985 1.69410943984985
1.22391057014465 1.22391057014465
0.477883070707321 0.477883070707321
0.132442876696587 0.132442876696587
1.602991938591 1.602991938591
1.13956713676453 1.13956713676453
1.67308378219604 1.67308378219604
1.32721924781799 1.32721924781799
0.118970818817616 0.118970818817616
0.230436906218529 0.230436906218529
0.157620564103127 0.157620564103127
1.2557806968689 1.2557806968689
0.879908859729767 0.879908859729767
0.60056746006012 0.60056746006012
1.02637958526611 1.02637958526611
0.952915549278259 0.952915549278259
0.592696130275726 0.592696130275726
0.131316378712654 0.131316378712654
0.119371384382248 0.119371384382248
2.08573937416077 2.08573937416077
0.374767065048218 0.374767065048218
1.09373688697815 1.09373688697815
0.211939886212349 0.211939886212349
0.855679154396057 0.855679154396057
1.45641624927521 1.45641624927521
1.30126237869263 1.30126237869263
0.751132607460022 0.751132607460022
0.193583980202675 0.193583980202675
0.175774604082108 0.175774604082108
1.5497795343399 1.5497795343399
0.494509994983673 0.494509994983673
0.68020361661911 0.68020361661911
0.239768803119659 0.239768803119659
0.571157515048981 0.571157515048981
0.294504016637802 0.294504016637802
0.437664955854416 0.437664955854416
0.419965445995331 0.419965445995331
0.970538973808289 0.970538973808289
1.95054531097412 1.95054531097412
0.173869475722313 0.173869475722313
0.633323311805725 0.633323311805725
0.264393031597137 0.264393031597137
0.531601369380951 0.531601369380951
0.11865895986557 0.11865895986557
0.537497878074646 0.537497878074646
0.118805043399334 0.118805043399334
0.280099451541901 0.280099451541901
0.914463043212891 0.914463043212891
0.124518349766731 0.124518349766731
0.163518115878105 0.163518115878105
0.109179072082043 0.109179072082043
0.193702533841133 0.193702533841133
0.218814730644226 0.218814730644226
2.34215688705444 2.34215688705444
0.447664082050323 0.447664082050323
0.350143581628799 0.350143581628799
0.148294121026993 0.148294121026993
1.19854319095612 1.19854319095612
2.36011791229248 2.36011791229248
0.164808824658394 0.164808824658394
0.712198853492737 0.712198853492737
0.214119747281075 0.214119747281075
0.87894994020462 0.87894994020462
0.521624028682709 0.521624028682709
0.234606176614761 0.234606176614761
1.23327445983887 1.23327445983887
0.152371779084206 0.152371779084206
0.125579580664635 0.125579580664635
0.909376561641693 0.909376561641693
0.332428127527237 0.332428127527237
1.14957594871521 1.14957594871521
0.290693044662476 0.290693044662476
0.367539137601852 0.367539137601852
0.308184176683426 0.308184176683426
0.422414690256119 0.422414690256119
0.160710096359253 0.160710096359253
0.707200169563293 0.707200169563293
0.179175913333893 0.179175913333893
0.114339597523212 0.114339597523212
0.0971086323261261 0.0971086323261261
0.945163309574127 0.945163309574127
0.258283793926239 0.258283793926239
0.11957922577858 0.11957922577858
1.98334455490112 1.98334455490112
1.29730010032654 1.29730010032654
0.498268753290176 0.498268753290176
0.528640389442444 0.528640389442444
1.22183227539062 1.22183227539062
0.599542677402496 0.599542677402496
0.158882036805153 0.158882036805153
0.391143977642059 0.391143977642059
0.158704280853271 0.158704280853271
0.80314975976944 0.80314975976944
0.22590172290802 0.22590172290802
0.14750862121582 0.14750862121582
1.04378640651703 1.04378640651703
0.28526246547699 0.28526246547699
2.14915943145752 2.14915943145752
0.173442155122757 0.173442155122757
0.201506346464157 0.201506346464157
2.10784244537354 2.10784244537354
0.32498836517334 0.32498836517334
0.329636245965958 0.329636245965958
1.31005585193634 1.31005585193634
0.790759682655334 0.790759682655334
0.229733049869537 0.229733049869537
0.92348700761795 0.92348700761795
0.624724507331848 0.624724507331848
0.261217355728149 0.261217355728149
1.29593563079834 1.29593563079834
0.460285902023315 0.460285902023315
0.299576997756958 0.299576997756958
0.158640682697296 0.158640682697296
0.982891738414764 0.982891738414764
0.503711938858032 0.503711938858032
0.179127305746078 0.179127305746078
2.82082438468933 2.82082438468933
0.195471405982971 0.195471405982971
0.429871141910553 0.429871141910553
0.264824748039246 0.264824748039246
0.337164103984833 0.337164103984833
0.726402640342712 0.726402640342712
0.238662272691727 0.238662272691727
0.342671036720276 0.342671036720276
0.355676412582397 0.355676412582397
1.74207103252411 1.74207103252411
0.170753747224808 0.170753747224808
0.552661538124084 0.552661538124084
0.25363901257515 0.25363901257515
0.623590469360352 0.623590469360352
0.387032359838486 0.387032359838486
0.154140144586563 0.154140144586563
0.311988443136215 0.311988443136215
0.531227111816406 0.531227111816406
2.94026064872742 2.94026064872742
0.260055840015411 0.260055840015411
0.210146829485893 0.210146829485893
0.259061217308044 0.259061217308044
2.15765309333801 2.15765309333801
0.510056614875793 0.510056614875793
1.17013609409332 1.17013609409332
0.375803142786026 0.375803142786026
0.318795531988144 0.318795531988144
1.2516428232193 1.2516428232193
1.64177179336548 1.64177179336548
0.558481454849243 0.558481454849243
0.0996113047003746 0.0996113047003746
0.127581521868706 0.127581521868706
1.03366911411285 1.03366911411285
0.544525444507599 0.544525444507599
0.656284272670746 0.656284272670746
0.333927839994431 0.333927839994431
1.09006404876709 1.09006404876709
0.316871076822281 0.316871076822281
0.31955748796463 0.31955748796463
0.107309155166149 0.107309155166149
1.38876473903656 1.38876473903656
0.816857397556305 0.816857397556305
0.459531217813492 0.459531217813492
0.178694322705269 0.178694322705269
1.08988690376282 1.08988690376282
0.206567585468292 0.206567585468292
0.297320872545242 0.297320872545242
0.455642342567444 0.455642342567444
0.591238617897034 0.591238617897034
0.507361948490143 0.507361948490143
0.730254232883453 0.730254232883453
0.465756297111511 0.465756297111511
0.434402287006378 0.434402287006378
0.363454252481461 0.363454252481461
1.43153214454651 1.43153214454651
0.576631367206573 0.576631367206573
0.576314806938171 0.576314806938171
1.52554726600647 1.52554726600647
0.555675804615021 0.555675804615021
0.105067364871502 0.105067364871502
0.969608664512634 0.969608664512634
0.166240826249123 0.166240826249123
0.513535141944885 0.513535141944885
0.604760944843292 0.604760944843292
1.47292363643646 1.47292363643646
0.176273420453072 0.176273420453072
0.397589921951294 0.397589921951294
1.22947120666504 1.22947120666504
0.485988825559616 0.485988825559616
0.339872688055038 0.339872688055038
0.189698666334152 0.189698666334152
1.65792655944824 1.65792655944824
0.327076703310013 0.327076703310013
0.516646504402161 0.516646504402161
0.645989954471588 0.645989954471588
0.100261710584164 0.100261710584164
0.544283032417297 0.544283032417297
0.501367270946503 0.501367270946503
0.127455309033394 0.127455309033394
0.577471613883972 0.577471613883972
1.48194146156311 1.48194146156311
0.523996412754059 0.523996412754059
0.63427722454071 0.63427722454071
0.177488550543785 0.177488550543785
0.58435469865799 0.58435469865799
0.271668791770935 0.271668791770935
0.485548079013824 0.485548079013824
1.10773515701294 1.10773515701294
0.144394606351852 0.144394606351852
1.050910115242 1.050910115242
3.03021049499512 3.03021049499512
2.44469666481018 2.44469666481018
0.602304756641388 0.602304756641388
0.254182994365692 0.254182994365692
0.497774749994278 0.497774749994278
1.81457722187042 1.81457722187042
0.159097999334335 0.159097999334335
0.346383839845657 0.346383839845657
0.223279520869255 0.223279520869255
0.461500942707062 0.461500942707062
0.63382625579834 0.63382625579834
1.14715957641602 1.14715957641602
0.511157929897308 0.511157929897308
0.438814550638199 0.438814550638199
0.240074038505554 0.240074038505554
0.955882668495178 0.955882668495178
1.42322587966919 1.42322587966919
2.43635630607605 2.43635630607605
0.241138860583305 0.241138860583305
2.05184888839722 2.05184888839722
0.294942229986191 0.294942229986191
0.960118889808655 0.960118889808655
0.4428770840168 0.4428770840168
0.412119626998901 0.412119626998901
0.15080925822258 0.15080925822258
1.44248366355896 1.44248366355896
0.460451751947403 0.460451751947403
0.414073616266251 0.414073616266251
0.392911165952682 0.392911165952682
2.02479028701782 2.02479028701782
0.126215055584908 0.126215055584908
0.82127457857132 0.82127457857132
0.205042108893394 0.205042108893394
1.32291603088379 1.32291603088379
1.30739307403564 1.30739307403564
0.46315723657608 0.46315723657608
0.495710074901581 0.495710074901581
1.53479051589966 1.53479051589966
0.197893708944321 0.197893708944321
0.163098201155663 0.163098201155663
0.152093157172203 0.152093157172203
0.135539084672928 0.135539084672928
0.447217911481857 0.447217911481857
1.00516545772552 1.00516545772552
0.277186661958694 0.277186661958694
0.546104431152344 0.546104431152344
0.464883923530579 0.464883923530579
0.162630215287209 0.162630215287209
2.38548541069031 2.38548541069031
0.137600049376488 0.137600049376488
2.03193521499634 2.03193521499634
0.969795644283295 0.969795644283295
0.618185222148895 0.618185222148895
0.364376157522202 0.364376157522202
0.250592082738876 0.250592082738876
1.5627293586731 1.5627293586731
0.480091333389282 0.480091333389282
0.137075960636139 0.137075960636139
1.23526608943939 1.23526608943939
0.331688076257706 0.331688076257706
0.289613872766495 0.289613872766495
0.261268734931946 0.261268734931946
0.604362964630127 0.604362964630127
1.44939363002777 1.44939363002777
0.144934445619583 0.144934445619583
0.216165244579315 0.216165244579315
0.29235178232193 0.29235178232193
0.344304263591766 0.344304263591766
0.301832497119904 0.301832497119904
0.577913403511047 0.577913403511047
1.10142862796783 1.10142862796783
1.25075626373291 1.25075626373291
1.03463292121887 1.03463292121887
0.110024213790894 0.110024213790894
0.172152444720268 0.172152444720268
0.502475738525391 0.502475738525391
0.24921053647995 0.24921053647995
1.96944665908813 1.96944665908813
0.651177167892456 0.651177167892456
0.124551266431808 0.124551266431808
0.724853932857513 0.724853932857513
0.806870996952057 0.806870996952057
0.533744812011719 0.533744812011719
0.334922403097153 0.334922403097153
0.593862414360046 0.593862414360046
0.328409075737 0.328409075737
0.664539575576782 0.664539575576782
0.984688341617584 0.984688341617584
0.38983941078186 0.38983941078186
0.5086989402771 0.5086989402771
1.15832149982452 1.15832149982452
0.138111278414726 0.138111278414726
0.10943278670311 0.10943278670311
0.462735712528229 0.462735712528229
0.115378603339195 0.115378603339195
0.175033003091812 0.175033003091812
0.56924307346344 0.56924307346344
0.351080924272537 0.351080924272537
0.790339648723602 0.790339648723602
0.0879396870732307 0.0879396870732307
0.111841030418873 0.111841030418873
0.387854248285294 0.387854248285294
0.121866434812546 0.121866434812546
1.50887846946716 1.50887846946716
2.11073350906372 2.11073350906372
0.66132116317749 0.66132116317749
0.27256053686142 0.27256053686142
0.109016880393028 0.109016880393028
0.237383976578712 0.237383976578712
0.206101834774017 0.206101834774017
0.983223080635071 0.983223080635071
1.75863432884216 1.75863432884216
0.210202783346176 0.210202783346176
0.117465458810329 0.117465458810329
0.277721434831619 0.277721434831619
0.825071334838867 0.825071334838867
0.541575968265533 0.541575968265533
0.093811608850956 0.093811608850956
0.856703698635101 0.856703698635101
0.257598906755447 0.257598906755447
0.103558093309402 0.103558093309402
0.141695693135262 0.141695693135262
0.872749984264374 0.872749984264374
0.217445358633995 0.217445358633995
0.174446940422058 0.174446940422058
0.231385946273804 0.231385946273804
0.414659529924393 0.414659529924393
0.308387130498886 0.308387130498886
0.415346801280975 0.415346801280975
0.0910409912467003 0.0910409912467003
0.118902273476124 0.118902273476124
0.281221359968185 0.281221359968185
0.255221009254456 0.255221009254456
0.186263740062714 0.186263740062714
0.219855129718781 0.219855129718781
0.161749184131622 0.161749184131622
0.693469524383545 0.693469524383545
1.50333046913147 1.50333046913147
0.280217796564102 0.280217796564102
0.112883441150188 0.112883441150188
0.197719231247902 0.197719231247902
0.3651322722435 0.3651322722435
0.593383371829987 0.593383371829987
0.377171516418457 0.377171516418457
0.369053274393082 0.369053274393082
1.52655947208405 1.52655947208405
0.836096405982971 0.836096405982971
0.579489588737488 0.579489588737488
0.297508358955383 0.297508358955383
0.231158420443535 0.231158420443535
0.461386233568192 0.461386233568192
0.280672490596771 0.280672490596771
0.200794100761414 0.200794100761414
0.794814109802246 0.794814109802246
0.227342829108238 0.227342829108238
1.73537039756775 1.73537039756775
0.395857721567154 0.395857721567154
0.397735506296158 0.397735506296158
0.620392143726349 0.620392143726349
0.596090734004974 0.596090734004974
0.210396587848663 0.210396587848663
0.603112578392029 0.603112578392029
0.183295667171478 0.183295667171478
0.295139402151108 0.295139402151108
0.36685648560524 0.36685648560524
0.163287848234177 0.163287848234177
0.173378840088844 0.173378840088844
0.0891942158341408 0.0891942158341408
0.929914951324463 0.929914951324463
1.82932019233704 1.82932019233704
1.50520157814026 1.50520157814026
0.391280263662338 0.391280263662338
0.610554695129395 0.610554695129395
1.1880704164505 1.1880704164505
0.584950029850006 0.584950029850006
0.710067451000214 0.710067451000214
0.193914547562599 0.193914547562599
0.305505007505417 0.305505007505417
0.573205351829529 0.573205351829529
0.148646518588066 0.148646518588066
0.363290727138519 0.363290727138519
0.510415434837341 0.510415434837341
2.00589966773987 2.00589966773987
1.59595632553101 1.59595632553101
0.219300985336304 0.219300985336304
1.6846216917038 1.6846216917038
0.103197187185287 0.103197187185287
1.80382978916168 1.80382978916168
0.510105848312378 0.510105848312378
0.603199601173401 0.603199601173401
0.442317485809326 0.442317485809326
0.803413510322571 0.803413510322571
0.23227371275425 0.23227371275425
0.605937600135803 0.605937600135803
0.635089576244354 0.635089576244354
0.47989609837532 0.47989609837532
0.11740493029356 0.11740493029356
1.24596416950226 1.24596416950226
0.332382947206497 0.332382947206497
0.180856972932816 0.180856972932816
0.171976983547211 0.171976983547211
0.954691588878632 0.954691588878632
0.176276907324791 0.176276907324791
0.208459615707397 0.208459615707397
0.455491036176682 0.455491036176682
0.358074396848679 0.358074396848679
1.31957530975342 1.31957530975342
0.511459350585938 0.511459350585938
0.651203095912933 0.651203095912933
1.19433033466339 1.19433033466339
0.24934022128582 0.24934022128582
1.27594995498657 1.27594995498657
0.220033004879951 0.220033004879951
1.18083536624908 1.18083536624908
0.283077746629715 0.283077746629715
0.247063532471657 0.247063532471657
1.23398923873901 1.23398923873901
0.551169395446777 0.551169395446777
0.726847350597382 0.726847350597382
0.586288452148438 0.586288452148438
0.122662641108036 0.122662641108036
0.115901090204716 0.115901090204716
0.24689131975174 0.24689131975174
0.488078355789185 0.488078355789185
0.431946069002151 0.431946069002151
1.11987268924713 1.11987268924713
0.568455636501312 0.568455636501312
0.554828882217407 0.554828882217407
1.90167045593262 1.90167045593262
0.161730617284775 0.161730617284775
0.4143967628479 0.4143967628479
0.0963464677333832 0.0963464677333832
0.0920398160815239 0.0920398160815239
1.75309276580811 1.75309276580811
0.478261083364487 0.478261083364487
0.632857978343964 0.632857978343964
0.181615561246872 0.181615561246872
0.7443967461586 0.7443967461586
0.720045208930969 0.720045208930969
0.179836258292198 0.179836258292198
1.24601447582245 1.24601447582245
1.69167399406433 1.69167399406433
0.43700185418129 0.43700185418129
0.0961887240409851 0.0961887240409851
0.10771306604147 0.10771306604147
1.28285956382751 1.28285956382751
0.622606098651886 0.622606098651886
0.782630145549774 0.782630145549774
0.101203739643097 0.101203739643097
0.529316604137421 0.529316604137421
1.39104402065277 1.39104402065277
0.301254779100418 0.301254779100418
0.985727846622467 0.985727846622467
1.52390480041504 1.52390480041504
1.2335330247879 1.2335330247879
0.180946171283722 0.180946171283722
1.15168738365173 1.15168738365173
0.21104970574379 0.21104970574379
0.523630976676941 0.523630976676941
1.31328022480011 1.31328022480011
0.558043479919434 0.558043479919434
0.113923579454422 0.113923579454422
0.16961495578289 0.16961495578289
0.129186987876892 0.129186987876892
0.103792488574982 0.103792488574982
0.442850768566132 0.442850768566132
1.57430863380432 1.57430863380432
0.238901153206825 0.238901153206825
0.918796837329865 0.918796837329865
0.200950771570206 0.200950771570206
0.622657179832458 0.622657179832458
0.436458081007004 0.436458081007004
0.315384387969971 0.315384387969971
0.411346942186356 0.411346942186356
2.37818145751953 2.37818145751953
0.37816447019577 0.37816447019577
0.992044448852539 0.992044448852539
0.603865325450897 0.603865325450897
0.637204945087433 0.637204945087433
0.589548528194427 0.589548528194427
0.182500451803207 0.182500451803207
0.15230405330658 0.15230405330658
0.21656708419323 0.21656708419323
0.213650792837143 0.213650792837143
0.141951903700829 0.141951903700829
0.0996481254696846 0.0996481254696846
0.440947651863098 0.440947651863098
2.2795717716217 2.2795717716217
0.475944131612778 0.475944131612778
0.191291034221649 0.191291034221649
0.470461696386337 0.470461696386337
0.269112765789032 0.269112765789032
0.550734043121338 0.550734043121338
0.422429919242859 0.422429919242859
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.641765832901001 0.641765832901001
0.273728102445602 0.273728102445602
1.36799550056458 1.36799550056458
1.26581311225891 1.26581311225891
0.383588969707489 0.383588969707489
0.462934345006943 0.462934345006943
0.457263290882111 0.457263290882111
0.590036332607269 0.590036332607269
0.151863887906075 0.151863887906075
0.864219903945923 0.864219903945923
1.05195713043213 1.05195713043213
0.356364786624908 0.356364786624908
0.765400409698486 0.765400409698486
1.14052879810333 1.14052879810333
0.298637300729752 0.298637300729752
0.305542826652527 0.305542826652527
0.522779405117035 0.522779405117035
0.567935883998871 0.567935883998871
0.453521132469177 0.453521132469177
0.321007937192917 0.321007937192917
2.73893523216248 2.73893523216248
0.442951828241348 0.442951828241348
1.4120682477951 1.4120682477951
5.02984952926636 5.02984952926636
0.451712787151337 0.451712787151337
0.426561266183853 0.426561266183853
0.280639618635178 0.280639618635178
0.889948725700378 0.889948725700378
0.118507996201515 0.118507996201515
0.317331075668335 0.317331075668335
1.39450025558472 1.39450025558472
2.32238602638245 2.32238602638245
0.391143530607224 0.391143530607224
0.165706753730774 0.165706753730774
0.145939454436302 0.145939454436302
0.495121002197266 0.495121002197266
0.120338387787342 0.120338387787342
0.126262322068214 0.126262322068214
0.251542150974274 0.251542150974274
1.71323204040527 1.71323204040527
1.74921047687531 1.74921047687531
1.36054182052612 1.36054182052612
0.142016127705574 0.142016127705574
0.341298520565033 0.341298520565033
1.87616539001465 1.87616539001465
0.235577285289764 0.235577285289764
2.34668970108032 2.34668970108032
0.151684492826462 0.151684492826462
1.30203688144684 1.30203688144684
0.41448912024498 0.41448912024498
0.998864948749542 0.998864948749542
0.177690044045448 0.177690044045448
1.18435716629028 1.18435716629028
1.98517429828644 1.98517429828644
4.01645755767822 4.01645755767822
1.46799600124359 1.46799600124359
0.0854747444391251 0.0854747444391251
0.558740437030792 0.558740437030792
0.973685801029205 0.973685801029205
0.48307991027832 0.48307991027832
0.218833178281784 0.218833178281784
0.405055969953537 0.405055969953537
0.447360724210739 0.447360724210739
0.360314667224884 0.360314667224884
0.740810632705688 0.740810632705688
1.83265924453735 1.83265924453735
0.815556645393372 0.815556645393372
0.721955120563507 0.721955120563507
1.5464608669281 1.5464608669281
0.160123690962791 0.160123690962791
0.475992739200592 0.475992739200592
0.399711489677429 0.399711489677429
0.858331024646759 0.858331024646759
0.419381141662598 0.419381141662598
0.111263088881969 0.111263088881969
0.315671920776367 0.315671920776367
0.0902974382042885 0.0902974382042885
0.157198160886765 0.157198160886765
1.32251513004303 1.32251513004303
0.643891155719757 0.643891155719757
0.675894200801849 0.675894200801849
0.121719263494015 0.121719263494015
0.0953052490949631 0.0953052490949631
0.120697632431984 0.120697632431984
0.141434669494629 0.141434669494629
2.16902709007263 2.16902709007263
0.15721794962883 0.15721794962883
0.638723611831665 0.638723611831665
0.475679159164429 0.475679159164429
0.459280610084534 0.459280610084534
0.836948752403259 0.836948752403259
0.213177263736725 0.213177263736725
0.186301097273827 0.186301097273827
0.418029069900513 0.418029069900513
0.15415532886982 0.15415532886982
2.49775671958923 2.49775671958923
0.331105649471283 0.331105649471283
2.11866235733032 2.11866235733032
0.425299108028412 0.425299108028412
0.589817702770233 0.589817702770233
3.1707615852356 3.1707615852356
2.59158849716187 2.59158849716187
1.2823166847229 1.2823166847229
0.140824154019356 0.140824154019356
0.187223851680756 0.187223851680756
1.03877460956573 1.03877460956573
0.766535103321075 0.766535103321075
0.292372167110443 0.292372167110443
0.524038732051849 0.524038732051849
0.193331599235535 0.193331599235535
0.359125286340714 0.359125286340714
0.614097952842712 0.614097952842712
1.8573899269104 1.8573899269104
0.47209033370018 0.47209033370018
0.328059881925583 0.328059881925583
0.198966771364212 0.198966771364212
0.790891826152802 0.790891826152802
0.694366216659546 0.694366216659546
0.494910180568695 0.494910180568695
0.859581351280212 0.859581351280212
3.41346955299377 3.41346955299377
0.151507511734962 0.151507511734962
0.201765552163124 0.201765552163124
1.60791730880737 1.60791730880737
2.16319394111633 2.16319394111633
0.0901466980576515 0.0901466980576515
0.532936275005341 0.532936275005341
1.35484480857849 1.35484480857849
1.13123452663422 1.13123452663422
0.130674064159393 0.130674064159393
0.130196884274483 0.130196884274483
0.172774955630302 0.172774955630302
0.363401263952255 0.363401263952255
2.03543496131897 2.03543496131897
0.263002336025238 0.263002336025238
0.76252669095993 0.76252669095993
0.885698735713959 0.885698735713959
3.35411357879639 3.35411357879639
1.1661593914032 1.1661593914032
0.588877022266388 0.588877022266388
1.20781815052032 1.20781815052032
0.213578432798386 0.213578432798386
0.737490653991699 0.737490653991699
0.725400447845459 0.725400447845459
1.47347187995911 1.47347187995911
0.509689092636108 0.509689092636108
0.169169396162033 0.169169396162033
0.167168229818344 0.167168229818344
0.772426247596741 0.772426247596741
1.49628508090973 1.49628508090973
2.48816204071045 2.48816204071045
0.156542956829071 0.156542956829071
0.270756751298904 0.270756751298904
0.198021307587624 0.198021307587624
0.390830934047699 0.390830934047699
0.233519494533539 0.233519494533539
0.166734591126442 0.166734591126442
0.564804553985596 0.564804553985596
0.27964922785759 0.27964922785759
0.688579857349396 0.688579857349396
0.400450944900513 0.400450944900513
0.545560479164124 0.545560479164124
1.18861126899719 1.18861126899719
0.302727967500687 0.302727967500687
0.531763315200806 0.531763315200806
0.187181830406189 0.187181830406189
0.43650409579277 0.43650409579277
0.921275556087494 0.921275556087494
0.153097286820412 0.153097286820412
0.469579428434372 0.469579428434372
1.35158789157867 1.35158789157867
0.367708563804626 0.367708563804626
0.376304268836975 0.376304268836975
0.381405472755432 0.381405472755432
0.477629899978638 0.477629899978638
1.38831758499146 1.38831758499146
0.115917406976223 0.115917406976223
4.62234210968018 4.62234210968018
0.338939934968948 0.338939934968948
0.48922523856163 0.48922523856163
0.464145809412003 0.464145809412003
0.341000467538834 0.341000467538834
0.103825151920319 0.103825151920319
0.466623216867447 0.466623216867447
1.1508150100708 1.1508150100708
1.59741830825806 1.59741830825806
0.317059546709061 0.317059546709061
0.276990801095963 0.276990801095963
0.534428596496582 0.534428596496582
0.0828859731554985 0.0828859731554985
0.423378795385361 0.423378795385361
0.18383301794529 0.18383301794529
0.189021974802017 0.189021974802017
2.17652630805969 2.17652630805969
0.214372500777245 0.214372500777245
0.4235700070858 0.4235700070858
1.20640182495117 1.20640182495117
0.0955774933099747 0.0955774933099747
1.03673326969147 1.03673326969147
0.75817996263504 0.75817996263504
0.126940414309502 0.126940414309502
0.707711040973663 0.707711040973663
0.180671527981758 0.180671527981758
0.489722549915314 0.489722549915314
0.0755723193287849 0.0755723193287849
0.417010277509689 0.417010277509689
0.304833889007568 0.304833889007568
6.92659711837769 6.92659711837769
0.223641723394394 0.223641723394394
0.120438776910305 0.120438776910305
0.285916388034821 0.285916388034821
0.382414579391479 0.382414579391479
0.33087369799614 0.33087369799614
0.449628353118896 0.449628353118896
0.183075144886971 0.183075144886971
0.727117657661438 0.727117657661438
0.705201864242554 0.705201864242554
0.112044423818588 0.112044423818588
0.27995890378952 0.27995890378952
0.175415724515915 0.175415724515915
0.163573175668716 0.163573175668716
0.392147719860077 0.392147719860077
0.259387582540512 0.259387582540512
0.108123406767845 0.108123406767845
0.235989466309547 0.235989466309547
0.496537834405899 0.496537834405899
1.05123698711395 1.05123698711395
0.318899989128113 0.318899989128113
0.199243053793907 0.199243053793907
1.34811580181122 1.34811580181122
0.600188016891479 0.600188016891479
0.211618319153786 0.211618319153786
0.522195637226105 0.522195637226105
0.151328444480896 0.151328444480896
0.402929604053497 0.402929604053497
0.129088208079338 0.129088208079338
0.411809891462326 0.411809891462326
1.75622093677521 1.75622093677521
1.51520621776581 1.51520621776581
0.933479964733124 0.933479964733124
0.150232568383217 0.150232568383217
0.265724807977676 0.265724807977676
0.348206549882889 0.348206549882889
0.372713029384613 0.372713029384613
1.38189911842346 1.38189911842346
0.217634007334709 0.217634007334709
0.198523655533791 0.198523655533791
0.28789758682251 0.28789758682251
0.122898526489735 0.122898526489735
0.231127589941025 0.231127589941025
0.153549686074257 0.153549686074257
0.110752604901791 0.110752604901791
0.421574056148529 0.421574056148529
0.16570857167244 0.16570857167244
0.507750272750854 0.507750272750854
0.445048213005066 0.445048213005066
1.61944675445557 1.61944675445557
1.3499847650528 1.3499847650528
0.504073441028595 0.504073441028595
0.105757921934128 0.105757921934128
0.501429259777069 0.501429259777069
0.391073495149612 0.391073495149612
0.483146131038666 0.483146131038666
0.671519756317139 0.671519756317139
2.04063272476196 2.04063272476196
0.305053234100342 0.305053234100342
0.676842868328094 0.676842868328094
0.204384833574295 0.204384833574295
1.04381227493286 1.04381227493286
0.419957339763641 0.419957339763641
1.22709918022156 1.22709918022156
2.73181867599487 2.73181867599487
0.173456996679306 0.173456996679306
0.166540041565895 0.166540041565895
0.300196141004562 0.300196141004562
0.272020637989044 0.272020637989044
0.829175353050232 0.829175353050232
2.09517645835876 2.09517645835876
2.27553749084473 2.27553749084473
0.323922038078308 0.323922038078308
0.122332572937012 0.122332572937012
0.203156322240829 0.203156322240829
1.23651993274689 1.23651993274689
3.93379187583923 3.93379187583923
1.61665058135986 1.61665058135986
0.77336972951889 0.77336972951889
0.394283503293991 0.394283503293991
0.173755243420601 0.173755243420601
0.702414870262146 0.702414870262146
0.304509550333023 0.304509550333023
0.275626301765442 0.275626301765442
0.124143123626709 0.124143123626709
0.14156748354435 0.14156748354435
0.140481248497963 0.140481248497963
0.0839889124035835 0.0839889124035835
0.401383072137833 0.401383072137833
0.0981218442320824 0.0981218442320824
2.24770021438599 2.24770021438599
1.00276112556458 1.00276112556458
0.290834963321686 0.290834963321686
0.829069435596466 0.829069435596466
0.367709100246429 0.367709100246429
1.98182189464569 1.98182189464569
0.107191704213619 0.107191704213619
0.17290823161602 0.17290823161602
0.190762668848038 0.190762668848038
0.349933058023453 0.349933058023453
0.411668956279755 0.411668956279755
0.175025522708893 0.175025522708893
0.318885564804077 0.318885564804077
0.478762894868851 0.478762894868851
0.951933622360229 0.951933622360229
0.317126750946045 0.317126750946045
0.743212521076202 0.743212521076202
0.630256712436676 0.630256712436676
0.364577293395996 0.364577293395996
0.108093343675137 0.108093343675137
0.504031777381897 0.504031777381897
0.155703172087669 0.155703172087669
0.605801522731781 0.605801522731781
1.75418627262115 1.75418627262115
0.175403729081154 0.175403729081154
0.134219482541084 0.134219482541084
0.164782330393791 0.164782330393791
1.2774955034256 1.2774955034256
0.218665137887001 0.218665137887001
0.634424149990082 0.634424149990082
0.234460175037384 0.234460175037384
1.12911581993103 1.12911581993103
0.521924018859863 0.521924018859863
0.304132699966431 0.304132699966431
0.429077655076981 0.429077655076981
0.731439769268036 0.731439769268036
0.438720852136612 0.438720852136612
1.37339186668396 1.37339186668396
0.23929537832737 0.23929537832737
0.348017126321793 0.348017126321793
0.0845693573355675 0.0845693573355675
1.0033106803894 1.0033106803894
0.443391680717468 0.443391680717468
0.559285223484039 0.559285223484039
1.13623607158661 1.13623607158661
1.68215787410736 1.68215787410736
0.870114862918854 0.870114862918854
0.781175971031189 0.781175971031189
0.391855359077454 0.391855359077454
0.221539840102196 0.221539840102196
0.8225958943367 0.8225958943367
1.3343802690506 1.3343802690506
0.647655308246613 0.647655308246613
0.323225677013397 0.323225677013397
0.25334432721138 0.25334432721138
0.317586928606033 0.317586928606033
0.521259546279907 0.521259546279907
0.409160822629929 0.409160822629929
0.296796292066574 0.296796292066574
0.223887890577316 0.223887890577316
0.626268148422241 0.626268148422241
1.15398931503296 1.15398931503296
0.143569648265839 0.143569648265839
0.168777033686638 0.168777033686638
0.174794673919678 0.174794673919678
0.132819876074791 0.132819876074791
0.237160608172417 0.237160608172417
0.975375473499298 0.975375473499298
0.463215678930283 0.463215678930283
1.81153988838196 1.81153988838196
0.23502816259861 0.23502816259861
0.348702400922775 0.348702400922775
2.00985550880432 2.00985550880432
0.148289725184441 0.148289725184441
0.119807958602905 0.119807958602905
0.902570188045502 0.902570188045502
0.836286187171936 0.836286187171936
0.123048834502697 0.123048834502697
0.370691627264023 0.370691627264023
0.362203508615494 0.362203508615494
0.21759495139122 0.21759495139122
0.213027611374855 0.213027611374855
2.06081819534302 2.06081819534302
0.45996680855751 0.45996680855751
0.362373560667038 0.362373560667038
0.610633790493011 0.610633790493011
0.268842041492462 0.268842041492462
0.218399614095688 0.218399614095688
1.35229003429413 1.35229003429413
0.532431542873383 0.532431542873383
0.152165323495865 0.152165323495865
0.886593163013458 0.886593163013458
0.215792790055275 0.215792790055275
1.17762517929077 1.17762517929077
0.592347025871277 0.592347025871277
0.186431109905243 0.186431109905243
0.317207545042038 0.317207545042038
0.0909130498766899 0.0909130498766899
0.929110109806061 0.929110109806061
0.244337201118469 0.244337201118469
0.385799378156662 0.385799378156662
0.259004861116409 0.259004861116409
0.0689221099019051 0.0689221099019051
0.0917346552014351 0.0917346552014351
0.912088811397552 0.912088811397552
0.21792633831501 0.21792633831501
3.70418643951416 3.70418643951416
0.396646291017532 0.396646291017532
0.486943423748016 0.486943423748016
1.26537573337555 1.26537573337555
1.06983172893524 1.06983172893524
1.0378395318985 1.0378395318985
0.147380590438843 0.147380590438843
1.26746833324432 1.26746833324432
0.330429315567017 0.330429315567017
0.260790646076202 0.260790646076202
0.478867709636688 0.478867709636688
0.761581301689148 0.761581301689148
1.96591293811798 1.96591293811798
0.602669477462769 0.602669477462769
0.186756551265717 0.186756551265717
0.453846603631973 0.453846603631973
0.246974945068359 0.246974945068359
0.34006604552269 0.34006604552269
0.0974930599331856 0.0974930599331856
0.322881489992142 0.322881489992142
0.511123359203339 0.511123359203339
0.301222771406174 0.301222771406174
0.522383272647858 0.522383272647858
0.153391927480698 0.153391927480698
0.394477665424347 0.394477665424347
0.270940214395523 0.270940214395523
0.355334728956223 0.355334728956223
1.35656630992889 1.35656630992889
0.488579869270325 0.488579869270325
1.2873922586441 1.2873922586441
1.92666840553284 1.92666840553284
0.118964090943336 0.118964090943336
0.348693072795868 0.348693072795868
2.62792754173279 2.62792754173279
1.27670061588287 1.27670061588287
0.837846577167511 0.837846577167511
3.25727581977844 3.25727581977844
0.355562686920166 0.355562686920166
0.435775399208069 0.435775399208069
1.03747057914734 1.03747057914734
0.380819469690323 0.380819469690323
0.391114503145218 0.391114503145218
0.656870543956757 0.656870543956757
0.515443325042725 0.515443325042725
1.85095977783203 1.85095977783203
0.17299972474575 0.17299972474575
0.233408823609352 0.233408823609352
3.81467628479004 3.81467628479004
0.163883805274963 0.163883805274963
0.364583015441895 0.364583015441895
0.130188181996346 0.130188181996346
0.495469629764557 0.495469629764557
0.184593483805656 0.184593483805656
0.606470108032227 0.606470108032227
0.183179423213005 0.183179423213005
1.90820491313934 1.90820491313934
0.172444567084312 0.172444567084312
0.674644470214844 0.674644470214844
1.44458174705505 1.44458174705505
2.87951135635376 2.87951135635376
0.960350155830383 0.960350155830383
0.808362245559692 0.808362245559692
0.27649450302124 0.27649450302124
2.96617555618286 2.96617555618286
1.45174264907837 1.45174264907837
0.96391236782074 0.96391236782074
0.762945711612701 0.762945711612701
0.153463080525398 0.153463080525398
0.36114963889122 0.36114963889122
0.61505538225174 0.61505538225174
0.160818368196487 0.160818368196487
0.090327113866806 0.090327113866806
0.496357917785645 0.496357917785645
0.421875208616257 0.421875208616257
0.372285336256027 0.372285336256027
0.281723111867905 0.281723111867905
0.47016105055809 0.47016105055809
0.452087044715881 0.452087044715881
1.67454254627228 1.67454254627228
2.827965259552 2.827965259552
0.159930527210236 0.159930527210236
0.167179793119431 0.167179793119431
0.307722836732864 0.307722836732864
0.690036118030548 0.690036118030548
0.616213917732239 0.616213917732239
0.365255087614059 0.365255087614059
0.364481627941132 0.364481627941132
0.457161486148834 0.457161486148834
0.587166965007782 0.587166965007782
0.843848884105682 0.843848884105682
0.266981363296509 0.266981363296509
0.153473407030106 0.153473407030106
0.153950467705727 0.153950467705727
0.0988129377365112 0.0988129377365112
0.392957836389542 0.392957836389542
0.764311850070953 0.764311850070953
1.61472308635712 1.61472308635712
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.462516754865646 0.157914633419784
3.74452972412109 1.28106981707927
0.1692825704813 0.0815110770749466
0.498635977506638 0.173379940608092
0.471605062484741 0.210841718823329
1.60240757465363 0.4670625816288
2.04696750640869 1.46499915208954
0.497968733310699 0.1441280057478
3.48602819442749 1.52804534625776
0.31020724773407 0.190423248540611
0.328754007816315 0.201003329648136
0.48068755865097 0.165992448128213
0.237558767199516 0.0664273088133332
1.44851398468018 0.4561218671676
0.441691070795059 0.204361428703309
1.35564911365509 0.602888450084448
0.187525138258934 0.0684470696360283
1.60957086086273 0.434943582163668
1.20122253894806 0.358707217677011
0.15663768351078 0.0620597606750155
1.44872689247131 0.393877262017927
3.00291919708252 1.15566189252235
0.395735621452332 0.173447720658515
1.6061270236969 0.483399275710042
2.13732743263245 0.584100307570593
0.446605384349823 0.115966139498835
0.150989070534706 0.0663292369993756
1.3813636302948 0.501087592548534
0.395476192235947 0.194121413139757
2.85063362121582 1.42027631401095
1.48514091968536 0.471798442366785
0.466276496648788 0.16746029929063
0.28787437081337 0.206610720384666
1.09802651405334 0.421293655626786
1.24537312984467 0.39938678458783
0.43244656920433 0.232418080959872
1.2407853603363 0.442815372527161
0.449340730905533 0.20318826199182
2.86901879310608 1.188300623104
0.402469992637634 0.144648949727255
2.15664768218994 0.753064108822559
0.350145250558853 0.216376710575488
0.183757409453392 0.0684802901559009
2.02125453948975 0.495135915510812
0.444018989801407 0.162955252194887
1.60903215408325 0.39559563080561
2.25443768501282 0.698020283301843
4.25527286529541 1.71186145312142
0.481334894895554 0.207644190452595
1.65818309783936 0.699344389502478
0.41439500451088 0.185006460992813
0.963109731674194 0.426630894401587
0.483684450387955 0.166294567680837
0.271522223949432 0.215826065004837
3.80860948562622 1.69763959721029
1.41880512237549 0.444648692664828
0.380737543106079 0.140035588540817
1.09956407546997 0.425401736838223
0.263710409402847 0.18784244597373
0.331741958856583 0.203248651761194
1.39454340934753 0.354496804230565
2.83611011505127 0.689248194555216
0.428209096193314 0.152499592995589
0.454745173454285 0.195985263599065
0.355690896511078 0.144273732935335
0.433486133813858 0.117358340503598
0.451330363750458 0.201326008963458
0.457386136054993 0.204528806032437
1.74464952945709 0.382318330427276
0.416614979505539 0.211034119110751
0.218815580010414 0.0549569388186883
0.20176973938942 0.0793062828483292
0.378621816635132 0.200476283129044
1.56603968143463 0.409976602882652
0.155778273940086 0.0633486563755843
0.322716355323792 0.213463484975942
0.201926976442337 0.0389787309075276
0.432675212621689 0.145003366318845
1.02930080890656 0.36282853541879
0.932646214962006 0.368780182301578
3.6233868598938 1.66428354314521
0.217363446950912 0.0606155549074226
1.36518716812134 0.478547250179275
0.141446903347969 0.0703985395638881
1.30852675437927 0.569138630652731
1.1915100812912 0.383666451412622
0.429461181163788 0.216226392937386
0.440886735916138 0.194139356695084
0.163407012820244 0.0650859080954118
2.55405712127686 0.708233112618408
1.13956797122955 0.351114440479145
2.43245911598206 0.726949735852106
0.181438133120537 0.0746720591765299
0.366303652524948 0.194227078136391
1.30384922027588 0.4981740025461
0.193899914622307 0.0630318517513792
0.516365170478821 0.179925490173224
4.69572401046753 1.9587049372141
0.9504075050354 0.372224922243901
1.68506371974945 0.681579180564213
5.32370901107788 2.00257914946991
0.529250621795654 0.179356182879275
0.281751930713654 0.157645400093582
2.27169227600098 0.653273073878371
2.48990035057068 1.40809006782876
1.17146527767181 0.39396360597079
3.28921222686768 1.29532811920131
0.201479241251945 0.0671745737479816
0.165852382779121 0.0730500607286106
0.180245980620384 0.0784367248469525
0.198216959834099 0.0793817348438719
2.44624781608582 0.664172838500821
0.945750296115875 0.451649884849905
0.9438636302948 0.401619920092932
0.930249273777008 0.398844423801703
1.2886563539505 0.522799607619285
0.450499653816223 0.116827901520795
1.21121847629547 0.498243498540307
0.465914845466614 0.150504484572149
0.949173510074615 0.395295462954226
0.159331828355789 0.0626146316551272
2.11016368865967 0.612672587206478
1.89027380943298 0.559741466713616
0.374251276254654 0.133531549245318
1.46373128890991 0.493759717066472
1.68455302715302 0.956043903055026
0.457709282636642 0.160859006480938
2.6826868057251 1.86548353139871
0.373986929655075 0.193758347086103
0.179496616125107 0.065793502594217
2.1317412853241 1.10851063191568
0.616148710250854 0.16466683056017
0.377606749534607 0.127982169665322
0.971684277057648 0.423634265794405
0.331758230924606 0.204866264557114
0.314962178468704 0.139404153173597
2.17959880828857 0.468076180220162
0.168964624404907 0.0679689614813644
1.0333571434021 0.414372118823408
0.399355113506317 0.17808111696858
1.85382628440857 0.441478738460461
1.81943809986115 1.17002116178948
0.142150029540062 0.0759332659486471
1.61973202228546 0.574051892046174
2.25316953659058 0.474328318608125
1.30724775791168 0.367435052297282
0.458631813526154 0.178009780502306
1.03982424736023 0.336472729071524
2.38978838920593 1.29262660108611
4.35867834091187 1.61910347152089
0.227868810296059 0.080604046820833
0.412438422441483 0.17902818511347
2.02728796005249 0.490465428301938
2.82234787940979 1.23639430688789
3.13483595848083 0.971321478769512
0.30933940410614 0.223317036852246
0.437972038984299 0.151175698718122
0.154092788696289 0.0729417375869931
0.431232541799545 0.238293226034029
0.409979164600372 0.135432252935041
0.146377846598625 0.0539559211380732
0.362753748893738 0.182311782236606
0.174015671014786 0.068351254486741
0.421018540859222 0.20472901272323
2.71091818809509 1.4738469474643
1.24786710739136 0.426458230307325
1.46617817878723 0.497038993689111
2.08343768119812 1.08686885272439
2.50063037872314 1.08063771207863
0.222477480769157 0.0690374391281785
0.443021029233932 0.105639033148829
0.157314002513885 0.0667906080669607
1.19993507862091 0.388098202897162
0.528657793998718 0.177006495901171
3.55091094970703 1.03008924046907
1.26462614536285 0.519964738085677
0.46944984793663 0.152740959667198
0.218652084469795 0.0674067164601162
2.7791109085083 1.92774568659388
0.5096555352211 0.167744251259543
0.286345958709717 0.182224575861542
0.40800741314888 0.132253912855434
0.193077281117439 0.0709445659592157
1.1235499382019 0.344509091766629
2.74847078323364 0.946124489701652
3.42452311515808 1.48932450262793
1.50282394886017 0.459966515977893
2.8455696105957 0.977873091578975
0.414035528898239 0.142051783247966
1.69077014923096 0.463448050781147
1.03099882602692 0.385730471948755
0.489557206630707 0.23087381849985
0.597195148468018 0.158122322192272
1.78745400905609 1.05093386431878
0.389017194509506 0.178826148450969
0.856573939323425 0.408824470956064
0.379247218370438 0.17091877359016
1.07947754859924 0.342117181059896
1.22141993045807 0.356909807426519
3.04768848419189 1.18383602345113
2.27644300460815 1.7438842406012
1.28160238265991 0.529165816551848
0.967958927154541 0.339083248041606
0.458146035671234 0.148613249290087
0.50903195142746 0.188075019590989
0.529238641262054 0.185210700339519
0.519753873348236 0.232695709710189
1.4333039522171 0.35659022875866
4.09134531021118 1.68562141735054
1.1261922121048 0.358058913058129
1.52755987644196 0.739500232233545
0.298578798770905 0.216933324539976
2.05692744255066 0.557518870147872
1.68103921413422 0.966303669438435
1.59208846092224 0.433118530280269
0.155516356229782 0.0718971147275654
1.19163858890533 0.35202316738322
1.67785227298737 0.653055039199335
1.06667828559875 0.395688708734149
0.175741150975227 0.0863414707363225
0.243522316217422 0.0473707634312713
1.48029124736786 0.602481413351953
2.65443110466003 1.83908049014958
3.59930753707886 1.79041202150929
3.81985306739807 1.40822929649642
3.47194409370422 1.54013783045388
1.30951046943665 0.492628462726567
3.57404184341431 1.0947243066214
2.03439712524414 1.22368955303701
1.18689894676208 0.324385886470202
0.323705345392227 0.218003115480688
0.525568842887878 0.191792585394828
0.972802639007568 0.382196614050059
1.17416310310364 0.371035276190479
0.389461159706116 0.164485215519263
1.29692566394806 0.426873059706614
0.366408705711365 0.134337909377414
2.52063202857971 1.97329696465461
1.57808566093445 0.419516702674541
0.3864706158638 0.16364407866
2.42859983444214 1.2112016772258
0.982447326183319 0.380969223663392
5.37472772598267 1.89873508956317
0.421540677547455 0.141341707250498
1.37186121940613 0.585704012672169
0.409590125083923 0.147793928360627
0.450399458408356 0.126324504996185
3.8694863319397 1.84405220045515
1.08586394786835 0.389678817248237
2.16757464408875 0.652048384717551
0.17554484307766 0.0703636025780225
3.8931348323822 1.48376496723289
2.34073233604431 1.17923637399029
1.16440153121948 0.543667931985577
1.33584201335907 0.408998491696513
0.490516394376755 0.13763994903462
1.94060170650482 0.670945646220521
0.449708610773087 0.179134312591788
0.497001171112061 0.191637871532893
1.28380262851715 0.481877801647697
0.164107754826546 0.0727321609967053
3.19954037666321 1.15439196310483
0.163984507322311 0.0702993821504459
0.97291773557663 0.455860571690805
0.46820741891861 0.158330121631041
3.14111804962158 1.15956304686544
1.18085706233978 0.403932974570106
0.18456344306469 0.0793114428435065
2.6036069393158 0.886725335090892
3.01363158226013 1.12524091776531
1.53082835674286 0.772997203478767
1.45390057563782 0.433787356339586
0.473560154438019 0.176256649942091
0.429754555225372 0.14845140128122
0.551932334899902 0.243197640121798
1.46467888355255 0.445250366078924
1.72374820709229 0.466399247650468
2.56233143806458 1.57752808955839
0.359402924776077 0.138929828250389
0.394649982452393 0.132459827133682
2.93970251083374 1.03341231855854
2.22926759719849 0.996407550641273
0.380714952945709 0.133525782914551
2.68279242515564 1.18553014933456
1.43422544002533 0.427555257580641
0.374869763851166 0.150149814326335
0.185810998082161 0.0805715709956902
0.389522224664688 0.142171466882312
0.501002311706543 0.119531290899966
0.187949985265732 0.0696242963209856
0.191077709197998 0.0547243464866253
1.61617875099182 0.387645141495048
0.375708490610123 0.231036961885577
5.34070634841919 1.90701079015063
3.98151731491089 1.3594320440378
0.995662450790405 0.368040817526419
0.180916458368301 0.0705990200880329
0.525949835777283 0.168686007123449
0.477848708629608 0.189186503623302
3.23014450073242 1.11985672150977
1.4796541929245 0.559039857850287
0.41035795211792 0.126367642616018
0.442897260189056 0.137925756987479
0.251111686229706 0.0582761079424711
0.176459670066833 0.066605505727153
0.509609758853912 0.182727999951102
2.80791091918945 0.793370213425436
1.85041081905365 1.10549829169093
4.53309631347656 1.95794533495343
0.360981196165085 0.170921229364874
0.469893157482147 0.168858318455952
1.29657924175262 0.33456298343895
1.22734212875366 0.464504845973208
1.43268632888794 0.36266498572864
1.27224326133728 0.384413468154335
2.92909550666809 1.33741213772247
0.17341747879982 0.0661519377736639
0.974205911159515 0.414910683347354
2.4895806312561 0.619716674883958
0.372607439756393 0.217271091352687
0.28509122133255 0.202660528011309
0.498742640018463 0.181390480947513
3.99401307106018 1.26836863591158
1.20049071311951 0.307452283234451
0.424976199865341 0.186733304965826
1.07443189620972 0.436406520856808
1.49495649337769 0.406999186137389
0.304644703865051 0.190854894030348
2.58300566673279 1.9083618464786
0.208822071552277 0.0634929913119348
0.581562042236328 0.17422666128015
1.6862998008728 0.724260960668338
0.392648845911026 0.140547977917495
1.43659424781799 0.442343123479015
3.72763729095459 1.81247939889851
0.397805213928223 0.102519756289764
0.539066672325134 0.170225044417273
0.481849819421768 0.210290918637198
0.158268064260483 0.0632477629523798
2.75911426544189 0.805379579979154
1.04609429836273 0.371741158691024
1.94108617305756 0.519316056197936
0.933400094509125 0.320089749177705
3.90524697303772 1.93162743626056
0.177807509899139 0.0744673751571876
0.499304234981537 0.146712918181724
2.69948387145996 1.06680634543752
2.86085820198059 1.03865441442379
0.176076456904411 0.0730308493496981
0.177550673484802 0.0706458633544738
1.49995994567871 0.415600515469488
0.163071542978287 0.0671794906560904
0.500170350074768 0.191631329655983
2.68081831932068 1.79237151947895
0.152804091572762 0.0525698196079379
0.38105571269989 0.142503791490261
1.13688850402832 0.397989431923885
0.183922007679939 0.0677332540138374
0.219661667943001 0.0372852796218092
1.57539463043213 0.500061101141148
1.7471489906311 0.754448974210137
0.641411542892456 0.233400968007243
1.17719769477844 0.429576506268069
1.48065340518951 0.414419729786793
1.80798876285553 0.481088706698901
0.264026492834091 0.200461304924237
1.03788650035858 0.423206217447151
2.70461249351501 0.855609464301752
0.409443795681 0.143890682932365
1.7060478925705 0.65992297517655
3.02071595191956 0.994681425243706
0.572363495826721 0.141052606471058
0.210469424724579 0.0781938382560036
0.418153911828995 0.208279597509255
0.336387366056442 0.194676900719107
0.973728656768799 0.471712765266509
4.53345584869385 1.77983711855247
2.85052585601807 1.82263321520898
0.159736678004265 0.0492181766194836
0.342683345079422 0.196961409895786
1.41364598274231 0.41310478738283
0.398224055767059 0.201596168381237
0.216043829917908 0.0540112482917294
0.235988408327103 0.0697304330900147
1.03034317493439 0.381168068281207
0.56881844997406 0.174944482389043
0.18021447956562 0.0737430168068345
1.40607464313507 0.345001869176167
3.46395373344421 1.13841399718913
0.388141512870789 0.120662619464563
0.390669256448746 0.145069426064461
3.16423892974854 1.20632385472274
0.446875274181366 0.131777120374903
0.27917405962944 0.199441296903324
0.484350711107254 0.178155305742841
1.22329473495483 0.372397133644675
1.11607944965363 0.480624241036244
0.174833908677101 0.064216881640227
1.20803558826447 0.331559266109075
2.42546963691711 1.52327551662749
1.23339569568634 0.409973518214258
0.554569184780121 0.168243897394864
0.44216525554657 0.131345571191748
0.455288678407669 0.219691988516404
0.198622599244118 0.0685746183561434
0.196553319692612 0.0426540859181499
0.355928808450699 0.207195551617836
0.410377860069275 0.137415517629904
0.349937558174133 0.198820392608902
0.268823236227036 0.161256454195769
0.171361416578293 0.0661444242944104
0.943311095237732 0.386615609547848
1.37488603591919 0.365031492125035
0.486172020435333 0.194843619619926
0.188756033778191 0.0417339641133863
1.47551691532135 0.353275882594952
0.4050153195858 0.127708625654808
0.454567760229111 0.139147562004178
2.57610011100769 0.718785684874642
0.364447414875031 0.196021411481066
0.414902538061142 0.129347204719699
1.17245376110077 0.501005580173687
2.21622848510742 1.14366988687893
1.11932861804962 0.418636831458128
1.27921032905579 0.271090581421667
0.169571653008461 0.0645066165856917
3.83099389076233 1.4630787158769
0.442539155483246 0.167865928335604
1.48372375965118 0.764267617626303
0.48672166466713 0.170445474923422
0.227721750736237 0.0570073576064805
0.530644118785858 0.0949567005399148
1.74370408058167 0.496582169885931
4.42583465576172 1.43104585219076
0.274216681718826 0.195702922704168
0.550750195980072 0.199685345795547
2.41569328308105 1.40480943328251
1.89667236804962 0.61350338754771
2.21580529212952 0.612356791659287
4.33288383483887 1.64266258078322
1.45947873592377 0.758762484047496
1.49268770217896 0.796265544310238
0.41317293047905 0.130109989016698
2.0216121673584 0.601215132356799
0.223617926239967 0.0678426862890749
0.409892439842224 0.155917636885705
0.252455711364746 0.0605121696189169
0.320228755474091 0.171320951300308
1.4374293088913 0.405907577127839
0.40947949886322 0.134870555733621
0.902381479740143 0.345780944529497
0.40645831823349 0.145137119930311
1.55182278156281 0.484990088535883
0.163254618644714 0.074633217548685
1.28356373310089 0.475899676186028
3.93247580528259 1.47665209925804
0.193446576595306 0.0792216241738803
4.49188423156738 1.92952827889099
1.90080153942108 1.14615106895797
0.400967955589294 0.134598372057614
1.56914281845093 0.638317651688329
2.59570479393005 0.594542101549111
0.38318258523941 0.191562574860557
0.280421316623688 0.210468484731048
0.308420240879059 0.135372991530168
1.01153361797333 0.37781627930974
0.448612302541733 0.0984253918055407
1.26784479618073 0.638453056681985
1.50350761413574 0.763115590332492
0.512215971946716 0.160509557926136
3.86482119560242 1.5272377230554
2.53945064544678 1.02101462215517
0.5534428358078 0.161829699322924
1.92441880702972 0.553325223170021
1.11655759811401 0.403269493421833
0.377259433269501 0.107254910185128
2.60443067550659 1.40919796776652
2.29447889328003 1.22803003882703
1.41507709026337 0.427380224351875
1.12013936042786 0.393520727368969
0.584114909172058 0.142662600290915
1.22396183013916 0.364096093695245
0.430625021457672 0.111407980067769
0.418617784976959 0.131513767889993
0.16383208334446 0.0736166401137612
0.392128646373749 0.15386249583861
0.460501790046692 0.155597215507037
0.416007697582245 0.158340060991137
2.10711026191711 0.628318804681202
0.175911605358124 0.0434931208720551
3.75684452056885 1.6421243712546
0.380637586116791 0.128051242114334
1.3775919675827 0.459045569722458
1.97804665565491 1.35292848049323
1.02203333377838 0.370472741310033
0.94518768787384 0.416014880581223
3.31654214859009 0.974036631443417
1.36761271953583 0.576767843333523
4.16935634613037 1.3897424219726
0.371102005243301 0.136095776137432
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
1.69410943984985 0.959877560954665
1.22391057014465 1.06264537922372
0.477883070707321 0.355519760852801
0.132442876696587 0.0751838868019576
1.602991938591 1.58435569922677
1.13956713676453 0.659833116730194
1.67308378219604 1.5885933503636
1.32721924781799 1.2582979959861
0.118970818817616 0.0741989013981587
0.230436906218529 0.155449259110587
0.157620564103127 0.125134525312324
1.2557806968689 1.44255682652827
0.879908859729767 0.556342663619831
0.60056746006012 0.441329450939693
1.02637958526611 1.01322092337705
0.952915549278259 0.663693489875669
0.592696130275726 0.425955402455358
0.131316378712654 0.0574620454190158
0.119371384382248 0.0635933757738327
2.08573937416077 2.24756208254764
0.374767065048218 0.154089729199768
1.09373688697815 1.16231708985711
0.211939886212349 0.186432849794779
0.855679154396057 0.430898403921574
1.45641624927521 1.20749249751217
1.30126237869263 1.1152415345355
0.751132607460022 0.41797948724683
0.193583980202675 0.149828986827667
0.175774604082108 0.12320819697401
1.5497795343399 1.35856736012076
0.494509994983673 0.379571146897103
0.68020361661911 0.455412842852678
0.239768803119659 0.196289966315403
0.571157515048981 0.354481315703258
0.294504016637802 0.1271302839782
0.437664955854416 0.397584230552448
0.419965445995331 0.408211472304963
0.970538973808289 1.16488388274263
1.95054531097412 1.70003427331135
0.173869475722313 0.126725739891459
0.633323311805725 0.518102509754561
0.264393031597137 0.231374260551398
0.531601369380951 0.403411470379789
0.11865895986557 0.0634583904530727
0.537497878074646 0.423788912682184
0.118805043399334 0.0579437049857226
0.280099451541901 0.212113485509041
0.914463043212891 1.18647033068615
0.124518349766731 0.0697488237869728
0.163518115878105 0.153805698216611
0.109179072082043 0.0697711370513272
0.193702533841133 0.13911242013381
0.218814730644226 0.137650248802956
2.34215688705444 1.4920036188662
0.447664082050323 0.230624176978225
0.350143581628799 0.204341600597068
0.148294121026993 0.0737033517677716
1.19854319095612 1.29217104177275
2.36011791229248 2.22594977147244
0.164808824658394 0.0720363723565325
0.712198853492737 0.381787335131861
0.214119747281075 0.138181919209835
0.87894994020462 0.540111902311979
0.521624028682709 0.347640826510597
0.234606176614761 0.171160615846041
1.23327445983887 1.23796113999152
0.152371779084206 0.139191548193612
0.125579580664635 0.0705210130155788
0.909376561641693 0.540301583116993
0.332428127527237 0.176542525313285
1.14957594871521 0.611689198871692
0.290693044662476 0.198323593923993
0.367539137601852 0.18126869004494
0.308184176683426 0.135454925513363
0.422414690256119 0.329544626895637
0.160710096359253 0.057285086178893
0.707200169563293 0.481916515953809
0.179175913333893 0.127853451858525
0.114339597523212 0.0615301590987253
0.0971086323261261 0.0553808288118352
0.945163309574127 1.10476090132472
0.258283793926239 0.137321839518832
0.11957922577858 0.0704695252547229
1.98334455490112 1.44957536995417
1.29730010032654 1.33533045169957
0.498268753290176 0.378545417315891
0.528640389442444 0.371972909822741
1.22183227539062 1.2194024999453
0.599542677402496 0.357510251100107
0.158882036805153 0.158698463440175
0.391143977642059 0.328962813994996
0.158704280853271 0.145412899927974
0.80314975976944 0.530272698700074
0.22590172290802 0.17306926048804
0.14750862121582 0.0703391469449787
1.04378640651703 0.544333152961269
0.28526246547699 0.214230070344903
2.14915943145752 1.86176263228326
0.173442155122757 0.0716888321296466
0.201506346464157 0.163461776307864
2.10784244537354 1.62822883134549
0.32498836517334 0.201583212370484
0.329636245965958 0.225871348196032
1.31005585193634 0.740595900117621
0.790759682655334 0.516571093844697
0.229733049869537 0.192205500419901
0.92348700761795 1.08513623230713
0.624724507331848 0.475436825250434
0.261217355728149 0.167020433851996
1.29593563079834 0.594466983803593
0.460285902023315 0.370078251206764
0.299576997756958 0.189939140417759
0.158640682697296 0.137544555476665
0.982891738414764 0.48807239830901
0.503711938858032 0.373975683987433
0.179127305746078 0.115332811237685
2.82082438468933 1.46039709321736
0.195471405982971 0.160866155580034
0.429871141910553 0.36895724809992
0.264824748039246 0.196229396599307
0.337164103984833 0.150983939882433
0.726402640342712 0.513061497223364
0.238662272691727 0.144075982131136
0.342671036720276 0.216921898526908
0.355676412582397 0.18327793691373
1.74207103252411 1.43148645276179
0.170753747224808 0.134278675600828
0.552661538124084 0.480417485342076
0.25363901257515 0.140916461727847
0.623590469360352 0.46036865582944
0.387032359838486 0.321968056161092
0.154140144586563 0.0725949054827768
0.311988443136215 0.207569836710548
0.531227111816406 0.473065288751097
2.94026064872742 1.55357058284215
0.260055840015411 0.205508376185769
0.210146829485893 0.136183422769619
0.259061217308044 0.190896204494637
2.15765309333801 1.45135855271674
0.510056614875793 0.400001419266433
1.17013609409332 0.558457329293478
0.375803142786026 0.348658896651015
0.318795531988144 0.209676288899149
1.2516428232193 0.625320469479864
1.64177179336548 0.6368991093519
0.558481454849243 0.374717673994242
0.0996113047003746 0.0593396846539065
0.127581521868706 0.0573967250768969
1.03366911411285 0.950287701079176
0.544525444507599 0.231129982281926
0.656284272670746 0.529936515405381
0.333927839994431 0.197003528492916
1.09006404876709 0.66391869082066
0.316871076822281 0.213743700415161
0.31955748796463 0.185611284524213
0.107309155166149 0.0379051636066542
1.38876473903656 0.752084431811311
0.816857397556305 0.437765813687606
0.459531217813492 0.40225704469321
0.178694322705269 0.128243214126142
1.08988690376282 0.960740790486473
0.206567585468292 0.112341079384882
0.297320872545242 0.204517679765516
0.455642342567444 0.391209248855399
0.591238617897034 0.336254982333754
0.507361948490143 0.441625808348178
0.730254232883453 0.435788249102386
0.465756297111511 0.373057355987387
0.434402287006378 0.343950311685911
0.363454252481461 0.208799577595353
1.43153214454651 1.0872117241689
0.576631367206573 0.388117053503631
0.576314806938171 0.367413755607687
1.52554726600647 1.28129913605907
0.555675804615021 0.353043844551339
0.105067364871502 0.0483917958163326
0.969608664512634 0.935021596310186
0.166240826249123 0.148114161315668
0.513535141944885 0.450173568142556
0.604760944843292 0.373335296907069
1.47292363643646 0.986549119664477
0.176273420453072 0.11996332296192
0.397589921951294 0.20273526026194
1.22947120666504 0.883570446249662
0.485988825559616 0.441837406265308
0.339872688055038 0.202876976892434
0.189698666334152 0.103788143939511
1.65792655944824 1.1939832419369
0.327076703310013 0.232401452855454
0.516646504402161 0.409601850989983
0.645989954471588 0.423006167632168
0.100261710584164 0.0659042087347826
0.544283032417297 0.290412253987609
0.501367270946503 0.300097057922032
0.127455309033394 0.0790106283713
0.577471613883972 0.432677180694425
1.48194146156311 1.27252847203314
0.523996412754059 0.412235396914077
0.63427722454071 0.406683968090481
0.177488550543785 0.0690890631574246
0.58435469865799 0.366050528857627
0.271668791770935 0.146213040221038
0.485548079013824 0.380366950506931
1.10773515701294 0.611053288459937
0.144394606351852 0.144158190963839
1.050910115242 1.17065531843452
3.03021049499512 2.29138283837535
2.44469666481018 1.88986506025094
0.602304756641388 0.430049170786199
0.254182994365692 0.178669602526343
0.497774749994278 0.455478674678594
1.81457722187042 2.09461662567309
0.159097999334335 0.102709231036386
0.346383839845657 0.142540832218827
0.223279520869255 0.150696652823451
0.461500942707062 0.407992557186025
0.63382625579834 0.450815762568097
1.14715957641602 1.58888322170309
0.511157929897308 0.328626280012412
0.438814550638199 0.443445456894477
0.240074038505554 0.149595135141109
0.955882668495178 0.72061435853803
1.42322587966919 1.61950114884939
2.43635630607605 1.91031266493828
0.241138860583305 0.153476460707714
2.05184888839722 2.05303006794476
0.294942229986191 0.206656798624959
0.960118889808655 0.94048386023644
0.4428770840168 0.332683948297436
0.412119626998901 0.328212559345144
0.15080925822258 0.0774099514704046
1.44248366355896 0.885716808552889
0.460451751947403 0.31398953026092
0.414073616266251 0.333567992523607
0.392911165952682 0.359548623591193
2.02479028701782 1.71011415508931
0.126215055584908 0.0767799339481428
0.82127457857132 0.52493330758876
0.205042108893394 0.182715987461807
1.32291603088379 1.04643053675626
1.30739307403564 1.07496581425143
0.46315723657608 0.36309340295895
0.495710074901581 0.430907595368641
1.53479051589966 1.05060787218057
0.197893708944321 0.148570591991416
0.163098201155663 0.0780855978240529
0.152093157172203 0.0615886585980536
0.135539084672928 0.0710188113446276
0.447217911481857 0.444284287385052
1.00516545772552 0.794277000682289
0.277186661958694 0.221174620130805
0.546104431152344 0.441968542993526
0.464883923530579 0.318655110413784
0.162630215287209 0.0867551682087711
2.38548541069031 1.87211828282042
0.137600049376488 0.0673300307769228
2.03193521499634 1.60073747484417
0.969795644283295 0.783079257170721
0.618185222148895 0.415712748105991
0.364376157522202 0.217793609024567
0.250592082738876 0.214930192721844
1.5627293586731 1.07190510419984
0.480091333389282 0.373744097348344
0.137075960636139 0.0831219707243652
1.23526608943939 1.01835907832246
0.331688076257706 0.118199538345
0.289613872766495 0.187644518173456
0.261268734931946 0.204611033312974
0.604362964630127 0.377961701149919
1.44939363002777 1.1225684373219
0.144934445619583 0.0727923915544062
0.216165244579315 0.13123982853748
0.29235178232193 0.20920150072455
0.344304263591766 0.202091451108761
0.301832497119904 0.214588657447921
0.577913403511047 0.37978275809945
1.10142862796783 0.633530792418707
1.25075626373291 1.30549037055936
1.03463292121887 0.680943599085069
0.110024213790894 0.0681471779335267
0.172152444720268 0.0758374657621628
0.502475738525391 0.287676403503804
0.24921053647995 0.183054692102092
1.96944665908813 1.48270275956432
0.651177167892456 0.613292555192753
0.124551266431808 0.0709195520565633
0.724853932857513 0.497928612000093
0.806870996952057 0.524511733728137
0.533744812011719 0.344084612940527
0.334922403097153 0.206663517432139
0.593862414360046 0.507784398892266
0.328409075737 0.162580093344647
0.664539575576782 0.463730004910946
0.984688341617584 1.20443908760474
0.38983941078186 0.374257857112065
0.5086989402771 0.329061389514114
1.15832149982452 0.58198903381322
0.138111278414726 0.0722567969397611
0.10943278670311 0.0614533998695395
0.462735712528229 0.328780324709354
0.115378603339195 0.0760968257043731
0.175033003091812 0.0689087015165336
0.56924307346344 0.467052074571975
0.351080924272537 0.138442150948926
0.790339648723602 0.465394834679557
0.0879396870732307 0.0634903113461673
0.111841030418873 0.0683386814769781
0.387854248285294 0.17704268235888
0.121866434812546 0.0684593846486718
1.50887846946716 1.10196702078026
2.11073350906372 1.87526712586474
0.66132116317749 0.410234651974644
0.27256053686142 0.207106163778228
0.109016880393028 0.0749936620532463
0.237383976578712 0.127800223330237
0.206101834774017 0.145475510141506
0.983223080635071 0.956448033018352
1.75863432884216 1.56092108538215
0.210202783346176 0.153987113747562
0.117465458810329 0.0857714699388358
0.277721434831619 0.210095019196826
0.825071334838867 0.573214404487825
0.541575968265533 0.322629100519642
0.093811608850956 0.066922574144545
0.856703698635101 1.22742888593106
0.257598906755447 0.166051843296677
0.103558093309402 0.077169956307513
0.141695693135262 0.0726590464289713
0.872749984264374 1.29277168642495
0.217445358633995 0.12309563365227
0.174446940422058 0.0814151236822921
0.231385946273804 0.150319469167878
0.414659529924393 0.378103556560343
0.308387130498886 0.148368519306018
0.415346801280975 0.375933211192881
0.0910409912467003 0.0528184082227261
0.118902273476124 0.0615488550770549
0.281221359968185 0.188671651676258
0.255221009254456 0.185654416877628
0.186263740062714 0.175331563965293
0.219855129718781 0.162909203340071
0.161749184131622 0.0677223748129714
0.693469524383545 0.371888349374473
1.50333046913147 1.53813032661454
0.280217796564102 0.173180367335278
0.112883441150188 0.0665906693111571
0.197719231247902 0.0702901358435848
0.3651322722435 0.192944079729178
0.593383371829987 0.524969165811917
0.377171516418457 0.382898839143727
0.369053274393082 0.190291748849992
1.52655947208405 1.15124605609599
0.836096405982971 0.482607469057103
0.579489588737488 0.531414152626738
0.297508358955383 0.20732744050474
0.231158420443535 0.178509552029556
0.461386233568192 0.407630247768174
0.280672490596771 0.183486821391705
0.200794100761414 0.122982032450992
0.794814109802246 0.434415920995061
0.227342829108238 0.178574302320651
1.73537039756775 1.52733971827276
0.395857721567154 0.380530250808761
0.397735506296158 0.202284285662586
0.620392143726349 0.409556903757068
0.596090734004974 0.482135606715074
0.210396587848663 0.131386758847413
0.603112578392029 0.432074065830495
0.183295667171478 0.0694377826668623
0.295139402151108 0.209878095007977
0.36685648560524 0.167198240737805
0.163287848234177 0.0730287723262525
0.173378840088844 0.165447596442104
0.0891942158341408 0.0590367486438179
0.929914951324463 0.927116572808508
1.82932019233704 2.01970068629162
1.50520157814026 1.62958967986815
0.391280263662338 0.365711625076394
0.610554695129395 0.380222270929459
1.1880704164505 1.22999995425183
0.584950029850006 0.389826507747071
0.710067451000214 0.343518949502265
0.193914547562599 0.095233556936093
0.305505007505417 0.163964751574881
0.573205351829529 0.461928313440399
0.148646518588066 0.0538889500022219
0.363290727138519 0.230330945394989
0.510415434837341 0.372593892201068
2.00589966773987 1.96316973349092
1.59595632553101 0.73763902279108
0.219300985336304 0.153572680519668
1.6846216917038 1.21327413563599
0.103197187185287 0.0724677059718195
1.80382978916168 1.32161177035401
0.510105848312378 0.341011339241148
0.603199601173401 0.512342741960624
0.442317485809326 0.389594741999199
0.803413510322571 0.523776865933714
0.23227371275425 0.159743114955453
0.605937600135803 0.400243271194066
0.635089576244354 0.445082975909104
0.47989609837532 0.346594777957052
0.11740493029356 0.0655252809419371
1.24596416950226 1.39545553156018
0.332382947206497 0.194820777602453
0.180856972932816 0.108901146617625
0.171976983547211 0.111154961514415
0.954691588878632 0.520002475159652
0.176276907324791 0.0716807410492223
0.208459615707397 0.145673830058363
0.455491036176682 0.201049568774605
0.358074396848679 0.220715604261032
1.31957530975342 0.494553092899584
0.511459350585938 0.383289247506565
0.651203095912933 0.345237305645831
1.19433033466339 0.485872010487305
0.24934022128582 0.153314538203725
1.27594995498657 1.43806949608632
0.220033004879951 0.166072518647889
1.18083536624908 1.11797665969544
0.283077746629715 0.179734120277425
0.247063532471657 0.214514711043323
1.23398923873901 0.872239480311175
0.551169395446777 0.428683611790789
0.726847350597382 0.411352887605895
0.586288452148438 0.319295333555425
0.122662641108036 0.075303415521519
0.115901090204716 0.0717413399992498
0.24689131975174 0.152717928059545
0.488078355789185 0.348022388280523
0.431946069002151 0.225147423023405
1.11987268924713 0.977553640923208
0.568455636501312 0.355876232421146
0.554828882217407 0.355395409883459
1.90167045593262 1.46467052891216
0.161730617284775 0.135699944462365
0.4143967628479 0.297470059071349
0.0963464677333832 0.0708628454280027
0.0920398160815239 0.071925212585595
1.75309276580811 1.40671997343352
0.478261083364487 0.485390385009231
0.632857978343964 0.461278437211295
0.181615561246872 0.115216714845349
0.7443967461586 0.636310611470628
0.720045208930969 0.535400022601499
0.179836258292198 0.131083698612429
1.24601447582245 0.554904831139266
1.69167399406433 1.88410145826853
0.43700185418129 0.334567751169083
0.0961887240409851 0.0663889088723426
0.10771306604147 0.0710489868626928
1.28285956382751 1.30286492340407
0.622606098651886 0.440364658315349
0.782630145549774 0.487766118688525
0.101203739643097 0.0579524143774302
0.529316604137421 0.401537095731262
1.39104402065277 0.801151247455239
0.301254779100418 0.188667434418888
0.985727846622467 0.980867056608671
1.52390480041504 1.52845028297172
1.2335330247879 0.880829783792443
0.180946171283722 0.118738521778138
1.15168738365173 0.549659212999984
0.21104970574379 0.172558284692507
0.523630976676941 0.344134639374452
1.31328022480011 0.459507152565546
0.558043479919434 0.375486341941322
0.113923579454422 0.0619980238599477
0.16961495578289 0.142453527866302
0.129186987876892 0.0680325224990911
0.103792488574982 0.085337537322871
0.442850768566132 0.343997289498189
1.57430863380432 1.71182727324688
0.238901153206825 0.206223239264297
0.918796837329865 1.20418241145853
0.200950771570206 0.13934275349248
0.622657179832458 0.374466983713342
0.436458081007004 0.361938509394641
0.315384387969971 0.179801473082645
0.411346942186356 0.350091571355859
2.37818145751953 2.30348633947098
0.37816447019577 0.172717823922591
0.992044448852539 0.871704767889026
0.603865325450897 0.401690472381688
0.637204945087433 0.441496532602854
0.589548528194427 0.44231151109258
0.182500451803207 0.137540764412465
0.15230405330658 0.0800024847205057
0.21656708419323 0.173165864105793
0.213650792837143 0.181994004651001
0.141951903700829 0.0731696178456054
0.0996481254696846 0.062582584563965
0.440947651863098 0.179435691906479
2.2795717716217 2.32119130612474
0.475944131612778 0.345787614568298
0.191291034221649 0.159746292945458
0.470461696386337 0.2880521174348
0.269112765789032 0.190403323661571
0.550734043121338 0.430664278698156
0.422429919242859 0.328109555570475
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.641765832901001 0.618225653970284
0.273728102445602 0.154071617982434
1.36799550056458 0.32374778440345
1.26581311225891 0.349325203803577
0.383588969707489 0.440005801316529
0.462934345006943 0.149804615667391
0.457263290882111 0.152079646038302
0.590036332607269 0.47803535518553
0.151863887906075 0.0628600802218952
0.864219903945923 0.380396470194848
1.05195713043213 0.394543541998248
0.356364786624908 0.121552871841338
0.765400409698486 1.96059108989737
1.14052879810333 0.372622135164152
0.298637300729752 0.0564414936655928
0.305542826652527 0.0884608633221589
0.522779405117035 0.156181550701008
0.567935883998871 0.240713582453331
0.453521132469177 0.220557231496396
0.321007937192917 0.132237177574861
2.73893523216248 1.21390224565683
0.442951828241348 0.259455071443696
1.4120682477951 0.50675781220725
5.02984952926636 2.26801508579101
0.451712787151337 0.143924584637997
0.426561266183853 0.147353471361813
0.280639618635178 0.185141290442791
0.889948725700378 0.25178833581708
0.118507996201515 0.03454899023802
0.317331075668335 0.104004178490457
1.39450025558472 1.14899469249906
2.32238602638245 1.1558534848928
0.391143530607224 0.182356346450496
0.165706753730774 0.0424171846002225
0.145939454436302 0.125126606236109
0.495121002197266 0.792735822677818
0.120338387787342 0.0835373177237736
0.126262322068214 0.0350785760107046
0.251542150974274 0.0834500457290184
1.71323204040527 1.03343999521997
1.74921047687531 2.12495025647446
1.36054182052612 0.573462830691461
0.142016127705574 0.0384831455844615
0.341298520565033 0.126327816521098
1.87616539001465 0.772292894015905
0.235577285289764 0.225727954367917
2.34668970108032 1.29611279852365
0.151684492826462 0.0293864141798814
1.30203688144684 0.838591301083266
0.41448912024498 0.165769102983216
0.998864948749542 0.47295741974458
0.177690044045448 0.10843152089166
1.18435716629028 0.212733660382902
1.98517429828644 1.04956492931655
4.01645755767822 1.00955933613655
1.46799600124359 0.369249010348105
0.0854747444391251 0.01274496961482
0.558740437030792 0.517764468839317
0.973685801029205 0.310028084120976
0.48307991027832 0.115918754139116
0.218833178281784 0.0794712836150486
0.405055969953537 0.352346649081149
0.447360724210739 0.122382207919532
0.360314667224884 0.151980736195524
0.740810632705688 0.139916477068868
1.83265924453735 0.450578423951188
0.815556645393372 0.269236976059346
0.721955120563507 0.186901936727667
1.5464608669281 0.502179827210064
0.160123690962791 0.13122706936762
0.475992739200592 0.106332058552268
0.399711489677429 0.175827691194196
0.858331024646759 0.431226586881716
0.419381141662598 0.190547906139542
0.111263088881969 0.0986171355519543
0.315671920776367 0.0810767417035708
0.0902974382042885 0.0356476045854689
0.157198160886765 0.0772443785738728
1.32251513004303 0.424702172498324
0.643891155719757 0.23561213566618
0.675894200801849 0.210872631361422
0.121719263494015 0.0826967307289215
0.0953052490949631 0.0811590270216586
0.120697632431984 0.07633405897439
0.141434669494629 0.0323455456488869
2.16902709007263 1.19601439164748
0.15721794962883 0.0525939712438667
0.638723611831665 0.187210652740581
0.475679159164429 0.123627873126084
0.459280610084534 0.220109803021073
0.836948752403259 0.213219858648098
0.213177263736725 0.0560307715904719
0.186301097273827 0.082759627908221
0.418029069900513 0.191813487372104
0.15415532886982 0.266166333216431
2.49775671958923 1.75809011830784
0.331105649471283 0.123481790496806
2.11866235733032 1.78735681650111
0.425299108028412 0.195760346432702
0.589817702770233 0.213860138605931
3.1707615852356 1.22177804908511
2.59158849716187 1.20358902349296
1.2823166847229 0.357319953247059
0.140824154019356 0.0374775696558986
0.187223851680756 0.0732895701912088
1.03877460956573 0.318376346134255
0.766535103321075 0.350398288250266
0.292372167110443 0.229453423081489
0.524038732051849 0.214721681692098
0.193331599235535 0.0721079178500143
0.359125286340714 0.0741779484379311
0.614097952842712 0.11859821839915
1.8573899269104 1.17561849370555
0.47209033370018 0.146038820287587
0.328059881925583 0.116720097014625
0.198966771364212 0.0456086957230456
0.790891826152802 0.818021365337322
0.694366216659546 0.177495219153387
0.494910180568695 0.114954398728614
0.859581351280212 0.256710760421614
3.41346955299377 1.21810464061121
0.151507511734962 0.047146205109155
0.201765552163124 0.16158368749991
1.60791730880737 0.597991750468624
2.16319394111633 0.557175644167109
0.0901466980576515 0.0408414402385729
0.532936275005341 0.23676173471225
1.35484480857849 0.520693861693335
1.13123452663422 0.840260939551496
0.130674064159393 0.12216885740339
0.130196884274483 0.0398005172228554
0.172774955630302 0.0483455994774238
0.363401263952255 0.0696887775577968
2.03543496131897 1.43036644855285
0.263002336025238 0.0766660685337204
0.76252669095993 0.49206584301367
0.885698735713959 0.414928685689703
3.35411357879639 1.84561072772548
1.1661593914032 0.402105246076683
0.588877022266388 0.274603653148936
1.20781815052032 0.324680434713071
0.213578432798386 0.0733884349791475
0.737490653991699 0.189999136072057
0.725400447845459 0.392402640631027
1.47347187995911 0.757787645718119
0.509689092636108 0.462283002221864
0.169169396162033 0.0596293134548592
0.167168229818344 0.077795832815204
0.772426247596741 0.453626895543236
1.49628508090973 0.422235610690811
2.48816204071045 2.05205160874767
0.156542956829071 0.168137129042458
0.270756751298904 0.0613410226215743
0.198021307587624 0.0567958022431754
0.390830934047699 0.0858391420841669
0.233519494533539 0.118964777953242
0.166734591126442 0.0389980787533035
0.564804553985596 0.208174106120593
0.27964922785759 0.125325850304764
0.688579857349396 0.164017057793214
0.400450944900513 0.111292117787951
0.545560479164124 0.174135981430903
1.18861126899719 0.558347925941774
0.302727967500687 0.0716876625270971
0.531763315200806 0.662707084358876
0.187181830406189 0.0456106079884961
0.43650409579277 0.102936829849649
0.921275556087494 0.487129860288947
0.153097286820412 0.0613189320180214
0.469579428434372 0.186996615399805
1.35158789157867 2.00234614434727
0.367708563804626 0.173882364460684
0.376304268836975 0.141536227801177
0.381405472755432 0.15618769434178
0.477629899978638 0.0678213614815896
1.38831758499146 1.74582787961157
0.115917406976223 0.121632783216316
4.62234210968018 3.10727282509893
0.338939934968948 0.070627984637651
0.48922523856163 0.111722209068919
0.464145809412003 0.184847298572871
0.341000467538834 0.184729107818472
0.103825151920319 0.0199653451567968
0.466623216867447 0.237286663455436
1.1508150100708 0.331478159417467
1.59741830825806 0.496734622237944
0.317059546709061 0.0767171818072483
0.276990801095963 0.25124378315743
0.534428596496582 0.18665677763166
0.0828859731554985 0.0601466835867844
0.423378795385361 0.220276338123548
0.18383301794529 0.333116352553337
0.189021974802017 0.0570664150682343
2.17652630805969 0.598954062247878
0.214372500777245 0.048383384738325
0.4235700070858 0.216225369233543
1.20640182495117 0.51950205280591
0.0955774933099747 0.0430238580411606
1.03673326969147 0.359683623653436
0.75817996263504 0.341352802009667
0.126940414309502 0.0736746950079687
0.707711040973663 0.137579135515666
0.180671527981758 0.0471847937414514
0.489722549915314 0.183932838799218
0.0755723193287849 0.0414509232325586
0.417010277509689 0.206389741388132
0.304833889007568 0.329637405250893
6.92659711837769 2.36746933399237
0.223641723394394 0.114609267237985
0.120438776910305 0.0304248109711256
0.285916388034821 0.0717668819746938
0.382414579391479 0.122860242283655
0.33087369799614 0.0817817551896936
0.449628353118896 0.186195792578041
0.183075144886971 0.0687027083500377
0.727117657661438 0.801678603474076
0.705201864242554 0.186435214275833
0.112044423818588 0.042215750979642
0.27995890378952 0.0917384884683292
0.175415724515915 0.0702294663729011
0.163573175668716 0.04340611524349
0.392147719860077 0.194942046215326
0.259387582540512 0.0465658983211223
0.108123406767845 0.0243305807321412
0.235989466309547 0.189454515567087
0.496537834405899 0.101773842218549
1.05123698711395 0.298378157509131
0.318899989128113 0.202379039621195
0.199243053793907 0.170062992556843
1.34811580181122 0.392363380217626
0.600188016891479 0.265655950978517
0.211618319153786 0.0559585780764462
0.522195637226105 0.272366291128416
0.151328444480896 0.0434546401165863
0.402929604053497 0.0938666924270195
0.129088208079338 0.0417442909762464
0.411809891462326 0.331688058714123
1.75622093677521 0.839485179445611
1.51520621776581 0.491687628223906
0.933479964733124 0.853821552787299
0.150232568383217 0.038976840990579
0.265724807977676 0.159251234158733
0.348206549882889 0.0423777904405016
0.372713029384613 0.0772011640948912
1.38189911842346 0.349981674010784
0.217634007334709 0.121403269342666
0.198523655533791 0.0557855538167455
0.28789758682251 0.0922536987671566
0.122898526489735 0.0425298273931867
0.231127589941025 0.0780009559552291
0.153549686074257 0.0529968889531258
0.110752604901791 0.0283237818824154
0.421574056148529 0.175301323599134
0.16570857167244 0.0373119066290771
0.507750272750854 0.0763807099508604
0.445048213005066 0.175238191364022
1.61944675445557 0.53271688248408
1.3499847650528 0.911991366913608
0.504073441028595 0.203201784516255
0.105757921934128 0.0721926090031177
0.501429259777069 0.464559529154577
0.391073495149612 0.124378850594438
0.483146131038666 0.117514595683667
0.671519756317139 0.528877042533515
2.04063272476196 2.31702623754246
0.305053234100342 0.0901590359652649
0.676842868328094 0.256294585898516
0.204384833574295 0.0387117348521037
1.04381227493286 0.48686173405511
0.419957339763641 0.302988573161153
1.22709918022156 0.739507263880458
2.73181867599487 1.08399648884242
0.173456996679306 0.148136976840834
0.166540041565895 0.0449452148090821
0.300196141004562 0.13086849026274
0.272020637989044 0.0839251636119199
0.829175353050232 0.47022554114019
2.09517645835876 1.23441037347908
2.27553749084473 0.978972549272376
0.323922038078308 0.0685592922599454
0.122332572937012 0.0355506378836938
0.203156322240829 0.151058296071785
1.23651993274689 0.301806925766999
3.93379187583923 0.952362030787972
1.61665058135986 0.398534914334654
0.77336972951889 0.201826537155421
0.394283503293991 0.150652270279033
0.173755243420601 0.18492372773357
0.702414870262146 0.588703744636878
0.304509550333023 0.190610539415745
0.275626301765442 0.0576466034020322
0.124143123626709 0.0237493878148349
0.14156748354435 0.0734412847902347
0.140481248497963 0.0450720703664351
0.0839889124035835 0.063378902419462
0.401383072137833 0.138372101737589
0.0981218442320824 0.0411777462628677
2.24770021438599 1.04777509242063
1.00276112556458 0.230378943912725
0.290834963321686 0.207085907998833
0.829069435596466 0.265043200711198
0.367709100246429 0.0804276214846495
1.98182189464569 1.20420300797674
0.107191704213619 0.112547468756479
0.17290823161602 0.0491182903694438
0.190762668848038 0.166864302154974
0.349933058023453 0.313220570120493
0.411668956279755 0.285583693269361
0.175025522708893 0.075492385870927
0.318885564804077 0.141252093160119
0.478762894868851 0.0988779362345694
0.951933622360229 0.862669629004619
0.317126750946045 0.14713955133562
0.743212521076202 0.167659333165643
0.630256712436676 0.200425626938042
0.364577293395996 0.10547314068609
0.108093343675137 0.0358520140536742
0.504031777381897 0.197071238083019
0.155703172087669 0.0598147026132028
0.605801522731781 0.500087129629835
1.75418627262115 0.887335797208728
0.175403729081154 0.056199092107815
0.134219482541084 0.157226103197836
0.164782330393791 0.0382572575025668
1.2774955034256 0.383629555925691
0.218665137887001 0.0959059790607294
0.634424149990082 0.235354166462331
0.234460175037384 0.0618058888719002
1.12911581993103 0.368160557315902
0.521924018859863 0.127578269957431
0.304132699966431 0.230075003549459
0.429077655076981 0.131749138564065
0.731439769268036 0.216396868027624
0.438720852136612 0.19713787829363
1.37339186668396 0.472581712034539
0.23929537832737 0.040432267146067
0.348017126321793 0.464772942074252
0.0845693573355675 0.042193188497707
1.0033106803894 0.22112193750182
0.443391680717468 0.375209829307679
0.559285223484039 0.444394470224272
1.13623607158661 0.385071943043792
1.68215787410736 0.646171793597756
0.870114862918854 0.20433032662194
0.781175971031189 0.27659029597923
0.391855359077454 0.203281978803816
0.221539840102196 0.0249123361944028
0.8225958943367 0.225359341928429
1.3343802690506 0.23636825470737
0.647655308246613 2.18273639595169
0.323225677013397 0.103343651439241
0.25334432721138 0.0843524119130548
0.317586928606033 0.252589350214581
0.521259546279907 0.234998928791864
0.409160822629929 0.507790381990769
0.296796292066574 0.156737842384937
0.223887890577316 0.0516624292908464
0.626268148422241 0.367802435944462
1.15398931503296 1.73203488255069
0.143569648265839 0.0444572362493371
0.168777033686638 0.108117075626533
0.174794673919678 0.0774482219119305
0.132819876074791 0.0541611934200912
0.237160608172417 0.101773076109243
0.975375473499298 0.361758980849699
0.463215678930283 0.17188478380911
1.81153988838196 2.83887936093184
0.23502816259861 0.058922891222825
0.348702400922775 0.336182003144703
2.00985550880432 0.493717566733192
0.148289725184441 0.121410258749012
0.119807958602905 0.0743262503279611
0.902570188045502 0.255937880719357
0.836286187171936 0.247341825707301
0.123048834502697 0.0544615716367753
0.370691627264023 0.135438639647399
0.362203508615494 0.0649357783691735
0.21759495139122 0.0551918415839034
0.213027611374855 0.111684088171534
2.06081819534302 1.3605171836699
0.45996680855751 0.132473625787633
0.362373560667038 0.0871271324128656
0.610633790493011 0.237387216049205
0.268842041492462 0.155853360562082
0.218399614095688 0.198411513177702
1.35229003429413 0.474022104598905
0.532431542873383 0.205524759726818
0.152165323495865 0.033707247534859
0.886593163013458 0.527116713600971
0.215792790055275 0.0776223243470829
1.17762517929077 0.38119681411755
0.592347025871277 0.250911143111521
0.186431109905243 0.0428956600058596
0.317207545042038 0.109300636743928
0.0909130498766899 0.0624124722305357
0.929110109806061 0.621106324275432
0.244337201118469 0.0749048650977573
0.385799378156662 0.150556302142604
0.259004861116409 0.11690287850116
0.0689221099019051 0.038548063348259
0.0917346552014351 0.0635754309725651
0.912088811397552 0.252873181372993
0.21792633831501 0.115453430733574
3.70418643951416 1.32146415721324
0.396646291017532 0.18291693525911
0.486943423748016 0.118848532785171
1.26537573337555 0.345117591013659
1.06983172893524 0.929869872917385
1.0378395318985 0.327635850462019
0.147380590438843 0.0295188335231047
1.26746833324432 0.536713516935485
0.330429315567017 0.219144479384359
0.260790646076202 0.0938171146422063
0.478867709636688 0.178265901939476
0.761581301689148 0.664617367108339
1.96591293811798 0.972037055161357
0.602669477462769 0.394910896407967
0.186756551265717 0.459914797068941
0.453846603631973 0.223423734435407
0.246974945068359 0.0795967337625005
0.34006604552269 0.0944723147624119
0.0974930599331856 0.0298105514057849
0.322881489992142 0.102940149147168
0.511123359203339 0.175650876441847
0.301222771406174 0.118453138832589
0.522383272647858 0.213567593054603
0.153391927480698 0.0458871774667039
0.394477665424347 0.138896111206544
0.270940214395523 0.0563841639370602
0.355334728956223 0.137178329849832
1.35656630992889 0.414420530006339
0.488579869270325 0.443401457076971
1.2873922586441 0.674957878536754
1.92666840553284 1.29368467442564
0.118964090943336 0.0798292073381681
0.348693072795868 0.212706246611535
2.62792754173279 1.0743209340948
1.27670061588287 0.374437652982939
0.837846577167511 0.195653791971297
3.25727581977844 0.952480993869567
0.355562686920166 0.126932930044012
0.435775399208069 0.248552072480685
1.03747057914734 0.517982504750895
0.380819469690323 0.124293757661964
0.391114503145218 0.152712076880722
0.656870543956757 0.396297472539951
0.515443325042725 0.146503239014516
1.85095977783203 0.461251205044605
0.17299972474575 0.0620758559233889
0.233408823609352 0.12561132644799
3.81467628479004 3.15278099773986
0.163883805274963 0.0311255133507644
0.364583015441895 0.188229526776533
0.130188181996346 0.0353328070724935
0.495469629764557 0.119880014123251
0.184593483805656 0.0676324046592715
0.606470108032227 0.222086272795799
0.183179423213005 0.161799473844641
1.90820491313934 2.08338546613965
0.172444567084312 0.0681626597862347
0.674644470214844 0.496638950759752
1.44458174705505 0.716651596343422
2.87951135635376 1.27701200432507
0.960350155830383 0.41287620891164
0.808362245559692 0.924952007182403
0.27649450302124 0.128094883919602
2.96617555618286 1.24550460051
1.45174264907837 0.486613514863666
0.96391236782074 0.338733404343614
0.762945711612701 0.250973196775797
0.153463080525398 0.0466307179055137
0.36114963889122 0.0766412175135886
0.61505538225174 0.234668085885055
0.160818368196487 0.0592623309685669
0.090327113866806 0.0551682015319808
0.496357917785645 0.20549553709303
0.421875208616257 0.142481397076943
0.372285336256027 0.320910399251768
0.281723111867905 0.153955342419609
0.47016105055809 0.198048856205555
0.452087044715881 0.227094368469874
1.67454254627228 0.655975397386126
2.827965259552 2.15006031715475
0.159930527210236 0.040322783651873
0.167179793119431 0.0350995235748034
0.307722836732864 0.186806826756063
0.690036118030548 0.118182922471862
0.616213917732239 0.228102610387722
0.365255087614059 0.178136809046285
0.364481627941132 0.13903082131419
0.457161486148834 0.374549507403451
0.587166965007782 0.224019559410452
0.843848884105682 0.19814429228933
0.266981363296509 0.188349949374889
0.153473407030106 0.0373504327070361
0.153950467705727 0.0793480058270951
0.0988129377365112 0.0734462988549337
0.392957836389542 0.12820318635699
0.764311850070953 0.76622924769735
1.61472308635712 0.751410766871197
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
};

\nextgroupplot[
height=10cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={PRA cardioid},
width=10cm,
x grid style={darkgray176},
xlabel={Target DRR},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={Realized DRR},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
legend style={
 at={(current axis.south)},
 yshift=-2cm,
 anchor=south,
 legend columns=-1,
 /tikz/every even column/.append style={column sep=0.8cm}
}
]

\addlegendimage{draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks}\addlegendentry{Grid °},
\addlegendimage{draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks}\addlegendentry{Grid 45°},
\addlegendimage{draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks}\addlegendentry{OOG},
\addlegendimage{draw=red, fill=red, mark=*, only marks}\addlegendentry{MiRaGe},

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.462516754865646 0.462516754865646
3.74452972412109 3.74452972412109
0.1692825704813 0.1692825704813
0.498635977506638 0.498635977506638
0.471605062484741 0.471605062484741
1.60240757465363 1.60240757465363
2.04696750640869 2.04696750640869
0.497968733310699 0.497968733310699
3.48602819442749 3.48602819442749
0.31020724773407 0.31020724773407
0.328754007816315 0.328754007816315
0.48068755865097 0.48068755865097
0.237558767199516 0.237558767199516
1.44851398468018 1.44851398468018
0.441691070795059 0.441691070795059
1.35564911365509 1.35564911365509
0.187525138258934 0.187525138258934
1.60957086086273 1.60957086086273
1.20122253894806 1.20122253894806
0.15663768351078 0.15663768351078
1.44872689247131 1.44872689247131
3.00291919708252 3.00291919708252
0.395735621452332 0.395735621452332
1.6061270236969 1.6061270236969
2.13732743263245 2.13732743263245
0.446605384349823 0.446605384349823
0.150989070534706 0.150989070534706
1.3813636302948 1.3813636302948
0.395476192235947 0.395476192235947
2.85063362121582 2.85063362121582
1.48514091968536 1.48514091968536
0.466276496648788 0.466276496648788
0.28787437081337 0.28787437081337
1.09802651405334 1.09802651405334
1.24537312984467 1.24537312984467
0.43244656920433 0.43244656920433
1.2407853603363 1.2407853603363
0.449340730905533 0.449340730905533
2.86901879310608 2.86901879310608
0.402469992637634 0.402469992637634
2.15664768218994 2.15664768218994
0.350145250558853 0.350145250558853
0.183757409453392 0.183757409453392
2.02125453948975 2.02125453948975
0.444018989801407 0.444018989801407
1.60903215408325 1.60903215408325
2.25443768501282 2.25443768501282
4.25527286529541 4.25527286529541
0.481334894895554 0.481334894895554
1.65818309783936 1.65818309783936
0.41439500451088 0.41439500451088
0.963109731674194 0.963109731674194
0.483684450387955 0.483684450387955
0.271522223949432 0.271522223949432
3.80860948562622 3.80860948562622
1.41880512237549 1.41880512237549
0.380737543106079 0.380737543106079
1.09956407546997 1.09956407546997
0.263710409402847 0.263710409402847
0.331741958856583 0.331741958856583
1.39454340934753 1.39454340934753
2.83611011505127 2.83611011505127
0.428209096193314 0.428209096193314
0.454745173454285 0.454745173454285
0.355690896511078 0.355690896511078
0.433486133813858 0.433486133813858
0.451330363750458 0.451330363750458
0.457386136054993 0.457386136054993
1.74464952945709 1.74464952945709
0.416614979505539 0.416614979505539
0.218815580010414 0.218815580010414
0.20176973938942 0.20176973938942
0.378621816635132 0.378621816635132
1.56603968143463 1.56603968143463
0.155778273940086 0.155778273940086
0.322716355323792 0.322716355323792
0.201926976442337 0.201926976442337
0.432675212621689 0.432675212621689
1.02930080890656 1.02930080890656
0.932646214962006 0.932646214962006
3.6233868598938 3.6233868598938
0.217363446950912 0.217363446950912
1.36518716812134 1.36518716812134
0.141446903347969 0.141446903347969
1.30852675437927 1.30852675437927
1.1915100812912 1.1915100812912
0.429461181163788 0.429461181163788
0.440886735916138 0.440886735916138
0.163407012820244 0.163407012820244
2.55405712127686 2.55405712127686
1.13956797122955 1.13956797122955
2.43245911598206 2.43245911598206
0.181438133120537 0.181438133120537
0.366303652524948 0.366303652524948
1.30384922027588 1.30384922027588
0.193899914622307 0.193899914622307
0.516365170478821 0.516365170478821
4.69572401046753 4.69572401046753
0.9504075050354 0.9504075050354
1.68506371974945 1.68506371974945
5.32370901107788 5.32370901107788
0.529250621795654 0.529250621795654
0.281751930713654 0.281751930713654
2.27169227600098 2.27169227600098
2.48990035057068 2.48990035057068
1.17146527767181 1.17146527767181
3.28921222686768 3.28921222686768
0.201479241251945 0.201479241251945
0.165852382779121 0.165852382779121
0.180245980620384 0.180245980620384
0.198216959834099 0.198216959834099
2.44624781608582 2.44624781608582
0.945750296115875 0.945750296115875
0.9438636302948 0.9438636302948
0.930249273777008 0.930249273777008
1.2886563539505 1.2886563539505
0.450499653816223 0.450499653816223
1.21121847629547 1.21121847629547
0.465914845466614 0.465914845466614
0.949173510074615 0.949173510074615
0.159331828355789 0.159331828355789
2.11016368865967 2.11016368865967
1.89027380943298 1.89027380943298
0.374251276254654 0.374251276254654
1.46373128890991 1.46373128890991
1.68455302715302 1.68455302715302
0.457709282636642 0.457709282636642
2.6826868057251 2.6826868057251
0.373986929655075 0.373986929655075
0.179496616125107 0.179496616125107
2.1317412853241 2.1317412853241
0.616148710250854 0.616148710250854
0.377606749534607 0.377606749534607
0.971684277057648 0.971684277057648
0.331758230924606 0.331758230924606
0.314962178468704 0.314962178468704
2.17959880828857 2.17959880828857
0.168964624404907 0.168964624404907
1.0333571434021 1.0333571434021
0.399355113506317 0.399355113506317
1.85382628440857 1.85382628440857
1.81943809986115 1.81943809986115
0.142150029540062 0.142150029540062
1.61973202228546 1.61973202228546
2.25316953659058 2.25316953659058
1.30724775791168 1.30724775791168
0.458631813526154 0.458631813526154
1.03982424736023 1.03982424736023
2.38978838920593 2.38978838920593
4.35867834091187 4.35867834091187
0.227868810296059 0.227868810296059
0.412438422441483 0.412438422441483
2.02728796005249 2.02728796005249
2.82234787940979 2.82234787940979
3.13483595848083 3.13483595848083
0.30933940410614 0.30933940410614
0.437972038984299 0.437972038984299
0.154092788696289 0.154092788696289
0.431232541799545 0.431232541799545
0.409979164600372 0.409979164600372
0.146377846598625 0.146377846598625
0.362753748893738 0.362753748893738
0.174015671014786 0.174015671014786
0.421018540859222 0.421018540859222
2.71091818809509 2.71091818809509
1.24786710739136 1.24786710739136
1.46617817878723 1.46617817878723
2.08343768119812 2.08343768119812
2.50063037872314 2.50063037872314
0.222477480769157 0.222477480769157
0.443021029233932 0.443021029233932
0.157314002513885 0.157314002513885
1.19993507862091 1.19993507862091
0.528657793998718 0.528657793998718
3.55091094970703 3.55091094970703
1.26462614536285 1.26462614536285
0.46944984793663 0.46944984793663
0.218652084469795 0.218652084469795
2.7791109085083 2.7791109085083
0.5096555352211 0.5096555352211
0.286345958709717 0.286345958709717
0.40800741314888 0.40800741314888
0.193077281117439 0.193077281117439
1.1235499382019 1.1235499382019
2.74847078323364 2.74847078323364
3.42452311515808 3.42452311515808
1.50282394886017 1.50282394886017
2.8455696105957 2.8455696105957
0.414035528898239 0.414035528898239
1.69077014923096 1.69077014923096
1.03099882602692 1.03099882602692
0.489557206630707 0.489557206630707
0.597195148468018 0.597195148468018
1.78745400905609 1.78745400905609
0.389017194509506 0.389017194509506
0.856573939323425 0.856573939323425
0.379247218370438 0.379247218370438
1.07947754859924 1.07947754859924
1.22141993045807 1.22141993045807
3.04768848419189 3.04768848419189
2.27644300460815 2.27644300460815
1.28160238265991 1.28160238265991
0.967958927154541 0.967958927154541
0.458146035671234 0.458146035671234
0.50903195142746 0.50903195142746
0.529238641262054 0.529238641262054
0.519753873348236 0.519753873348236
1.4333039522171 1.4333039522171
4.09134531021118 4.09134531021118
1.1261922121048 1.1261922121048
1.52755987644196 1.52755987644196
0.298578798770905 0.298578798770905
2.05692744255066 2.05692744255066
1.68103921413422 1.68103921413422
1.59208846092224 1.59208846092224
0.155516356229782 0.155516356229782
1.19163858890533 1.19163858890533
1.67785227298737 1.67785227298737
1.06667828559875 1.06667828559875
0.175741150975227 0.175741150975227
0.243522316217422 0.243522316217422
1.48029124736786 1.48029124736786
2.65443110466003 2.65443110466003
3.59930753707886 3.59930753707886
3.81985306739807 3.81985306739807
3.47194409370422 3.47194409370422
1.30951046943665 1.30951046943665
3.57404184341431 3.57404184341431
2.03439712524414 2.03439712524414
1.18689894676208 1.18689894676208
0.323705345392227 0.323705345392227
0.525568842887878 0.525568842887878
0.972802639007568 0.972802639007568
1.17416310310364 1.17416310310364
0.389461159706116 0.389461159706116
1.29692566394806 1.29692566394806
0.366408705711365 0.366408705711365
2.52063202857971 2.52063202857971
1.57808566093445 1.57808566093445
0.3864706158638 0.3864706158638
2.42859983444214 2.42859983444214
0.982447326183319 0.982447326183319
5.37472772598267 5.37472772598267
0.421540677547455 0.421540677547455
1.37186121940613 1.37186121940613
0.409590125083923 0.409590125083923
0.450399458408356 0.450399458408356
3.8694863319397 3.8694863319397
1.08586394786835 1.08586394786835
2.16757464408875 2.16757464408875
0.17554484307766 0.17554484307766
3.8931348323822 3.8931348323822
2.34073233604431 2.34073233604431
1.16440153121948 1.16440153121948
1.33584201335907 1.33584201335907
0.490516394376755 0.490516394376755
1.94060170650482 1.94060170650482
0.449708610773087 0.449708610773087
0.497001171112061 0.497001171112061
1.28380262851715 1.28380262851715
0.164107754826546 0.164107754826546
3.19954037666321 3.19954037666321
0.163984507322311 0.163984507322311
0.97291773557663 0.97291773557663
0.46820741891861 0.46820741891861
3.14111804962158 3.14111804962158
1.18085706233978 1.18085706233978
0.18456344306469 0.18456344306469
2.6036069393158 2.6036069393158
3.01363158226013 3.01363158226013
1.53082835674286 1.53082835674286
1.45390057563782 1.45390057563782
0.473560154438019 0.473560154438019
0.429754555225372 0.429754555225372
0.551932334899902 0.551932334899902
1.46467888355255 1.46467888355255
1.72374820709229 1.72374820709229
2.56233143806458 2.56233143806458
0.359402924776077 0.359402924776077
0.394649982452393 0.394649982452393
2.93970251083374 2.93970251083374
2.22926759719849 2.22926759719849
0.380714952945709 0.380714952945709
2.68279242515564 2.68279242515564
1.43422544002533 1.43422544002533
0.374869763851166 0.374869763851166
0.185810998082161 0.185810998082161
0.389522224664688 0.389522224664688
0.501002311706543 0.501002311706543
0.187949985265732 0.187949985265732
0.191077709197998 0.191077709197998
1.61617875099182 1.61617875099182
0.375708490610123 0.375708490610123
5.34070634841919 5.34070634841919
3.98151731491089 3.98151731491089
0.995662450790405 0.995662450790405
0.180916458368301 0.180916458368301
0.525949835777283 0.525949835777283
0.477848708629608 0.477848708629608
3.23014450073242 3.23014450073242
1.4796541929245 1.4796541929245
0.41035795211792 0.41035795211792
0.442897260189056 0.442897260189056
0.251111686229706 0.251111686229706
0.176459670066833 0.176459670066833
0.509609758853912 0.509609758853912
2.80791091918945 2.80791091918945
1.85041081905365 1.85041081905365
4.53309631347656 4.53309631347656
0.360981196165085 0.360981196165085
0.469893157482147 0.469893157482147
1.29657924175262 1.29657924175262
1.22734212875366 1.22734212875366
1.43268632888794 1.43268632888794
1.27224326133728 1.27224326133728
2.92909550666809 2.92909550666809
0.17341747879982 0.17341747879982
0.974205911159515 0.974205911159515
2.4895806312561 2.4895806312561
0.372607439756393 0.372607439756393
0.28509122133255 0.28509122133255
0.498742640018463 0.498742640018463
3.99401307106018 3.99401307106018
1.20049071311951 1.20049071311951
0.424976199865341 0.424976199865341
1.07443189620972 1.07443189620972
1.49495649337769 1.49495649337769
0.304644703865051 0.304644703865051
2.58300566673279 2.58300566673279
0.208822071552277 0.208822071552277
0.581562042236328 0.581562042236328
1.6862998008728 1.6862998008728
0.392648845911026 0.392648845911026
1.43659424781799 1.43659424781799
3.72763729095459 3.72763729095459
0.397805213928223 0.397805213928223
0.539066672325134 0.539066672325134
0.481849819421768 0.481849819421768
0.158268064260483 0.158268064260483
2.75911426544189 2.75911426544189
1.04609429836273 1.04609429836273
1.94108617305756 1.94108617305756
0.933400094509125 0.933400094509125
3.90524697303772 3.90524697303772
0.177807509899139 0.177807509899139
0.499304234981537 0.499304234981537
2.69948387145996 2.69948387145996
2.86085820198059 2.86085820198059
0.176076456904411 0.176076456904411
0.177550673484802 0.177550673484802
1.49995994567871 1.49995994567871
0.163071542978287 0.163071542978287
0.500170350074768 0.500170350074768
2.68081831932068 2.68081831932068
0.152804091572762 0.152804091572762
0.38105571269989 0.38105571269989
1.13688850402832 1.13688850402832
0.183922007679939 0.183922007679939
0.219661667943001 0.219661667943001
1.57539463043213 1.57539463043213
1.7471489906311 1.7471489906311
0.641411542892456 0.641411542892456
1.17719769477844 1.17719769477844
1.48065340518951 1.48065340518951
1.80798876285553 1.80798876285553
0.264026492834091 0.264026492834091
1.03788650035858 1.03788650035858
2.70461249351501 2.70461249351501
0.409443795681 0.409443795681
1.7060478925705 1.7060478925705
3.02071595191956 3.02071595191956
0.572363495826721 0.572363495826721
0.210469424724579 0.210469424724579
0.418153911828995 0.418153911828995
0.336387366056442 0.336387366056442
0.973728656768799 0.973728656768799
4.53345584869385 4.53345584869385
2.85052585601807 2.85052585601807
0.159736678004265 0.159736678004265
0.342683345079422 0.342683345079422
1.41364598274231 1.41364598274231
0.398224055767059 0.398224055767059
0.216043829917908 0.216043829917908
0.235988408327103 0.235988408327103
1.03034317493439 1.03034317493439
0.56881844997406 0.56881844997406
0.18021447956562 0.18021447956562
1.40607464313507 1.40607464313507
3.46395373344421 3.46395373344421
0.388141512870789 0.388141512870789
0.390669256448746 0.390669256448746
3.16423892974854 3.16423892974854
0.446875274181366 0.446875274181366
0.27917405962944 0.27917405962944
0.484350711107254 0.484350711107254
1.22329473495483 1.22329473495483
1.11607944965363 1.11607944965363
0.174833908677101 0.174833908677101
1.20803558826447 1.20803558826447
2.42546963691711 2.42546963691711
1.23339569568634 1.23339569568634
0.554569184780121 0.554569184780121
0.44216525554657 0.44216525554657
0.455288678407669 0.455288678407669
0.198622599244118 0.198622599244118
0.196553319692612 0.196553319692612
0.355928808450699 0.355928808450699
0.410377860069275 0.410377860069275
0.349937558174133 0.349937558174133
0.268823236227036 0.268823236227036
0.171361416578293 0.171361416578293
0.943311095237732 0.943311095237732
1.37488603591919 1.37488603591919
0.486172020435333 0.486172020435333
0.188756033778191 0.188756033778191
1.47551691532135 1.47551691532135
0.4050153195858 0.4050153195858
0.454567760229111 0.454567760229111
2.57610011100769 2.57610011100769
0.364447414875031 0.364447414875031
0.414902538061142 0.414902538061142
1.17245376110077 1.17245376110077
2.21622848510742 2.21622848510742
1.11932861804962 1.11932861804962
1.27921032905579 1.27921032905579
0.169571653008461 0.169571653008461
3.83099389076233 3.83099389076233
0.442539155483246 0.442539155483246
1.48372375965118 1.48372375965118
0.48672166466713 0.48672166466713
0.227721750736237 0.227721750736237
0.530644118785858 0.530644118785858
1.74370408058167 1.74370408058167
4.42583465576172 4.42583465576172
0.274216681718826 0.274216681718826
0.550750195980072 0.550750195980072
2.41569328308105 2.41569328308105
1.89667236804962 1.89667236804962
2.21580529212952 2.21580529212952
4.33288383483887 4.33288383483887
1.45947873592377 1.45947873592377
1.49268770217896 1.49268770217896
0.41317293047905 0.41317293047905
2.0216121673584 2.0216121673584
0.223617926239967 0.223617926239967
0.409892439842224 0.409892439842224
0.252455711364746 0.252455711364746
0.320228755474091 0.320228755474091
1.4374293088913 1.4374293088913
0.40947949886322 0.40947949886322
0.902381479740143 0.902381479740143
0.40645831823349 0.40645831823349
1.55182278156281 1.55182278156281
0.163254618644714 0.163254618644714
1.28356373310089 1.28356373310089
3.93247580528259 3.93247580528259
0.193446576595306 0.193446576595306
4.49188423156738 4.49188423156738
1.90080153942108 1.90080153942108
0.400967955589294 0.400967955589294
1.56914281845093 1.56914281845093
2.59570479393005 2.59570479393005
0.38318258523941 0.38318258523941
0.280421316623688 0.280421316623688
0.308420240879059 0.308420240879059
1.01153361797333 1.01153361797333
0.448612302541733 0.448612302541733
1.26784479618073 1.26784479618073
1.50350761413574 1.50350761413574
0.512215971946716 0.512215971946716
3.86482119560242 3.86482119560242
2.53945064544678 2.53945064544678
0.5534428358078 0.5534428358078
1.92441880702972 1.92441880702972
1.11655759811401 1.11655759811401
0.377259433269501 0.377259433269501
2.60443067550659 2.60443067550659
2.29447889328003 2.29447889328003
1.41507709026337 1.41507709026337
1.12013936042786 1.12013936042786
0.584114909172058 0.584114909172058
1.22396183013916 1.22396183013916
0.430625021457672 0.430625021457672
0.418617784976959 0.418617784976959
0.16383208334446 0.16383208334446
0.392128646373749 0.392128646373749
0.460501790046692 0.460501790046692
0.416007697582245 0.416007697582245
2.10711026191711 2.10711026191711
0.175911605358124 0.175911605358124
3.75684452056885 3.75684452056885
0.380637586116791 0.380637586116791
1.3775919675827 1.3775919675827
1.97804665565491 1.97804665565491
1.02203333377838 1.02203333377838
0.94518768787384 0.94518768787384
3.31654214859009 3.31654214859009
1.36761271953583 1.36761271953583
4.16935634613037 4.16935634613037
0.371102005243301 0.371102005243301
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.69410943984985 1.69410943984985
1.22391057014465 1.22391057014465
0.477883070707321 0.477883070707321
0.132442876696587 0.132442876696587
1.602991938591 1.602991938591
1.13956713676453 1.13956713676453
1.67308378219604 1.67308378219604
1.32721924781799 1.32721924781799
0.118970818817616 0.118970818817616
0.230436906218529 0.230436906218529
0.157620564103127 0.157620564103127
1.2557806968689 1.2557806968689
0.879908859729767 0.879908859729767
0.60056746006012 0.60056746006012
1.02637958526611 1.02637958526611
0.952915549278259 0.952915549278259
0.592696130275726 0.592696130275726
0.131316378712654 0.131316378712654
0.119371384382248 0.119371384382248
2.08573937416077 2.08573937416077
0.374767065048218 0.374767065048218
1.09373688697815 1.09373688697815
0.211939886212349 0.211939886212349
0.855679154396057 0.855679154396057
1.45641624927521 1.45641624927521
1.30126237869263 1.30126237869263
0.751132607460022 0.751132607460022
0.193583980202675 0.193583980202675
0.175774604082108 0.175774604082108
1.5497795343399 1.5497795343399
0.494509994983673 0.494509994983673
0.68020361661911 0.68020361661911
0.239768803119659 0.239768803119659
0.571157515048981 0.571157515048981
0.294504016637802 0.294504016637802
0.437664955854416 0.437664955854416
0.419965445995331 0.419965445995331
0.970538973808289 0.970538973808289
1.95054531097412 1.95054531097412
0.173869475722313 0.173869475722313
0.633323311805725 0.633323311805725
0.264393031597137 0.264393031597137
0.531601369380951 0.531601369380951
0.11865895986557 0.11865895986557
0.537497878074646 0.537497878074646
0.118805043399334 0.118805043399334
0.280099451541901 0.280099451541901
0.914463043212891 0.914463043212891
0.124518349766731 0.124518349766731
0.163518115878105 0.163518115878105
0.109179072082043 0.109179072082043
0.193702533841133 0.193702533841133
0.218814730644226 0.218814730644226
2.34215688705444 2.34215688705444
0.447664082050323 0.447664082050323
0.350143581628799 0.350143581628799
0.148294121026993 0.148294121026993
1.19854319095612 1.19854319095612
2.36011791229248 2.36011791229248
0.164808824658394 0.164808824658394
0.712198853492737 0.712198853492737
0.214119747281075 0.214119747281075
0.87894994020462 0.87894994020462
0.521624028682709 0.521624028682709
0.234606176614761 0.234606176614761
1.23327445983887 1.23327445983887
0.152371779084206 0.152371779084206
0.125579580664635 0.125579580664635
0.909376561641693 0.909376561641693
0.332428127527237 0.332428127527237
1.14957594871521 1.14957594871521
0.290693044662476 0.290693044662476
0.367539137601852 0.367539137601852
0.308184176683426 0.308184176683426
0.422414690256119 0.422414690256119
0.160710096359253 0.160710096359253
0.707200169563293 0.707200169563293
0.179175913333893 0.179175913333893
0.114339597523212 0.114339597523212
0.0971086323261261 0.0971086323261261
0.945163309574127 0.945163309574127
0.258283793926239 0.258283793926239
0.11957922577858 0.11957922577858
1.98334455490112 1.98334455490112
1.29730010032654 1.29730010032654
0.498268753290176 0.498268753290176
0.528640389442444 0.528640389442444
1.22183227539062 1.22183227539062
0.599542677402496 0.599542677402496
0.158882036805153 0.158882036805153
0.391143977642059 0.391143977642059
0.158704280853271 0.158704280853271
0.80314975976944 0.80314975976944
0.22590172290802 0.22590172290802
0.14750862121582 0.14750862121582
1.04378640651703 1.04378640651703
0.28526246547699 0.28526246547699
2.14915943145752 2.14915943145752
0.173442155122757 0.173442155122757
0.201506346464157 0.201506346464157
2.10784244537354 2.10784244537354
0.32498836517334 0.32498836517334
0.329636245965958 0.329636245965958
1.31005585193634 1.31005585193634
0.790759682655334 0.790759682655334
0.229733049869537 0.229733049869537
0.92348700761795 0.92348700761795
0.624724507331848 0.624724507331848
0.261217355728149 0.261217355728149
1.29593563079834 1.29593563079834
0.460285902023315 0.460285902023315
0.299576997756958 0.299576997756958
0.158640682697296 0.158640682697296
0.982891738414764 0.982891738414764
0.503711938858032 0.503711938858032
0.179127305746078 0.179127305746078
2.82082438468933 2.82082438468933
0.195471405982971 0.195471405982971
0.429871141910553 0.429871141910553
0.264824748039246 0.264824748039246
0.337164103984833 0.337164103984833
0.726402640342712 0.726402640342712
0.238662272691727 0.238662272691727
0.342671036720276 0.342671036720276
0.355676412582397 0.355676412582397
1.74207103252411 1.74207103252411
0.170753747224808 0.170753747224808
0.552661538124084 0.552661538124084
0.25363901257515 0.25363901257515
0.623590469360352 0.623590469360352
0.387032359838486 0.387032359838486
0.154140144586563 0.154140144586563
0.311988443136215 0.311988443136215
0.531227111816406 0.531227111816406
2.94026064872742 2.94026064872742
0.260055840015411 0.260055840015411
0.210146829485893 0.210146829485893
0.259061217308044 0.259061217308044
2.15765309333801 2.15765309333801
0.510056614875793 0.510056614875793
1.17013609409332 1.17013609409332
0.375803142786026 0.375803142786026
0.318795531988144 0.318795531988144
1.2516428232193 1.2516428232193
1.64177179336548 1.64177179336548
0.558481454849243 0.558481454849243
0.0996113047003746 0.0996113047003746
0.127581521868706 0.127581521868706
1.03366911411285 1.03366911411285
0.544525444507599 0.544525444507599
0.656284272670746 0.656284272670746
0.333927839994431 0.333927839994431
1.09006404876709 1.09006404876709
0.316871076822281 0.316871076822281
0.31955748796463 0.31955748796463
0.107309155166149 0.107309155166149
1.38876473903656 1.38876473903656
0.816857397556305 0.816857397556305
0.459531217813492 0.459531217813492
0.178694322705269 0.178694322705269
1.08988690376282 1.08988690376282
0.206567585468292 0.206567585468292
0.297320872545242 0.297320872545242
0.455642342567444 0.455642342567444
0.591238617897034 0.591238617897034
0.507361948490143 0.507361948490143
0.730254232883453 0.730254232883453
0.465756297111511 0.465756297111511
0.434402287006378 0.434402287006378
0.363454252481461 0.363454252481461
1.43153214454651 1.43153214454651
0.576631367206573 0.576631367206573
0.576314806938171 0.576314806938171
1.52554726600647 1.52554726600647
0.555675804615021 0.555675804615021
0.105067364871502 0.105067364871502
0.969608664512634 0.969608664512634
0.166240826249123 0.166240826249123
0.513535141944885 0.513535141944885
0.604760944843292 0.604760944843292
1.47292363643646 1.47292363643646
0.176273420453072 0.176273420453072
0.397589921951294 0.397589921951294
1.22947120666504 1.22947120666504
0.485988825559616 0.485988825559616
0.339872688055038 0.339872688055038
0.189698666334152 0.189698666334152
1.65792655944824 1.65792655944824
0.327076703310013 0.327076703310013
0.516646504402161 0.516646504402161
0.645989954471588 0.645989954471588
0.100261710584164 0.100261710584164
0.544283032417297 0.544283032417297
0.501367270946503 0.501367270946503
0.127455309033394 0.127455309033394
0.577471613883972 0.577471613883972
1.48194146156311 1.48194146156311
0.523996412754059 0.523996412754059
0.63427722454071 0.63427722454071
0.177488550543785 0.177488550543785
0.58435469865799 0.58435469865799
0.271668791770935 0.271668791770935
0.485548079013824 0.485548079013824
1.10773515701294 1.10773515701294
0.144394606351852 0.144394606351852
1.050910115242 1.050910115242
3.03021049499512 3.03021049499512
2.44469666481018 2.44469666481018
0.602304756641388 0.602304756641388
0.254182994365692 0.254182994365692
0.497774749994278 0.497774749994278
1.81457722187042 1.81457722187042
0.159097999334335 0.159097999334335
0.346383839845657 0.346383839845657
0.223279520869255 0.223279520869255
0.461500942707062 0.461500942707062
0.63382625579834 0.63382625579834
1.14715957641602 1.14715957641602
0.511157929897308 0.511157929897308
0.438814550638199 0.438814550638199
0.240074038505554 0.240074038505554
0.955882668495178 0.955882668495178
1.42322587966919 1.42322587966919
2.43635630607605 2.43635630607605
0.241138860583305 0.241138860583305
2.05184888839722 2.05184888839722
0.294942229986191 0.294942229986191
0.960118889808655 0.960118889808655
0.4428770840168 0.4428770840168
0.412119626998901 0.412119626998901
0.15080925822258 0.15080925822258
1.44248366355896 1.44248366355896
0.460451751947403 0.460451751947403
0.414073616266251 0.414073616266251
0.392911165952682 0.392911165952682
2.02479028701782 2.02479028701782
0.126215055584908 0.126215055584908
0.82127457857132 0.82127457857132
0.205042108893394 0.205042108893394
1.32291603088379 1.32291603088379
1.30739307403564 1.30739307403564
0.46315723657608 0.46315723657608
0.495710074901581 0.495710074901581
1.53479051589966 1.53479051589966
0.197893708944321 0.197893708944321
0.163098201155663 0.163098201155663
0.152093157172203 0.152093157172203
0.135539084672928 0.135539084672928
0.447217911481857 0.447217911481857
1.00516545772552 1.00516545772552
0.277186661958694 0.277186661958694
0.546104431152344 0.546104431152344
0.464883923530579 0.464883923530579
0.162630215287209 0.162630215287209
2.38548541069031 2.38548541069031
0.137600049376488 0.137600049376488
2.03193521499634 2.03193521499634
0.969795644283295 0.969795644283295
0.618185222148895 0.618185222148895
0.364376157522202 0.364376157522202
0.250592082738876 0.250592082738876
1.5627293586731 1.5627293586731
0.480091333389282 0.480091333389282
0.137075960636139 0.137075960636139
1.23526608943939 1.23526608943939
0.331688076257706 0.331688076257706
0.289613872766495 0.289613872766495
0.261268734931946 0.261268734931946
0.604362964630127 0.604362964630127
1.44939363002777 1.44939363002777
0.144934445619583 0.144934445619583
0.216165244579315 0.216165244579315
0.29235178232193 0.29235178232193
0.344304263591766 0.344304263591766
0.301832497119904 0.301832497119904
0.577913403511047 0.577913403511047
1.10142862796783 1.10142862796783
1.25075626373291 1.25075626373291
1.03463292121887 1.03463292121887
0.110024213790894 0.110024213790894
0.172152444720268 0.172152444720268
0.502475738525391 0.502475738525391
0.24921053647995 0.24921053647995
1.96944665908813 1.96944665908813
0.651177167892456 0.651177167892456
0.124551266431808 0.124551266431808
0.724853932857513 0.724853932857513
0.806870996952057 0.806870996952057
0.533744812011719 0.533744812011719
0.334922403097153 0.334922403097153
0.593862414360046 0.593862414360046
0.328409075737 0.328409075737
0.664539575576782 0.664539575576782
0.984688341617584 0.984688341617584
0.38983941078186 0.38983941078186
0.5086989402771 0.5086989402771
1.15832149982452 1.15832149982452
0.138111278414726 0.138111278414726
0.10943278670311 0.10943278670311
0.462735712528229 0.462735712528229
0.115378603339195 0.115378603339195
0.175033003091812 0.175033003091812
0.56924307346344 0.56924307346344
0.351080924272537 0.351080924272537
0.790339648723602 0.790339648723602
0.0879396870732307 0.0879396870732307
0.111841030418873 0.111841030418873
0.387854248285294 0.387854248285294
0.121866434812546 0.121866434812546
1.50887846946716 1.50887846946716
2.11073350906372 2.11073350906372
0.66132116317749 0.66132116317749
0.27256053686142 0.27256053686142
0.109016880393028 0.109016880393028
0.237383976578712 0.237383976578712
0.206101834774017 0.206101834774017
0.983223080635071 0.983223080635071
1.75863432884216 1.75863432884216
0.210202783346176 0.210202783346176
0.117465458810329 0.117465458810329
0.277721434831619 0.277721434831619
0.825071334838867 0.825071334838867
0.541575968265533 0.541575968265533
0.093811608850956 0.093811608850956
0.856703698635101 0.856703698635101
0.257598906755447 0.257598906755447
0.103558093309402 0.103558093309402
0.141695693135262 0.141695693135262
0.872749984264374 0.872749984264374
0.217445358633995 0.217445358633995
0.174446940422058 0.174446940422058
0.231385946273804 0.231385946273804
0.414659529924393 0.414659529924393
0.308387130498886 0.308387130498886
0.415346801280975 0.415346801280975
0.0910409912467003 0.0910409912467003
0.118902273476124 0.118902273476124
0.281221359968185 0.281221359968185
0.255221009254456 0.255221009254456
0.186263740062714 0.186263740062714
0.219855129718781 0.219855129718781
0.161749184131622 0.161749184131622
0.693469524383545 0.693469524383545
1.50333046913147 1.50333046913147
0.280217796564102 0.280217796564102
0.112883441150188 0.112883441150188
0.197719231247902 0.197719231247902
0.3651322722435 0.3651322722435
0.593383371829987 0.593383371829987
0.377171516418457 0.377171516418457
0.369053274393082 0.369053274393082
1.52655947208405 1.52655947208405
0.836096405982971 0.836096405982971
0.579489588737488 0.579489588737488
0.297508358955383 0.297508358955383
0.231158420443535 0.231158420443535
0.461386233568192 0.461386233568192
0.280672490596771 0.280672490596771
0.200794100761414 0.200794100761414
0.794814109802246 0.794814109802246
0.227342829108238 0.227342829108238
1.73537039756775 1.73537039756775
0.395857721567154 0.395857721567154
0.397735506296158 0.397735506296158
0.620392143726349 0.620392143726349
0.596090734004974 0.596090734004974
0.210396587848663 0.210396587848663
0.603112578392029 0.603112578392029
0.183295667171478 0.183295667171478
0.295139402151108 0.295139402151108
0.36685648560524 0.36685648560524
0.163287848234177 0.163287848234177
0.173378840088844 0.173378840088844
0.0891942158341408 0.0891942158341408
0.929914951324463 0.929914951324463
1.82932019233704 1.82932019233704
1.50520157814026 1.50520157814026
0.391280263662338 0.391280263662338
0.610554695129395 0.610554695129395
1.1880704164505 1.1880704164505
0.584950029850006 0.584950029850006
0.710067451000214 0.710067451000214
0.193914547562599 0.193914547562599
0.305505007505417 0.305505007505417
0.573205351829529 0.573205351829529
0.148646518588066 0.148646518588066
0.363290727138519 0.363290727138519
0.510415434837341 0.510415434837341
2.00589966773987 2.00589966773987
1.59595632553101 1.59595632553101
0.219300985336304 0.219300985336304
1.6846216917038 1.6846216917038
0.103197187185287 0.103197187185287
1.80382978916168 1.80382978916168
0.510105848312378 0.510105848312378
0.603199601173401 0.603199601173401
0.442317485809326 0.442317485809326
0.803413510322571 0.803413510322571
0.23227371275425 0.23227371275425
0.605937600135803 0.605937600135803
0.635089576244354 0.635089576244354
0.47989609837532 0.47989609837532
0.11740493029356 0.11740493029356
1.24596416950226 1.24596416950226
0.332382947206497 0.332382947206497
0.180856972932816 0.180856972932816
0.171976983547211 0.171976983547211
0.954691588878632 0.954691588878632
0.176276907324791 0.176276907324791
0.208459615707397 0.208459615707397
0.455491036176682 0.455491036176682
0.358074396848679 0.358074396848679
1.31957530975342 1.31957530975342
0.511459350585938 0.511459350585938
0.651203095912933 0.651203095912933
1.19433033466339 1.19433033466339
0.24934022128582 0.24934022128582
1.27594995498657 1.27594995498657
0.220033004879951 0.220033004879951
1.18083536624908 1.18083536624908
0.283077746629715 0.283077746629715
0.247063532471657 0.247063532471657
1.23398923873901 1.23398923873901
0.551169395446777 0.551169395446777
0.726847350597382 0.726847350597382
0.586288452148438 0.586288452148438
0.122662641108036 0.122662641108036
0.115901090204716 0.115901090204716
0.24689131975174 0.24689131975174
0.488078355789185 0.488078355789185
0.431946069002151 0.431946069002151
1.11987268924713 1.11987268924713
0.568455636501312 0.568455636501312
0.554828882217407 0.554828882217407
1.90167045593262 1.90167045593262
0.161730617284775 0.161730617284775
0.4143967628479 0.4143967628479
0.0963464677333832 0.0963464677333832
0.0920398160815239 0.0920398160815239
1.75309276580811 1.75309276580811
0.478261083364487 0.478261083364487
0.632857978343964 0.632857978343964
0.181615561246872 0.181615561246872
0.7443967461586 0.7443967461586
0.720045208930969 0.720045208930969
0.179836258292198 0.179836258292198
1.24601447582245 1.24601447582245
1.69167399406433 1.69167399406433
0.43700185418129 0.43700185418129
0.0961887240409851 0.0961887240409851
0.10771306604147 0.10771306604147
1.28285956382751 1.28285956382751
0.622606098651886 0.622606098651886
0.782630145549774 0.782630145549774
0.101203739643097 0.101203739643097
0.529316604137421 0.529316604137421
1.39104402065277 1.39104402065277
0.301254779100418 0.301254779100418
0.985727846622467 0.985727846622467
1.52390480041504 1.52390480041504
1.2335330247879 1.2335330247879
0.180946171283722 0.180946171283722
1.15168738365173 1.15168738365173
0.21104970574379 0.21104970574379
0.523630976676941 0.523630976676941
1.31328022480011 1.31328022480011
0.558043479919434 0.558043479919434
0.113923579454422 0.113923579454422
0.16961495578289 0.16961495578289
0.129186987876892 0.129186987876892
0.103792488574982 0.103792488574982
0.442850768566132 0.442850768566132
1.57430863380432 1.57430863380432
0.238901153206825 0.238901153206825
0.918796837329865 0.918796837329865
0.200950771570206 0.200950771570206
0.622657179832458 0.622657179832458
0.436458081007004 0.436458081007004
0.315384387969971 0.315384387969971
0.411346942186356 0.411346942186356
2.37818145751953 2.37818145751953
0.37816447019577 0.37816447019577
0.992044448852539 0.992044448852539
0.603865325450897 0.603865325450897
0.637204945087433 0.637204945087433
0.589548528194427 0.589548528194427
0.182500451803207 0.182500451803207
0.15230405330658 0.15230405330658
0.21656708419323 0.21656708419323
0.213650792837143 0.213650792837143
0.141951903700829 0.141951903700829
0.0996481254696846 0.0996481254696846
0.440947651863098 0.440947651863098
2.2795717716217 2.2795717716217
0.475944131612778 0.475944131612778
0.191291034221649 0.191291034221649
0.470461696386337 0.470461696386337
0.269112765789032 0.269112765789032
0.550734043121338 0.550734043121338
0.422429919242859 0.422429919242859
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.641765832901001 0.641765832901001
0.273728102445602 0.273728102445602
1.36799550056458 1.36799550056458
1.26581311225891 1.26581311225891
0.383588969707489 0.383588969707489
0.462934345006943 0.462934345006943
0.457263290882111 0.457263290882111
0.590036332607269 0.590036332607269
0.151863887906075 0.151863887906075
0.864219903945923 0.864219903945923
1.05195713043213 1.05195713043213
0.356364786624908 0.356364786624908
0.765400409698486 0.765400409698486
1.14052879810333 1.14052879810333
0.298637300729752 0.298637300729752
0.305542826652527 0.305542826652527
0.522779405117035 0.522779405117035
0.567935883998871 0.567935883998871
0.453521132469177 0.453521132469177
0.321007937192917 0.321007937192917
2.73893523216248 2.73893523216248
0.442951828241348 0.442951828241348
1.4120682477951 1.4120682477951
5.02984952926636 5.02984952926636
0.451712787151337 0.451712787151337
0.426561266183853 0.426561266183853
0.280639618635178 0.280639618635178
0.889948725700378 0.889948725700378
0.118507996201515 0.118507996201515
0.317331075668335 0.317331075668335
1.39450025558472 1.39450025558472
2.32238602638245 2.32238602638245
0.391143530607224 0.391143530607224
0.165706753730774 0.165706753730774
0.145939454436302 0.145939454436302
0.495121002197266 0.495121002197266
0.120338387787342 0.120338387787342
0.126262322068214 0.126262322068214
0.251542150974274 0.251542150974274
1.71323204040527 1.71323204040527
1.74921047687531 1.74921047687531
1.36054182052612 1.36054182052612
0.142016127705574 0.142016127705574
0.341298520565033 0.341298520565033
1.87616539001465 1.87616539001465
0.235577285289764 0.235577285289764
2.34668970108032 2.34668970108032
0.151684492826462 0.151684492826462
1.30203688144684 1.30203688144684
0.41448912024498 0.41448912024498
0.998864948749542 0.998864948749542
0.177690044045448 0.177690044045448
1.18435716629028 1.18435716629028
1.98517429828644 1.98517429828644
4.01645755767822 4.01645755767822
1.46799600124359 1.46799600124359
0.0854747444391251 0.0854747444391251
0.558740437030792 0.558740437030792
0.973685801029205 0.973685801029205
0.48307991027832 0.48307991027832
0.218833178281784 0.218833178281784
0.405055969953537 0.405055969953537
0.447360724210739 0.447360724210739
0.360314667224884 0.360314667224884
0.740810632705688 0.740810632705688
1.83265924453735 1.83265924453735
0.815556645393372 0.815556645393372
0.721955120563507 0.721955120563507
1.5464608669281 1.5464608669281
0.160123690962791 0.160123690962791
0.475992739200592 0.475992739200592
0.399711489677429 0.399711489677429
0.858331024646759 0.858331024646759
0.419381141662598 0.419381141662598
0.111263088881969 0.111263088881969
0.315671920776367 0.315671920776367
0.0902974382042885 0.0902974382042885
0.157198160886765 0.157198160886765
1.32251513004303 1.32251513004303
0.643891155719757 0.643891155719757
0.675894200801849 0.675894200801849
0.121719263494015 0.121719263494015
0.0953052490949631 0.0953052490949631
0.120697632431984 0.120697632431984
0.141434669494629 0.141434669494629
2.16902709007263 2.16902709007263
0.15721794962883 0.15721794962883
0.638723611831665 0.638723611831665
0.475679159164429 0.475679159164429
0.459280610084534 0.459280610084534
0.836948752403259 0.836948752403259
0.213177263736725 0.213177263736725
0.186301097273827 0.186301097273827
0.418029069900513 0.418029069900513
0.15415532886982 0.15415532886982
2.49775671958923 2.49775671958923
0.331105649471283 0.331105649471283
2.11866235733032 2.11866235733032
0.425299108028412 0.425299108028412
0.589817702770233 0.589817702770233
3.1707615852356 3.1707615852356
2.59158849716187 2.59158849716187
1.2823166847229 1.2823166847229
0.140824154019356 0.140824154019356
0.187223851680756 0.187223851680756
1.03877460956573 1.03877460956573
0.766535103321075 0.766535103321075
0.292372167110443 0.292372167110443
0.524038732051849 0.524038732051849
0.193331599235535 0.193331599235535
0.359125286340714 0.359125286340714
0.614097952842712 0.614097952842712
1.8573899269104 1.8573899269104
0.47209033370018 0.47209033370018
0.328059881925583 0.328059881925583
0.198966771364212 0.198966771364212
0.790891826152802 0.790891826152802
0.694366216659546 0.694366216659546
0.494910180568695 0.494910180568695
0.859581351280212 0.859581351280212
3.41346955299377 3.41346955299377
0.151507511734962 0.151507511734962
0.201765552163124 0.201765552163124
1.60791730880737 1.60791730880737
2.16319394111633 2.16319394111633
0.0901466980576515 0.0901466980576515
0.532936275005341 0.532936275005341
1.35484480857849 1.35484480857849
1.13123452663422 1.13123452663422
0.130674064159393 0.130674064159393
0.130196884274483 0.130196884274483
0.172774955630302 0.172774955630302
0.363401263952255 0.363401263952255
2.03543496131897 2.03543496131897
0.263002336025238 0.263002336025238
0.76252669095993 0.76252669095993
0.885698735713959 0.885698735713959
3.35411357879639 3.35411357879639
1.1661593914032 1.1661593914032
0.588877022266388 0.588877022266388
1.20781815052032 1.20781815052032
0.213578432798386 0.213578432798386
0.737490653991699 0.737490653991699
0.725400447845459 0.725400447845459
1.47347187995911 1.47347187995911
0.509689092636108 0.509689092636108
0.169169396162033 0.169169396162033
0.167168229818344 0.167168229818344
0.772426247596741 0.772426247596741
1.49628508090973 1.49628508090973
2.48816204071045 2.48816204071045
0.156542956829071 0.156542956829071
0.270756751298904 0.270756751298904
0.198021307587624 0.198021307587624
0.390830934047699 0.390830934047699
0.233519494533539 0.233519494533539
0.166734591126442 0.166734591126442
0.564804553985596 0.564804553985596
0.27964922785759 0.27964922785759
0.688579857349396 0.688579857349396
0.400450944900513 0.400450944900513
0.545560479164124 0.545560479164124
1.18861126899719 1.18861126899719
0.302727967500687 0.302727967500687
0.531763315200806 0.531763315200806
0.187181830406189 0.187181830406189
0.43650409579277 0.43650409579277
0.921275556087494 0.921275556087494
0.153097286820412 0.153097286820412
0.469579428434372 0.469579428434372
1.35158789157867 1.35158789157867
0.367708563804626 0.367708563804626
0.376304268836975 0.376304268836975
0.381405472755432 0.381405472755432
0.477629899978638 0.477629899978638
1.38831758499146 1.38831758499146
0.115917406976223 0.115917406976223
4.62234210968018 4.62234210968018
0.338939934968948 0.338939934968948
0.48922523856163 0.48922523856163
0.464145809412003 0.464145809412003
0.341000467538834 0.341000467538834
0.103825151920319 0.103825151920319
0.466623216867447 0.466623216867447
1.1508150100708 1.1508150100708
1.59741830825806 1.59741830825806
0.317059546709061 0.317059546709061
0.276990801095963 0.276990801095963
0.534428596496582 0.534428596496582
0.0828859731554985 0.0828859731554985
0.423378795385361 0.423378795385361
0.18383301794529 0.18383301794529
0.189021974802017 0.189021974802017
2.17652630805969 2.17652630805969
0.214372500777245 0.214372500777245
0.4235700070858 0.4235700070858
1.20640182495117 1.20640182495117
0.0955774933099747 0.0955774933099747
1.03673326969147 1.03673326969147
0.75817996263504 0.75817996263504
0.126940414309502 0.126940414309502
0.707711040973663 0.707711040973663
0.180671527981758 0.180671527981758
0.489722549915314 0.489722549915314
0.0755723193287849 0.0755723193287849
0.417010277509689 0.417010277509689
0.304833889007568 0.304833889007568
6.92659711837769 6.92659711837769
0.223641723394394 0.223641723394394
0.120438776910305 0.120438776910305
0.285916388034821 0.285916388034821
0.382414579391479 0.382414579391479
0.33087369799614 0.33087369799614
0.449628353118896 0.449628353118896
0.183075144886971 0.183075144886971
0.727117657661438 0.727117657661438
0.705201864242554 0.705201864242554
0.112044423818588 0.112044423818588
0.27995890378952 0.27995890378952
0.175415724515915 0.175415724515915
0.163573175668716 0.163573175668716
0.392147719860077 0.392147719860077
0.259387582540512 0.259387582540512
0.108123406767845 0.108123406767845
0.235989466309547 0.235989466309547
0.496537834405899 0.496537834405899
1.05123698711395 1.05123698711395
0.318899989128113 0.318899989128113
0.199243053793907 0.199243053793907
1.34811580181122 1.34811580181122
0.600188016891479 0.600188016891479
0.211618319153786 0.211618319153786
0.522195637226105 0.522195637226105
0.151328444480896 0.151328444480896
0.402929604053497 0.402929604053497
0.129088208079338 0.129088208079338
0.411809891462326 0.411809891462326
1.75622093677521 1.75622093677521
1.51520621776581 1.51520621776581
0.933479964733124 0.933479964733124
0.150232568383217 0.150232568383217
0.265724807977676 0.265724807977676
0.348206549882889 0.348206549882889
0.372713029384613 0.372713029384613
1.38189911842346 1.38189911842346
0.217634007334709 0.217634007334709
0.198523655533791 0.198523655533791
0.28789758682251 0.28789758682251
0.122898526489735 0.122898526489735
0.231127589941025 0.231127589941025
0.153549686074257 0.153549686074257
0.110752604901791 0.110752604901791
0.421574056148529 0.421574056148529
0.16570857167244 0.16570857167244
0.507750272750854 0.507750272750854
0.445048213005066 0.445048213005066
1.61944675445557 1.61944675445557
1.3499847650528 1.3499847650528
0.504073441028595 0.504073441028595
0.105757921934128 0.105757921934128
0.501429259777069 0.501429259777069
0.391073495149612 0.391073495149612
0.483146131038666 0.483146131038666
0.671519756317139 0.671519756317139
2.04063272476196 2.04063272476196
0.305053234100342 0.305053234100342
0.676842868328094 0.676842868328094
0.204384833574295 0.204384833574295
1.04381227493286 1.04381227493286
0.419957339763641 0.419957339763641
1.22709918022156 1.22709918022156
2.73181867599487 2.73181867599487
0.173456996679306 0.173456996679306
0.166540041565895 0.166540041565895
0.300196141004562 0.300196141004562
0.272020637989044 0.272020637989044
0.829175353050232 0.829175353050232
2.09517645835876 2.09517645835876
2.27553749084473 2.27553749084473
0.323922038078308 0.323922038078308
0.122332572937012 0.122332572937012
0.203156322240829 0.203156322240829
1.23651993274689 1.23651993274689
3.93379187583923 3.93379187583923
1.61665058135986 1.61665058135986
0.77336972951889 0.77336972951889
0.394283503293991 0.394283503293991
0.173755243420601 0.173755243420601
0.702414870262146 0.702414870262146
0.304509550333023 0.304509550333023
0.275626301765442 0.275626301765442
0.124143123626709 0.124143123626709
0.14156748354435 0.14156748354435
0.140481248497963 0.140481248497963
0.0839889124035835 0.0839889124035835
0.401383072137833 0.401383072137833
0.0981218442320824 0.0981218442320824
2.24770021438599 2.24770021438599
1.00276112556458 1.00276112556458
0.290834963321686 0.290834963321686
0.829069435596466 0.829069435596466
0.367709100246429 0.367709100246429
1.98182189464569 1.98182189464569
0.107191704213619 0.107191704213619
0.17290823161602 0.17290823161602
0.190762668848038 0.190762668848038
0.349933058023453 0.349933058023453
0.411668956279755 0.411668956279755
0.175025522708893 0.175025522708893
0.318885564804077 0.318885564804077
0.478762894868851 0.478762894868851
0.951933622360229 0.951933622360229
0.317126750946045 0.317126750946045
0.743212521076202 0.743212521076202
0.630256712436676 0.630256712436676
0.364577293395996 0.364577293395996
0.108093343675137 0.108093343675137
0.504031777381897 0.504031777381897
0.155703172087669 0.155703172087669
0.605801522731781 0.605801522731781
1.75418627262115 1.75418627262115
0.175403729081154 0.175403729081154
0.134219482541084 0.134219482541084
0.164782330393791 0.164782330393791
1.2774955034256 1.2774955034256
0.218665137887001 0.218665137887001
0.634424149990082 0.634424149990082
0.234460175037384 0.234460175037384
1.12911581993103 1.12911581993103
0.521924018859863 0.521924018859863
0.304132699966431 0.304132699966431
0.429077655076981 0.429077655076981
0.731439769268036 0.731439769268036
0.438720852136612 0.438720852136612
1.37339186668396 1.37339186668396
0.23929537832737 0.23929537832737
0.348017126321793 0.348017126321793
0.0845693573355675 0.0845693573355675
1.0033106803894 1.0033106803894
0.443391680717468 0.443391680717468
0.559285223484039 0.559285223484039
1.13623607158661 1.13623607158661
1.68215787410736 1.68215787410736
0.870114862918854 0.870114862918854
0.781175971031189 0.781175971031189
0.391855359077454 0.391855359077454
0.221539840102196 0.221539840102196
0.8225958943367 0.8225958943367
1.3343802690506 1.3343802690506
0.647655308246613 0.647655308246613
0.323225677013397 0.323225677013397
0.25334432721138 0.25334432721138
0.317586928606033 0.317586928606033
0.521259546279907 0.521259546279907
0.409160822629929 0.409160822629929
0.296796292066574 0.296796292066574
0.223887890577316 0.223887890577316
0.626268148422241 0.626268148422241
1.15398931503296 1.15398931503296
0.143569648265839 0.143569648265839
0.168777033686638 0.168777033686638
0.174794673919678 0.174794673919678
0.132819876074791 0.132819876074791
0.237160608172417 0.237160608172417
0.975375473499298 0.975375473499298
0.463215678930283 0.463215678930283
1.81153988838196 1.81153988838196
0.23502816259861 0.23502816259861
0.348702400922775 0.348702400922775
2.00985550880432 2.00985550880432
0.148289725184441 0.148289725184441
0.119807958602905 0.119807958602905
0.902570188045502 0.902570188045502
0.836286187171936 0.836286187171936
0.123048834502697 0.123048834502697
0.370691627264023 0.370691627264023
0.362203508615494 0.362203508615494
0.21759495139122 0.21759495139122
0.213027611374855 0.213027611374855
2.06081819534302 2.06081819534302
0.45996680855751 0.45996680855751
0.362373560667038 0.362373560667038
0.610633790493011 0.610633790493011
0.268842041492462 0.268842041492462
0.218399614095688 0.218399614095688
1.35229003429413 1.35229003429413
0.532431542873383 0.532431542873383
0.152165323495865 0.152165323495865
0.886593163013458 0.886593163013458
0.215792790055275 0.215792790055275
1.17762517929077 1.17762517929077
0.592347025871277 0.592347025871277
0.186431109905243 0.186431109905243
0.317207545042038 0.317207545042038
0.0909130498766899 0.0909130498766899
0.929110109806061 0.929110109806061
0.244337201118469 0.244337201118469
0.385799378156662 0.385799378156662
0.259004861116409 0.259004861116409
0.0689221099019051 0.0689221099019051
0.0917346552014351 0.0917346552014351
0.912088811397552 0.912088811397552
0.21792633831501 0.21792633831501
3.70418643951416 3.70418643951416
0.396646291017532 0.396646291017532
0.486943423748016 0.486943423748016
1.26537573337555 1.26537573337555
1.06983172893524 1.06983172893524
1.0378395318985 1.0378395318985
0.147380590438843 0.147380590438843
1.26746833324432 1.26746833324432
0.330429315567017 0.330429315567017
0.260790646076202 0.260790646076202
0.478867709636688 0.478867709636688
0.761581301689148 0.761581301689148
1.96591293811798 1.96591293811798
0.602669477462769 0.602669477462769
0.186756551265717 0.186756551265717
0.453846603631973 0.453846603631973
0.246974945068359 0.246974945068359
0.34006604552269 0.34006604552269
0.0974930599331856 0.0974930599331856
0.322881489992142 0.322881489992142
0.511123359203339 0.511123359203339
0.301222771406174 0.301222771406174
0.522383272647858 0.522383272647858
0.153391927480698 0.153391927480698
0.394477665424347 0.394477665424347
0.270940214395523 0.270940214395523
0.355334728956223 0.355334728956223
1.35656630992889 1.35656630992889
0.488579869270325 0.488579869270325
1.2873922586441 1.2873922586441
1.92666840553284 1.92666840553284
0.118964090943336 0.118964090943336
0.348693072795868 0.348693072795868
2.62792754173279 2.62792754173279
1.27670061588287 1.27670061588287
0.837846577167511 0.837846577167511
3.25727581977844 3.25727581977844
0.355562686920166 0.355562686920166
0.435775399208069 0.435775399208069
1.03747057914734 1.03747057914734
0.380819469690323 0.380819469690323
0.391114503145218 0.391114503145218
0.656870543956757 0.656870543956757
0.515443325042725 0.515443325042725
1.85095977783203 1.85095977783203
0.17299972474575 0.17299972474575
0.233408823609352 0.233408823609352
3.81467628479004 3.81467628479004
0.163883805274963 0.163883805274963
0.364583015441895 0.364583015441895
0.130188181996346 0.130188181996346
0.495469629764557 0.495469629764557
0.184593483805656 0.184593483805656
0.606470108032227 0.606470108032227
0.183179423213005 0.183179423213005
1.90820491313934 1.90820491313934
0.172444567084312 0.172444567084312
0.674644470214844 0.674644470214844
1.44458174705505 1.44458174705505
2.87951135635376 2.87951135635376
0.960350155830383 0.960350155830383
0.808362245559692 0.808362245559692
0.27649450302124 0.27649450302124
2.96617555618286 2.96617555618286
1.45174264907837 1.45174264907837
0.96391236782074 0.96391236782074
0.762945711612701 0.762945711612701
0.153463080525398 0.153463080525398
0.36114963889122 0.36114963889122
0.61505538225174 0.61505538225174
0.160818368196487 0.160818368196487
0.090327113866806 0.090327113866806
0.496357917785645 0.496357917785645
0.421875208616257 0.421875208616257
0.372285336256027 0.372285336256027
0.281723111867905 0.281723111867905
0.47016105055809 0.47016105055809
0.452087044715881 0.452087044715881
1.67454254627228 1.67454254627228
2.827965259552 2.827965259552
0.159930527210236 0.159930527210236
0.167179793119431 0.167179793119431
0.307722836732864 0.307722836732864
0.690036118030548 0.690036118030548
0.616213917732239 0.616213917732239
0.365255087614059 0.365255087614059
0.364481627941132 0.364481627941132
0.457161486148834 0.457161486148834
0.587166965007782 0.587166965007782
0.843848884105682 0.843848884105682
0.266981363296509 0.266981363296509
0.153473407030106 0.153473407030106
0.153950467705727 0.153950467705727
0.0988129377365112 0.0988129377365112
0.392957836389542 0.392957836389542
0.764311850070953 0.764311850070953
1.61472308635712 1.61472308635712
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.462516754865646 0.39401785262854
3.74452972412109 3.43901142747045
0.1692825704813 0.198636397669631
0.498635977506638 0.385206706004171
0.471605062484741 0.440028881140441
1.60240757465363 1.34828751371839
2.04696750640869 4.03938879071817
0.497968733310699 0.370602529951571
3.48602819442749 3.99219712729291
0.31020724773407 0.414313485305508
0.328754007816315 0.429777642827193
0.48068755865097 0.439662994710778
0.237558767199516 0.163388223631558
1.44851398468018 1.04838157301756
0.441691070795059 0.442342697038826
1.35564911365509 1.64615327018897
0.187525138258934 0.16628322707206
1.60957086086273 1.24415342538834
1.20122253894806 0.840322858375468
0.15663768351078 0.151039738475679
1.44872689247131 1.12976641160141
3.00291919708252 3.17859396724819
0.395735621452332 0.448748147919496
1.6061270236969 1.34936916508401
2.13732743263245 1.5659300716486
0.446605384349823 0.301859499621918
0.150989070534706 0.16674281930871
1.3813636302948 1.38898082452075
0.395476192235947 0.445443445467576
2.85063362121582 3.77747277031452
1.48514091968536 1.07367024787361
0.466276496648788 0.443536959071753
0.28787437081337 0.445995319036095
1.09802651405334 0.956077455475568
1.24537312984467 0.979656747727676
0.43244656920433 0.480545251577591
1.2407853603363 1.02695834544574
0.449340730905533 0.451605427438114
2.86901879310608 3.28263766925051
0.402469992637634 0.37147341723835
2.15664768218994 2.19106230874824
0.350145250558853 0.454322130957065
0.183757409453392 0.173363659151589
2.02125453948975 1.45674329529399
0.444018989801407 0.392022765553226
1.60903215408325 1.17207684151825
2.25443768501282 1.99729672464983
4.25527286529541 4.80856911178675
0.481334894895554 0.441733062878346
1.65818309783936 1.90630899037285
0.41439500451088 0.40241406283368
0.963109731674194 1.20126096654352
0.483684450387955 0.441787833023782
0.271522223949432 0.468526800072187
3.80860948562622 4.4663168316355
1.41880512237549 1.05050717074578
0.380737543106079 0.378863868969183
1.09956407546997 0.993026532178516
0.263710409402847 0.425715009463046
0.331741958856583 0.432793243014521
1.39454340934753 0.821399632072602
2.83611011505127 1.9510443648209
0.428209096193314 0.397380582770174
0.454745173454285 0.425089650109478
0.355690896511078 0.362017007097674
0.433486133813858 0.320731701667732
0.451330363750458 0.444192772713238
0.457386136054993 0.455182879647754
1.74464952945709 1.12079768671154
0.416614979505539 0.440015384222059
0.218815580010414 0.139136291205304
0.20176973938942 0.199401525489098
0.378621816635132 0.433277103012469
1.56603968143463 1.16307896602627
0.155778273940086 0.165561131526855
0.322716355323792 0.472401533650574
0.201926976442337 0.113787024354669
0.432675212621689 0.369075430801567
1.02930080890656 0.812408508612169
0.932646214962006 0.983265412302409
3.6233868598938 4.73178051765279
0.217363446950912 0.159546466741772
1.36518716812134 1.08674575432356
0.141446903347969 0.174910557189266
1.30852675437927 1.71055241198857
1.1915100812912 0.883876744488128
0.429461181163788 0.462343526442787
0.440886735916138 0.410721830537801
0.163407012820244 0.167544320568966
2.55405712127686 1.96662591154004
1.13956797122955 0.825547718850087
2.43245911598206 1.97548161670911
0.181438133120537 0.188600033124426
0.366303652524948 0.433684924940156
1.30384922027588 1.40962099657115
0.193899914622307 0.160387572153935
0.516365170478821 0.453701193173367
4.69572401046753 5.39275939604857
0.9504075050354 0.88124073322431
1.68506371974945 1.90279824770026
5.32370901107788 5.51593701946446
0.529250621795654 0.455030621556287
0.281751930713654 0.367086666395897
2.27169227600098 1.76192810195335
2.48990035057068 3.72500472951083
1.17146527767181 0.897925988812811
3.28921222686768 3.57403798777011
0.201479241251945 0.163266331509375
0.165852382779121 0.178514959514268
0.180245980620384 0.189584409128395
0.198216959834099 0.18691948697734
2.44624781608582 1.896480989301
0.945750296115875 1.02941868490345
0.9438636302948 1.00582021145823
0.930249273777008 1.16623737196096
1.2886563539505 1.50392020776715
0.450499653816223 0.29557468613508
1.21121847629547 1.31808820125261
0.465914845466614 0.390308130231895
0.949173510074615 1.09245485085478
0.159331828355789 0.163358723578809
2.11016368865967 1.70926874881817
1.89027380943298 1.54837334975411
0.374251276254654 0.354199108738384
1.46373128890991 1.14673784634253
1.68455302715302 2.53508979424665
0.457709282636642 0.400934745111044
2.6826868057251 5.11398827358533
0.373986929655075 0.409069089109525
0.179496616125107 0.173731513105574
2.1317412853241 2.89267065282696
0.616148710250854 0.370526525146629
0.377606749534607 0.327210736243407
0.971684277057648 1.13722377790012
0.331758230924606 0.446518269089538
0.314962178468704 0.348974462754505
2.17959880828857 1.33741174342205
0.168964624404907 0.170720152318034
1.0333571434021 1.0355805129927
0.399355113506317 0.408830111460387
1.85382628440857 1.22090533691531
1.81943809986115 3.09065928047244
0.142150029540062 0.189395451609805
1.61973202228546 1.72906375443928
2.25316953659058 1.36522370616546
1.30724775791168 0.849360121242888
0.458631813526154 0.405803783323804
1.03982424736023 0.948506106594598
2.38978838920593 3.57785557871261
4.35867834091187 4.51295790008635
0.227868810296059 0.190045617257415
0.412438422441483 0.449129918782912
2.02728796005249 1.37717633881817
2.82234787940979 3.31904104548255
3.13483595848083 2.60014882848796
0.30933940410614 0.487584126035003
0.437972038984299 0.38526940766657
0.154092788696289 0.187138220226874
0.431232541799545 0.507838279226688
0.409979164600372 0.361152349060966
0.146377846598625 0.145389174313407
0.362753748893738 0.418384890520167
0.174015671014786 0.174357151500006
0.421018540859222 0.467754916701012
2.71091818809509 4.06346702783351
1.24786710739136 1.05183483554446
1.46617817878723 1.16530840539214
2.08343768119812 2.95195197183469
2.50063037872314 2.83005481500321
0.222477480769157 0.16942772197851
0.443021029233932 0.280098184965484
0.157314002513885 0.167582246661688
1.19993507862091 0.912089579549061
0.528657793998718 0.413189886277442
3.55091094970703 2.80654021972138
1.26462614536285 1.38135314019158
0.46944984793663 0.360723908037762
0.218652084469795 0.169054381568103
2.7791109085083 5.29637679988159
0.5096555352211 0.447520293729284
0.286345958709717 0.401320644914842
0.40800741314888 0.342936927871066
0.193077281117439 0.177329219227188
1.1235499382019 0.820098458322398
2.74847078323364 2.68697501653483
3.42452311515808 3.82429440843974
1.50282394886017 1.28329313916136
2.8455696105957 2.77608495015554
0.414035528898239 0.36934218960474
1.69077014923096 1.29385048942563
1.03099882602692 0.885851072584562
0.489557206630707 0.486853515625173
0.597195148468018 0.327679258400651
1.78745400905609 2.70151867517957
0.389017194509506 0.351643585052124
0.856573939323425 0.976694407532153
0.379247218370438 0.449104324131824
1.07947754859924 0.852075294962686
1.22141993045807 0.87518015807403
3.04768848419189 2.92611110289406
2.27644300460815 4.44652812098225
1.28160238265991 1.41289711988828
0.967958927154541 0.848861528431041
0.458146035671234 0.382713432928162
0.50903195142746 0.488119797804312
0.529238641262054 0.408829536357123
0.519753873348236 0.485716609754778
1.4333039522171 0.898290832924902
4.09134531021118 4.58408554005801
1.1261922121048 0.838778515522958
1.52755987644196 2.10167344192803
0.298578798770905 0.473464368785116
2.05692744255066 1.57818734683701
1.68103921413422 2.50493708852866
1.59208846092224 1.18845114229892
0.155516356229782 0.177286647582107
1.19163858890533 0.8311680979637
1.67785227298737 1.84384702557217
1.06667828559875 0.904370741477617
0.175741150975227 0.213511995630886
0.243522316217422 0.125649054460768
1.48029124736786 1.73897460075311
2.65443110466003 5.12107628426304
3.59930753707886 4.75545657029565
3.81985306739807 3.76736477618632
3.47194409370422 4.12250760283084
1.30951046943665 1.14510374936998
3.57404184341431 2.9694472047945
2.03439712524414 3.33320149041451
1.18689894676208 0.805436036833228
0.323705345392227 0.474449553036018
0.525568842887878 0.485044884578212
0.972802639007568 0.897732927856631
1.17416310310364 0.923000266876397
0.389461159706116 0.412102337776357
1.29692566394806 1.02173162474934
0.366408705711365 0.348065467602627
2.52063202857971 5.22675683140339
1.57808566093445 1.18702944252656
0.3864706158638 0.423392040133893
2.42859983444214 3.41197871420418
0.982447326183319 0.945312980397773
5.37472772598267 5.20454366771316
0.421540677547455 0.3658271725761
1.37186121940613 1.68263186150174
0.409590125083923 0.378504623048099
0.450399458408356 0.334625924763017
3.8694863319397 5.15262526631292
1.08586394786835 0.871243134661254
2.16757464408875 1.79606597016552
0.17554484307766 0.166094974760993
3.8931348323822 4.29266676475437
2.34073233604431 3.23981141063353
1.16440153121948 1.48723208047282
1.33584201335907 0.940966411236459
0.490516394376755 0.364838832804173
1.94060170650482 1.81807963460225
0.449708610773087 0.449359658823551
0.497001171112061 0.498886722034816
1.28380262851715 1.33477512796396
0.164107754826546 0.177437870498352
3.19954037666321 3.10482034030583
0.163984507322311 0.180692556057637
0.97291773557663 1.06467078700999
0.46820741891861 0.399310191096252
3.14111804962158 3.14229962422755
1.18085706233978 0.924183213834107
0.18456344306469 0.196067716317222
2.6036069393158 2.51939756106091
3.01363158226013 3.03685140227743
1.53082835674286 2.18661691182063
1.45390057563782 1.21844946227064
0.473560154438019 0.456631507305318
0.429754555225372 0.376380962538558
0.551932334899902 0.506504162890925
1.46467888355255 1.0765125906377
1.72374820709229 1.25118403908017
2.56233143806458 4.25504543576728
0.359402924776077 0.369612291108825
0.394649982452393 0.340836020512707
2.93970251083374 2.74336531984116
2.22926759719849 2.64767020518159
0.380714952945709 0.334289274385982
2.68279242515564 3.0632529530989
1.43422544002533 1.02497688262438
0.374869763851166 0.392079683127517
0.185810998082161 0.196249659301266
0.389522224664688 0.374590042395632
0.501002311706543 0.287784585694979
0.187949985265732 0.177533541107511
0.191077709197998 0.144024287693899
1.61617875099182 1.03422113283584
0.375708490610123 0.481599722246472
5.34070634841919 5.23451398573612
3.98151731491089 3.77564644659099
0.995662450790405 0.83906459746205
0.180916458368301 0.176074299581711
0.525949835777283 0.438405361023447
0.477848708629608 0.42748765242664
3.23014450073242 3.00263592849982
1.4796541929245 1.52560038869157
0.41035795211792 0.325265914695098
0.442897260189056 0.352725232599668
0.251111686229706 0.141479373058156
0.176459670066833 0.173194882423696
0.509609758853912 0.411066256513084
2.80791091918945 2.23220220162195
1.85041081905365 2.87615189659549
4.53309631347656 5.20521739181342
0.360981196165085 0.373224504085448
0.469893157482147 0.463004649100359
1.29657924175262 0.80240563812995
1.22734212875366 1.06429199369331
1.43268632888794 0.896377764249991
1.27224326133728 1.17490350895472
2.92909550666809 3.45890832472096
0.17341747879982 0.154680998832096
0.974205911159515 0.946065197673677
2.4895806312561 1.72941101025181
0.372607439756393 0.48599311399005
0.28509122133255 0.417826604858433
0.498742640018463 0.470428644660288
3.99401307106018 3.42661687561254
1.20049071311951 0.739062440707247
0.424976199865341 0.412230391619687
1.07443189620972 1.26012626484597
1.49495649337769 1.12812207208935
0.304644703865051 0.393935916260509
2.58300566673279 4.94429806666554
0.208822071552277 0.161858388821744
0.581562042236328 0.389957744117147
1.6862998008728 1.99680869925599
0.392648845911026 0.329654375765672
1.43659424781799 1.13587369120416
3.72763729095459 4.96465883429559
0.397805213928223 0.276874915476452
0.539066672325134 0.36640220416409
0.481849819421768 0.451790216514421
0.158268064260483 0.154394511467788
2.75911426544189 2.2693675540892
1.04609429836273 0.916539049249615
1.94108617305756 1.50792938134838
0.933400094509125 0.793043857713028
3.90524697303772 5.18758130242719
0.177807509899139 0.200281260926924
0.499304234981537 0.3908785185376
2.69948387145996 2.73703937542848
2.86085820198059 2.68249728386453
0.176076456904411 0.188787702690664
0.177550673484802 0.190732211374568
1.49995994567871 1.00487096504037
0.163071542978287 0.164559472781145
0.500170350074768 0.423917774003183
2.68081831932068 4.63834130245301
0.152804091572762 0.138904812947276
0.38105571269989 0.376900066404684
1.13688850402832 0.904633955606473
0.183922007679939 0.168697112217643
0.219661667943001 0.101843349268649
1.57539463043213 1.37723712320116
1.7471489906311 2.14386893292599
0.641411542892456 0.491982932567374
1.17719769477844 1.00421632233101
1.48065340518951 0.95799894373754
1.80798876285553 1.3315654767149
0.264026492834091 0.435071676852179
1.03788650035858 1.17409585881455
2.70461249351501 2.1949622056922
0.409443795681 0.379661931927651
1.7060478925705 1.78420942252934
3.02071595191956 2.65343689127169
0.572363495826721 0.318132161900376
0.210469424724579 0.196421081206324
0.418153911828995 0.4470659020124
0.336387366056442 0.413398926890635
0.973728656768799 1.09094101232012
4.53345584869385 4.83654301784194
2.85052585601807 4.91800382577313
0.159736678004265 0.133106990635609
0.342683345079422 0.435707304833376
1.41364598274231 1.14388524696509
0.398224055767059 0.439229881321143
0.216043829917908 0.139803016719288
0.235988408327103 0.174979622799817
1.03034317493439 0.920139854624555
0.56881844997406 0.339234329402447
0.18021447956562 0.184501246527148
1.40607464313507 0.862799682932919
3.46395373344421 3.13642260465263
0.388141512870789 0.316022603160628
0.390669256448746 0.364179377067836
3.16423892974854 3.22077039995084
0.446875274181366 0.345887197597406
0.27917405962944 0.419197650495528
0.484350711107254 0.410623380092621
1.22329473495483 0.909434994103713
1.11607944965363 1.09393795892803
0.174833908677101 0.161726580909486
1.20803558826447 0.765156182913648
2.42546963691711 4.10732665389779
1.23339569568634 0.93558836633505
0.554569184780121 0.391507178124668
0.44216525554657 0.345708236583997
0.455288678407669 0.500480130290236
0.198622599244118 0.169930884311808
0.196553319692612 0.111705052691476
0.355928808450699 0.433024744845508
0.410377860069275 0.370793622454449
0.349937558174133 0.391231440964221
0.268823236227036 0.387389575224437
0.171361416578293 0.16096804256358
0.943311095237732 0.862036839404975
1.37488603591919 1.00164159757584
0.486172020435333 0.42410015424659
0.188756033778191 0.108549191965915
1.47551691532135 0.919988851276565
0.4050153195858 0.337362492652856
0.454567760229111 0.362567334366453
2.57610011100769 1.92288137131109
0.364447414875031 0.437282466028311
0.414902538061142 0.342376907696064
1.17245376110077 1.16822589406956
2.21622848510742 2.94226201754204
1.11932861804962 1.00675605997883
1.27921032905579 0.701336827237788
0.169571653008461 0.145915252158196
3.83099389076233 4.26255020740269
0.442539155483246 0.420089434122812
1.48372375965118 2.18684585893962
0.48672166466713 0.360149707207306
0.227721750736237 0.151949430514622
0.530644118785858 0.261164768714787
1.74370408058167 1.34437016447785
4.42583465576172 4.06916027071131
0.274216681718826 0.421704465512888
0.550750195980072 0.435255533008108
2.41569328308105 3.91124556906269
1.89667236804962 1.76030663950508
2.21580529212952 1.67100639582648
4.33288383483887 4.53483049068136
1.45947873592377 2.03474251980005
1.49268770217896 2.12490529112338
0.41317293047905 0.340975160478743
2.0216121673584 1.62838910732991
0.223617926239967 0.171224103956194
0.409892439842224 0.399111493511218
0.252455711364746 0.148379865975154
0.320228755474091 0.388994414566439
1.4374293088913 0.986113048514147
0.40947949886322 0.378652922020882
0.902381479740143 0.796446804257221
0.40645831823349 0.369857930125278
1.55182278156281 1.09977524979886
0.163254618644714 0.189414323731364
1.28356373310089 1.29487738380442
3.93247580528259 3.88696021399547
0.193446576595306 0.190730683552466
4.49188423156738 5.46082396378978
1.90080153942108 3.03761807391102
0.400967955589294 0.351533367961722
1.56914281845093 1.8007751141094
2.59570479393005 1.74215371371466
0.38318258523941 0.429277999741896
0.280421316623688 0.455311960549724
0.308420240879059 0.366356036510538
1.01153361797333 1.08015121748022
0.448612302541733 0.275482480903032
1.26784479618073 1.75099978929066
1.50350761413574 1.98721171187705
0.512215971946716 0.385464731315631
3.86482119560242 4.07668352757821
2.53945064544678 2.71403487321732
0.5534428358078 0.335398736442413
1.92441880702972 1.46164215224624
1.11655759811401 0.984500795303918
0.377259433269501 0.290955698288224
2.60443067550659 3.76566038429511
2.29447889328003 3.35013831509041
1.41507709026337 0.968492483565565
1.12013936042786 0.91511219258404
0.584114909172058 0.33706113775803
1.22396183013916 0.838346017391184
0.430625021457672 0.288437736334836
0.418617784976959 0.338881633980871
0.16383208334446 0.173863308389868
0.392128646373749 0.396565914127293
0.460501790046692 0.401081754485058
0.416007697582245 0.43793448717322
2.10711026191711 1.65434719210526
0.175911605358124 0.116945457621365
3.75684452056885 4.32610140231882
0.380637586116791 0.340434466934965
1.3775919675827 1.07198648262285
1.97804665565491 3.55052671010154
1.02203333377838 0.846142480342206
0.94518768787384 0.954261745521052
3.31654214859009 2.61909617030366
1.36761271953583 1.49158712310064
4.16935634613037 3.6140427649463
0.371102005243301 0.367448362182044
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
1.69410943984985 2.35725673621291
1.22391057014465 2.16702622141808
0.477883070707321 0.613457132271751
0.132442876696587 0.142637856997472
1.602991938591 3.38027011032904
1.13956713676453 1.4441568723603
1.67308378219604 3.54032322428937
1.32721924781799 2.52512049861362
0.118970818817616 0.158406028089347
0.230436906218529 0.331330288471551
0.157620564103127 0.230899439243859
1.2557806968689 2.38517827732644
0.879908859729767 1.12453201231903
0.60056746006012 0.80798925886594
1.02637958526611 1.99242211069535
0.952915549278259 1.54498890221582
0.592696130275726 0.983733879269979
0.131316378712654 0.109394900316504
0.119371384382248 0.127865848818372
2.08573937416077 4.64414100510299
0.374767065048218 0.319049891546709
1.09373688697815 2.43753910749326
0.211939886212349 0.367062653421669
0.855679154396057 0.957919398719339
1.45641624927521 2.9582008379407
1.30126237869263 2.68345678760572
0.751132607460022 0.966446828791045
0.193583980202675 0.290504047002423
0.175774604082108 0.23914316633007
1.5497795343399 2.5072541248399
0.494509994983673 0.678546023295358
0.68020361661911 0.855575199239098
0.239768803119659 0.412441292640591
0.571157515048981 0.729236201631168
0.294504016637802 0.265235581290858
0.437664955854416 0.764604305348638
0.419965445995331 0.726380671806188
0.970538973808289 2.18319051512237
1.95054531097412 4.11697576621365
0.173869475722313 0.240782504359957
0.633323311805725 1.04024068674504
0.264393031597137 0.406119238543355
0.531601369380951 0.816035913293137
0.11865895986557 0.131423395775627
0.537497878074646 0.919378818894136
0.118805043399334 0.117106950449612
0.280099451541901 0.366436625016833
0.914463043212891 2.09812559117246
0.124518349766731 0.139547268881434
0.163518115878105 0.284844921487634
0.109179072082043 0.122783122919396
0.193702533841133 0.290382942331593
0.218814730644226 0.256927490927699
2.34215688705444 3.78063179709709
0.447664082050323 0.418762407017946
0.350143581628799 0.367797382521735
0.148294121026993 0.151995393654137
1.19854319095612 2.30707913078094
2.36011791229248 4.28110253719928
0.164808824658394 0.138559239247792
0.712198853492737 0.749192668398684
0.214119747281075 0.270759782611428
0.87894994020462 1.32648039103957
0.521624028682709 0.618133454943807
0.234606176614761 0.355168813771753
1.23327445983887 2.61457482744881
0.152371779084206 0.258225381517979
0.125579580664635 0.131849001632236
0.909376561641693 1.14952349773904
0.332428127527237 0.377789226733417
1.14957594871521 1.40936735591054
0.290693044662476 0.32352264862585
0.367539137601852 0.29866915546978
0.308184176683426 0.303048871273716
0.422414690256119 0.644521032982747
0.160710096359253 0.108834159799262
0.707200169563293 1.03297426661718
0.179175913333893 0.264121561167513
0.114339597523212 0.116381738652088
0.0971086323261261 0.103376529378798
0.945163309574127 1.72684511395478
0.258283793926239 0.285485340382718
0.11957922577858 0.128691763182696
1.98334455490112 3.14475835948669
1.29730010032654 2.71178597196321
0.498268753290176 0.743637095190305
0.528640389442444 0.69938786195809
1.22183227539062 2.40479977487785
0.599542677402496 0.852403064457503
0.158882036805153 0.285970715329217
0.391143977642059 0.62511254661339
0.158704280853271 0.274534143856413
0.80314975976944 1.152092081184
0.22590172290802 0.374257931655928
0.14750862121582 0.139306497439767
1.04378640651703 1.30404249161996
0.28526246547699 0.357769597039124
2.14915943145752 4.63522108782844
0.173442155122757 0.13059833632559
0.201506346464157 0.32810493214349
2.10784244537354 3.73678172672328
0.32498836517334 0.36544007908836
0.329636245965958 0.405240727362848
1.31005585193634 1.71154747080841
0.790759682655334 1.07070074405401
0.229733049869537 0.323394164955292
0.92348700761795 2.28423887187637
0.624724507331848 0.898090982264551
0.261217355728149 0.301856353376833
1.29593563079834 1.38447427583015
0.460285902023315 0.657794397179501
0.299576997756958 0.326131304435481
0.158640682697296 0.269962598724302
0.982891738414764 1.12533795273242
0.503711938858032 0.715651830149408
0.179127305746078 0.212948758909839
2.82082438468933 4.05332742408869
0.195471405982971 0.285221415605664
0.429871141910553 0.662383053991406
0.264824748039246 0.331640428871291
0.337164103984833 0.330023373645217
0.726402640342712 1.09069986182204
0.238662272691727 0.299105392333482
0.342671036720276 0.393956255778026
0.355676412582397 0.320520872887442
1.74207103252411 3.46197506592738
0.170753747224808 0.242561416407315
0.552661538124084 0.886107911245426
0.25363901257515 0.297746164256733
0.623590469360352 0.874208829670928
0.387032359838486 0.587517822568571
0.154140144586563 0.149158032778206
0.311988443136215 0.354439818822956
0.531227111816406 0.900631325262657
2.94026064872742 4.07993151310562
0.260055840015411 0.435956959279653
0.210146829485893 0.260860695631973
0.259061217308044 0.333653525749107
2.15765309333801 3.46308141630979
0.510056614875793 0.726780411355839
1.17013609409332 1.32176832399102
0.375803142786026 0.653334756607808
0.318795531988144 0.37011014801125
1.2516428232193 1.46677703685626
1.64177179336548 1.63766106614726
0.558481454849243 0.744385852310048
0.0996113047003746 0.112637869578363
0.127581521868706 0.120302271452876
1.03366911411285 2.03752791995701
0.544525444507599 0.414611805491
0.656284272670746 1.06956165511554
0.333927839994431 0.376863202405696
1.09006404876709 1.47436756812516
0.316871076822281 0.410097055910682
0.31955748796463 0.328046051778862
0.107309155166149 0.0884680382621301
1.38876473903656 1.70657790455369
0.816857397556305 0.932796301614338
0.459531217813492 0.697840471480754
0.178694322705269 0.268383895832628
1.08988690376282 1.91654203776539
0.206567585468292 0.240673460307968
0.297320872545242 0.36234434582897
0.455642342567444 0.671888880184148
0.591238617897034 0.684577801878373
0.507361948490143 0.819723441742131
0.730254232883453 0.888960199390849
0.465756297111511 0.698546861743121
0.434402287006378 0.636885783498011
0.363454252481461 0.384164191882248
1.43153214454651 2.4438484281355
0.576631367206573 0.802661964969511
0.576314806938171 0.724067569916812
1.52554726600647 2.9036562641939
0.555675804615021 0.649123024596776
0.105067364871502 0.111966327687684
0.969608664512634 2.15775540518098
0.166240826249123 0.285885475077128
0.513535141944885 0.814767918222365
0.604760944843292 0.700398732192813
1.47292363643646 3.0020257413442
0.176273420453072 0.236971713476375
0.397589921951294 0.357727608984178
1.22947120666504 1.92232864779069
0.485988825559616 0.886084873389095
0.339872688055038 0.418429996163504
0.189698666334152 0.187891250385697
1.65792655944824 2.94730809099673
0.327076703310013 0.430827816021079
0.516646504402161 0.781235849581683
0.645989954471588 0.848055865374373
0.100261710584164 0.121473558562185
0.544283032417297 0.595286180019371
0.501367270946503 0.589047050105783
0.127455309033394 0.148837269407163
0.577471613883972 0.862533028690494
1.48194146156311 2.62695312136323
0.523996412754059 0.721829432131152
0.63427722454071 0.855981889744469
0.177488550543785 0.142458908486133
0.58435469865799 0.665460674992181
0.271668791770935 0.27763249556893
0.485548079013824 0.683452640293012
1.10773515701294 1.42311211898585
0.144394606351852 0.272671321562244
1.050910115242 2.19771661293306
3.03021049499512 5.98584999780141
2.44469666481018 4.50029354868804
0.602304756641388 0.858850094176566
0.254182994365692 0.317476759558508
0.497774749994278 0.884227922314559
1.81457722187042 4.33112368659007
0.159097999334335 0.213270060768267
0.346383839845657 0.270520916927769
0.223279520869255 0.340429020263619
0.461500942707062 0.770898531390524
0.63382625579834 0.906857711429267
1.14715957641602 3.14781257997492
0.511157929897308 0.63694652793951
0.438814550638199 0.770339328070852
0.240074038505554 0.320840717192036
0.955882668495178 1.38539192847413
1.42322587966919 2.96544664792289
2.43635630607605 4.30894039720833
0.241138860583305 0.29817254360676
2.05184888839722 4.0944975442555
0.294942229986191 0.350071910038285
0.960118889808655 1.93624751636905
0.4428770840168 0.678227852528466
0.412119626998901 0.621030569027291
0.15080925822258 0.149786494397837
1.44248366355896 1.94611321769196
0.460451751947403 0.614086012435964
0.414073616266251 0.640751703652327
0.392911165952682 0.620936115672038
2.02479028701782 3.97106207023091
0.126215055584908 0.147750508161907
0.82127457857132 1.01892433991169
0.205042108893394 0.296278956788126
1.32291603088379 2.27769099034417
1.30739307403564 2.35821598423711
0.46315723657608 0.64535302142982
0.495710074901581 0.76949666894443
1.53479051589966 2.49150126641595
0.197893708944321 0.289726342263621
0.163098201155663 0.151218359191255
0.152093157172203 0.125520913215899
0.135539084672928 0.125922347440355
0.447217911481857 0.82083093822606
1.00516545772552 1.82903896281171
0.277186661958694 0.372171708923905
0.546104431152344 0.830270506741676
0.464883923530579 0.593505313763794
0.162630215287209 0.163557695815791
2.38548541069031 4.34412857282392
0.137600049376488 0.126360848866027
2.03193521499634 3.49113443618296
0.969795644283295 1.40430163949092
0.618185222148895 0.914914554248316
0.364376157522202 0.387423744372726
0.250592082738876 0.387759254085911
1.5627293586731 2.25006609001228
0.480091333389282 0.672751857640702
0.137075960636139 0.152418514953418
1.23526608943939 2.0644234207125
0.331688076257706 0.260918080907778
0.289613872766495 0.327568080720949
0.261268734931946 0.344047625517086
0.604362964630127 0.753372361193669
1.44939363002777 2.49784433636443
0.144934445619583 0.142059772560382
0.216165244579315 0.271141454032492
0.29235178232193 0.338816446966606
0.344304263591766 0.337200830614831
0.301832497119904 0.353536374917764
0.577913403511047 0.731461202242332
1.10142862796783 1.50936415888572
1.25075626373291 2.06450516312665
1.03463292121887 1.64029457461755
0.110024213790894 0.132726946432224
0.172152444720268 0.153661899323786
0.502475738525391 0.523626724502845
0.24921053647995 0.320992164747204
1.96944665908813 3.53311663279919
0.651177167892456 1.05575135671254
0.124551266431808 0.132566561473563
0.724853932857513 0.966982885555728
0.806870996952057 1.11703214416262
0.533744812011719 0.677042317185636
0.334922403097153 0.365541930371022
0.593862414360046 1.1006260403981
0.328409075737 0.298654663912907
0.664539575576782 0.983423635033897
0.984688341617584 2.01095285118206
0.38983941078186 0.655791085693122
0.5086989402771 0.632523821987887
1.15832149982452 1.5223725409073
0.138111278414726 0.140627076379155
0.10943278670311 0.118523771175965
0.462735712528229 0.626432313510583
0.115378603339195 0.148318975160236
0.175033003091812 0.134842207823607
0.56924307346344 0.807560619891
0.351080924272537 0.291748045357539
0.790339648723602 1.00262359240654
0.0879396870732307 0.121679719989568
0.111841030418873 0.125211956733464
0.387854248285294 0.306004164497661
0.121866434812546 0.128636589174231
1.50887846946716 2.36815917712572
2.11073350906372 4.26986040162418
0.66132116317749 0.853573079438033
0.27256053686142 0.363573750446077
0.109016880393028 0.138853521638055
0.237383976578712 0.278787056011958
0.206101834774017 0.301236732999002
0.983223080635071 1.76605766875077
1.75863432884216 3.56608591104755
0.210202783346176 0.309453553483831
0.117465458810329 0.155955976456278
0.277721434831619 0.424894757122674
0.825071334838867 1.03838905677038
0.541575968265533 0.713208670608736
0.093811608850956 0.121222875937481
0.856703698635101 2.38544332245828
0.257598906755447 0.35974860841103
0.103558093309402 0.155291405365586
0.141695693135262 0.146564581949961
0.872749984264374 2.27399428318135
0.217445358633995 0.256318384271986
0.174446940422058 0.15847251136662
0.231385946273804 0.306670855608229
0.414659529924393 0.680645543805501
0.308387130498886 0.321468017953024
0.415346801280975 0.663723934394937
0.0910409912467003 0.0973623125998699
0.118902273476124 0.124535884872856
0.281221359968185 0.344494710724478
0.255221009254456 0.319039246499804
0.186263740062714 0.34509055825786
0.219855129718781 0.307739409130032
0.161749184131622 0.129764191731621
0.693469524383545 0.800711445365053
1.50333046913147 2.89949179300348
0.280217796564102 0.300604937437294
0.112883441150188 0.12375470356322
0.197719231247902 0.137979147475915
0.3651322722435 0.343238129266116
0.593383371829987 1.11835841150096
0.377171516418457 0.631192988300381
0.369053274393082 0.337186836716927
1.52655947208405 2.36303056787502
0.836096405982971 1.04123519507927
0.579489588737488 1.01922701535783
0.297508358955383 0.387173471700864
0.231158420443535 0.319796714064372
0.461386233568192 0.736455059578637
0.280672490596771 0.34160480461514
0.200794100761414 0.236997556186966
0.794814109802246 0.8643108031852
0.227342829108238 0.34161064924298
1.73537039756775 3.30940981937827
0.395857721567154 0.68441411502848
0.397735506296158 0.358687036074405
0.620392143726349 0.839910287182735
0.596090734004974 0.891549100388869
0.210396587848663 0.254711747037688
0.603112578392029 0.880016620892352
0.183295667171478 0.140352852388218
0.295139402151108 0.38719946327084
0.36685648560524 0.31692233367707
0.163287848234177 0.145771204517962
0.173378840088844 0.290978273787782
0.0891942158341408 0.112637732625002
0.929914951324463 1.86104061364691
1.82932019233704 4.05110472644073
1.50520157814026 3.00757244945434
0.391280263662338 0.653587375770703
0.610554695129395 0.815289841144157
1.1880704164505 2.47394404623719
0.584950029850006 0.934830073185355
0.710067451000214 0.744066458156956
0.193914547562599 0.19731057463453
0.305505007505417 0.305872356699437
0.573205351829529 0.915742938187902
0.148646518588066 0.121009867867243
0.363290727138519 0.393200509540409
0.510415434837341 0.722980164974228
2.00589966773987 4.67989678640085
1.59595632553101 1.90496874044236
0.219300985336304 0.310596717612282
1.6846216917038 2.41013368604188
0.103197187185287 0.138115003960754
1.80382978916168 3.06097702709351
0.510105848312378 0.654699082758903
0.603199601173401 1.08617468013667
0.442317485809326 0.670172072237198
0.803413510322571 1.18820173356902
0.23227371275425 0.276805715708415
0.605937600135803 0.784094234673393
0.635089576244354 0.906505303979007
0.47989609837532 0.693930339052943
0.11740493029356 0.137033274445891
1.24596416950226 2.7842299285287
0.332382947206497 0.333576741919292
0.180856972932816 0.19738283105054
0.171976983547211 0.21642301693031
0.954691588878632 1.2544188308977
0.176276907324791 0.140411827803846
0.208459615707397 0.31306803080241
0.455491036176682 0.362936691822037
0.358074396848679 0.397745911370163
1.31957530975342 1.24509693058189
0.511459350585938 0.683289631383204
0.651203095912933 0.768354812734949
1.19433033466339 1.26025261399096
0.24934022128582 0.321247404036903
1.27594995498657 2.83872665563911
0.220033004879951 0.378746975931437
1.18083536624908 2.35707080650775
0.283077746629715 0.388668889773192
0.247063532471657 0.353402655868848
1.23398923873901 2.02120521321606
0.551169395446777 0.836484813759558
0.726847350597382 0.885657996949607
0.586288452148438 0.609827284976303
0.122662641108036 0.145002325650677
0.115901090204716 0.14272421861527
0.24689131975174 0.297874875342697
0.488078355789185 0.642407627524329
0.431946069002151 0.3923286894764
1.11987268924713 2.13636331499659
0.568455636501312 0.714846074673298
0.554828882217407 0.691683975265167
1.90167045593262 3.26124304111384
0.161730617284775 0.234751612959489
0.4143967628479 0.578263015644642
0.0963464677333832 0.129675486332539
0.0920398160815239 0.137555631667724
1.75309276580811 2.67360785355576
0.478261083364487 0.852965346186553
0.632857978343964 0.896038956522363
0.181615561246872 0.237115331799057
0.7443967461586 1.36186239612211
0.720045208930969 1.22293535216312
0.179836258292198 0.245787339061681
1.24601447582245 1.28027664933354
1.69167399406433 3.56177936147716
0.43700185418129 0.628148522005165
0.0961887240409851 0.130789212747275
0.10771306604147 0.134222293568154
1.28285956382751 2.37235593930866
0.622606098651886 0.946274026270771
0.782630145549774 0.898540585982514
0.101203739643097 0.108818388963098
0.529316604137421 0.718842789239273
1.39104402065277 1.84640362276129
0.301254779100418 0.317986386004617
0.985727846622467 1.91767993038777
1.52390480041504 3.13566817726741
1.2335330247879 1.8884891188436
0.180946171283722 0.229922678873478
1.15168738365173 1.37730012057098
0.21104970574379 0.334737690353777
0.523630976676941 0.758295965526833
1.31328022480011 1.16099082666523
0.558043479919434 0.754207139650163
0.113923579454422 0.119826413048148
0.16961495578289 0.256611396764434
0.129186987876892 0.137853862554908
0.103792488574982 0.150672915895944
0.442850768566132 0.689069073430687
1.57430863380432 4.12966245672302
0.238901153206825 0.345790627816518
0.918796837329865 2.11054517577616
0.200950771570206 0.274220251184243
0.622657179832458 0.778006427580888
0.436458081007004 0.653042487657972
0.315384387969971 0.343720764156889
0.411346942186356 0.591009071843979
2.37818145751953 5.08848820981516
0.37816447019577 0.288886419262056
0.992044448852539 1.92299628714
0.603865325450897 0.897394547101569
0.637204945087433 0.879438136269903
0.589548528194427 0.80403682578991
0.182500451803207 0.250803041131227
0.15230405330658 0.161851042730476
0.21656708419323 0.370769359343163
0.213650792837143 0.309362256054036
0.141951903700829 0.145712345245789
0.0996481254696846 0.119520587039648
0.440947651863098 0.331741412807632
2.2795717716217 5.54509953784266
0.475944131612778 0.66352443570568
0.191291034221649 0.30599653001534
0.470461696386337 0.571447497767944
0.269112765789032 0.325496743553677
0.550734043121338 0.823188414801575
0.422429919242859 0.619811615885804
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.641765832901001 1.14320293925671
0.273728102445602 0.371459772767908
1.36799550056458 1.03683366862766
1.26581311225891 0.866723149814546
0.383588969707489 0.683515673355953
0.462934345006943 0.430940922419635
0.457263290882111 0.335802936112753
0.590036332607269 0.908429367749974
0.151863887906075 0.170217687687614
0.864219903945923 0.949427973925177
1.05195713043213 1.15455924870945
0.356364786624908 0.24423329274362
0.765400409698486 3.59060078967748
1.14052879810333 0.876755904604316
0.298637300729752 0.142721601396973
0.305542826652527 0.201523138207989
0.522779405117035 0.407375036877615
0.567935883998871 0.580605283804839
0.453521132469177 0.492268850836405
0.321007937192917 0.307457908509952
2.73893523216248 3.26870614816729
0.442951828241348 0.688743487738224
1.4120682477951 1.38459213577912
5.02984952926636 5.93819519448935
0.451712787151337 0.387176297051674
0.426561266183853 0.333126255604713
0.280639618635178 0.391959001095986
0.889948725700378 0.582968021159478
0.118507996201515 0.0807750945832531
0.317331075668335 0.246387653681816
1.39450025558472 2.9988212281979
2.32238602638245 2.99556822585409
0.391143530607224 0.419763563502071
0.165706753730774 0.106106260601376
0.145939454436302 0.277294273146372
0.495121002197266 1.29217444022762
0.120338387787342 0.158571928448571
0.126262322068214 0.0801476838373764
0.251542150974274 0.203796239699964
1.71323204040527 2.77489639116569
1.74921047687531 3.95189221074257
1.36054182052612 1.69936072726747
0.142016127705574 0.104704407951781
0.341298520565033 0.297081562663423
1.87616539001465 1.8515439284457
0.235577285289764 0.383429711793199
2.34668970108032 3.47744607242273
0.151684492826462 0.0752311549365101
1.30203688144684 2.15383065658
0.41448912024498 0.42570739571226
0.998864948749542 1.07991117534416
0.177690044045448 0.231628551224926
1.18435716629028 0.638540566600972
1.98517429828644 3.00590648522081
4.01645755767822 2.93613933849202
1.46799600124359 1.25724080349989
0.0854747444391251 0.0330511079522266
0.558740437030792 0.939862723806491
0.973685801029205 0.913481854697179
0.48307991027832 0.270180195494497
0.218833178281784 0.209463398115378
0.405055969953537 0.793532615229904
0.447360724210739 0.344782650020641
0.360314667224884 0.396068319073936
0.740810632705688 0.377712147999979
1.83265924453735 1.39457139727321
0.815556645393372 0.648005518845332
0.721955120563507 0.491482823209706
1.5464608669281 1.21662559235669
0.160123690962791 0.279082304334729
0.475992739200592 0.298367597811177
0.399711489677429 0.403392061125013
0.858331024646759 0.900054408964484
0.419381141662598 0.433078513828624
0.111263088881969 0.248567002609726
0.315671920776367 0.213516647266518
0.0902974382042885 0.0812445176844414
0.157198160886765 0.156178714900057
1.32251513004303 1.22644763011725
0.643891155719757 0.57044839081129
0.675894200801849 0.503314459798141
0.121719263494015 0.159688832366525
0.0953052490949631 0.150088155429097
0.120697632431984 0.160644227403743
0.141434669494629 0.0807332772828351
2.16902709007263 3.44352026490205
0.15721794962883 0.12495627274425
0.638723611831665 0.502242433212823
0.475679159164429 0.302373953741819
0.459280610084534 0.481696332334248
0.836948752403259 0.58349731166874
0.213177263736725 0.131590033949411
0.186301097273827 0.161954041218412
0.418029069900513 0.475326135379548
0.15415532886982 0.575838382264409
2.49775671958923 5.93564471229118
0.331105649471283 0.281771210212212
2.11866235733032 4.60164708257351
0.425299108028412 0.422211367208401
0.589817702770233 0.556921910286302
3.1707615852356 3.21250421639439
2.59158849716187 3.45553583446751
1.2823166847229 0.886711527865227
0.140824154019356 0.0799945351620921
0.187223851680756 0.180414417743814
1.03877460956573 0.868077429005125
0.766535103321075 0.782630286977296
0.292372167110443 0.406756045021703
0.524038732051849 0.483492022790769
0.193331599235535 0.180055851827679
0.359125286340714 0.193723916178102
0.614097952842712 0.322402674788746
1.8573899269104 3.11481059641579
0.47209033370018 0.395949976054662
0.328059881925583 0.302661354988215
0.198966771364212 0.116808167718833
0.790891826152802 1.86408629229139
0.694366216659546 0.424812924740721
0.494910180568695 0.320801474491077
0.859581351280212 0.62368246962151
3.41346955299377 3.23547734073578
0.151507511734962 0.119185517180077
0.201765552163124 0.34447765800395
1.60791730880737 1.3747454735738
2.16319394111633 1.49763157439794
0.0901466980576515 0.0914777969755068
0.532936275005341 0.495052784551776
1.35484480857849 1.22172877670871
1.13123452663422 2.23708278012029
0.130674064159393 0.254338107051344
0.130196884274483 0.104517108858977
0.172774955630302 0.121522731066453
0.363401263952255 0.193350804479558
2.03543496131897 4.8073163338549
0.263002336025238 0.169700609490762
0.76252669095993 0.958793491480245
0.885698735713959 0.967692502200626
3.35411357879639 5.17805819552661
1.1661593914032 0.937226964952081
0.588877022266388 0.688909794479981
1.20781815052032 0.810515834693471
0.213578432798386 0.176318543925355
0.737490653991699 0.439573334029874
0.725400447845459 0.87378133712427
1.47347187995911 1.73675908688548
0.509689092636108 0.83184410901624
0.169169396162033 0.143276172580154
0.167168229818344 0.187697540872583
0.772426247596741 1.15620254286523
1.49628508090973 1.27669800055289
2.48816204071045 5.2887758575227
0.156542956829071 0.241976203678299
0.270756751298904 0.168760477108335
0.198021307587624 0.149624191695146
0.390830934047699 0.228159970262635
0.233519494533539 0.264997846013101
0.166734591126442 0.100975177174193
0.564804553985596 0.460253410341338
0.27964922785759 0.255689902060623
0.688579857349396 0.405904353092759
0.400450944900513 0.239372068734544
0.545560479164124 0.444518732999106
1.18861126899719 1.51317450299694
0.302727967500687 0.187141696270897
0.531763315200806 1.09636576086589
0.187181830406189 0.118142682195873
0.43650409579277 0.22585606227867
0.921275556087494 1.24884268222358
0.153097286820412 0.141863970668134
0.469579428434372 0.43092284195167
1.35158789157867 4.11928109829369
0.367708563804626 0.388498600981393
0.376304268836975 0.37867372985164
0.381405472755432 0.406644340824608
0.477629899978638 0.192699332943966
1.38831758499146 2.95565415083281
0.115917406976223 0.258132530096925
4.62234210968018 8.35058381093139
0.338939934968948 0.190623046363696
0.48922523856163 0.310225889103414
0.464145809412003 0.422134050910784
0.341000467538834 0.429285468642215
0.103825151920319 0.0552329857190627
0.466623216867447 0.634685452125871
1.1508150100708 0.85417748488089
1.59741830825806 1.35292005297079
0.317059546709061 0.170952913145628
0.276990801095963 0.610677645106832
0.534428596496582 0.464813222413503
0.0828859731554985 0.133747671329434
0.423378795385361 0.409394605807514
0.18383301794529 0.736441052955581
0.189021974802017 0.150392698787833
2.17652630805969 1.66901593229074
0.214372500777245 0.135929111653742
0.4235700070858 0.449496099316705
1.20640182495117 1.45522862513136
0.0955774933099747 0.0934364172913651
1.03673326969147 0.907201521668732
0.75817996263504 0.776776228235808
0.126940414309502 0.147168870950538
0.707711040973663 0.367838889154439
0.180671527981758 0.115409622566481
0.489722549915314 0.430631524063074
0.0755723193287849 0.0922155017118267
0.417010277509689 0.397263162604086
0.304833889007568 0.637755993018991
6.92659711837769 6.57477292166153
0.223641723394394 0.225762987482272
0.120438776910305 0.0780259533579713
0.285916388034821 0.190244073248401
0.382414579391479 0.288217032516139
0.33087369799614 0.20100554875286
0.449628353118896 0.490172606542405
0.183075144886971 0.163648322950615
0.727117657661438 1.56365833695834
0.705201864242554 0.451367865767043
0.112044423818588 0.107800889497629
0.27995890378952 0.202019001879182
0.175415724515915 0.177681338090098
0.163573175668716 0.106334910055686
0.392147719860077 0.419549589049783
0.259387582540512 0.121370440437479
0.108123406767845 0.0619711271898991
0.235989466309547 0.37381643832444
0.496537834405899 0.209891053097321
1.05123698711395 0.7819453859585
0.318899989128113 0.466038078309698
0.199243053793907 0.333725744448789
1.34811580181122 1.07532489264007
0.600188016891479 0.669370853201762
0.211618319153786 0.148112193880938
0.522195637226105 0.664642491049288
0.151328444480896 0.106027626815231
0.402929604053497 0.24801862554173
0.129088208079338 0.10982600193384
0.411809891462326 0.707652315476769
1.75622093677521 2.40479011831191
1.51520621776581 1.37028311765672
0.933479964733124 2.03910756543434
0.150232568383217 0.0955364590493551
0.265724807977676 0.324902797655437
0.348206549882889 0.121402525175727
0.372713029384613 0.202389691447499
1.38189911842346 0.888028248919468
0.217634007334709 0.269368091204775
0.198523655533791 0.149525988454462
0.28789758682251 0.197669767220582
0.122898526489735 0.108505554554372
0.231127589941025 0.149303837211228
0.153549686074257 0.123980580297269
0.110752604901791 0.072218177200808
0.421574056148529 0.405850080621309
0.16570857167244 0.101023045843548
0.507750272750854 0.214596739454603
0.445048213005066 0.428974478186396
1.61944675445557 1.47836008336851
1.3499847650528 2.35267508010888
0.504073441028595 0.468408114592136
0.105757921934128 0.141630387926726
0.501429259777069 0.81959357480482
0.391073495149612 0.288467955082786
0.483146131038666 0.316911087463033
0.671519756317139 0.983596324113951
2.04063272476196 4.89082296558568
0.305053234100342 0.197016902222236
0.676842868328094 0.626899806834359
0.204384833574295 0.0887326436592772
1.04381227493286 1.40087663115977
0.419957339763641 0.680804549071369
1.22709918022156 1.97696292988422
2.73181867599487 3.23499116289121
0.173456996679306 0.232937820635826
0.166540041565895 0.114190070700858
0.300196141004562 0.298708366078724
0.272020637989044 0.215748010862162
0.829175353050232 1.20145522238245
2.09517645835876 3.37313493610594
2.27553749084473 2.63517784316417
0.323922038078308 0.179581471661525
0.122332572937012 0.100453395781134
0.203156322240829 0.228129319320574
1.23651993274689 0.898461777485964
3.93379187583923 3.17297828142545
1.61665058135986 1.24231616099488
0.77336972951889 0.497053073686394
0.394283503293991 0.34181899871337
0.173755243420601 0.352317834927737
0.702414870262146 1.27930065652669
0.304509550333023 0.383919381930255
0.275626301765442 0.151642843308061
0.124143123626709 0.0641137225163622
0.14156748354435 0.168099192539263
0.140481248497963 0.11182693166275
0.0839889124035835 0.127737611047258
0.401383072137833 0.369421556633376
0.0981218442320824 0.0917534533496027
2.24770021438599 2.88662732395724
1.00276112556458 0.692078493034129
0.290834963321686 0.40253199557289
0.829069435596466 0.631009613573795
0.367709100246429 0.218274131092501
1.98182189464569 3.30398380663907
0.107191704213619 0.253234407750726
0.17290823161602 0.115789914316773
0.190762668848038 0.331681514914172
0.349933058023453 0.661973267513305
0.411668956279755 0.592624172064637
0.175025522708893 0.183501708564854
0.318885564804077 0.367486349950382
0.478762894868851 0.261524341980877
0.951933622360229 1.9062310263022
0.317126750946045 0.31846503507195
0.743212521076202 0.406530608323172
0.630256712436676 0.521371621488313
0.364577293395996 0.303518061969366
0.108093343675137 0.0822429215768069
0.504031777381897 0.454849009235953
0.155703172087669 0.15292156018482
0.605801522731781 0.969803736717416
1.75418627262115 2.3289474860127
0.175403729081154 0.141357523724884
0.134219482541084 0.227205266996226
0.164782330393791 0.0982398902047895
1.2774955034256 0.939611062643626
0.218665137887001 0.218080986090751
0.634424149990082 0.613934475433641
0.234460175037384 0.18393327269248
1.12911581993103 0.903840316726336
0.521924018859863 0.346040564303971
0.304132699966431 0.395786242422206
0.429077655076981 0.359797095738606
0.731439769268036 0.512611096346921
0.438720852136612 0.436703741566438
1.37339186668396 1.23503145637263
0.23929537832737 0.102008199756908
0.348017126321793 0.682804097751954
0.0845693573355675 0.0898608080863357
1.0033106803894 0.517388380939783
0.443391680717468 0.833163167008764
0.559285223484039 0.916124149554641
1.13623607158661 0.923642826421537
1.68215787410736 1.753017479641
0.870114862918854 0.488196968776121
0.781175971031189 0.6487302128537
0.391855359077454 0.445262456002081
0.221539840102196 0.0702549354800706
0.8225958943367 0.53165769775
1.3343802690506 0.679783679081905
0.647655308246613 3.8646535550883
0.323225677013397 0.22535825748831
0.25334432721138 0.219640230367429
0.317586928606033 0.43280686415969
0.521259546279907 0.503350940827261
0.409160822629929 0.909213841099173
0.296796292066574 0.364026117627981
0.223887890577316 0.125660213874749
0.626268148422241 0.887881745936739
1.15398931503296 3.14589178408972
0.143569648265839 0.111991924209509
0.168777033686638 0.223384321951562
0.174794673919678 0.187611521373344
0.132819876074791 0.13327464336473
0.237160608172417 0.241724479424281
0.975375473499298 0.873231774398214
0.463215678930283 0.415926359198856
1.81153988838196 6.35436054915503
0.23502816259861 0.153672281399921
0.348702400922775 0.677420520108832
2.00985550880432 1.48320332824153
0.148289725184441 0.265160539031493
0.119807958602905 0.144376434653669
0.902570188045502 0.610836179274191
0.836286187171936 0.60502641304332
0.123048834502697 0.137998124381502
0.370691627264023 0.312375793471004
0.362203508615494 0.159301696879402
0.21759495139122 0.149495225252604
0.213027611374855 0.231958005188204
2.06081819534302 3.51893716083704
0.45996680855751 0.356918420449233
0.362373560667038 0.234125241145861
0.610633790493011 0.416251619197873
0.268842041492462 0.37143017368931
0.218399614095688 0.38251309677629
1.35229003429413 1.36131023287952
0.532431542873383 0.532533879522901
0.152165323495865 0.0792731905192702
0.886593163013458 1.42889503369248
0.215792790055275 0.196160112660603
1.17762517929077 0.983858989589095
0.592347025871277 0.59774355732126
0.186431109905243 0.109460592990908
0.317207545042038 0.212348203379816
0.0909130498766899 0.139008042286168
0.929110109806061 1.54205637106172
0.244337201118469 0.179795051240418
0.385799378156662 0.414226246055516
0.259004861116409 0.262583142380514
0.0689221099019051 0.0813775706649722
0.0917346552014351 0.132957171935959
0.912088811397552 0.611957288552087
0.21792633831501 0.263820388552741
3.70418643951416 3.62267152175152
0.396646291017532 0.463300610689912
0.486943423748016 0.322598205667064
1.26537573337555 0.867989773485645
1.06983172893524 2.21153252114214
1.0378395318985 0.911559726760683
0.147380590438843 0.0776114538930068
1.26746833324432 1.21129244918538
0.330429315567017 0.39908285322727
0.260790646076202 0.263508088943971
0.478867709636688 0.41831051762461
0.761581301689148 1.23347940327312
1.96591293811798 3.70615131820485
0.602669477462769 1.01286243351567
0.186756551265717 0.703053372398058
0.453846603631973 0.528906751586803
0.246974945068359 0.203313090929609
0.34006604552269 0.254404344257148
0.0974930599331856 0.0825748052013898
0.322881489992142 0.227353859655563
0.511123359203339 0.435086620558851
0.301222771406174 0.246041171821473
0.522383272647858 0.50659314598313
0.153391927480698 0.118620551832372
0.394477665424347 0.37639868114982
0.270940214395523 0.147705848877578
0.355334728956223 0.309200002928812
1.35656630992889 1.12600807722596
0.488579869270325 0.826143000385445
1.2873922586441 1.67511533612648
1.92666840553284 3.36506579386679
0.118964090943336 0.160191492324848
0.348693072795868 0.491419172922046
2.62792754173279 2.98614537472049
1.27670061588287 0.937313883161952
0.837846577167511 0.483239233190554
3.25727581977844 2.75574672630666
0.355562686920166 0.293773106397109
0.435775399208069 0.51177015303128
1.03747057914734 1.28306617213341
0.380819469690323 0.278707088453623
0.391114503145218 0.368440210632275
0.656870543956757 0.939718167148569
0.515443325042725 0.318339653618607
1.85095977783203 1.22317919953532
0.17299972474575 0.155229726426204
0.233408823609352 0.280971261932225
3.81467628479004 8.43222777876034
0.163883805274963 0.0859988422474369
0.364583015441895 0.432506407737628
0.130188181996346 0.0930291274343055
0.495469629764557 0.322419025441742
0.184593483805656 0.160522903476729
0.606470108032227 0.567324667206414
0.183179423213005 0.238467763908166
1.90820491313934 4.58940332001269
0.172444567084312 0.166585971641378
0.674644470214844 0.952044537194325
1.44458174705505 2.34721667299716
2.87951135635376 3.96368174728521
0.960350155830383 1.11297545506163
0.808362245559692 1.88457298296803
0.27649450302124 0.253609630585729
2.96617555618286 3.32089806679174
1.45174264907837 1.50356929143344
0.96391236782074 0.833912878775972
0.762945711612701 0.671436286448276
0.153463080525398 0.117438079472073
0.36114963889122 0.212209479720275
0.61505538225174 0.540172998259215
0.160818368196487 0.139344064232906
0.090327113866806 0.124975227473346
0.496357917785645 0.5200789691113
0.421875208616257 0.39592917056687
0.372285336256027 0.645728983271698
0.281723111867905 0.315769494695996
0.47016105055809 0.43159886934076
0.452087044715881 0.416420570536374
1.67454254627228 1.89122111340109
2.827965259552 5.5425787787239
0.159930527210236 0.102393446092913
0.167179793119431 0.0919115436305861
0.307722836732864 0.364683608551078
0.690036118030548 0.349046259977836
0.616213917732239 0.572432354448063
0.365255087614059 0.37690696468591
0.364481627941132 0.299381768919716
0.457161486148834 0.836609381154754
0.587166965007782 0.513853612628944
0.843848884105682 0.490118793138891
0.266981363296509 0.42038545149684
0.153473407030106 0.0972175031336496
0.153950467705727 0.145022912831419
0.0988129377365112 0.142241532697422
0.392957836389542 0.309023673458296
0.764311850070953 1.61097945295191
1.61472308635712 1.7406839081309
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
};

\nextgroupplot[
height=10cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Stochastic},
width=10cm,
x grid style={darkgray176},
xlabel={Target DRR},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
y grid style={darkgray176},
ylabel={Realized DRR},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black},
ytick={0,1,2,3,4,5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.462516754865646 0.462516754865646
3.74452972412109 3.74452972412109
0.1692825704813 0.1692825704813
0.498635977506638 0.498635977506638
0.471605062484741 0.471605062484741
1.60240757465363 1.60240757465363
2.04696750640869 2.04696750640869
0.497968733310699 0.497968733310699
3.48602819442749 3.48602819442749
0.31020724773407 0.31020724773407
0.328754007816315 0.328754007816315
0.48068755865097 0.48068755865097
0.237558767199516 0.237558767199516
1.44851398468018 1.44851398468018
0.441691070795059 0.441691070795059
1.35564911365509 1.35564911365509
0.187525138258934 0.187525138258934
1.60957086086273 1.60957086086273
1.20122253894806 1.20122253894806
0.15663768351078 0.15663768351078
1.44872689247131 1.44872689247131
3.00291919708252 3.00291919708252
0.395735621452332 0.395735621452332
1.6061270236969 1.6061270236969
2.13732743263245 2.13732743263245
0.446605384349823 0.446605384349823
0.150989070534706 0.150989070534706
1.3813636302948 1.3813636302948
0.395476192235947 0.395476192235947
2.85063362121582 2.85063362121582
1.48514091968536 1.48514091968536
0.466276496648788 0.466276496648788
0.28787437081337 0.28787437081337
1.09802651405334 1.09802651405334
1.24537312984467 1.24537312984467
0.43244656920433 0.43244656920433
1.2407853603363 1.2407853603363
0.449340730905533 0.449340730905533
2.86901879310608 2.86901879310608
0.402469992637634 0.402469992637634
2.15664768218994 2.15664768218994
0.350145250558853 0.350145250558853
0.183757409453392 0.183757409453392
2.02125453948975 2.02125453948975
0.444018989801407 0.444018989801407
1.60903215408325 1.60903215408325
2.25443768501282 2.25443768501282
4.25527286529541 4.25527286529541
0.481334894895554 0.481334894895554
1.65818309783936 1.65818309783936
0.41439500451088 0.41439500451088
0.963109731674194 0.963109731674194
0.483684450387955 0.483684450387955
0.271522223949432 0.271522223949432
3.80860948562622 3.80860948562622
1.41880512237549 1.41880512237549
0.380737543106079 0.380737543106079
1.09956407546997 1.09956407546997
0.263710409402847 0.263710409402847
0.331741958856583 0.331741958856583
1.39454340934753 1.39454340934753
2.83611011505127 2.83611011505127
0.428209096193314 0.428209096193314
0.454745173454285 0.454745173454285
0.355690896511078 0.355690896511078
0.433486133813858 0.433486133813858
0.451330363750458 0.451330363750458
0.457386136054993 0.457386136054993
1.74464952945709 1.74464952945709
0.416614979505539 0.416614979505539
0.218815580010414 0.218815580010414
0.20176973938942 0.20176973938942
0.378621816635132 0.378621816635132
1.56603968143463 1.56603968143463
0.155778273940086 0.155778273940086
0.322716355323792 0.322716355323792
0.201926976442337 0.201926976442337
0.432675212621689 0.432675212621689
1.02930080890656 1.02930080890656
0.932646214962006 0.932646214962006
3.6233868598938 3.6233868598938
0.217363446950912 0.217363446950912
1.36518716812134 1.36518716812134
0.141446903347969 0.141446903347969
1.30852675437927 1.30852675437927
1.1915100812912 1.1915100812912
0.429461181163788 0.429461181163788
0.440886735916138 0.440886735916138
0.163407012820244 0.163407012820244
2.55405712127686 2.55405712127686
1.13956797122955 1.13956797122955
2.43245911598206 2.43245911598206
0.181438133120537 0.181438133120537
0.366303652524948 0.366303652524948
1.30384922027588 1.30384922027588
0.193899914622307 0.193899914622307
0.516365170478821 0.516365170478821
4.69572401046753 4.69572401046753
0.9504075050354 0.9504075050354
1.68506371974945 1.68506371974945
5.32370901107788 5.32370901107788
0.529250621795654 0.529250621795654
0.281751930713654 0.281751930713654
2.27169227600098 2.27169227600098
2.48990035057068 2.48990035057068
1.17146527767181 1.17146527767181
3.28921222686768 3.28921222686768
0.201479241251945 0.201479241251945
0.165852382779121 0.165852382779121
0.180245980620384 0.180245980620384
0.198216959834099 0.198216959834099
2.44624781608582 2.44624781608582
0.945750296115875 0.945750296115875
0.9438636302948 0.9438636302948
0.930249273777008 0.930249273777008
1.2886563539505 1.2886563539505
0.450499653816223 0.450499653816223
1.21121847629547 1.21121847629547
0.465914845466614 0.465914845466614
0.949173510074615 0.949173510074615
0.159331828355789 0.159331828355789
2.11016368865967 2.11016368865967
1.89027380943298 1.89027380943298
0.374251276254654 0.374251276254654
1.46373128890991 1.46373128890991
1.68455302715302 1.68455302715302
0.457709282636642 0.457709282636642
2.6826868057251 2.6826868057251
0.373986929655075 0.373986929655075
0.179496616125107 0.179496616125107
2.1317412853241 2.1317412853241
0.616148710250854 0.616148710250854
0.377606749534607 0.377606749534607
0.971684277057648 0.971684277057648
0.331758230924606 0.331758230924606
0.314962178468704 0.314962178468704
2.17959880828857 2.17959880828857
0.168964624404907 0.168964624404907
1.0333571434021 1.0333571434021
0.399355113506317 0.399355113506317
1.85382628440857 1.85382628440857
1.81943809986115 1.81943809986115
0.142150029540062 0.142150029540062
1.61973202228546 1.61973202228546
2.25316953659058 2.25316953659058
1.30724775791168 1.30724775791168
0.458631813526154 0.458631813526154
1.03982424736023 1.03982424736023
2.38978838920593 2.38978838920593
4.35867834091187 4.35867834091187
0.227868810296059 0.227868810296059
0.412438422441483 0.412438422441483
2.02728796005249 2.02728796005249
2.82234787940979 2.82234787940979
3.13483595848083 3.13483595848083
0.30933940410614 0.30933940410614
0.437972038984299 0.437972038984299
0.154092788696289 0.154092788696289
0.431232541799545 0.431232541799545
0.409979164600372 0.409979164600372
0.146377846598625 0.146377846598625
0.362753748893738 0.362753748893738
0.174015671014786 0.174015671014786
0.421018540859222 0.421018540859222
2.71091818809509 2.71091818809509
1.24786710739136 1.24786710739136
1.46617817878723 1.46617817878723
2.08343768119812 2.08343768119812
2.50063037872314 2.50063037872314
0.222477480769157 0.222477480769157
0.443021029233932 0.443021029233932
0.157314002513885 0.157314002513885
1.19993507862091 1.19993507862091
0.528657793998718 0.528657793998718
3.55091094970703 3.55091094970703
1.26462614536285 1.26462614536285
0.46944984793663 0.46944984793663
0.218652084469795 0.218652084469795
2.7791109085083 2.7791109085083
0.5096555352211 0.5096555352211
0.286345958709717 0.286345958709717
0.40800741314888 0.40800741314888
0.193077281117439 0.193077281117439
1.1235499382019 1.1235499382019
2.74847078323364 2.74847078323364
3.42452311515808 3.42452311515808
1.50282394886017 1.50282394886017
2.8455696105957 2.8455696105957
0.414035528898239 0.414035528898239
1.69077014923096 1.69077014923096
1.03099882602692 1.03099882602692
0.489557206630707 0.489557206630707
0.597195148468018 0.597195148468018
1.78745400905609 1.78745400905609
0.389017194509506 0.389017194509506
0.856573939323425 0.856573939323425
0.379247218370438 0.379247218370438
1.07947754859924 1.07947754859924
1.22141993045807 1.22141993045807
3.04768848419189 3.04768848419189
2.27644300460815 2.27644300460815
1.28160238265991 1.28160238265991
0.967958927154541 0.967958927154541
0.458146035671234 0.458146035671234
0.50903195142746 0.50903195142746
0.529238641262054 0.529238641262054
0.519753873348236 0.519753873348236
1.4333039522171 1.4333039522171
4.09134531021118 4.09134531021118
1.1261922121048 1.1261922121048
1.52755987644196 1.52755987644196
0.298578798770905 0.298578798770905
2.05692744255066 2.05692744255066
1.68103921413422 1.68103921413422
1.59208846092224 1.59208846092224
0.155516356229782 0.155516356229782
1.19163858890533 1.19163858890533
1.67785227298737 1.67785227298737
1.06667828559875 1.06667828559875
0.175741150975227 0.175741150975227
0.243522316217422 0.243522316217422
1.48029124736786 1.48029124736786
2.65443110466003 2.65443110466003
3.59930753707886 3.59930753707886
3.81985306739807 3.81985306739807
3.47194409370422 3.47194409370422
1.30951046943665 1.30951046943665
3.57404184341431 3.57404184341431
2.03439712524414 2.03439712524414
1.18689894676208 1.18689894676208
0.323705345392227 0.323705345392227
0.525568842887878 0.525568842887878
0.972802639007568 0.972802639007568
1.17416310310364 1.17416310310364
0.389461159706116 0.389461159706116
1.29692566394806 1.29692566394806
0.366408705711365 0.366408705711365
2.52063202857971 2.52063202857971
1.57808566093445 1.57808566093445
0.3864706158638 0.3864706158638
2.42859983444214 2.42859983444214
0.982447326183319 0.982447326183319
5.37472772598267 5.37472772598267
0.421540677547455 0.421540677547455
1.37186121940613 1.37186121940613
0.409590125083923 0.409590125083923
0.450399458408356 0.450399458408356
3.8694863319397 3.8694863319397
1.08586394786835 1.08586394786835
2.16757464408875 2.16757464408875
0.17554484307766 0.17554484307766
3.8931348323822 3.8931348323822
2.34073233604431 2.34073233604431
1.16440153121948 1.16440153121948
1.33584201335907 1.33584201335907
0.490516394376755 0.490516394376755
1.94060170650482 1.94060170650482
0.449708610773087 0.449708610773087
0.497001171112061 0.497001171112061
1.28380262851715 1.28380262851715
0.164107754826546 0.164107754826546
3.19954037666321 3.19954037666321
0.163984507322311 0.163984507322311
0.97291773557663 0.97291773557663
0.46820741891861 0.46820741891861
3.14111804962158 3.14111804962158
1.18085706233978 1.18085706233978
0.18456344306469 0.18456344306469
2.6036069393158 2.6036069393158
3.01363158226013 3.01363158226013
1.53082835674286 1.53082835674286
1.45390057563782 1.45390057563782
0.473560154438019 0.473560154438019
0.429754555225372 0.429754555225372
0.551932334899902 0.551932334899902
1.46467888355255 1.46467888355255
1.72374820709229 1.72374820709229
2.56233143806458 2.56233143806458
0.359402924776077 0.359402924776077
0.394649982452393 0.394649982452393
2.93970251083374 2.93970251083374
2.22926759719849 2.22926759719849
0.380714952945709 0.380714952945709
2.68279242515564 2.68279242515564
1.43422544002533 1.43422544002533
0.374869763851166 0.374869763851166
0.185810998082161 0.185810998082161
0.389522224664688 0.389522224664688
0.501002311706543 0.501002311706543
0.187949985265732 0.187949985265732
0.191077709197998 0.191077709197998
1.61617875099182 1.61617875099182
0.375708490610123 0.375708490610123
5.34070634841919 5.34070634841919
3.98151731491089 3.98151731491089
0.995662450790405 0.995662450790405
0.180916458368301 0.180916458368301
0.525949835777283 0.525949835777283
0.477848708629608 0.477848708629608
3.23014450073242 3.23014450073242
1.4796541929245 1.4796541929245
0.41035795211792 0.41035795211792
0.442897260189056 0.442897260189056
0.251111686229706 0.251111686229706
0.176459670066833 0.176459670066833
0.509609758853912 0.509609758853912
2.80791091918945 2.80791091918945
1.85041081905365 1.85041081905365
4.53309631347656 4.53309631347656
0.360981196165085 0.360981196165085
0.469893157482147 0.469893157482147
1.29657924175262 1.29657924175262
1.22734212875366 1.22734212875366
1.43268632888794 1.43268632888794
1.27224326133728 1.27224326133728
2.92909550666809 2.92909550666809
0.17341747879982 0.17341747879982
0.974205911159515 0.974205911159515
2.4895806312561 2.4895806312561
0.372607439756393 0.372607439756393
0.28509122133255 0.28509122133255
0.498742640018463 0.498742640018463
3.99401307106018 3.99401307106018
1.20049071311951 1.20049071311951
0.424976199865341 0.424976199865341
1.07443189620972 1.07443189620972
1.49495649337769 1.49495649337769
0.304644703865051 0.304644703865051
2.58300566673279 2.58300566673279
0.208822071552277 0.208822071552277
0.581562042236328 0.581562042236328
1.6862998008728 1.6862998008728
0.392648845911026 0.392648845911026
1.43659424781799 1.43659424781799
3.72763729095459 3.72763729095459
0.397805213928223 0.397805213928223
0.539066672325134 0.539066672325134
0.481849819421768 0.481849819421768
0.158268064260483 0.158268064260483
2.75911426544189 2.75911426544189
1.04609429836273 1.04609429836273
1.94108617305756 1.94108617305756
0.933400094509125 0.933400094509125
3.90524697303772 3.90524697303772
0.177807509899139 0.177807509899139
0.499304234981537 0.499304234981537
2.69948387145996 2.69948387145996
2.86085820198059 2.86085820198059
0.176076456904411 0.176076456904411
0.177550673484802 0.177550673484802
1.49995994567871 1.49995994567871
0.163071542978287 0.163071542978287
0.500170350074768 0.500170350074768
2.68081831932068 2.68081831932068
0.152804091572762 0.152804091572762
0.38105571269989 0.38105571269989
1.13688850402832 1.13688850402832
0.183922007679939 0.183922007679939
0.219661667943001 0.219661667943001
1.57539463043213 1.57539463043213
1.7471489906311 1.7471489906311
0.641411542892456 0.641411542892456
1.17719769477844 1.17719769477844
1.48065340518951 1.48065340518951
1.80798876285553 1.80798876285553
0.264026492834091 0.264026492834091
1.03788650035858 1.03788650035858
2.70461249351501 2.70461249351501
0.409443795681 0.409443795681
1.7060478925705 1.7060478925705
3.02071595191956 3.02071595191956
0.572363495826721 0.572363495826721
0.210469424724579 0.210469424724579
0.418153911828995 0.418153911828995
0.336387366056442 0.336387366056442
0.973728656768799 0.973728656768799
4.53345584869385 4.53345584869385
2.85052585601807 2.85052585601807
0.159736678004265 0.159736678004265
0.342683345079422 0.342683345079422
1.41364598274231 1.41364598274231
0.398224055767059 0.398224055767059
0.216043829917908 0.216043829917908
0.235988408327103 0.235988408327103
1.03034317493439 1.03034317493439
0.56881844997406 0.56881844997406
0.18021447956562 0.18021447956562
1.40607464313507 1.40607464313507
3.46395373344421 3.46395373344421
0.388141512870789 0.388141512870789
0.390669256448746 0.390669256448746
3.16423892974854 3.16423892974854
0.446875274181366 0.446875274181366
0.27917405962944 0.27917405962944
0.484350711107254 0.484350711107254
1.22329473495483 1.22329473495483
1.11607944965363 1.11607944965363
0.174833908677101 0.174833908677101
1.20803558826447 1.20803558826447
2.42546963691711 2.42546963691711
1.23339569568634 1.23339569568634
0.554569184780121 0.554569184780121
0.44216525554657 0.44216525554657
0.455288678407669 0.455288678407669
0.198622599244118 0.198622599244118
0.196553319692612 0.196553319692612
0.355928808450699 0.355928808450699
0.410377860069275 0.410377860069275
0.349937558174133 0.349937558174133
0.268823236227036 0.268823236227036
0.171361416578293 0.171361416578293
0.943311095237732 0.943311095237732
1.37488603591919 1.37488603591919
0.486172020435333 0.486172020435333
0.188756033778191 0.188756033778191
1.47551691532135 1.47551691532135
0.4050153195858 0.4050153195858
0.454567760229111 0.454567760229111
2.57610011100769 2.57610011100769
0.364447414875031 0.364447414875031
0.414902538061142 0.414902538061142
1.17245376110077 1.17245376110077
2.21622848510742 2.21622848510742
1.11932861804962 1.11932861804962
1.27921032905579 1.27921032905579
0.169571653008461 0.169571653008461
3.83099389076233 3.83099389076233
0.442539155483246 0.442539155483246
1.48372375965118 1.48372375965118
0.48672166466713 0.48672166466713
0.227721750736237 0.227721750736237
0.530644118785858 0.530644118785858
1.74370408058167 1.74370408058167
4.42583465576172 4.42583465576172
0.274216681718826 0.274216681718826
0.550750195980072 0.550750195980072
2.41569328308105 2.41569328308105
1.89667236804962 1.89667236804962
2.21580529212952 2.21580529212952
4.33288383483887 4.33288383483887
1.45947873592377 1.45947873592377
1.49268770217896 1.49268770217896
0.41317293047905 0.41317293047905
2.0216121673584 2.0216121673584
0.223617926239967 0.223617926239967
0.409892439842224 0.409892439842224
0.252455711364746 0.252455711364746
0.320228755474091 0.320228755474091
1.4374293088913 1.4374293088913
0.40947949886322 0.40947949886322
0.902381479740143 0.902381479740143
0.40645831823349 0.40645831823349
1.55182278156281 1.55182278156281
0.163254618644714 0.163254618644714
1.28356373310089 1.28356373310089
3.93247580528259 3.93247580528259
0.193446576595306 0.193446576595306
4.49188423156738 4.49188423156738
1.90080153942108 1.90080153942108
0.400967955589294 0.400967955589294
1.56914281845093 1.56914281845093
2.59570479393005 2.59570479393005
0.38318258523941 0.38318258523941
0.280421316623688 0.280421316623688
0.308420240879059 0.308420240879059
1.01153361797333 1.01153361797333
0.448612302541733 0.448612302541733
1.26784479618073 1.26784479618073
1.50350761413574 1.50350761413574
0.512215971946716 0.512215971946716
3.86482119560242 3.86482119560242
2.53945064544678 2.53945064544678
0.5534428358078 0.5534428358078
1.92441880702972 1.92441880702972
1.11655759811401 1.11655759811401
0.377259433269501 0.377259433269501
2.60443067550659 2.60443067550659
2.29447889328003 2.29447889328003
1.41507709026337 1.41507709026337
1.12013936042786 1.12013936042786
0.584114909172058 0.584114909172058
1.22396183013916 1.22396183013916
0.430625021457672 0.430625021457672
0.418617784976959 0.418617784976959
0.16383208334446 0.16383208334446
0.392128646373749 0.392128646373749
0.460501790046692 0.460501790046692
0.416007697582245 0.416007697582245
2.10711026191711 2.10711026191711
0.175911605358124 0.175911605358124
3.75684452056885 3.75684452056885
0.380637586116791 0.380637586116791
1.3775919675827 1.3775919675827
1.97804665565491 1.97804665565491
1.02203333377838 1.02203333377838
0.94518768787384 0.94518768787384
3.31654214859009 3.31654214859009
1.36761271953583 1.36761271953583
4.16935634613037 4.16935634613037
0.371102005243301 0.371102005243301
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.69410943984985 1.69410943984985
1.22391057014465 1.22391057014465
0.477883070707321 0.477883070707321
0.132442876696587 0.132442876696587
1.602991938591 1.602991938591
1.13956713676453 1.13956713676453
1.67308378219604 1.67308378219604
1.32721924781799 1.32721924781799
0.118970818817616 0.118970818817616
0.230436906218529 0.230436906218529
0.157620564103127 0.157620564103127
1.2557806968689 1.2557806968689
0.879908859729767 0.879908859729767
0.60056746006012 0.60056746006012
1.02637958526611 1.02637958526611
0.952915549278259 0.952915549278259
0.592696130275726 0.592696130275726
0.131316378712654 0.131316378712654
0.119371384382248 0.119371384382248
2.08573937416077 2.08573937416077
0.374767065048218 0.374767065048218
1.09373688697815 1.09373688697815
0.211939886212349 0.211939886212349
0.855679154396057 0.855679154396057
1.45641624927521 1.45641624927521
1.30126237869263 1.30126237869263
0.751132607460022 0.751132607460022
0.193583980202675 0.193583980202675
0.175774604082108 0.175774604082108
1.5497795343399 1.5497795343399
0.494509994983673 0.494509994983673
0.68020361661911 0.68020361661911
0.239768803119659 0.239768803119659
0.571157515048981 0.571157515048981
0.294504016637802 0.294504016637802
0.437664955854416 0.437664955854416
0.419965445995331 0.419965445995331
0.970538973808289 0.970538973808289
1.95054531097412 1.95054531097412
0.173869475722313 0.173869475722313
0.633323311805725 0.633323311805725
0.264393031597137 0.264393031597137
0.531601369380951 0.531601369380951
0.11865895986557 0.11865895986557
0.537497878074646 0.537497878074646
0.118805043399334 0.118805043399334
0.280099451541901 0.280099451541901
0.914463043212891 0.914463043212891
0.124518349766731 0.124518349766731
0.163518115878105 0.163518115878105
0.109179072082043 0.109179072082043
0.193702533841133 0.193702533841133
0.218814730644226 0.218814730644226
2.34215688705444 2.34215688705444
0.447664082050323 0.447664082050323
0.350143581628799 0.350143581628799
0.148294121026993 0.148294121026993
1.19854319095612 1.19854319095612
2.36011791229248 2.36011791229248
0.164808824658394 0.164808824658394
0.712198853492737 0.712198853492737
0.214119747281075 0.214119747281075
0.87894994020462 0.87894994020462
0.521624028682709 0.521624028682709
0.234606176614761 0.234606176614761
1.23327445983887 1.23327445983887
0.152371779084206 0.152371779084206
0.125579580664635 0.125579580664635
0.909376561641693 0.909376561641693
0.332428127527237 0.332428127527237
1.14957594871521 1.14957594871521
0.290693044662476 0.290693044662476
0.367539137601852 0.367539137601852
0.308184176683426 0.308184176683426
0.422414690256119 0.422414690256119
0.160710096359253 0.160710096359253
0.707200169563293 0.707200169563293
0.179175913333893 0.179175913333893
0.114339597523212 0.114339597523212
0.0971086323261261 0.0971086323261261
0.945163309574127 0.945163309574127
0.258283793926239 0.258283793926239
0.11957922577858 0.11957922577858
1.98334455490112 1.98334455490112
1.29730010032654 1.29730010032654
0.498268753290176 0.498268753290176
0.528640389442444 0.528640389442444
1.22183227539062 1.22183227539062
0.599542677402496 0.599542677402496
0.158882036805153 0.158882036805153
0.391143977642059 0.391143977642059
0.158704280853271 0.158704280853271
0.80314975976944 0.80314975976944
0.22590172290802 0.22590172290802
0.14750862121582 0.14750862121582
1.04378640651703 1.04378640651703
0.28526246547699 0.28526246547699
2.14915943145752 2.14915943145752
0.173442155122757 0.173442155122757
0.201506346464157 0.201506346464157
2.10784244537354 2.10784244537354
0.32498836517334 0.32498836517334
0.329636245965958 0.329636245965958
1.31005585193634 1.31005585193634
0.790759682655334 0.790759682655334
0.229733049869537 0.229733049869537
0.92348700761795 0.92348700761795
0.624724507331848 0.624724507331848
0.261217355728149 0.261217355728149
1.29593563079834 1.29593563079834
0.460285902023315 0.460285902023315
0.299576997756958 0.299576997756958
0.158640682697296 0.158640682697296
0.982891738414764 0.982891738414764
0.503711938858032 0.503711938858032
0.179127305746078 0.179127305746078
2.82082438468933 2.82082438468933
0.195471405982971 0.195471405982971
0.429871141910553 0.429871141910553
0.264824748039246 0.264824748039246
0.337164103984833 0.337164103984833
0.726402640342712 0.726402640342712
0.238662272691727 0.238662272691727
0.342671036720276 0.342671036720276
0.355676412582397 0.355676412582397
1.74207103252411 1.74207103252411
0.170753747224808 0.170753747224808
0.552661538124084 0.552661538124084
0.25363901257515 0.25363901257515
0.623590469360352 0.623590469360352
0.387032359838486 0.387032359838486
0.154140144586563 0.154140144586563
0.311988443136215 0.311988443136215
0.531227111816406 0.531227111816406
2.94026064872742 2.94026064872742
0.260055840015411 0.260055840015411
0.210146829485893 0.210146829485893
0.259061217308044 0.259061217308044
2.15765309333801 2.15765309333801
0.510056614875793 0.510056614875793
1.17013609409332 1.17013609409332
0.375803142786026 0.375803142786026
0.318795531988144 0.318795531988144
1.2516428232193 1.2516428232193
1.64177179336548 1.64177179336548
0.558481454849243 0.558481454849243
0.0996113047003746 0.0996113047003746
0.127581521868706 0.127581521868706
1.03366911411285 1.03366911411285
0.544525444507599 0.544525444507599
0.656284272670746 0.656284272670746
0.333927839994431 0.333927839994431
1.09006404876709 1.09006404876709
0.316871076822281 0.316871076822281
0.31955748796463 0.31955748796463
0.107309155166149 0.107309155166149
1.38876473903656 1.38876473903656
0.816857397556305 0.816857397556305
0.459531217813492 0.459531217813492
0.178694322705269 0.178694322705269
1.08988690376282 1.08988690376282
0.206567585468292 0.206567585468292
0.297320872545242 0.297320872545242
0.455642342567444 0.455642342567444
0.591238617897034 0.591238617897034
0.507361948490143 0.507361948490143
0.730254232883453 0.730254232883453
0.465756297111511 0.465756297111511
0.434402287006378 0.434402287006378
0.363454252481461 0.363454252481461
1.43153214454651 1.43153214454651
0.576631367206573 0.576631367206573
0.576314806938171 0.576314806938171
1.52554726600647 1.52554726600647
0.555675804615021 0.555675804615021
0.105067364871502 0.105067364871502
0.969608664512634 0.969608664512634
0.166240826249123 0.166240826249123
0.513535141944885 0.513535141944885
0.604760944843292 0.604760944843292
1.47292363643646 1.47292363643646
0.176273420453072 0.176273420453072
0.397589921951294 0.397589921951294
1.22947120666504 1.22947120666504
0.485988825559616 0.485988825559616
0.339872688055038 0.339872688055038
0.189698666334152 0.189698666334152
1.65792655944824 1.65792655944824
0.327076703310013 0.327076703310013
0.516646504402161 0.516646504402161
0.645989954471588 0.645989954471588
0.100261710584164 0.100261710584164
0.544283032417297 0.544283032417297
0.501367270946503 0.501367270946503
0.127455309033394 0.127455309033394
0.577471613883972 0.577471613883972
1.48194146156311 1.48194146156311
0.523996412754059 0.523996412754059
0.63427722454071 0.63427722454071
0.177488550543785 0.177488550543785
0.58435469865799 0.58435469865799
0.271668791770935 0.271668791770935
0.485548079013824 0.485548079013824
1.10773515701294 1.10773515701294
0.144394606351852 0.144394606351852
1.050910115242 1.050910115242
3.03021049499512 3.03021049499512
2.44469666481018 2.44469666481018
0.602304756641388 0.602304756641388
0.254182994365692 0.254182994365692
0.497774749994278 0.497774749994278
1.81457722187042 1.81457722187042
0.159097999334335 0.159097999334335
0.346383839845657 0.346383839845657
0.223279520869255 0.223279520869255
0.461500942707062 0.461500942707062
0.63382625579834 0.63382625579834
1.14715957641602 1.14715957641602
0.511157929897308 0.511157929897308
0.438814550638199 0.438814550638199
0.240074038505554 0.240074038505554
0.955882668495178 0.955882668495178
1.42322587966919 1.42322587966919
2.43635630607605 2.43635630607605
0.241138860583305 0.241138860583305
2.05184888839722 2.05184888839722
0.294942229986191 0.294942229986191
0.960118889808655 0.960118889808655
0.4428770840168 0.4428770840168
0.412119626998901 0.412119626998901
0.15080925822258 0.15080925822258
1.44248366355896 1.44248366355896
0.460451751947403 0.460451751947403
0.414073616266251 0.414073616266251
0.392911165952682 0.392911165952682
2.02479028701782 2.02479028701782
0.126215055584908 0.126215055584908
0.82127457857132 0.82127457857132
0.205042108893394 0.205042108893394
1.32291603088379 1.32291603088379
1.30739307403564 1.30739307403564
0.46315723657608 0.46315723657608
0.495710074901581 0.495710074901581
1.53479051589966 1.53479051589966
0.197893708944321 0.197893708944321
0.163098201155663 0.163098201155663
0.152093157172203 0.152093157172203
0.135539084672928 0.135539084672928
0.447217911481857 0.447217911481857
1.00516545772552 1.00516545772552
0.277186661958694 0.277186661958694
0.546104431152344 0.546104431152344
0.464883923530579 0.464883923530579
0.162630215287209 0.162630215287209
2.38548541069031 2.38548541069031
0.137600049376488 0.137600049376488
2.03193521499634 2.03193521499634
0.969795644283295 0.969795644283295
0.618185222148895 0.618185222148895
0.364376157522202 0.364376157522202
0.250592082738876 0.250592082738876
1.5627293586731 1.5627293586731
0.480091333389282 0.480091333389282
0.137075960636139 0.137075960636139
1.23526608943939 1.23526608943939
0.331688076257706 0.331688076257706
0.289613872766495 0.289613872766495
0.261268734931946 0.261268734931946
0.604362964630127 0.604362964630127
1.44939363002777 1.44939363002777
0.144934445619583 0.144934445619583
0.216165244579315 0.216165244579315
0.29235178232193 0.29235178232193
0.344304263591766 0.344304263591766
0.301832497119904 0.301832497119904
0.577913403511047 0.577913403511047
1.10142862796783 1.10142862796783
1.25075626373291 1.25075626373291
1.03463292121887 1.03463292121887
0.110024213790894 0.110024213790894
0.172152444720268 0.172152444720268
0.502475738525391 0.502475738525391
0.24921053647995 0.24921053647995
1.96944665908813 1.96944665908813
0.651177167892456 0.651177167892456
0.124551266431808 0.124551266431808
0.724853932857513 0.724853932857513
0.806870996952057 0.806870996952057
0.533744812011719 0.533744812011719
0.334922403097153 0.334922403097153
0.593862414360046 0.593862414360046
0.328409075737 0.328409075737
0.664539575576782 0.664539575576782
0.984688341617584 0.984688341617584
0.38983941078186 0.38983941078186
0.5086989402771 0.5086989402771
1.15832149982452 1.15832149982452
0.138111278414726 0.138111278414726
0.10943278670311 0.10943278670311
0.462735712528229 0.462735712528229
0.115378603339195 0.115378603339195
0.175033003091812 0.175033003091812
0.56924307346344 0.56924307346344
0.351080924272537 0.351080924272537
0.790339648723602 0.790339648723602
0.0879396870732307 0.0879396870732307
0.111841030418873 0.111841030418873
0.387854248285294 0.387854248285294
0.121866434812546 0.121866434812546
1.50887846946716 1.50887846946716
2.11073350906372 2.11073350906372
0.66132116317749 0.66132116317749
0.27256053686142 0.27256053686142
0.109016880393028 0.109016880393028
0.237383976578712 0.237383976578712
0.206101834774017 0.206101834774017
0.983223080635071 0.983223080635071
1.75863432884216 1.75863432884216
0.210202783346176 0.210202783346176
0.117465458810329 0.117465458810329
0.277721434831619 0.277721434831619
0.825071334838867 0.825071334838867
0.541575968265533 0.541575968265533
0.093811608850956 0.093811608850956
0.856703698635101 0.856703698635101
0.257598906755447 0.257598906755447
0.103558093309402 0.103558093309402
0.141695693135262 0.141695693135262
0.872749984264374 0.872749984264374
0.217445358633995 0.217445358633995
0.174446940422058 0.174446940422058
0.231385946273804 0.231385946273804
0.414659529924393 0.414659529924393
0.308387130498886 0.308387130498886
0.415346801280975 0.415346801280975
0.0910409912467003 0.0910409912467003
0.118902273476124 0.118902273476124
0.281221359968185 0.281221359968185
0.255221009254456 0.255221009254456
0.186263740062714 0.186263740062714
0.219855129718781 0.219855129718781
0.161749184131622 0.161749184131622
0.693469524383545 0.693469524383545
1.50333046913147 1.50333046913147
0.280217796564102 0.280217796564102
0.112883441150188 0.112883441150188
0.197719231247902 0.197719231247902
0.3651322722435 0.3651322722435
0.593383371829987 0.593383371829987
0.377171516418457 0.377171516418457
0.369053274393082 0.369053274393082
1.52655947208405 1.52655947208405
0.836096405982971 0.836096405982971
0.579489588737488 0.579489588737488
0.297508358955383 0.297508358955383
0.231158420443535 0.231158420443535
0.461386233568192 0.461386233568192
0.280672490596771 0.280672490596771
0.200794100761414 0.200794100761414
0.794814109802246 0.794814109802246
0.227342829108238 0.227342829108238
1.73537039756775 1.73537039756775
0.395857721567154 0.395857721567154
0.397735506296158 0.397735506296158
0.620392143726349 0.620392143726349
0.596090734004974 0.596090734004974
0.210396587848663 0.210396587848663
0.603112578392029 0.603112578392029
0.183295667171478 0.183295667171478
0.295139402151108 0.295139402151108
0.36685648560524 0.36685648560524
0.163287848234177 0.163287848234177
0.173378840088844 0.173378840088844
0.0891942158341408 0.0891942158341408
0.929914951324463 0.929914951324463
1.82932019233704 1.82932019233704
1.50520157814026 1.50520157814026
0.391280263662338 0.391280263662338
0.610554695129395 0.610554695129395
1.1880704164505 1.1880704164505
0.584950029850006 0.584950029850006
0.710067451000214 0.710067451000214
0.193914547562599 0.193914547562599
0.305505007505417 0.305505007505417
0.573205351829529 0.573205351829529
0.148646518588066 0.148646518588066
0.363290727138519 0.363290727138519
0.510415434837341 0.510415434837341
2.00589966773987 2.00589966773987
1.59595632553101 1.59595632553101
0.219300985336304 0.219300985336304
1.6846216917038 1.6846216917038
0.103197187185287 0.103197187185287
1.80382978916168 1.80382978916168
0.510105848312378 0.510105848312378
0.603199601173401 0.603199601173401
0.442317485809326 0.442317485809326
0.803413510322571 0.803413510322571
0.23227371275425 0.23227371275425
0.605937600135803 0.605937600135803
0.635089576244354 0.635089576244354
0.47989609837532 0.47989609837532
0.11740493029356 0.11740493029356
1.24596416950226 1.24596416950226
0.332382947206497 0.332382947206497
0.180856972932816 0.180856972932816
0.171976983547211 0.171976983547211
0.954691588878632 0.954691588878632
0.176276907324791 0.176276907324791
0.208459615707397 0.208459615707397
0.455491036176682 0.455491036176682
0.358074396848679 0.358074396848679
1.31957530975342 1.31957530975342
0.511459350585938 0.511459350585938
0.651203095912933 0.651203095912933
1.19433033466339 1.19433033466339
0.24934022128582 0.24934022128582
1.27594995498657 1.27594995498657
0.220033004879951 0.220033004879951
1.18083536624908 1.18083536624908
0.283077746629715 0.283077746629715
0.247063532471657 0.247063532471657
1.23398923873901 1.23398923873901
0.551169395446777 0.551169395446777
0.726847350597382 0.726847350597382
0.586288452148438 0.586288452148438
0.122662641108036 0.122662641108036
0.115901090204716 0.115901090204716
0.24689131975174 0.24689131975174
0.488078355789185 0.488078355789185
0.431946069002151 0.431946069002151
1.11987268924713 1.11987268924713
0.568455636501312 0.568455636501312
0.554828882217407 0.554828882217407
1.90167045593262 1.90167045593262
0.161730617284775 0.161730617284775
0.4143967628479 0.4143967628479
0.0963464677333832 0.0963464677333832
0.0920398160815239 0.0920398160815239
1.75309276580811 1.75309276580811
0.478261083364487 0.478261083364487
0.632857978343964 0.632857978343964
0.181615561246872 0.181615561246872
0.7443967461586 0.7443967461586
0.720045208930969 0.720045208930969
0.179836258292198 0.179836258292198
1.24601447582245 1.24601447582245
1.69167399406433 1.69167399406433
0.43700185418129 0.43700185418129
0.0961887240409851 0.0961887240409851
0.10771306604147 0.10771306604147
1.28285956382751 1.28285956382751
0.622606098651886 0.622606098651886
0.782630145549774 0.782630145549774
0.101203739643097 0.101203739643097
0.529316604137421 0.529316604137421
1.39104402065277 1.39104402065277
0.301254779100418 0.301254779100418
0.985727846622467 0.985727846622467
1.52390480041504 1.52390480041504
1.2335330247879 1.2335330247879
0.180946171283722 0.180946171283722
1.15168738365173 1.15168738365173
0.21104970574379 0.21104970574379
0.523630976676941 0.523630976676941
1.31328022480011 1.31328022480011
0.558043479919434 0.558043479919434
0.113923579454422 0.113923579454422
0.16961495578289 0.16961495578289
0.129186987876892 0.129186987876892
0.103792488574982 0.103792488574982
0.442850768566132 0.442850768566132
1.57430863380432 1.57430863380432
0.238901153206825 0.238901153206825
0.918796837329865 0.918796837329865
0.200950771570206 0.200950771570206
0.622657179832458 0.622657179832458
0.436458081007004 0.436458081007004
0.315384387969971 0.315384387969971
0.411346942186356 0.411346942186356
2.37818145751953 2.37818145751953
0.37816447019577 0.37816447019577
0.992044448852539 0.992044448852539
0.603865325450897 0.603865325450897
0.637204945087433 0.637204945087433
0.589548528194427 0.589548528194427
0.182500451803207 0.182500451803207
0.15230405330658 0.15230405330658
0.21656708419323 0.21656708419323
0.213650792837143 0.213650792837143
0.141951903700829 0.141951903700829
0.0996481254696846 0.0996481254696846
0.440947651863098 0.440947651863098
2.2795717716217 2.2795717716217
0.475944131612778 0.475944131612778
0.191291034221649 0.191291034221649
0.470461696386337 0.470461696386337
0.269112765789032 0.269112765789032
0.550734043121338 0.550734043121338
0.422429919242859 0.422429919242859
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.641765832901001 0.641765832901001
0.273728102445602 0.273728102445602
1.36799550056458 1.36799550056458
1.26581311225891 1.26581311225891
0.383588969707489 0.383588969707489
0.462934345006943 0.462934345006943
0.457263290882111 0.457263290882111
0.590036332607269 0.590036332607269
0.151863887906075 0.151863887906075
0.864219903945923 0.864219903945923
1.05195713043213 1.05195713043213
0.356364786624908 0.356364786624908
0.765400409698486 0.765400409698486
1.14052879810333 1.14052879810333
0.298637300729752 0.298637300729752
0.305542826652527 0.305542826652527
0.522779405117035 0.522779405117035
0.567935883998871 0.567935883998871
0.453521132469177 0.453521132469177
0.321007937192917 0.321007937192917
2.73893523216248 2.73893523216248
0.442951828241348 0.442951828241348
1.4120682477951 1.4120682477951
5.02984952926636 5.02984952926636
0.451712787151337 0.451712787151337
0.426561266183853 0.426561266183853
0.280639618635178 0.280639618635178
0.889948725700378 0.889948725700378
0.118507996201515 0.118507996201515
0.317331075668335 0.317331075668335
1.39450025558472 1.39450025558472
2.32238602638245 2.32238602638245
0.391143530607224 0.391143530607224
0.165706753730774 0.165706753730774
0.145939454436302 0.145939454436302
0.495121002197266 0.495121002197266
0.120338387787342 0.120338387787342
0.126262322068214 0.126262322068214
0.251542150974274 0.251542150974274
1.71323204040527 1.71323204040527
1.74921047687531 1.74921047687531
1.36054182052612 1.36054182052612
0.142016127705574 0.142016127705574
0.341298520565033 0.341298520565033
1.87616539001465 1.87616539001465
0.235577285289764 0.235577285289764
2.34668970108032 2.34668970108032
0.151684492826462 0.151684492826462
1.30203688144684 1.30203688144684
0.41448912024498 0.41448912024498
0.998864948749542 0.998864948749542
0.177690044045448 0.177690044045448
1.18435716629028 1.18435716629028
1.98517429828644 1.98517429828644
4.01645755767822 4.01645755767822
1.46799600124359 1.46799600124359
0.0854747444391251 0.0854747444391251
0.558740437030792 0.558740437030792
0.973685801029205 0.973685801029205
0.48307991027832 0.48307991027832
0.218833178281784 0.218833178281784
0.405055969953537 0.405055969953537
0.447360724210739 0.447360724210739
0.360314667224884 0.360314667224884
0.740810632705688 0.740810632705688
1.83265924453735 1.83265924453735
0.815556645393372 0.815556645393372
0.721955120563507 0.721955120563507
1.5464608669281 1.5464608669281
0.160123690962791 0.160123690962791
0.475992739200592 0.475992739200592
0.399711489677429 0.399711489677429
0.858331024646759 0.858331024646759
0.419381141662598 0.419381141662598
0.111263088881969 0.111263088881969
0.315671920776367 0.315671920776367
0.0902974382042885 0.0902974382042885
0.157198160886765 0.157198160886765
1.32251513004303 1.32251513004303
0.643891155719757 0.643891155719757
0.675894200801849 0.675894200801849
0.121719263494015 0.121719263494015
0.0953052490949631 0.0953052490949631
0.120697632431984 0.120697632431984
0.141434669494629 0.141434669494629
2.16902709007263 2.16902709007263
0.15721794962883 0.15721794962883
0.638723611831665 0.638723611831665
0.475679159164429 0.475679159164429
0.459280610084534 0.459280610084534
0.836948752403259 0.836948752403259
0.213177263736725 0.213177263736725
0.186301097273827 0.186301097273827
0.418029069900513 0.418029069900513
0.15415532886982 0.15415532886982
2.49775671958923 2.49775671958923
0.331105649471283 0.331105649471283
2.11866235733032 2.11866235733032
0.425299108028412 0.425299108028412
0.589817702770233 0.589817702770233
3.1707615852356 3.1707615852356
2.59158849716187 2.59158849716187
1.2823166847229 1.2823166847229
0.140824154019356 0.140824154019356
0.187223851680756 0.187223851680756
1.03877460956573 1.03877460956573
0.766535103321075 0.766535103321075
0.292372167110443 0.292372167110443
0.524038732051849 0.524038732051849
0.193331599235535 0.193331599235535
0.359125286340714 0.359125286340714
0.614097952842712 0.614097952842712
1.8573899269104 1.8573899269104
0.47209033370018 0.47209033370018
0.328059881925583 0.328059881925583
0.198966771364212 0.198966771364212
0.790891826152802 0.790891826152802
0.694366216659546 0.694366216659546
0.494910180568695 0.494910180568695
0.859581351280212 0.859581351280212
3.41346955299377 3.41346955299377
0.151507511734962 0.151507511734962
0.201765552163124 0.201765552163124
1.60791730880737 1.60791730880737
2.16319394111633 2.16319394111633
0.0901466980576515 0.0901466980576515
0.532936275005341 0.532936275005341
1.35484480857849 1.35484480857849
1.13123452663422 1.13123452663422
0.130674064159393 0.130674064159393
0.130196884274483 0.130196884274483
0.172774955630302 0.172774955630302
0.363401263952255 0.363401263952255
2.03543496131897 2.03543496131897
0.263002336025238 0.263002336025238
0.76252669095993 0.76252669095993
0.885698735713959 0.885698735713959
3.35411357879639 3.35411357879639
1.1661593914032 1.1661593914032
0.588877022266388 0.588877022266388
1.20781815052032 1.20781815052032
0.213578432798386 0.213578432798386
0.737490653991699 0.737490653991699
0.725400447845459 0.725400447845459
1.47347187995911 1.47347187995911
0.509689092636108 0.509689092636108
0.169169396162033 0.169169396162033
0.167168229818344 0.167168229818344
0.772426247596741 0.772426247596741
1.49628508090973 1.49628508090973
2.48816204071045 2.48816204071045
0.156542956829071 0.156542956829071
0.270756751298904 0.270756751298904
0.198021307587624 0.198021307587624
0.390830934047699 0.390830934047699
0.233519494533539 0.233519494533539
0.166734591126442 0.166734591126442
0.564804553985596 0.564804553985596
0.27964922785759 0.27964922785759
0.688579857349396 0.688579857349396
0.400450944900513 0.400450944900513
0.545560479164124 0.545560479164124
1.18861126899719 1.18861126899719
0.302727967500687 0.302727967500687
0.531763315200806 0.531763315200806
0.187181830406189 0.187181830406189
0.43650409579277 0.43650409579277
0.921275556087494 0.921275556087494
0.153097286820412 0.153097286820412
0.469579428434372 0.469579428434372
1.35158789157867 1.35158789157867
0.367708563804626 0.367708563804626
0.376304268836975 0.376304268836975
0.381405472755432 0.381405472755432
0.477629899978638 0.477629899978638
1.38831758499146 1.38831758499146
0.115917406976223 0.115917406976223
4.62234210968018 4.62234210968018
0.338939934968948 0.338939934968948
0.48922523856163 0.48922523856163
0.464145809412003 0.464145809412003
0.341000467538834 0.341000467538834
0.103825151920319 0.103825151920319
0.466623216867447 0.466623216867447
1.1508150100708 1.1508150100708
1.59741830825806 1.59741830825806
0.317059546709061 0.317059546709061
0.276990801095963 0.276990801095963
0.534428596496582 0.534428596496582
0.0828859731554985 0.0828859731554985
0.423378795385361 0.423378795385361
0.18383301794529 0.18383301794529
0.189021974802017 0.189021974802017
2.17652630805969 2.17652630805969
0.214372500777245 0.214372500777245
0.4235700070858 0.4235700070858
1.20640182495117 1.20640182495117
0.0955774933099747 0.0955774933099747
1.03673326969147 1.03673326969147
0.75817996263504 0.75817996263504
0.126940414309502 0.126940414309502
0.707711040973663 0.707711040973663
0.180671527981758 0.180671527981758
0.489722549915314 0.489722549915314
0.0755723193287849 0.0755723193287849
0.417010277509689 0.417010277509689
0.304833889007568 0.304833889007568
6.92659711837769 6.92659711837769
0.223641723394394 0.223641723394394
0.120438776910305 0.120438776910305
0.285916388034821 0.285916388034821
0.382414579391479 0.382414579391479
0.33087369799614 0.33087369799614
0.449628353118896 0.449628353118896
0.183075144886971 0.183075144886971
0.727117657661438 0.727117657661438
0.705201864242554 0.705201864242554
0.112044423818588 0.112044423818588
0.27995890378952 0.27995890378952
0.175415724515915 0.175415724515915
0.163573175668716 0.163573175668716
0.392147719860077 0.392147719860077
0.259387582540512 0.259387582540512
0.108123406767845 0.108123406767845
0.235989466309547 0.235989466309547
0.496537834405899 0.496537834405899
1.05123698711395 1.05123698711395
0.318899989128113 0.318899989128113
0.199243053793907 0.199243053793907
1.34811580181122 1.34811580181122
0.600188016891479 0.600188016891479
0.211618319153786 0.211618319153786
0.522195637226105 0.522195637226105
0.151328444480896 0.151328444480896
0.402929604053497 0.402929604053497
0.129088208079338 0.129088208079338
0.411809891462326 0.411809891462326
1.75622093677521 1.75622093677521
1.51520621776581 1.51520621776581
0.933479964733124 0.933479964733124
0.150232568383217 0.150232568383217
0.265724807977676 0.265724807977676
0.348206549882889 0.348206549882889
0.372713029384613 0.372713029384613
1.38189911842346 1.38189911842346
0.217634007334709 0.217634007334709
0.198523655533791 0.198523655533791
0.28789758682251 0.28789758682251
0.122898526489735 0.122898526489735
0.231127589941025 0.231127589941025
0.153549686074257 0.153549686074257
0.110752604901791 0.110752604901791
0.421574056148529 0.421574056148529
0.16570857167244 0.16570857167244
0.507750272750854 0.507750272750854
0.445048213005066 0.445048213005066
1.61944675445557 1.61944675445557
1.3499847650528 1.3499847650528
0.504073441028595 0.504073441028595
0.105757921934128 0.105757921934128
0.501429259777069 0.501429259777069
0.391073495149612 0.391073495149612
0.483146131038666 0.483146131038666
0.671519756317139 0.671519756317139
2.04063272476196 2.04063272476196
0.305053234100342 0.305053234100342
0.676842868328094 0.676842868328094
0.204384833574295 0.204384833574295
1.04381227493286 1.04381227493286
0.419957339763641 0.419957339763641
1.22709918022156 1.22709918022156
2.73181867599487 2.73181867599487
0.173456996679306 0.173456996679306
0.166540041565895 0.166540041565895
0.300196141004562 0.300196141004562
0.272020637989044 0.272020637989044
0.829175353050232 0.829175353050232
2.09517645835876 2.09517645835876
2.27553749084473 2.27553749084473
0.323922038078308 0.323922038078308
0.122332572937012 0.122332572937012
0.203156322240829 0.203156322240829
1.23651993274689 1.23651993274689
3.93379187583923 3.93379187583923
1.61665058135986 1.61665058135986
0.77336972951889 0.77336972951889
0.394283503293991 0.394283503293991
0.173755243420601 0.173755243420601
0.702414870262146 0.702414870262146
0.304509550333023 0.304509550333023
0.275626301765442 0.275626301765442
0.124143123626709 0.124143123626709
0.14156748354435 0.14156748354435
0.140481248497963 0.140481248497963
0.0839889124035835 0.0839889124035835
0.401383072137833 0.401383072137833
0.0981218442320824 0.0981218442320824
2.24770021438599 2.24770021438599
1.00276112556458 1.00276112556458
0.290834963321686 0.290834963321686
0.829069435596466 0.829069435596466
0.367709100246429 0.367709100246429
1.98182189464569 1.98182189464569
0.107191704213619 0.107191704213619
0.17290823161602 0.17290823161602
0.190762668848038 0.190762668848038
0.349933058023453 0.349933058023453
0.411668956279755 0.411668956279755
0.175025522708893 0.175025522708893
0.318885564804077 0.318885564804077
0.478762894868851 0.478762894868851
0.951933622360229 0.951933622360229
0.317126750946045 0.317126750946045
0.743212521076202 0.743212521076202
0.630256712436676 0.630256712436676
0.364577293395996 0.364577293395996
0.108093343675137 0.108093343675137
0.504031777381897 0.504031777381897
0.155703172087669 0.155703172087669
0.605801522731781 0.605801522731781
1.75418627262115 1.75418627262115
0.175403729081154 0.175403729081154
0.134219482541084 0.134219482541084
0.164782330393791 0.164782330393791
1.2774955034256 1.2774955034256
0.218665137887001 0.218665137887001
0.634424149990082 0.634424149990082
0.234460175037384 0.234460175037384
1.12911581993103 1.12911581993103
0.521924018859863 0.521924018859863
0.304132699966431 0.304132699966431
0.429077655076981 0.429077655076981
0.731439769268036 0.731439769268036
0.438720852136612 0.438720852136612
1.37339186668396 1.37339186668396
0.23929537832737 0.23929537832737
0.348017126321793 0.348017126321793
0.0845693573355675 0.0845693573355675
1.0033106803894 1.0033106803894
0.443391680717468 0.443391680717468
0.559285223484039 0.559285223484039
1.13623607158661 1.13623607158661
1.68215787410736 1.68215787410736
0.870114862918854 0.870114862918854
0.781175971031189 0.781175971031189
0.391855359077454 0.391855359077454
0.221539840102196 0.221539840102196
0.8225958943367 0.8225958943367
1.3343802690506 1.3343802690506
0.647655308246613 0.647655308246613
0.323225677013397 0.323225677013397
0.25334432721138 0.25334432721138
0.317586928606033 0.317586928606033
0.521259546279907 0.521259546279907
0.409160822629929 0.409160822629929
0.296796292066574 0.296796292066574
0.223887890577316 0.223887890577316
0.626268148422241 0.626268148422241
1.15398931503296 1.15398931503296
0.143569648265839 0.143569648265839
0.168777033686638 0.168777033686638
0.174794673919678 0.174794673919678
0.132819876074791 0.132819876074791
0.237160608172417 0.237160608172417
0.975375473499298 0.975375473499298
0.463215678930283 0.463215678930283
1.81153988838196 1.81153988838196
0.23502816259861 0.23502816259861
0.348702400922775 0.348702400922775
2.00985550880432 2.00985550880432
0.148289725184441 0.148289725184441
0.119807958602905 0.119807958602905
0.902570188045502 0.902570188045502
0.836286187171936 0.836286187171936
0.123048834502697 0.123048834502697
0.370691627264023 0.370691627264023
0.362203508615494 0.362203508615494
0.21759495139122 0.21759495139122
0.213027611374855 0.213027611374855
2.06081819534302 2.06081819534302
0.45996680855751 0.45996680855751
0.362373560667038 0.362373560667038
0.610633790493011 0.610633790493011
0.268842041492462 0.268842041492462
0.218399614095688 0.218399614095688
1.35229003429413 1.35229003429413
0.532431542873383 0.532431542873383
0.152165323495865 0.152165323495865
0.886593163013458 0.886593163013458
0.215792790055275 0.215792790055275
1.17762517929077 1.17762517929077
0.592347025871277 0.592347025871277
0.186431109905243 0.186431109905243
0.317207545042038 0.317207545042038
0.0909130498766899 0.0909130498766899
0.929110109806061 0.929110109806061
0.244337201118469 0.244337201118469
0.385799378156662 0.385799378156662
0.259004861116409 0.259004861116409
0.0689221099019051 0.0689221099019051
0.0917346552014351 0.0917346552014351
0.912088811397552 0.912088811397552
0.21792633831501 0.21792633831501
3.70418643951416 3.70418643951416
0.396646291017532 0.396646291017532
0.486943423748016 0.486943423748016
1.26537573337555 1.26537573337555
1.06983172893524 1.06983172893524
1.0378395318985 1.0378395318985
0.147380590438843 0.147380590438843
1.26746833324432 1.26746833324432
0.330429315567017 0.330429315567017
0.260790646076202 0.260790646076202
0.478867709636688 0.478867709636688
0.761581301689148 0.761581301689148
1.96591293811798 1.96591293811798
0.602669477462769 0.602669477462769
0.186756551265717 0.186756551265717
0.453846603631973 0.453846603631973
0.246974945068359 0.246974945068359
0.34006604552269 0.34006604552269
0.0974930599331856 0.0974930599331856
0.322881489992142 0.322881489992142
0.511123359203339 0.511123359203339
0.301222771406174 0.301222771406174
0.522383272647858 0.522383272647858
0.153391927480698 0.153391927480698
0.394477665424347 0.394477665424347
0.270940214395523 0.270940214395523
0.355334728956223 0.355334728956223
1.35656630992889 1.35656630992889
0.488579869270325 0.488579869270325
1.2873922586441 1.2873922586441
1.92666840553284 1.92666840553284
0.118964090943336 0.118964090943336
0.348693072795868 0.348693072795868
2.62792754173279 2.62792754173279
1.27670061588287 1.27670061588287
0.837846577167511 0.837846577167511
3.25727581977844 3.25727581977844
0.355562686920166 0.355562686920166
0.435775399208069 0.435775399208069
1.03747057914734 1.03747057914734
0.380819469690323 0.380819469690323
0.391114503145218 0.391114503145218
0.656870543956757 0.656870543956757
0.515443325042725 0.515443325042725
1.85095977783203 1.85095977783203
0.17299972474575 0.17299972474575
0.233408823609352 0.233408823609352
3.81467628479004 3.81467628479004
0.163883805274963 0.163883805274963
0.364583015441895 0.364583015441895
0.130188181996346 0.130188181996346
0.495469629764557 0.495469629764557
0.184593483805656 0.184593483805656
0.606470108032227 0.606470108032227
0.183179423213005 0.183179423213005
1.90820491313934 1.90820491313934
0.172444567084312 0.172444567084312
0.674644470214844 0.674644470214844
1.44458174705505 1.44458174705505
2.87951135635376 2.87951135635376
0.960350155830383 0.960350155830383
0.808362245559692 0.808362245559692
0.27649450302124 0.27649450302124
2.96617555618286 2.96617555618286
1.45174264907837 1.45174264907837
0.96391236782074 0.96391236782074
0.762945711612701 0.762945711612701
0.153463080525398 0.153463080525398
0.36114963889122 0.36114963889122
0.61505538225174 0.61505538225174
0.160818368196487 0.160818368196487
0.090327113866806 0.090327113866806
0.496357917785645 0.496357917785645
0.421875208616257 0.421875208616257
0.372285336256027 0.372285336256027
0.281723111867905 0.281723111867905
0.47016105055809 0.47016105055809
0.452087044715881 0.452087044715881
1.67454254627228 1.67454254627228
2.827965259552 2.827965259552
0.159930527210236 0.159930527210236
0.167179793119431 0.167179793119431
0.307722836732864 0.307722836732864
0.690036118030548 0.690036118030548
0.616213917732239 0.616213917732239
0.365255087614059 0.365255087614059
0.364481627941132 0.364481627941132
0.457161486148834 0.457161486148834
0.587166965007782 0.587166965007782
0.843848884105682 0.843848884105682
0.266981363296509 0.266981363296509
0.153473407030106 0.153473407030106
0.153950467705727 0.153950467705727
0.0988129377365112 0.0988129377365112
0.392957836389542 0.392957836389542
0.764311850070953 0.764311850070953
1.61472308635712 1.61472308635712
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.462516754865646 0.37167808489666
3.74452972412109 2.83502996701662
0.1692825704813 0.177389179107661
0.498635977506638 0.355841416340116
0.471605062484741 0.355293644696695
1.60240757465363 1.32987116004615
2.04696750640869 3.28411415202582
0.497968733310699 0.41095831762081
3.48602819442749 3.13409833430691
0.31020724773407 0.329297992867753
0.328754007816315 0.329455275326844
0.48068755865097 0.457252335649949
0.237558767199516 0.165504742996968
1.44851398468018 0.821278018277049
0.441691070795059 0.329742609855243
1.35564911365509 1.6855080666623
0.187525138258934 0.155488597547456
1.60957086086273 1.45570754378903
1.20122253894806 0.671293921477112
0.15663768351078 0.153097576411822
1.44872689247131 1.12012830549497
3.00291919708252 2.66492902910811
0.395735621452332 0.449320356664362
1.6061270236969 1.33201127506894
2.13732743263245 1.70472084118098
0.446605384349823 0.31158812802627
0.150989070534706 0.155604308310139
1.3813636302948 1.4486973531891
0.395476192235947 0.332293421809394
2.85063362121582 3.23914778035454
1.48514091968536 0.914982183756104
0.466276496648788 0.457410128674885
0.28787437081337 0.353821284762039
1.09802651405334 0.741578204555719
1.24537312984467 0.800127677021395
0.43244656920433 0.35369860410972
1.2407853603363 0.811349916839578
0.449340730905533 0.352686327786876
2.86901879310608 2.61503039784826
0.402469992637634 0.368677820516269
2.15664768218994 2.16227915656503
0.350145250558853 0.329091196383211
0.183757409453392 0.164949431652583
2.02125453948975 1.44845891067545
0.444018989801407 0.380619190300188
1.60903215408325 1.40813696996582
2.25443768501282 1.9876524630618
4.25527286529541 4.4870829726167
0.481334894895554 0.330494903908397
1.65818309783936 2.06445120094141
0.41439500451088 0.381311388015044
0.963109731674194 1.14488510899224
0.483684450387955 0.445074859226041
0.271522223949432 0.324260681028334
3.80860948562622 3.93930582943752
1.41880512237549 0.89503643892151
0.380737543106079 0.367245208499239
1.09956407546997 0.803158553389418
0.263710409402847 0.330684297291411
0.331741958856583 0.330582979535342
1.39454340934753 0.735722046088923
2.83611011505127 2.25061594053691
0.428209096193314 0.362006001910398
0.454745173454285 0.381355631363388
0.355690896511078 0.360154986569689
0.433486133813858 0.371477023356684
0.451330363750458 0.35057336631486
0.457386136054993 0.354849119340655
1.74464952945709 1.39587447241237
0.416614979505539 0.307147937506667
0.218815580010414 0.162976319979923
0.20176973938942 0.187207936831311
0.378621816635132 0.349112655254615
1.56603968143463 1.11551189027333
0.155778273940086 0.155929421766861
0.322716355323792 0.353087169466478
0.201926976442337 0.15612606399064
0.432675212621689 0.360975719807633
1.02930080890656 0.708282016164528
0.932646214962006 1.08382654759273
3.6233868598938 4.35522836115716
0.217363446950912 0.156004017489885
1.36518716812134 0.896010885877403
0.141446903347969 0.162457075550667
1.30852675437927 1.71757102684431
1.1915100812912 0.665457370380738
0.429461181163788 0.331577499074982
0.440886735916138 0.356354443254191
0.163407012820244 0.154953127127401
2.55405712127686 2.022209294019
1.13956797122955 0.65378904623003
2.43245911598206 1.96091664034075
0.181438133120537 0.178130556645818
0.366303652524948 0.309734814219759
1.30384922027588 1.42465030460534
0.193899914622307 0.166352007604649
0.516365170478821 0.446799991205135
4.69572401046753 4.33379220293267
0.9504075050354 0.78754700583988
1.68506371974945 1.77856953097544
5.32370901107788 4.46932107159546
0.529250621795654 0.435269229730434
0.281751930713654 0.326837573062634
2.27169227600098 1.83358293366413
2.48990035057068 3.28517116655605
1.17146527767181 0.667912495806409
3.28921222686768 2.83469079651884
0.201479241251945 0.189957699668956
0.165852382779121 0.164906734225518
0.180245980620384 0.177358308549714
0.198216959834099 0.190145341807662
2.44624781608582 1.96373581810198
0.945750296115875 0.852689234485366
0.9438636302948 0.742144672536847
0.930249273777008 1.11837134090381
1.2886563539505 1.6966429043373
0.450499653816223 0.355535750693036
1.21121847629547 1.38807341618815
0.465914845466614 0.454530314555016
0.949173510074615 1.11498886060665
0.159331828355789 0.154541760220991
2.11016368865967 1.76327046642771
1.89027380943298 1.69843722399761
0.374251276254654 0.370183487983122
1.46373128890991 0.906867001484879
1.68455302715302 2.12377004400034
0.457709282636642 0.40171772247541
2.6826868057251 4.17930446923606
0.373986929655075 0.31147299790413
0.179496616125107 0.174616347704613
2.1317412853241 2.35758634288094
0.616148710250854 0.332448697289721
0.377606749534607 0.326432665418371
0.971684277057648 1.22263732896582
0.331758230924606 0.354418519142571
0.314962178468704 0.332014679141804
2.17959880828857 1.77285540550115
0.168964624404907 0.16237408855485
1.0333571434021 0.813425929348793
0.399355113506317 0.381753497018202
1.85382628440857 1.3052800673913
1.81943809986115 2.61610809705958
0.142150029540062 0.16268167487406
1.61973202228546 1.73254053014381
2.25316953659058 1.7420613181783
1.30724775791168 0.742477452867458
0.458631813526154 0.310457611971708
1.03982424736023 1.14053838260348
2.38978838920593 2.7751159323004
4.35867834091187 3.82153135675882
0.227868810296059 0.176904675335821
0.412438422441483 0.440153044822402
2.02728796005249 1.56606151607178
2.82234787940979 2.57436161912444
3.13483595848083 2.31699017917936
0.30933940410614 0.35190774341175
0.437972038984299 0.393953716902303
0.154092788696289 0.155618094031338
0.431232541799545 0.377983195498516
0.409979164600372 0.366783156329326
0.146377846598625 0.173185892358339
0.362753748893738 0.311469203019289
0.174015671014786 0.176158799699015
0.421018540859222 0.352041001686846
2.71091818809509 3.57708244722787
1.24786710739136 0.900306447739304
1.46617817878723 0.912361284209783
2.08343768119812 2.40575017370215
2.50063037872314 2.27655217802384
0.222477480769157 0.154642036796908
0.443021029233932 0.337133292270391
0.157314002513885 0.165652763447776
1.19993507862091 0.802337541011347
0.528657793998718 0.311358067018968
3.55091094970703 2.26725331239801
1.26462614536285 1.41446452133144
0.46944984793663 0.311293739434975
0.218652084469795 0.176516797414461
2.7791109085083 4.25927308672154
0.5096555352211 0.454275364394659
0.286345958709717 0.304413758736815
0.40800741314888 0.330360204225971
0.193077281117439 0.164811017903054
1.1235499382019 0.645959801891813
2.74847078323364 2.18006699938031
3.42452311515808 3.3395502205765
1.50282394886017 1.42376261807607
2.8455696105957 2.3592967789738
0.414035528898239 0.359315322236883
1.69077014923096 1.34164856948073
1.03099882602692 0.713756995060947
0.489557206630707 0.355574306995657
0.597195148468018 0.352050136158515
1.78745400905609 2.16023796339407
0.389017194509506 0.376636625112255
0.856573939323425 0.801770237029507
0.379247218370438 0.406394064379741
1.07947754859924 0.726377488892084
1.22141993045807 0.738539096370078
3.04768848419189 2.56221188171607
2.27644300460815 3.6270720853448
1.28160238265991 1.48369036519499
0.967958927154541 0.725869782076786
0.458146035671234 0.369176357867677
0.50903195142746 0.446588255837466
0.529238641262054 0.351746903801392
0.519753873348236 0.380350297847397
1.4333039522171 0.73921277309551
4.09134531021118 3.7344799772529
1.1261922121048 0.66674411170214
1.52755987644196 2.08989020748713
0.298578798770905 0.378844679373588
2.05692744255066 1.78364091604573
1.68103921413422 2.29800339061108
1.59208846092224 1.12038517121668
0.155516356229782 0.164568711041376
1.19163858890533 0.733522198268856
1.67785227298737 2.22553717273434
1.06667828559875 0.724194553632595
0.175741150975227 0.188365056292335
0.243522316217422 0.190609956586222
1.48029124736786 1.69854465500171
2.65443110466003 4.17411540691363
3.59930753707886 3.90047177314471
3.81985306739807 3.19125795369773
3.47194409370422 3.6666017184513
1.30951046943665 0.902193833653434
3.57404184341431 2.90445629773866
2.03439712524414 2.75022412076723
1.18689894676208 0.666536875975739
0.323705345392227 0.376407672889655
0.525568842887878 0.453427643553791
0.972802639007568 0.721637245796794
1.17416310310364 0.741426118749553
0.389461159706116 0.389999072959139
1.29692566394806 0.820521930966899
0.366408705711365 0.363733012086491
2.52063202857971 4.08327229039686
1.57808566093445 1.30502366255705
0.3864706158638 0.408685874462864
2.42859983444214 2.87640504169093
0.982447326183319 0.801836137663086
5.37472772598267 4.32443293351638
0.421540677547455 0.332358403391258
1.37186121940613 1.71157282751665
0.409590125083923 0.352953954569726
0.450399458408356 0.370739662397753
3.8694863319397 4.32452508304321
1.08586394786835 0.737838674462116
2.16757464408875 1.96173236693054
0.17554484307766 0.189279145736655
3.8931348323822 3.45537535875445
2.34073233604431 2.78792441746707
1.16440153121948 1.40845307523173
1.33584201335907 0.738706773573408
0.490516394376755 0.370135623383365
1.94060170650482 1.79681172216665
0.449708610773087 0.438249051823695
0.497001171112061 0.454064096183657
1.28380262851715 1.33373769002489
0.164107754826546 0.176134157293261
3.19954037666321 2.664805957371
0.163984507322311 0.176403150663832
0.97291773557663 0.901029428048892
0.46820741891861 0.407851087465875
3.14111804962158 2.91106082144268
1.18085706233978 0.733048320913261
0.18456344306469 0.187686136938213
2.6036069393158 2.33256226327138
3.01363158226013 2.65711501674116
1.53082835674286 2.1387381383919
1.45390057563782 1.18543848189663
0.473560154438019 0.402448235239411
0.429754555225372 0.411220101416507
0.551932334899902 0.379081112586467
1.46467888355255 0.91542057866813
1.72374820709229 1.28145318443428
2.56233143806458 3.89940235977038
0.359402924776077 0.3685944386426
0.394649982452393 0.334543421105479
2.93970251083374 2.11894057917713
2.22926759719849 2.39948631852713
0.380714952945709 0.353953288912445
2.68279242515564 2.56244434831489
1.43422544002533 0.906951195453124
0.374869763851166 0.403971149048062
0.185810998082161 0.176174049009607
0.389522224664688 0.398116386131825
0.501002311706543 0.312170733433711
0.187949985265732 0.176007786210073
0.191077709197998 0.164848372169041
1.61617875099182 1.11910912154805
0.375708490610123 0.379307804411995
5.34070634841919 4.34265552519094
3.98151731491089 3.20089261745965
0.995662450790405 0.655922266534868
0.180916458368301 0.154604945373404
0.525949835777283 0.410501079763902
0.477848708629608 0.332354887101134
3.23014450073242 2.36780575826652
1.4796541929245 1.59264018631236
0.41035795211792 0.330547979386879
0.442897260189056 0.404291469791988
0.251111686229706 0.154650273492779
0.176459670066833 0.164547534626395
0.509609758853912 0.378915021175443
2.80791091918945 2.10909341404755
1.85041081905365 2.74396638801761
4.53309631347656 4.24746215184438
0.360981196165085 0.311059470284692
0.469893157482147 0.434383085981066
1.29657924175262 0.647995760414472
1.22734212875366 0.810175807835319
1.43268632888794 0.734861959259586
1.27224326133728 1.42548378907407
2.92909550666809 2.91528942536754
0.17341747879982 0.173862294569397
0.974205911159515 0.800144990805623
2.4895806312561 1.74216755493395
0.372607439756393 0.37520288201851
0.28509122133255 0.30867211265886
0.498742640018463 0.449488156740625
3.99401307106018 3.54652175921173
1.20049071311951 0.664830261373369
0.424976199865341 0.354220347768506
1.07443189620972 1.1914181156937
1.49495649337769 1.0595646166376
0.304644703865051 0.307137241636298
2.58300566673279 3.92138432474868
0.208822071552277 0.175869719364962
0.581562042236328 0.332323225822013
1.6862998008728 1.93711285368486
0.392648845911026 0.329466906369145
1.43659424781799 1.07856291827051
3.72763729095459 4.17389188656309
0.397805213928223 0.337303262530486
0.539066672325134 0.331875398634667
0.481849819421768 0.378139648955062
0.158268064260483 0.163928732748043
2.75911426544189 2.17836412131783
1.04609429836273 0.719511926400276
1.94108617305756 1.42478861805976
0.933400094509125 0.718860701909045
3.90524697303772 4.17361281320599
0.177807509899139 0.189758511988436
0.499304234981537 0.44498628198239
2.69948387145996 2.17071130422002
2.86085820198059 2.30990601777111
0.176076456904411 0.175948269566284
0.177550673484802 0.188888200241403
1.49995994567871 0.909641235431418
0.163071542978287 0.152787987667211
0.500170350074768 0.352898061792921
2.68081831932068 4.11640341498976
0.152804091572762 0.163247339698548
0.38105571269989 0.397586133437779
1.13688850402832 0.779531675064625
0.183922007679939 0.165282270168492
0.219661667943001 0.15576011391573
1.57539463043213 1.37563043948327
1.7471489906311 2.10931808796086
0.641411542892456 0.379962127073522
1.17719769477844 0.800369171888427
1.48065340518951 0.742298345277616
1.80798876285553 1.30525458516413
0.264026492834091 0.325973923555358
1.03788650035858 1.10795950373924
2.70461249351501 2.0650656847884
0.409443795681 0.365509154857024
1.7060478925705 1.94933723340599
3.02071595191956 2.35020640932579
0.572363495826721 0.311674726319768
0.210469424724579 0.188084623111
0.418153911828995 0.330253559849918
0.336387366056442 0.325549801177156
0.973728656768799 0.865688961814769
4.53345584869385 4.45131094676389
2.85052585601807 4.08600330994109
0.159736678004265 0.166067939399105
0.342683345079422 0.355699586843337
1.41364598274231 1.15844859549319
0.398224055767059 0.372783037621963
0.216043829917908 0.15405223842997
0.235988408327103 0.175328858348363
1.03034317493439 0.734782115147563
0.56881844997406 0.381854168471622
0.18021447956562 0.190222546031312
1.40607464313507 0.672356018002712
3.46395373344421 2.78875215828681
0.388141512870789 0.33653997510245
0.390669256448746 0.369368991784751
3.16423892974854 2.64797786559123
0.446875274181366 0.366664014488464
0.27917405962944 0.328321066554905
0.484350711107254 0.331081214907783
1.22329473495483 0.73464172286301
1.11607944965363 0.886999804839161
0.174833908677101 0.155355556999519
1.20803558826447 0.671153014745931
2.42546963691711 3.58093666530895
1.23339569568634 0.816851918310623
0.554569184780121 0.355013093912184
0.44216525554657 0.406381072765538
0.455288678407669 0.380015920579904
0.198622599244118 0.164607455229508
0.196553319692612 0.165825982953773
0.355928808450699 0.332227148073699
0.410377860069275 0.333789708072636
0.349937558174133 0.351941319584273
0.268823236227036 0.308581700211912
0.171361416578293 0.152615570202407
0.943311095237732 0.721484207869991
1.37488603591919 1.03374901044694
0.486172020435333 0.353836374093718
0.188756033778191 0.155723539929028
1.47551691532135 1.01059837163511
0.4050153195858 0.333360127203752
0.454567760229111 0.410901218254231
2.57610011100769 1.90644946033091
0.364447414875031 0.33096275412001
0.414902538061142 0.328859670431516
1.17245376110077 0.90071798135355
2.21622848510742 2.55836122738411
1.11932861804962 0.806704507477251
1.27921032905579 0.674600818470018
0.169571653008461 0.175384204866011
3.83099389076233 3.52614249348682
0.442539155483246 0.427467017727863
1.48372375965118 2.05085146180634
0.48672166466713 0.311084259147566
0.227721750736237 0.19084357018893
0.530644118785858 0.311171815721083
1.74370408058167 1.29303782435234
4.42583465576172 3.57730438024913
0.274216681718826 0.309471285679603
0.550750195980072 0.352042041024325
2.41569328308105 3.3939208028315
1.89667236804962 1.69740537637352
2.21580529212952 1.73174453582839
4.33288383483887 3.55674685266866
1.45947873592377 1.84518888392038
1.49268770217896 1.96100266854216
0.41317293047905 0.332105184655044
2.0216121673584 1.66954244214942
0.223617926239967 0.165476680028248
0.409892439842224 0.370766503797169
0.252455711364746 0.176480571657309
0.320228755474091 0.371277432461008
1.4374293088913 0.798284334914872
0.40947949886322 0.369079731491181
0.902381479740143 0.657818220077067
0.40645831823349 0.389451059255934
1.55182278156281 0.908215182588618
0.163254618644714 0.189861311296233
1.28356373310089 1.44423389410491
3.93247580528259 3.46379923243005
0.193446576595306 0.18792743576545
4.49188423156738 4.35640226424886
1.90080153942108 2.54939785349874
0.400967955589294 0.335888104531648
1.56914281845093 1.72734630180725
2.59570479393005 2.24315503058605
0.38318258523941 0.377795257401016
0.280421316623688 0.327865011235842
0.308420240879059 0.365834715469911
1.01153361797333 1.11057830674057
0.448612302541733 0.337923135707977
1.26784479618073 1.66041226314264
1.50350761413574 1.91602841339156
0.512215971946716 0.381292071489132
3.86482119560242 3.71160141306479
2.53945064544678 2.25709812551159
0.5534428358078 0.380986461353791
1.92441880702972 1.59350730714542
1.11655759811401 0.877269053643499
0.377259433269501 0.330640709847315
2.60443067550659 3.48553491939307
2.29447889328003 2.73060594136242
1.41507709026337 0.740851924589844
1.12013936042786 0.729310380575843
0.584114909172058 0.308428913977413
1.22396183013916 0.728618024132802
0.430625021457672 0.331137486797588
0.418617784976959 0.328970885783839
0.16383208334446 0.164214445273499
0.392128646373749 0.392146999515956
0.460501790046692 0.399662722507874
0.416007697582245 0.452893150717274
2.10711026191711 1.69944425322747
0.175911605358124 0.154715842131785
3.75684452056885 3.75976084656071
0.380637586116791 0.327448414936145
1.3775919675827 0.81590116945589
1.97804665565491 2.81697820148439
1.02203333377838 0.72582313017368
0.94518768787384 0.79757051613033
3.31654214859009 2.37120563699336
1.36761271953583 1.64879803815535
4.16935634613037 3.45554905837199
0.371102005243301 0.356785862279023
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
1.69410943984985 1.48389713003813
1.22391057014465 1.11716155168596
0.477883070707321 0.314625467475479
0.132442876696587 0.0884848245330355
1.602991938591 1.66447603343495
1.13956713676453 1.00780062776762
1.67308378219604 1.99683218606524
1.32721924781799 1.25756951562752
0.118970818817616 0.102774772608722
0.230436906218529 0.212009630294722
0.157620564103127 0.145186861419233
1.2557806968689 1.10974309140753
0.879908859729767 0.749753685507424
0.60056746006012 0.389877129960967
1.02637958526611 0.992515566168156
0.952915549278259 1.03570723053814
0.592696130275726 0.607753448949521
0.131316378712654 0.078806048886342
0.119371384382248 0.0794254436076799
2.08573937416077 2.59125509336352
0.374767065048218 0.175061649068884
1.09373688697815 1.23915633621765
0.211939886212349 0.22852105830994
0.855679154396057 0.652461855642422
1.45641624927521 1.56051690309801
1.30126237869263 1.44806603827155
0.751132607460022 0.629244437801981
0.193583980202675 0.180316000769175
0.175774604082108 0.159170799866413
1.5497795343399 1.51945898301015
0.494509994983673 0.384809688242221
0.68020361661911 0.453953037287088
0.239768803119659 0.269517288672831
0.571157515048981 0.354579917341795
0.294504016637802 0.151711699471764
0.437664955854416 0.377996713437331
0.419965445995331 0.369709769792202
0.970538973808289 1.08489304346907
1.95054531097412 2.30970573533228
0.173869475722313 0.146803280493662
0.633323311805725 0.67124604611992
0.264393031597137 0.206035878461577
0.531601369380951 0.478921967900263
0.11865895986557 0.088136353817632
0.537497878074646 0.490239793434822
0.118805043399334 0.0881375838904738
0.280099451541901 0.174313824332458
0.914463043212891 1.12476692313487
0.124518349766731 0.0973949527710836
0.163518115878105 0.182431194834658
0.109179072082043 0.0775619467949102
0.193702533841133 0.173858226551431
0.218814730644226 0.185874314655707
2.34215688705444 2.16239844199025
0.447664082050323 0.200591677068519
0.350143581628799 0.175333091521448
0.148294121026993 0.0987554590629643
1.19854319095612 1.12083560098829
2.36011791229248 2.18311473983157
0.164808824658394 0.0911160468359013
0.712198853492737 0.431329195805728
0.214119747281075 0.207278855863657
0.87894994020462 0.970361012604932
0.521624028682709 0.382929447360417
0.234606176614761 0.226459986172513
1.23327445983887 1.26479336635228
0.152371779084206 0.159694363303604
0.125579580664635 0.0869644398258058
0.909376561641693 0.863502446336049
0.332428127527237 0.251177215193947
1.14957594871521 1.08191273035411
0.290693044662476 0.154427376157601
0.367539137601852 0.155596955139821
0.308184176683426 0.175981714998424
0.422414690256119 0.31721702635216
0.160710096359253 0.0799477911650011
0.707200169563293 0.648386719150943
0.179175913333893 0.178562817614882
0.114339597523212 0.0734182484197368
0.0971086323261261 0.0703391540580557
0.945163309574127 0.902054640161661
0.258283793926239 0.185780034005295
0.11957922577858 0.084471796101384
1.98334455490112 1.66318434742367
1.29730010032654 1.36268838179573
0.498268753290176 0.400799846591391
0.528640389442444 0.354125479687469
1.22183227539062 1.28454997155991
0.599542677402496 0.545388262976276
0.158882036805153 0.176955079587187
0.391143977642059 0.299549488940968
0.158704280853271 0.17758260242823
0.80314975976944 0.774732612496166
0.22590172290802 0.253540561649137
0.14750862121582 0.0863502959897464
1.04378640651703 0.836120805310951
0.28526246547699 0.157332105501399
2.14915943145752 2.59465635629925
0.173442155122757 0.0801177414083854
0.201506346464157 0.210341484771373
2.10784244537354 2.10808881093727
0.32498836517334 0.180639005106902
0.329636245965958 0.201233918292263
1.31005585193634 1.23133014614761
0.790759682655334 0.715662690932729
0.229733049869537 0.148032795562836
0.92348700761795 1.1131990375948
0.624724507331848 0.675773288191445
0.261217355728149 0.158832170561253
1.29593563079834 1.1192215784673
0.460285902023315 0.322423873939561
0.299576997756958 0.159429620825218
0.158640682697296 0.176311422665364
0.982891738414764 0.879205122648065
0.503711938858032 0.432925665986301
0.179127305746078 0.15738518164733
2.82082438468933 2.24083690578599
0.195471405982971 0.143780883462419
0.429871141910553 0.379716101261245
0.264824748039246 0.151577507313739
0.337164103984833 0.177586746230682
0.726402640342712 0.718372515401115
0.238662272691727 0.223765907957667
0.342671036720276 0.198474185105979
0.355676412582397 0.166640943538828
1.74207103252411 1.79329669169064
0.170753747224808 0.157116348688993
0.552661538124084 0.469476255782366
0.25363901257515 0.19906084569068
0.623590469360352 0.454393458794166
0.387032359838486 0.31518951060799
0.154140144586563 0.0955341409201357
0.311988443136215 0.171212370696505
0.531227111816406 0.467757600293544
2.94026064872742 2.67226334590042
0.260055840015411 0.272307477471654
0.210146829485893 0.209923687401349
0.259061217308044 0.150034446219371
2.15765309333801 1.84927280516936
0.510056614875793 0.398159889352267
1.17013609409332 0.965720783441886
0.375803142786026 0.322274794193822
0.318795531988144 0.190640744347508
1.2516428232193 1.1439672651821
1.64177179336548 1.3352399132974
0.558481454849243 0.416363463997606
0.0996113047003746 0.0715056458295198
0.127581521868706 0.0962170652713292
1.03366911411285 1.06060409525337
0.544525444507599 0.207359504409193
0.656284272670746 0.680428753005766
0.333927839994431 0.191675834924883
1.09006404876709 0.991552105085599
0.316871076822281 0.197827072935176
0.31955748796463 0.164033997049249
0.107309155166149 0.0812950102804947
1.38876473903656 1.16362492754791
0.816857397556305 0.623528615735161
0.459531217813492 0.376644346797691
0.178694322705269 0.171304697302673
1.08988690376282 1.07653535671534
0.206567585468292 0.16634435603612
0.297320872545242 0.172889913399499
0.455642342567444 0.333675860602876
0.591238617897034 0.410459377911002
0.507361948490143 0.413738736516344
0.730254232883453 0.476409543491321
0.465756297111511 0.349642387242456
0.434402287006378 0.308046331848756
0.363454252481461 0.185983525860197
1.43153214454651 1.27834046951334
0.576631367206573 0.415936879676086
0.576314806938171 0.435513431631264
1.52554726600647 1.37866016441369
0.555675804615021 0.311604689912279
0.105067364871502 0.0824682264533539
0.969608664512634 1.23410770719716
0.166240826249123 0.183223455414357
0.513535141944885 0.424024063562816
0.604760944843292 0.415776169053202
1.47292363643646 1.8708434415416
0.176273420453072 0.147221514194559
0.397589921951294 0.18048329148321
1.22947120666504 1.05728769721538
0.485988825559616 0.440598422280482
0.339872688055038 0.266121750990942
0.189698666334152 0.154743508732949
1.65792655944824 1.54635616575557
0.327076703310013 0.200668502088192
0.516646504402161 0.468448563197572
0.645989954471588 0.470296654067646
0.100261710584164 0.079769283476084
0.544283032417297 0.377028572835465
0.501367270946503 0.305224450624028
0.127455309033394 0.0976911535901246
0.577471613883972 0.559655967842775
1.48194146156311 1.55601499103338
0.523996412754059 0.367779922610804
0.63427722454071 0.645578975495664
0.177488550543785 0.0932620293504142
0.58435469865799 0.372314466021706
0.271668791770935 0.153372261836783
0.485548079013824 0.354365800125825
1.10773515701294 0.921189779912913
0.144394606351852 0.165430941809019
1.050910115242 1.0156511205397
3.03021049499512 3.30499022005678
2.44469666481018 2.60072686856343
0.602304756641388 0.456030809627599
0.254182994365692 0.149749573673142
0.497774749994278 0.479499742183281
1.81457722187042 2.17825480717366
0.159097999334335 0.173933391207443
0.346383839845657 0.159994123871566
0.223279520869255 0.222299125641408
0.461500942707062 0.397913642493329
0.63382625579834 0.495723082399012
1.14715957641602 1.49045507331441
0.511157929897308 0.347172695132289
0.438814550638199 0.378577666841517
0.240074038505554 0.246406923669625
0.955882668495178 0.897766483054775
1.42322587966919 1.7002857710071
2.43635630607605 2.31248050087276
0.241138860583305 0.202806626610975
2.05184888839722 2.03293255000577
0.294942229986191 0.160624398789
0.960118889808655 1.01065632631148
0.4428770840168 0.344111851979685
0.412119626998901 0.323749109703038
0.15080925822258 0.0933348631956006
1.44248366355896 1.46382176166071
0.460451751947403 0.340049563573499
0.414073616266251 0.333783558411847
0.392911165952682 0.311220460505708
2.02479028701782 2.02995783356532
0.126215055584908 0.0962422150818183
0.82127457857132 0.533291119237036
0.205042108893394 0.14008174955163
1.32291603088379 1.40222738132815
1.30739307403564 1.2236738615554
0.46315723657608 0.342448478577049
0.495710074901581 0.370363666687366
1.53479051589966 1.42020874979716
0.197893708944321 0.185119267238055
0.163098201155663 0.0974376786836795
0.152093157172203 0.0922743918473766
0.135539084672928 0.0772505469054639
0.447217911481857 0.399656499002548
1.00516545772552 1.15212912069709
0.277186661958694 0.187418537006423
0.546104431152344 0.443639953572738
0.464883923530579 0.323395472942482
0.162630215287209 0.0985249985919497
2.38548541069031 2.39457983305691
0.137600049376488 0.0811077883147504
2.03193521499634 1.80461391981646
0.969795644283295 0.888471916797963
0.618185222148895 0.512294658419592
0.364376157522202 0.178432409879279
0.250592082738876 0.192515412305164
1.5627293586731 1.26515716366989
0.480091333389282 0.36434815292302
0.137075960636139 0.0951336481873954
1.23526608943939 1.28260138271609
0.331688076257706 0.16469128471994
0.289613872766495 0.16626357347843
0.261268734931946 0.161929666775791
0.604362964630127 0.436585166634499
1.44939363002777 1.30507293156222
0.144934445619583 0.0906197982208236
0.216165244579315 0.168916138534172
0.29235178232193 0.156017102770807
0.344304263591766 0.18321835454522
0.301832497119904 0.168089482724601
0.577913403511047 0.403629786164911
1.10142862796783 1.03397299475374
1.25075626373291 1.03149338758131
1.03463292121887 1.12917198005109
0.110024213790894 0.080080457008838
0.172152444720268 0.100977499875928
0.502475738525391 0.329104619153768
0.24921053647995 0.149188824359347
1.96944665908813 2.04885021606382
0.651177167892456 0.640557205422218
0.124551266431808 0.07864140061859
0.724853932857513 0.61012391506164
0.806870996952057 0.73787961251045
0.533744812011719 0.380920814983758
0.334922403097153 0.184547921305606
0.593862414360046 0.66904945089718
0.328409075737 0.153378866925336
0.664539575576782 0.500840538451109
0.984688341617584 0.8828830214236
0.38983941078186 0.323256863222595
0.5086989402771 0.34277273686094
1.15832149982452 0.947314277735799
0.138111278414726 0.0891275543423566
0.10943278670311 0.0834383471371814
0.462735712528229 0.297715865509863
0.115378603339195 0.0970677904979381
0.175033003091812 0.0835526820702925
0.56924307346344 0.572161231390109
0.351080924272537 0.176041076952552
0.790339648723602 0.677390003509744
0.0879396870732307 0.0750779341786818
0.111841030418873 0.0820461756036945
0.387854248285294 0.156008137055389
0.121866434812546 0.0890219439638227
1.50887846946716 1.30252601026321
2.11073350906372 2.32719419923901
0.66132116317749 0.44598793549745
0.27256053686142 0.180019079812019
0.109016880393028 0.0871876224528666
0.237383976578712 0.220049694164887
0.206101834774017 0.186415460703005
0.983223080635071 1.03509993465196
1.75863432884216 1.89300492920553
0.210202783346176 0.193516273651788
0.117465458810329 0.0924645478914771
0.277721434831619 0.264270175134103
0.825071334838867 0.787117353283373
0.541575968265533 0.422574423410573
0.093811608850956 0.0767529015350531
0.856703698635101 1.15305207092024
0.257598906755447 0.217342848777091
0.103558093309402 0.0972492803865372
0.141695693135262 0.0927854477468276
0.872749984264374 1.07014285415638
0.217445358633995 0.190127508169296
0.174446940422058 0.0941336659484019
0.231385946273804 0.196237542814623
0.414659529924393 0.325348590634089
0.308387130498886 0.176934382512499
0.415346801280975 0.336807373424878
0.0910409912467003 0.0750658670336942
0.118902273476124 0.0790408597482089
0.281221359968185 0.186734690231047
0.255221009254456 0.165759318234966
0.186263740062714 0.219775459234478
0.219855129718781 0.152781182497505
0.161749184131622 0.085239029758202
0.693469524383545 0.463039078308936
1.50333046913147 1.5756750991376
0.280217796564102 0.151906836173027
0.112883441150188 0.0926178721952585
0.197719231247902 0.090293799292135
0.3651322722435 0.163950389031967
0.593383371829987 0.687535052128251
0.377171516418457 0.300497322940953
0.369053274393082 0.189694126624643
1.52655947208405 1.40156824013578
0.836096405982971 0.78524135924683
0.579489588737488 0.763586632421233
0.297508358955383 0.195651167314093
0.231158420443535 0.148244297405119
0.461386233568192 0.357100745486399
0.280672490596771 0.177967743729634
0.200794100761414 0.180028384500747
0.794814109802246 0.659181163418267
0.227342829108238 0.230669764638904
1.73537039756775 1.67695291333635
0.395857721567154 0.329712773392415
0.397735506296158 0.170974300200553
0.620392143726349 0.595359282011429
0.596090734004974 0.47259929681394
0.210396587848663 0.176139035107667
0.603112578392029 0.444948011194385
0.183295667171478 0.0861586806831138
0.295139402151108 0.191639841685129
0.36685648560524 0.169786610626438
0.163287848234177 0.0924966238538673
0.173378840088844 0.169318452346279
0.0891942158341408 0.087886168102747
0.929914951324463 1.02264776769595
1.82932019233704 2.04520883540481
1.50520157814026 1.82164366802077
0.391280263662338 0.340191072613179
0.610554695129395 0.59521116145612
1.1880704164505 1.36757885255311
0.584950029850006 0.59409706037333
0.710067451000214 0.475161456813503
0.193914547562599 0.156336432382913
0.305505007505417 0.153606242761569
0.573205351829529 0.460692491271523
0.148646518588066 0.0884500162841408
0.363290727138519 0.190051883015588
0.510415434837341 0.348964828210023
2.00589966773987 2.47821569578603
1.59595632553101 1.28025574351772
0.219300985336304 0.210341621804253
1.6846216917038 1.372202686666
0.103197187185287 0.0877687355130763
1.80382978916168 1.53491413153581
0.510105848312378 0.33785221811729
0.603199601173401 0.658728058757035
0.442317485809326 0.332855296140954
0.803413510322571 0.688660823830026
0.23227371275425 0.149469928621492
0.605937600135803 0.445399090977221
0.635089576244354 0.683850352934733
0.47989609837532 0.382913200546151
0.11740493029356 0.0853398718134249
1.24596416950226 1.32106784814664
0.332382947206497 0.146759456006441
0.180856972932816 0.163898742058804
0.171976983547211 0.151478957109798
0.954691588878632 0.823856143011448
0.176276907324791 0.0873236943813175
0.208459615707397 0.198321063379691
0.455491036176682 0.186000820797429
0.358074396848679 0.195618902490739
1.31957530975342 0.88274925368323
0.511459350585938 0.349860944643798
0.651203095912933 0.578638920167307
1.19433033466339 0.931559712170557
0.24934022128582 0.202519113205781
1.27594995498657 1.3381373980158
0.220033004879951 0.244672287935503
1.18083536624908 1.2320977297465
0.283077746629715 0.256952207723771
0.247063532471657 0.161625844494845
1.23398923873901 1.10640822923132
0.551169395446777 0.44765056534859
0.726847350597382 0.652154162626241
0.586288452148438 0.341529879628389
0.122662641108036 0.0915849154922245
0.115901090204716 0.0962164429681499
0.24689131975174 0.212905930851577
0.488078355789185 0.360717684243174
0.431946069002151 0.191791413322822
1.11987268924713 1.19761846902791
0.568455636501312 0.486120910274081
0.554828882217407 0.401100892589093
1.90167045593262 1.80889702051863
0.161730617284775 0.153871649251776
0.4143967628479 0.346988460206707
0.0963464677333832 0.0998598145697289
0.0920398160815239 0.0851262955024217
1.75309276580811 1.60399632681858
0.478261083364487 0.517355096905328
0.632857978343964 0.471844178849816
0.181615561246872 0.150380752989966
0.7443967461586 0.84285975881508
0.720045208930969 0.806581232871817
0.179836258292198 0.164061945896151
1.24601447582245 1.15088584886099
1.69167399406433 1.9259671613025
0.43700185418129 0.295351460965154
0.0961887240409851 0.077424652484007
0.10771306604147 0.0797805218393846
1.28285956382751 1.1394083310025
0.622606098651886 0.492826851875616
0.782630145549774 0.534837798272975
0.101203739643097 0.0768705968834495
0.529316604137421 0.360868692573181
1.39104402065277 1.28790931550683
0.301254779100418 0.163316715490984
0.985727846622467 0.913602871188981
1.52390480041504 1.68603001190573
1.2335330247879 1.15681667506453
0.180946171283722 0.180094207465024
1.15168738365173 1.15567694062177
0.21104970574379 0.199407287313259
0.523630976676941 0.434739141141162
1.31328022480011 0.889437498088186
0.558043479919434 0.380010623528989
0.113923579454422 0.0769971840149682
0.16961495578289 0.167978395420755
0.129186987876892 0.0908196488785265
0.103792488574982 0.092106097601986
0.442850768566132 0.34591996238177
1.57430863380432 2.50476403895519
0.238901153206825 0.164906792889846
0.918796837329865 1.03018246612405
0.200950771570206 0.197971912167563
0.622657179832458 0.467700509237824
0.436458081007004 0.312797610737866
0.315384387969971 0.175324559473736
0.411346942186356 0.304597151286254
2.37818145751953 2.92896671175879
0.37816447019577 0.149375536695991
0.992044448852539 0.993241971597624
0.603865325450897 0.575500815757006
0.637204945087433 0.494993967335386
0.589548528194427 0.479607356425033
0.182500451803207 0.170879233034014
0.15230405330658 0.0976319116924509
0.21656708419323 0.219123536809372
0.213650792837143 0.147548632673206
0.141951903700829 0.0910617025383441
0.0996481254696846 0.0738228819638005
0.440947651863098 0.162898326486906
2.2795717716217 2.96788664862446
0.475944131612778 0.357730082104798
0.191291034221649 0.191979054121106
0.470461696386337 0.299419993012954
0.269112765789032 0.15070938062374
0.550734043121338 0.406288772571124
0.422429919242859 0.320024363397907
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.641765832901001 0.860481529245791
0.273728102445602 0.359693372875182
1.36799550056458 1.05515963094014
1.26581311225891 0.598139370451675
0.383588969707489 0.455757690686088
0.462934345006943 0.4160967542168
0.457263290882111 0.23557620032173
0.590036332607269 0.540129555982202
0.151863887906075 0.134381775282324
0.864219903945923 0.713237280029859
1.05195713043213 1.15638321563838
0.356364786624908 0.1703063086685
0.765400409698486 2.32620695228877
1.14052879810333 0.584627168239027
0.298637300729752 0.160704458144787
0.305542826652527 0.145952195455375
0.522779405117035 0.414492554052013
0.567935883998871 0.461382671291619
0.453521132469177 0.319315995181047
0.321007937192917 0.231505376602899
2.73893523216248 2.12321578091104
0.442951828241348 0.491037909680186
1.4120682477951 1.11851336211457
5.02984952926636 4.25955792470802
0.451712787151337 0.300622316267681
0.426561266183853 0.353418397257474
0.280639618635178 0.298739283933377
0.889948725700378 0.48599130847232
0.118507996201515 0.0812444583763393
0.317331075668335 0.240508872737828
1.39450025558472 2.3955396404818
2.32238602638245 1.89871636280303
0.391143530607224 0.340954251019016
0.165706753730774 0.111077389540746
0.145939454436302 0.209936654208776
0.495121002197266 1.16236932541032
0.120338387787342 0.114513312186473
0.126262322068214 0.0793120986213686
0.251542150974274 0.165770733015553
1.71323204040527 1.99064788266782
1.74921047687531 2.76357786555734
1.36054182052612 1.67998844597471
0.142016127705574 0.0991025925727109
0.341298520565033 0.212299971813739
1.87616539001465 1.5189408331387
0.235577285289764 0.226364203947173
2.34668970108032 2.23773121231475
0.151684492826462 0.069993804222258
1.30203688144684 1.59237096024379
0.41448912024498 0.334513661477578
0.998864948749542 0.795921456553357
0.177690044045448 0.229595277619874
1.18435716629028 0.646889971342894
1.98517429828644 2.31408397347244
4.01645755767822 2.77480844404799
1.46799600124359 2.17678018548168
0.0854747444391251 0.0516580177951917
0.558740437030792 0.572718137093868
0.973685801029205 0.8892385015746
0.48307991027832 0.192471363540097
0.218833178281784 0.16601117674859
0.405055969953537 0.625269744855945
0.447360724210739 0.340743326906714
0.360314667224884 0.30318394497648
0.740810632705688 0.361588874914911
1.83265924453735 1.10326174436107
0.815556645393372 0.505044135756331
0.721955120563507 0.494204560292244
1.5464608669281 0.823451414252775
0.160123690962791 0.195242763333227
0.475992739200592 0.371102571231149
0.399711489677429 0.319340522037461
0.858331024646759 0.750195495434951
0.419381141662598 0.267168990690122
0.111263088881969 0.191027999759231
0.315671920776367 0.231940293123563
0.0902974382042885 0.0813157973575802
0.157198160886765 0.111930323989041
1.32251513004303 0.975483506248648
0.643891155719757 0.433350187970294
0.675894200801849 0.380863774701641
0.121719263494015 0.110948929872603
0.0953052490949631 0.109317124709572
0.120697632431984 0.120609395390167
0.141434669494629 0.0834269396998153
2.16902709007263 2.31331598899173
0.15721794962883 0.130108106237416
0.638723611831665 0.411280660212977
0.475679159164429 0.301685885970737
0.459280610084534 0.316638566615598
0.836948752403259 0.614197165300072
0.213177263736725 0.14734892051573
0.186301097273827 0.114344695604731
0.418029069900513 0.46901763611553
0.15415532886982 0.418831800283452
2.49775671958923 4.83774179764319
0.331105649471283 0.193330578808184
2.11866235733032 3.05568749612282
0.425299108028412 0.265345081740033
0.589817702770233 0.397983735194062
3.1707615852356 2.17280667914487
2.59158849716187 2.80516201290593
1.2823166847229 0.586032835350297
0.140824154019356 0.0818118287858
0.187223851680756 0.133488925637461
1.03877460956573 0.867700719428822
0.766535103321075 0.568976859391082
0.292372167110443 0.231568043233569
0.524038732051849 0.382635955626167
0.193331599235535 0.133392677291159
0.359125286340714 0.186331802829345
0.614097952842712 0.330031534847224
1.8573899269104 1.97171686444427
0.47209033370018 0.296977228192248
0.328059881925583 0.26666130377769
0.198966771364212 0.119592633261194
0.790891826152802 1.19886676146477
0.694366216659546 0.318257658131702
0.494910180568695 0.351159998480802
0.859581351280212 0.477477667106961
3.41346955299377 2.10294089936193
0.151507511734962 0.11116427779758
0.201765552163124 0.274850368198521
1.60791730880737 0.910685837063309
2.16319394111633 1.16380270197731
0.0901466980576515 0.0867745690777786
0.532936275005341 0.330167590545392
1.35484480857849 0.779038416523348
1.13123452663422 1.71163785892289
0.130674064159393 0.172670020455389
0.130196884274483 0.104551393544453
0.172774955630302 0.113859333002006
0.363401263952255 0.186304690219676
2.03543496131897 3.72617901592222
0.263002336025238 0.100985956086166
0.76252669095993 0.588352536878856
0.885698735713959 0.610154735328318
3.35411357879639 3.25829420648654
1.1661593914032 0.599898816070735
0.588877022266388 0.598005962487451
1.20781815052032 0.585793177382139
0.213578432798386 0.182213882780263
0.737490653991699 0.321237828477923
0.725400447845459 0.708245060622848
1.47347187995911 1.33159744202199
0.509689092636108 0.485815889810771
0.169169396162033 0.142230203526698
0.167168229818344 0.13565681781102
0.772426247596741 1.19720852536674
1.49628508090973 1.22072690684295
2.48816204071045 3.44238527128341
0.156542956829071 0.227639716981196
0.270756751298904 0.179134057700343
0.198021307587624 0.15441853373464
0.390830934047699 0.235449648571721
0.233519494533539 0.199357301674968
0.166734591126442 0.0964263096876618
0.564804553985596 0.318980223899745
0.27964922785759 0.167533702230114
0.688579857349396 0.301530217721252
0.400450944900513 0.169676725312602
0.545560479164124 0.312826216341428
1.18861126899719 1.17768630005386
0.302727967500687 0.181132858602998
0.531763315200806 1.07555891507021
0.187181830406189 0.110685492248004
0.43650409579277 0.192861687904035
0.921275556087494 1.31093335243253
0.153097286820412 0.131730890113176
0.469579428434372 0.266258411000051
1.35158789157867 2.41225128609134
0.367708563804626 0.272800274806707
0.376304268836975 0.390668845282063
0.381405472755432 0.304120452355372
0.477629899978638 0.207503788465482
1.38831758499146 2.02597538644108
0.115917406976223 0.187008777206245
4.62234210968018 6.02811517023351
0.338939934968948 0.200694702036425
0.48922523856163 0.36103903582897
0.464145809412003 0.267045826207459
0.341000467538834 0.266335937053305
0.103825151920319 0.0514157612251578
0.466623216867447 0.46779211156694
1.1508150100708 0.723161402134852
1.59741830825806 1.05182728660394
0.317059546709061 0.106724389197493
0.276990801095963 0.379818461236346
0.534428596496582 0.383027646425387
0.0828859731554985 0.093818171442315
0.423378795385361 0.235693614797957
0.18383301794529 0.533774270052513
0.189021974802017 0.147391123786083
2.17652630805969 1.29384408768556
0.214372500777245 0.125990546317728
0.4235700070858 0.271104123899062
1.20640182495117 1.11831365069357
0.0955774933099747 0.0859117311287724
1.03673326969147 0.579249865195257
0.75817996263504 0.648554668782881
0.126940414309502 0.114167415711359
0.707711040973663 0.387519722696587
0.180671527981758 0.12107174211027
0.489722549915314 0.262308150305358
0.0755723193287849 0.0819567004487655
0.417010277509689 0.224605385208091
0.304833889007568 0.372944753395079
6.92659711837769 4.53524164952031
0.223641723394394 0.163022694192099
0.120438776910305 0.0766144971536613
0.285916388034821 0.189424332883513
0.382414579391479 0.323712557191969
0.33087369799614 0.139622110003042
0.449628353118896 0.47517022231907
0.183075144886971 0.16087785555069
0.727117657661438 1.10968419921332
0.705201864242554 0.446839733550043
0.112044423818588 0.107898344518523
0.27995890378952 0.139329636329694
0.175415724515915 0.132657648966212
0.163573175668716 0.108422831826577
0.392147719860077 0.269468753941458
0.259387582540512 0.123141642338365
0.108123406767845 0.0666293691151758
0.235989466309547 0.300797754934374
0.496537834405899 0.162212702044383
1.05123698711395 0.74241536988593
0.318899989128113 0.355733142208339
0.199243053793907 0.254142417182834
1.34811580181122 0.795418258984168
0.600188016891479 0.49066847896568
0.211618319153786 0.145683791987921
0.522195637226105 0.502049059279824
0.151328444480896 0.103200282932622
0.402929604053497 0.246499811080687
0.129088208079338 0.115585799890022
0.411809891462326 0.499319070655148
1.75622093677521 1.93517088025332
1.51520621776581 1.06098197090184
0.933479964733124 1.49702900177753
0.150232568383217 0.10005328188381
0.265724807977676 0.199163068116214
0.348206549882889 0.202555142677869
0.372713029384613 0.208689018123288
1.38189911842346 0.595965663798728
0.217634007334709 0.249131096673758
0.198523655533791 0.150819839429833
0.28789758682251 0.178369054919687
0.122898526489735 0.111161802992291
0.231127589941025 0.11277930849518
0.153549686074257 0.121241001125469
0.110752604901791 0.0689198429709334
0.421574056148529 0.310408739744976
0.16570857167244 0.10277326090754
0.507750272750854 0.20526173917516
0.445048213005066 0.318559477529275
1.61944675445557 1.13496605068895
1.3499847650528 1.91649124213388
0.504073441028595 0.398935702865992
0.105757921934128 0.13358827178973
0.501429259777069 0.491363717585861
0.391073495149612 0.202347058352722
0.483146131038666 0.32446773969859
0.671519756317139 0.572063926368478
2.04063272476196 3.30638187802931
0.305053234100342 0.138150295266445
0.676842868328094 0.461507129615186
0.204384833574295 0.0820691078085566
1.04381227493286 1.10029232087401
0.419957339763641 0.602707741914866
1.22709918022156 1.55611840376699
2.73181867599487 2.44217223948154
0.173456996679306 0.226476790905608
0.166540041565895 0.127788449199072
0.300196141004562 0.222110719818117
0.272020637989044 0.17831284104227
0.829175353050232 0.954046362607475
2.09517645835876 2.20274216221905
2.27553749084473 1.74716020468228
0.323922038078308 0.185068299544882
0.122332572937012 0.138982637273364
0.203156322240829 0.227132780208742
1.23651993274689 0.753481073279838
3.93379187583923 2.46950940216904
1.61665058135986 1.23453476236959
0.77336972951889 0.357881626717691
0.394283503293991 0.25467633852535
0.173755243420601 0.252832386789392
0.702414870262146 0.962520675043319
0.304509550333023 0.295135439255776
0.275626301765442 0.159362738851322
0.124143123626709 0.069394665480948
0.14156748354435 0.168755242025758
0.140481248497963 0.116482776344309
0.0839889124035835 0.0966017749272101
0.401383072137833 0.292059451529681
0.0981218442320824 0.0807486479426047
2.24770021438599 2.22780203933567
1.00276112556458 0.784065250606369
0.290834963321686 0.240228322028691
0.829069435596466 0.48487922651517
0.367709100246429 0.224283435433814
1.98182189464569 2.20234756940213
0.107191704213619 0.193106303680049
0.17290823161602 0.119102657291104
0.190762668848038 0.268442633482666
0.349933058023453 0.417683989795653
0.411668956279755 0.402777543993267
0.175025522708893 0.134367473414064
0.318885564804077 0.283474243013077
0.478762894868851 0.28960068605854
0.951933622360229 1.34703031899341
0.317126750946045 0.241726043364745
0.743212521076202 0.311710558646633
0.630256712436676 0.388713810837737
0.364577293395996 0.337371205328308
0.108093343675137 0.0816994030357861
0.504031777381897 0.361233831898565
0.155703172087669 0.166995543302011
0.605801522731781 0.565302988927949
1.75418627262115 1.75860402079245
0.175403729081154 0.136964366596919
0.134219482541084 0.204261733057716
0.164782330393791 0.098258177811121
1.2774955034256 0.593666400730772
0.218665137887001 0.152271445352759
0.634424149990082 0.460838257376174
0.234460175037384 0.178727001146853
1.12911581993103 0.587713062087611
0.521924018859863 0.337481874219292
0.304132699966431 0.224378950803442
0.429077655076981 0.360896334786647
0.731439769268036 0.376971961314562
0.438720852136612 0.26589855513956
1.37339186668396 0.951565643620503
0.23929537832737 0.104035391653305
0.348017126321793 0.449220266419944
0.0845693573355675 0.0843009268210212
1.0033106803894 0.371402303803376
0.443391680717468 0.609651653152466
0.559285223484039 0.572017678435867
1.13623607158661 0.577287510752344
1.68215787410736 1.41101303120099
0.870114862918854 0.369875260747478
0.781175971031189 0.464865000442215
0.391855359077454 0.266528390971043
0.221539840102196 0.122260322267553
0.8225958943367 0.40073502639891
1.3343802690506 0.702323822192599
0.647655308246613 2.61951254504057
0.323225677013397 0.166497192535244
0.25334432721138 0.239957842362809
0.317586928606033 0.243038284407677
0.521259546279907 0.31923412187478
0.409160822629929 0.877988914167244
0.296796292066574 0.26779619403956
0.223887890577316 0.153860940938313
0.626268148422241 0.675118195739599
1.15398931503296 1.98410052183966
0.143569648265839 0.124074075236242
0.168777033686638 0.161887007019582
0.174794673919678 0.132955196706947
0.132819876074791 0.134205776544488
0.237160608172417 0.177176927494825
0.975375473499298 0.56764258752442
0.463215678930283 0.317926314113945
1.81153988838196 4.44776522375181
0.23502816259861 0.159746461390355
0.348702400922775 0.407042848667933
2.00985550880432 1.48059673497418
0.148289725184441 0.197193921538903
0.119807958602905 0.114030296039676
0.902570188045502 0.434802679175588
0.836286187171936 0.472002194788503
0.123048834502697 0.144590582563715
0.370691627264023 0.237050683985475
0.362203508615494 0.103496824273196
0.21759495139122 0.151063190373223
0.213027611374855 0.162903006426564
2.06081819534302 2.35502268642097
0.45996680855751 0.29075338792801
0.362373560667038 0.231517550766172
0.610633790493011 0.228801409855393
0.268842041492462 0.351624883735094
0.218399614095688 0.285935759366263
1.35229003429413 1.40182761350464
0.532431542873383 0.406166467008063
0.152165323495865 0.0808175640369299
0.886593163013458 1.09186341076364
0.215792790055275 0.15893477000402
1.17762517929077 0.723622057281636
0.592347025871277 0.481910621659619
0.186431109905243 0.124084316967663
0.317207545042038 0.164270076196011
0.0909130498766899 0.102732105729367
0.929110109806061 1.52683015297615
0.244337201118469 0.170681793261698
0.385799378156662 0.411833201883002
0.259004861116409 0.185091525813209
0.0689221099019051 0.0784648676125083
0.0917346552014351 0.101032620447734
0.912088811397552 0.461937109974486
0.21792633831501 0.17214407117794
3.70418643951416 2.34858655550622
0.396646291017532 0.476959832926393
0.486943423748016 0.324452757602616
1.26537573337555 0.649259403531966
1.06983172893524 1.40369516627558
1.0378395318985 1.00372966367554
0.147380590438843 0.0708200785246265
1.26746833324432 0.82225733325745
0.330429315567017 0.237745770193136
0.260790646076202 0.24500755115365
0.478867709636688 0.31881313936014
0.761581301689148 1.00673139478934
1.96591293811798 4.35340312300128
0.602669477462769 0.751092890007629
0.186756551265717 0.455082277695468
0.453846603631973 0.411225138861161
0.246974945068359 0.206010605649473
0.34006604552269 0.25099586464202
0.0974930599331856 0.076200664484557
0.322881489992142 0.150015327183987
0.511123359203339 0.350203789465996
0.301222771406174 0.176842853422635
0.522383272647858 0.376297637771704
0.153391927480698 0.112432257365271
0.394477665424347 0.303606401779679
0.270940214395523 0.156287580132928
0.355334728956223 0.207211966798074
1.35656630992889 0.874792647023257
0.488579869270325 0.535247847410977
1.2873922586441 1.28273341923067
1.92666840553284 2.13681924755464
0.118964090943336 0.115087480366586
0.348693072795868 0.370278868220259
2.62792754173279 2.05202994932563
1.27670061588287 0.60097855521658
0.837846577167511 0.376498542426629
3.25727581977844 2.2390254765015
0.355562686920166 0.251812507733536
0.435775399208069 0.327745766064713
1.03747057914734 0.931670434378113
0.380819469690323 0.195708897077124
0.391114503145218 0.296435109930577
0.656870543956757 0.672843399200985
0.515443325042725 0.306560545923344
1.85095977783203 0.986695126950503
0.17299972474575 0.165011180097165
0.233408823609352 0.189863298586313
3.81467628479004 5.78322922405456
0.163883805274963 0.118967711273614
0.364583015441895 0.322559508887955
0.130188181996346 0.102316555667798
0.495469629764557 0.32438675528858
0.184593483805656 0.152124564860848
0.606470108032227 0.406985656726525
0.183179423213005 0.228160990985373
1.90820491313934 2.69628626653561
0.172444567084312 0.135246491735426
0.674644470214844 0.573279485627675
1.44458174705505 2.41899293346519
2.87951135635376 3.0135343113796
0.960350155830383 1.05401358797581
0.808362245559692 1.12281375086779
0.27649450302124 0.17152364696348
2.96617555618286 2.23914542148918
1.45174264907837 1.50598444582391
0.96391236782074 0.660970119166858
0.762945711612701 0.498865080574162
0.153463080525398 0.118966638419348
0.36114963889122 0.199756349038279
0.61505538225174 0.413134418385376
0.160818368196487 0.138410642619394
0.090327113866806 0.101287858837027
0.496357917785645 0.410674762377003
0.421875208616257 0.375674505587595
0.372285336256027 0.41025530999798
0.281723111867905 0.201823233785863
0.47016105055809 0.330098408103485
0.452087044715881 0.22855492699599
1.67454254627228 1.56666974059139
2.827965259552 3.51836106331979
0.159930527210236 0.0971941577396777
0.167179793119431 0.107507198741309
0.307722836732864 0.268934710580354
0.690036118030548 0.352157415268448
0.616213917732239 0.454821666135919
0.365255087614059 0.275494378962561
0.364481627941132 0.234511070759932
0.457161486148834 0.636943623448938
0.587166965007782 0.355940683335336
0.843848884105682 0.36407128891296
0.266981363296509 0.330436509092696
0.153473407030106 0.105547877067998
0.153950467705727 0.107444074840998
0.0988129377365112 0.148423804855995
0.392957836389542 0.214480797346765
0.764311850070953 1.1742137041662
1.61472308635712 1.46014075086974
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
};
\end{groupplot}

\end{tikzpicture}


==> drrcomp.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.8.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.958251in,
height=2.467391in,
at={(0in,0in)},
scale only axis,
xmin=171.768707482993,
xmax=838.43537414966,
xlabel={Target T60 / ms},
xmajorgrids,
ymin=129.84496124031,
ymax=932.170542635659,
ylabel={Realized T60 / ms},
ymajorgrids,
legend style={at={(0.63,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
741.904726471344	735.166760228685\\
513.521146534863	506.363698106055\\
453.580791367416	477.123197113954\\
305.804840489529	304.825591184748\\
307.19103939457	320.163783447754\\
648.250394091842	651.685295489807\\
399.645680981666	384.697133074332\\
792.705607871174	895.818109148456\\
637.244620387754	661.913876816755\\
453.255378306205	468.703118607297\\
787.29995688093	858.41877826797\\
218.709248358306	212.165502867544\\
669.094993436557	686.074451061812\\
533.66250939436	543.727754239486\\
465.026488762116	438.504167178168\\
657.105740801943	668.929970106204\\
405.715717828256	422.734404918388\\
228.385131903744	255.671798002404\\
653.176707658037	673.1301253395\\
451.487167112314	468.95790840998\\
415.82499616929	431.865940750709\\
394.469106841297	385.726659236564\\
713.840997576012	705.228483833939\\
314.398381234955	320.069232939272\\
570.133175785344	565.67289940752\\
234.476149546985	233.648959308516\\
766.631883494556	837.985134718234\\
349.340538940014	354.449300810809\\
467.381705552543	455.646004085325\\
517.5213667114	539.257303977306\\
221.172668059239	228.449275091882\\
360.494316811965	327.18300489035\\
708.098888973454	731.496150922757\\
581.86170902297	601.978374583041\\
578.411071402395	591.826072463573\\
347.955763051777	347.328237516962\\
336.097861029706	362.52268335219\\
568.605293625322	567.882190482519\\
663.427286059348	629.887981878958\\
547.614386634139	597.451994051741\\
210.491114353211	209.82550121489\\
606.974794111644	676.116635030856\\
311.101452397449	288.420881357995\\
752.71937190802	874.13661878029\\
794.830090123647	884.458793775288\\
737.175994149612	783.348539284649\\
611.787174862243	624.707952954792\\
678.850053589911	681.010880335996\\
509.795536828199	514.202550272286\\
482.714306590209	525.006742876421\\
286.652298220601	301.366359572153\\
734.775940873385	738.117970107581\\
619.425165744429	637.152676629915\\
457.606335469396	466.35896320659\\
497.656710805828	526.038526891057\\
666.765953398977	734.402300030484\\
600.769262515225	535.344414415083\\
363.908178914515	378.274396931458\\
251.525890012819	235.95025201737\\
663.131549294929	668.863648712036\\
722.535882666586	745.680001898007\\
613.08012637545	602.431038425844\\
747.227643631217	828.062933800206\\
497.292410328996	506.728269337992\\
326.178069979687	337.262771801221\\
380.144316570743	375.43119458284\\
558.672430788795	508.150880552692\\
298.591086769729	297.592390997988\\
386.074838886096	391.525734273127\\
351.546830927971	349.7038750808\\
200.214526865812	194.139539341518\\
470.105158153181	454.36183181376\\
249.87117378574	256.11268504216\\
307.880841647388	324.235073192123\\
332.011792473405	333.065111697766\\
314.17553739638	333.473605063716\\
409.47161535341	381.492713758248\\
382.98463364468	393.865351263232\\
262.478770004644	264.588483359802\\
419.045497336499	402.31859807032\\
411.589242031216	431.012541425092\\
492.83856899641	506.158965740254\\
640.127929574967	619.355311330182\\
731.240194857475	852.421714967516\\
798.299530745114	910.542100439279\\
629.583151473247	664.273145286763\\
400.337821194793	416.405795795459\\
592.394436218923	568.857627346722\\
249.242964060281	238.990357354465\\
675.867336398052	722.286161979917\\
597.800636524331	597.733330303498\\
516.397298774743	528.595766069918\\
368.582089026945	335.22330876728\\
366.913022482291	401.224455565029\\
485.563257001638	483.644788109218\\
265.836413237219	251.934083692261\\
427.172911512564	371.968444400842\\
498.895730494356	541.491210354627\\
402.556181948016	410.536829806939\\
534.356253864059	557.08285485251\\
706.32626666714	728.791747784615\\
683.141136535772	739.664915242389\\
529.704545959101	524.036553701111\\
728.922942595428	693.789047751847\\
794.13272875515	827.997849171001\\
541.245414572789	600.591710756486\\
656.450953182068	721.814337188304\\
401.792452314948	407.693462745054\\
743.225147965921	889.604062089616\\
235.041811356229	236.17606838094\\
306.29302552292	301.295723088384\\
796.64819593538	893.975446663081\\
265.18532829422	268.29031457471\\
330.106280686772	319.804643870934\\
599.528260907182	623.813868692654\\
474.300095236462	457.851679692884\\
479.710067385517	504.265639267641\\
569.644048918736	547.679948517205\\
785.222914920398	1019.03511232905\\
700.366014160252	729.364914660756\\
751.363218842634	743.658115691927\\
651.799575151126	690.816929882296\\
618.677063811054	575.634392206035\\
426.775674572765	395.101591689647\\
754.314599638477	839.184937945883\\
371.261197828434	371.262311298574\\
599.692123932594	588.66721453442\\
694.86765478011	700.438245325417\\
582.190108672798	576.326177198137\\
304.136921998608	325.210778548262\\
752.366773785905	799.923409722633\\
418.164342895211	430.146775457243\\
202.104663663769	211.059185303167\\
414.485479079437	419.278523447041\\
757.801842653476	751.749957425314\\
476.814846026264	489.801220980949\\
288.839925806639	277.899508361316\\
692.107126309963	789.783268741987\\
531.998335787167	544.423211967008\\
245.039367652771	232.161929210196\\
263.173831851136	266.631454875021\\
411.292666817665	423.70817619974\\
678.85379621162	670.159398709641\\
204.610484353416	210.806954487676\\
536.333111329057	535.922757354354\\
206.539102132402	212.239270404983\\
741.638117779968	746.864267923226\\
777.019936233267	877.208785999047\\
441.494224115264	445.319124017179\\
734.32808732419	761.884331410697\\
259.402330596039	267.277690770741\\
575.912962615303	549.072370731673\\
250.640455696835	252.3804944597\\
302.697105420652	333.261923832941\\
284.426455316593	281.977432628323\\
785.756237145867	845.69656187514\\
748.306679760468	836.791926124338\\
506.819959315682	509.702004796844\\
752.013782525615	831.146737450835\\
338.409562081737	322.666157201189\\
639.532993880084	613.932701218716\\
333.18181150373	303.482528819636\\
736.894000590323	707.450779144883\\
243.189311628268	243.23674121527\\
488.263379400533	498.819532501367\\
723.111709806619	845.246149092925\\
274.09777117777	256.527263922345\\
714.00208640814	707.413173514454\\
588.354078908554	596.50542125026\\
482.169801935404	490.523370048362\\
670.366487786953	723.317337770062\\
504.600250051826	519.81284755863\\
447.187668143595	446.017742012262\\
397.979846087094	388.92232573918\\
259.237063459985	244.112385771335\\
559.43642374212	571.017446246424\\
614.635789081283	582.471848438775\\
405.575317987922	402.433398450331\\
392.878123003592	388.113016302677\\
646.027542538772	672.549963108041\\
436.548342071589	450.886302926456\\
783.76064235809	861.923799207605\\
663.386535141273	671.080805775998\\
439.899204262706	453.622993079895\\
389.032561090844	415.239265618596\\
542.389745084018	543.882286813207\\
565.293694039012	606.069334287245\\
598.430264803363	567.619493313268\\
287.325429504095	306.748250750109\\
590.676765345194	612.938007702672\\
625.59138050758	641.395290749539\\
356.908507644339	338.272844534178\\
638.183012072642	644.77501579963\\
696.637477814473	788.055279569845\\
303.207561636193	293.140818656818\\
241.579943634206	254.949624558292\\
207.322676426288	207.104013705908\\
621.512282566236	636.100306171644\\
761.275710118625	786.760361974887\\
706.813585592462	672.527288313851\\
258.666723630598	254.852867530179\\
529.377158795095	513.089548736468\\
679.039218941627	705.943222849264\\
459.129795772104	417.703967938513\\
453.912036344933	427.598696697061\\
263.873403978223	278.09936003968\\
581.940355099704	528.939555445436\\
774.457342277426	816.80614043914\\
610.342332048776	604.301228608506\\
555.158682646093	566.688292429266\\
585.186177882738	625.049268445705\\
429.058676150421	440.246140782766\\
535.988057967504	532.216844397398\\
410.269339688821	383.623887747253\\
768.153189108281	762.986202386298\\
720.944081337462	694.159796894578\\
647.08553208046	675.230406123391\\
395.379518100557	411.778513588303\\
703.98051571799	763.851332424957\\
661.239732808501	683.103463520127\\
711.931078732104	701.887440278438\\
704.13749687346	751.415771632886\\
323.061351904079	353.149549293056\\
252.245242885234	253.822842844414\\
749.657346940837	745.782232092156\\
486.777179131278	470.528851817479\\
554.714929859623	552.050063391949\\
745.907740724605	772.405581280248\\
411.406385092604	452.205655603809\\
656.488953426946	646.832108435827\\
228.336874059544	234.600659087486\\
522.818421122356	550.527955812263\\
692.993718200315	650.200166611203\\
311.214891551622	293.701070013708\\
454.280134231728	436.500316855211\\
726.819844076057	750.259169704805\\
309.906397468219	308.098407936977\\
771.65008809053	870.859146641985\\
528.68834347524	537.938265652489\\
720.383642284634	790.518271614182\\
430.642384350206	432.788903072836\\
488.074828274247	504.990857888971\\
559.631702004602	613.555692764292\\
573.22554687084	509.395003962936\\
450.688520888883	445.751605144117\\
633.656923786027	644.969087238632\\
722.027378183385	773.916084558742\\
693.611214493065	664.709276619606\\
730.033058297939	731.747601403927\\
606.38273909504	604.522762342778\\
383.262747246211	388.905907159468\\
444.091169600089	454.826937454563\\
503.025373551912	488.301474573376\\
231.352246728008	247.968674002523\\
672.21979034511	726.729612688885\\
759.914518408361	809.154430880514\\
369.496053931659	379.572370192982\\
413.419326165885	411.440376931941\\
730.961553437351	732.010184225068\\
672.286741583532	640.078087941902\\
627.564455479494	623.350570959168\\
406.58367277422	418.74255920622\\
448.998696290521	408.604558660946\\
242.135592102622	229.922974933393\\
413.437222910711	412.193801625328\\
348.009347882849	348.62747120451\\
300.812303722169	304.718736665153\\
368.222170288593	373.944235575902\\
443.742159900053	455.899983226877\\
711.96451631517	762.11279467951\\
756.062254886184	832.339240409617\\
498.769772001751	467.859623559673\\
766.955094053018	813.741084015663\\
760.716359582903	820.588738267149\\
719.238943926009	742.405658967174\\
777.10820605657	1107.88089261895\\
527.364436498185	521.3921184158\\
626.690926157905	622.737342892309\\
725.664403480254	860.836431667925\\
590.153760255589	568.63564819038\\
780.298476280507	787.11988622613\\
799.473564170034	802.172086471543\\
349.527245450811	324.789562479754\\
660.708853722337	676.219294997207\\
300.608782497099	299.590758907061\\
514.184197681943	517.370216997834\\
217.731428304879	228.435631365248\\
595.340236359094	594.817180225552\\
738.470064002461	763.621543974085\\
378.078252440475	400.532878021306\\
577.138904376279	609.081326924423\\
785.171304772776	969.864630313604\\
428.074177703811	403.640131474703\\
534.391891642751	490.520955427233\\
668.981642162675	686.416387755287\\
792.320001047305	869.477944296405\\
416.94575019699	373.125851615488\\
639.240576841209	595.931528709816\\
503.497237729792	518.527699791094\\
696.993607194446	786.495196652124\\
435.251452008467	412.473811669515\\
582.4553451046	600.800573954121\\
466.515348356245	443.129784590936\\
330.541924756749	323.290322732441\\
414.627342547821	403.93241131186\\
632.985832722815	621.61408715715\\
552.218385932198	561.918559276982\\
452.645883987107	448.400988485693\\
686.714744312198	692.846163931845\\
358.399679533431	366.50845116954\\
345.832853211076	349.122616915422\\
360.451920233693	363.69919971032\\
697.774723908614	719.115912930382\\
462.243402278496	483.942687398888\\
774.341533056285	784.146249280008\\
627.295003988056	603.731753096762\\
658.236704860764	744.436949634965\\
515.28005275897	535.858096204011\\
524.626122547297	586.169436739086\\
498.753879583776	578.783019401223\\
275.921243720667	283.498975835936\\
772.632936191349	829.309605974335\\
739.865894489641	788.03477115674\\
715.138316115812	760.34453820102\\
647.329934587891	718.70415455079\\
276.945737168044	274.355662790206\\
210.943209671922	205.043761829989\\
246.347834052208	232.228403987191\\
419.153203868404	423.055775662347\\
667.689282333643	670.509329143087\\
794.670617918754	859.480432025371\\
487.451613231112	508.223345970618\\
557.574744567852	594.321562797314\\
718.863083296681	710.164143942248\\
281.485285788202	280.075002800976\\
472.929116847105	487.642758229854\\
483.159909261459	478.515386724392\\
622.804597350154	632.2006440693\\
412.418138632461	423.819627958258\\
613.114047434194	584.812182159331\\
513.464751277076	499.092746505622\\
570.309460658721	560.26527376646\\
586.983945670758	586.474171776723\\
407.135783030049	424.578141238898\\
327.216376677405	300.39191218044\\
746.813096915988	768.175420442432\\
448.188083635729	489.819107488868\\
534.722376740508	533.74048241675\\
312.499869985213	295.811590754151\\
312.712416008388	316.842688999868\\
219.063334342297	219.488442880955\\
256.241490956337	267.430594604857\\
223.185013461516	224.256061911591\\
327.041873200284	336.035318129697\\
324.684038513939	345.248296254824\\
720.587124204854	811.579328729818\\
315.445144488656	316.399888531042\\
580.747936562906	587.951345691943\\
566.947074963077	590.551280328862\\
790.217816016439	814.11733253216\\
200.800260130997	202.988008191687\\
500.68749063946	516.218354588852\\
633.881357739783	599.051559592119\\
752.183474467671	872.741839803082\\
596.965267259896	612.637359095644\\
};
\addlegendentry{Proposed};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
741.904726471344	760.381593938317\\
513.521146534863	554.807481747491\\
453.580791367416	422.903128663401\\
305.804840489529	276.02463348731\\
307.19103939457	272.868658574166\\
648.250394091842	574.644055927648\\
399.645680981666	419.013360282281\\
792.705607871174	769.785222673496\\
637.244620387754	642.784158422549\\
453.255378306205	403.833053692986\\
787.29995688093	786.023726309014\\
218.709248358306	190.640063117436\\
669.094993436557	686.352187075907\\
533.66250939436	491.461980077286\\
465.026488762116	448.7225591928\\
657.105740801943	568.72872998637\\
405.715717828256	385.98915242848\\
228.385131903744	207.42828635179\\
653.176707658037	640.402128685629\\
451.487167112314	445.525178726255\\
415.82499616929	453.579621372073\\
394.469106841297	372.211955403959\\
713.840997576012	633.581766663923\\
314.398381234955	272.048568674397\\
570.133175785344	575.560746047732\\
234.476149546985	220.119093848899\\
766.631883494556	689.379588638851\\
349.340538940014	341.557315469047\\
467.381705552543	464.742049533014\\
517.5213667114	514.060947194924\\
221.172668059239	184.508399381656\\
360.494316811965	344.920444864249\\
708.098888973454	692.711272227984\\
581.86170902297	554.100834842449\\
578.411071402395	545.313845454699\\
347.955763051777	300.399424753116\\
336.097861029706	290.010722197405\\
568.605293625322	550.073602404158\\
663.427286059348	607.46764867583\\
547.614386634139	568.591842958621\\
210.491114353211	178.494662395703\\
606.974794111644	698.797131374201\\
311.101452397449	319.613676144144\\
752.71937190802	730.6956133335\\
794.830090123647	791.456349752083\\
737.175994149612	752.501875442224\\
611.787174862243	619.84408792337\\
678.850053589911	741.903452881269\\
509.795536828199	507.008091307921\\
482.714306590209	489.231729782103\\
286.652298220601	239.318795804322\\
734.775940873385	667.057632140784\\
619.425165744429	602.409525353808\\
457.606335469396	410.597627294501\\
497.656710805828	502.576432132319\\
666.765953398977	751.907002554761\\
600.769262515225	530.199706389415\\
363.908178914515	312.615984471721\\
251.525890012819	282.014979024783\\
663.131549294929	568.293095083712\\
722.535882666586	777.901212452847\\
613.08012637545	580.575619781221\\
747.227643631217	833.829010818882\\
497.292410328996	483.76562844008\\
326.178069979687	306.203996301197\\
380.144316570743	355.694337269552\\
558.672430788795	595.057938060699\\
298.591086769729	273.771381688945\\
386.074838886096	353.25671546656\\
351.546830927971	319.681853252194\\
200.214526865812	188.69234444748\\
470.105158153181	411.512521575445\\
249.87117378574	208.852714651604\\
307.880841647388	295.65945388485\\
332.011792473405	307.488954829104\\
314.17553739638	290.045710845547\\
409.47161535341	391.151580967002\\
382.98463364468	328.445916777088\\
262.478770004644	271.343275392722\\
419.045497336499	414.31472416621\\
411.589242031216	403.670759551377\\
492.83856899641	507.728088570816\\
640.127929574967	683.624115370674\\
731.240194857475	646.656887102596\\
798.299530745114	726.971042139152\\
629.583151473247	684.400201286351\\
400.337821194793	398.208645242732\\
592.394436218923	629.806973247894\\
249.242964060281	218.066639489597\\
675.867336398052	699.281995997761\\
597.800636524331	648.872354939731\\
516.397298774743	517.745768608562\\
368.582089026945	350.12262857234\\
366.913022482291	336.992143448253\\
485.563257001638	435.185381121891\\
265.836413237219	255.971792305156\\
427.172911512564	426.818383132571\\
498.895730494356	538.942357296612\\
402.556181948016	396.298275947165\\
534.356253864059	560.764396761442\\
706.32626666714	644.638177978926\\
683.141136535772	751.509695926471\\
529.704545959101	554.597146881085\\
728.922942595428	743.730428117804\\
794.13272875515	653.540052307027\\
541.245414572789	635.405450558491\\
656.450953182068	750.482294007328\\
401.792452314948	349.288181536107\\
743.225147965921	849.384708363905\\
235.041811356229	206.18775367215\\
306.29302552292	281.513334685194\\
796.64819593538	719.010995449678\\
265.18532829422	227.812892291705\\
330.106280686772	302.675503617338\\
599.528260907182	589.427305723678\\
474.300095236462	423.508967384253\\
479.710067385517	500.719099673313\\
569.644048918736	584.111374779873\\
785.222914920398	806.416001049694\\
700.366014160252	708.237800097885\\
751.363218842634	849.904566152218\\
651.799575151126	651.762752803686\\
618.677063811054	624.119505755403\\
426.775674572765	446.528997629683\\
754.314599638477	648.127719720429\\
371.261197828434	361.510153479982\\
599.692123932594	619.03691203187\\
694.86765478011	667.813263667216\\
582.190108672798	618.34573681035\\
304.136921998608	304.659592071111\\
752.366773785905	737.63570588537\\
418.164342895211	364.417685948754\\
202.104663663769	204.867487537089\\
414.485479079437	438.813141175098\\
757.801842653476	715.047892759271\\
476.814846026264	432.188608250124\\
288.839925806639	251.332660074032\\
692.107126309963	698.061004846937\\
531.998335787167	567.175922526306\\
245.039367652771	222.112218171062\\
263.173831851136	247.467693743261\\
411.292666817665	387.214205941338\\
678.85379621162	753.297979806919\\
204.610484353416	174.778724514427\\
536.333111329057	503.043193826598\\
206.539102132402	187.793987513328\\
741.638117779968	715.702968177793\\
777.019936233267	728.619824834858\\
441.494224115264	422.260252018656\\
734.32808732419	701.460079692259\\
259.402330596039	219.399065356835\\
575.912962615303	565.608174817743\\
250.640455696835	205.156866341964\\
302.697105420652	287.820340375522\\
284.426455316593	260.857666727696\\
785.756237145867	705.428126284338\\
748.306679760468	723.44716224756\\
506.819959315682	606.961553862765\\
752.013782525615	629.607026832266\\
338.409562081737	300.862384265614\\
639.532993880084	575.607167592214\\
333.18181150373	311.485843617561\\
736.894000590323	642.885122912796\\
243.189311628268	199.956899849913\\
488.263379400533	440.944078289744\\
723.111709806619	723.363203407695\\
274.09777117777	248.304574874508\\
714.00208640814	683.193499871563\\
588.354078908554	574.356497142426\\
482.169801935404	464.161567863912\\
670.366487786953	560.984792315886\\
504.600250051826	478.909615784801\\
447.187668143595	392.607542900772\\
397.979846087094	344.231819597576\\
259.237063459985	222.571681674468\\
559.43642374212	501.902720143106\\
614.635789081283	706.22866034373\\
405.575317987922	368.536902920586\\
392.878123003592	371.571298064985\\
646.027542538772	621.113820504533\\
436.548342071589	459.406623859785\\
783.76064235809	719.332978854575\\
663.386535141273	656.012027424767\\
439.899204262706	399.270277737753\\
389.032561090844	349.633088939473\\
542.389745084018	526.584658895201\\
565.293694039012	564.889650484955\\
598.430264803363	571.45884279861\\
287.325429504095	237.537335361685\\
590.676765345194	541.499992151352\\
625.59138050758	585.033417752559\\
356.908507644339	340.816693573613\\
638.183012072642	627.769811782222\\
696.637477814473	734.132565609523\\
303.207561636193	265.915852530682\\
241.579943634206	222.662242697457\\
207.322676426288	180.948443537828\\
621.512282566236	566.193875405644\\
761.275710118625	741.705754474549\\
706.813585592462	741.407610122193\\
258.666723630598	240.506499647668\\
529.377158795095	477.574916052875\\
679.039218941627	678.998001205299\\
459.129795772104	460.579566809015\\
453.912036344933	545.998158207506\\
263.873403978223	274.345528481045\\
581.940355099704	561.221114680444\\
774.457342277426	700.74839877153\\
610.342332048776	605.56990831849\\
555.158682646093	552.853897904517\\
585.186177882738	645.71774249684\\
429.058676150421	405.435285556152\\
535.988057967504	537.702005809776\\
410.269339688821	389.105046779993\\
768.153189108281	845.320727405676\\
720.944081337462	672.564337016115\\
647.08553208046	651.056056227192\\
395.379518100557	417.821407344728\\
703.98051571799	595.787601645584\\
661.239732808501	589.632974892024\\
711.931078732104	662.277954820335\\
704.13749687346	644.193773065463\\
323.061351904079	319.221214124328\\
252.245242885234	230.525343553508\\
749.657346940837	679.368928338921\\
486.777179131278	485.334684048504\\
554.714929859623	515.674054610268\\
745.907740724605	621.592012239262\\
411.406385092604	400.116818553354\\
656.488953426946	583.522057505172\\
228.336874059544	212.948459517661\\
522.818421122356	537.797990742816\\
692.993718200315	712.798259747821\\
311.214891551622	304.593379717973\\
454.280134231728	385.238537983055\\
726.819844076057	769.305482003097\\
309.906397468219	286.402406366847\\
771.65008809053	748.902917409085\\
528.68834347524	496.893905314716\\
720.383642284634	760.654239147502\\
430.642384350206	425.515494932135\\
488.074828274247	429.437598860463\\
559.631702004602	553.287933720733\\
573.22554687084	537.141146641504\\
450.688520888883	429.88434068177\\
633.656923786027	617.629543744113\\
722.027378183385	764.192569951695\\
693.611214493065	610.437480075368\\
730.033058297939	687.558637965943\\
606.38273909504	643.092982414542\\
383.262747246211	381.143719642442\\
444.091169600089	421.94903461313\\
503.025373551912	494.09638247539\\
231.352246728008	216.736986245423\\
672.21979034511	719.413595524157\\
759.914518408361	676.167162377054\\
369.496053931659	314.72138150759\\
413.419326165885	430.265530451832\\
730.961553437351	712.767150345137\\
672.286741583532	719.415154082282\\
627.564455479494	619.908933382703\\
406.58367277422	414.10524663734\\
448.998696290521	448.24174773074\\
242.135592102622	225.769425105074\\
413.437222910711	397.150707695098\\
348.009347882849	324.561059683853\\
300.812303722169	280.798686922604\\
368.222170288593	356.24020162197\\
443.742159900053	398.21995546749\\
711.96451631517	636.223691724904\\
756.062254886184	759.840819923773\\
498.769772001751	501.520036795711\\
766.955094053018	732.431222801787\\
760.716359582903	765.058329929803\\
719.238943926009	797.017678477592\\
777.10820605657	669.525229024666\\
527.364436498185	518.450915141277\\
626.690926157905	644.386994435092\\
725.664403480254	660.675330925421\\
590.153760255589	647.534412025778\\
780.298476280507	690.116364995095\\
799.473564170034	659.802955150485\\
349.527245450811	332.520021633037\\
660.708853722337	579.669351589036\\
300.608782497099	270.926813606717\\
514.184197681943	484.983158626593\\
217.731428304879	193.206989788713\\
595.340236359094	560.091968179272\\
738.470064002461	770.598528215517\\
378.078252440475	344.482860684706\\
577.138904376279	665.36550693354\\
785.171304772776	684.242223522434\\
428.074177703811	418.402383132068\\
534.391891642751	534.101308030872\\
668.981642162675	658.033074019835\\
792.320001047305	821.926337250549\\
416.94575019699	394.797861062813\\
639.240576841209	599.352735495239\\
503.497237729792	478.892629898647\\
696.993607194446	696.45753887273\\
435.251452008467	420.099161981735\\
582.4553451046	602.772128647644\\
466.515348356245	436.963905700562\\
330.541924756749	314.912136581325\\
414.627342547821	332.03732764348\\
632.985832722815	682.110493303676\\
552.218385932198	500.667098869743\\
452.645883987107	431.823250598544\\
686.714744312198	680.758785593969\\
358.399679533431	333.883930503689\\
345.832853211076	356.970383308146\\
360.451920233693	353.101999292668\\
697.774723908614	599.853670751183\\
462.243402278496	478.149204095783\\
774.341533056285	790.503629094124\\
627.295003988056	613.80854410196\\
658.236704860764	694.599705792521\\
515.28005275897	451.715407491886\\
524.626122547297	534.046803161325\\
498.753879583776	480.524818022145\\
275.921243720667	216.960069335839\\
772.632936191349	748.56333704182\\
739.865894489641	769.856806173909\\
715.138316115812	775.347280519993\\
647.329934587891	631.523297685398\\
276.945737168044	242.907006558483\\
210.943209671922	188.172582645172\\
246.347834052208	207.311168471739\\
419.153203868404	412.179142086621\\
667.689282333643	643.34213171235\\
794.670617918754	820.961626983524\\
487.451613231112	417.214383286915\\
557.574744567852	581.007732976459\\
718.863083296681	743.111442298468\\
281.485285788202	241.449555268943\\
472.929116847105	483.631152170035\\
483.159909261459	488.518885827183\\
622.804597350154	637.63934304109\\
412.418138632461	409.489717730311\\
613.114047434194	665.879642477255\\
513.464751277076	481.237168491161\\
570.309460658721	528.213797186858\\
586.983945670758	514.307613359189\\
407.135783030049	391.746027319278\\
327.216376677405	328.914993283725\\
746.813096915988	773.012132940073\\
448.188083635729	454.58350739925\\
534.722376740508	516.972051288075\\
312.499869985213	291.080759046526\\
312.712416008388	244.978578624796\\
219.063334342297	187.6906336676\\
256.241490956337	212.341505548876\\
223.185013461516	212.962189709533\\
327.041873200284	305.372648356662\\
324.684038513939	289.198491539226\\
720.587124204854	759.830981014995\\
315.445144488656	289.655373055929\\
580.747936562906	556.406306458727\\
566.947074963077	540.244545621636\\
790.217816016439	802.619791293855\\
200.800260130997	153.620854904494\\
500.68749063946	554.613812697489\\
633.881357739783	609.50780207666\\
752.183474467671	631.630211432926\\
596.965267259896	537.028642824807\\
};
\addlegendentry{Image Method};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
100	100\\
900	900\\
};
\end{axis}

\begin{axis}[%
width=2.958251in,
height=2.467391in,
at={(3.408225in,0in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel={Target DRR},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={Realized DRR},
ymajorgrids,
legend style={at={(0.63,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0301985545825382	0.0334935014903417\\
0.0501483166909105	0.0554263876168891\\
0.0800807726103271	0.0872491453376944\\
0.120380187521458	0.132885515268148\\
0.113727497459948	0.124956263521127\\
0.0400930329014212	0.0443503637163011\\
0.0730662728455719	0.0806243234323512\\
0.0519528562445659	0.0568751047694687\\
0.118133085658161	0.117528419050299\\
0.0652053825069244	0.0710243101599731\\
0.0530345564533755	0.0587902953790331\\
0.209930936579542	0.231221419448373\\
0.0890621133742017	0.0813205732231394\\
0.0469018338354742	0.0512516208476605\\
0.16558509850815	0.150882397902346\\
0.0773349259436611	0.0840178817381182\\
0.0747236231832902	0.0815639451132852\\
0.0654593050408766	0.0726747594996022\\
0.0319885709487035	0.0353950578107806\\
0.0719210461689178	0.0785655957578668\\
0.0758568252834674	0.0827734043785569\\
0.0466629133239777	0.0515131037774193\\
0.076236159224614	0.0839690328892865\\
0.0709356745948826	0.0785847925208696\\
0.152266865866976	0.166261760853298\\
0.219516990181484	0.238943071197683\\
0.0730943669282375	0.0808798462240257\\
0.0968072794950595	0.106509945430206\\
0.0421478123291792	0.0460579228934363\\
0.0464938844205744	0.0514272893825216\\
0.0725405811356509	0.0800407040962041\\
0.0861221873782331	0.0952181443229296\\
0.0251519433320898	0.0279251740267163\\
0.0640256232683089	0.0705783661785254\\
0.0612483315558836	0.0663682424354526\\
0.112993184564342	0.1250234331507\\
0.0845234565444987	0.0934858917375606\\
0.0458796315636281	0.0508792721970361\\
0.0728254261804327	0.0799260456665641\\
0.116221206604843	0.126263688004462\\
0.0979211135293498	0.107574795194833\\
0.0299797725624682	0.0330374417401158\\
0.107362594303746	0.118290928605233\\
0.0682096054015497	0.0742256527834151\\
0.0481415446984588	0.0530243757320005\\
0.0464547511047158	0.0508654798644408\\
0.0434171917393097	0.0481128209774833\\
0.0420728330969613	0.0464530679865214\\
0.0593764194105928	0.0659461780177704\\
0.0519152288273095	0.0567022677580178\\
0.0967238521738554	0.078301241697266\\
0.0301891821912233	0.0330247187735544\\
0.0701319796270918	0.0766451113973342\\
0.0747703089336127	0.0828110264845478\\
0.0369882098110321	0.0406285430783279\\
0.0592089782906438	0.0653406902153619\\
0.0573180369186122	0.0636253551341301\\
0.0710378914171543	0.0788206164285842\\
0.0557015958219781	0.0617310425751881\\
0.104143092815092	0.0947786255359552\\
0.0602502982941989	0.0660715477469496\\
0.024909207481334	0.0276714087792445\\
0.015568805527205	0.0172479562366785\\
0.100587381926557	0.111717848715938\\
0.116518705945799	0.128789398139307\\
0.0749708849907443	0.0831856946019171\\
0.0451500970880198	0.0499842437350691\\
0.227226330617283	0.248607840084322\\
0.16605270489093	0.18204521450764\\
0.187454090418208	0.205096218742141\\
0.127096008797881	0.140256564383828\\
0.055578901267003	0.0613493335695816\\
0.187760347542818	0.206971056688197\\
0.0948734180013906	0.105227809849595\\
0.127116358747699	0.141108887355856\\
0.0912672290397978	0.101336526389237\\
0.15769961823326	0.143750788599286\\
0.056208405173048	0.0622442794107362\\
0.290378952941924	0.314824379672573\\
0.0952958294116166	0.104193581178705\\
0.0721500675901565	0.0791866669796131\\
0.0389650397154391	0.0432376069721647\\
0.0530510941162483	0.0482642711115647\\
0.0531048372812092	0.0579603323271677\\
0.0318185941377193	0.0350890571297886\\
0.0362060448779347	0.0401463253779146\\
0.149191013708311	0.163763579010004\\
0.117979494984515	0.1279518161564\\
0.0975141636277191	0.084816486668222\\
0.048710659994856	0.0537895973545454\\
0.0948060838184833	0.103563075733513\\
0.0389183533720923	0.0430595823541487\\
0.0640769802434821	0.0707324885514544\\
0.0823656222891274	0.0914926547471432\\
0.0704577873501099	0.077877830839554\\
0.0705459736880007	0.0782450254763672\\
0.191277236158318	0.176179412453663\\
0.0457856852543783	0.0506045152434438\\
0.1121159220443	0.123795772445447\\
0.036304253127402	0.0402715464731217\\
0.0371596236042585	0.0407929792844024\\
0.0341788849244436	0.0377681027459815\\
0.0667701389956963	0.0740357713096045\\
0.0732955020061902	0.066776691710072\\
0.0522968964402394	0.0575624122741444\\
0.0405997726780466	0.0448688397719189\\
0.0387043372371684	0.0429275555706147\\
0.0443599103728762	0.0489480682417737\\
0.0186701859214561	0.0205139251306588\\
0.0596016960745953	0.0660882593625958\\
0.113211238478429	0.125676774206283\\
0.0431702072030548	0.0479516723924445\\
0.129426434134087	0.14244277200968\\
0.111293018506101	0.122579507346269\\
0.0342940048112075	0.0377359219708166\\
0.0738360980453464	0.0812024674520708\\
0.179251814589844	0.177886267319153\\
0.0817738311554764	0.0744961480193351\\
0.0111013801825428	0.0123258465288698\\
0.0263803257595754	0.0288940200876494\\
0.0403202059181238	0.044136364055285\\
0.0364353649703929	0.0402540477610515\\
0.0626459428988982	0.0685475337893082\\
0.117252511392525	0.106602807794096\\
0.0377782299754343	0.0413301648350073\\
0.128880823359726	0.142655638244604\\
0.0737373884198543	0.081695137654773\\
0.0443616029156656	0.0482159425897101\\
0.181603615528354	0.168668399105701\\
0.105697100125297	0.11704258983031\\
0.0393960207605765	0.0436280846650617\\
0.0382501272836941	0.0423351892559908\\
0.26513794659913	0.294392190891766\\
0.0911308928709405	0.101238541492233\\
0.0326245391916186	0.0356525171559907\\
0.088541589012004	0.0974728429265295\\
0.105194743951168	0.116540752892771\\
0.0329907487241153	0.0363955312284142\\
0.0230039920878884	0.0254723764427991\\
0.378658802264608	0.416283915735239\\
0.160069823097746	0.177681452784245\\
0.161445597710483	0.147695941446439\\
0.0399511704319287	0.0442933024851526\\
0.208101937003436	0.228721104570628\\
0.0789267436129743	0.0873495808923266\\
0.280936058097682	0.3088123774512\\
0.0486332083455316	0.0536376673708434\\
0.0226417573971667	0.0248978844350376\\
0.0570164017074211	0.0632068436673161\\
0.0301965651250862	0.0332957809676371\\
0.129456772166324	0.143785303019151\\
0.106975079360827	0.117689484489713\\
0.277071150759163	0.307227666546537\\
0.289324211839813	0.317563414861464\\
0.0975827707586734	0.107646402736168\\
0.0752773651377469	0.0826412455374111\\
0.0584564136815008	0.0646506009566716\\
0.144890394996719	0.155610729767597\\
0.0312155572789344	0.0340339941563311\\
0.0509861044315494	0.0561950502370164\\
0.0193774164654773	0.0215120352519888\\
0.146589858389599	0.160907403226122\\
0.0597172261412444	0.0658667241059905\\
0.16874888410436	0.186466825693305\\
0.0433045610292965	0.0475582604523275\\
0.0188976202396322	0.0208502403386529\\
0.173497473170648	0.190382743547853\\
0.0652851489063465	0.0720304892575723\\
0.0738481134919437	0.0804511647864617\\
0.0389136740963327	0.0426820418242908\\
0.023223221978769	0.0255689382206102\\
0.0526467869337369	0.0577980606010629\\
0.168802815121544	0.153502032660535\\
0.123727949091495	0.136793923619532\\
0.0870570917879267	0.0963807070986919\\
0.0313820332443847	0.03471972044901\\
0.0659600310642585	0.0718906686263793\\
0.0717473844590857	0.0796068320271459\\
0.0811162591658083	0.0897647211500433\\
0.0211631738188492	0.0235009637175464\\
0.0499055843662618	0.0551831002495077\\
0.0743034669451836	0.0812196205225627\\
0.0351581353923673	0.0386859015691909\\
0.0536153646652621	0.0590222506454889\\
0.0679748368572285	0.0754788248037076\\
0.106593967069411	0.117531844778382\\
0.0328034549382427	0.0362281010893602\\
0.0632770707161781	0.0683806924401349\\
0.163353857760822	0.180856295179335\\
0.0341201815880694	0.0376202325958161\\
0.0274953557638829	0.0304884049477964\\
0.0855582191341726	0.0936887803296849\\
0.0578896356087341	0.0640678922028327\\
0.0761703396018034	0.0838183715442043\\
0.0380288389266019	0.0421200126340943\\
0.13814293316592	0.152718715286324\\
0.0758777260429245	0.0834552882921514\\
0.0243706663328091	0.02684138736731\\
0.0515462166050647	0.0572125917332687\\
0.0786863150560066	0.0858404391728437\\
0.0763876203257093	0.0839533105274739\\
0.041389857746998	0.0453454769516968\\
0.0503870892539876	0.0554933468525493\\
0.188275099272947	0.205546759235494\\
0.0261748187922387	0.0290368240870993\\
0.0775423609859593	0.0854447751843006\\
0.0759994678340671	0.0835967110729159\\
0.0247234018070984	0.0269990293171657\\
0.0663523399377969	0.0723205923350958\\
0.0783178842150843	0.0864489584198173\\
0.195854510426621	0.215076630076303\\
0.0601524026094781	0.0662606636882233\\
0.0904135251494782	0.0984252339166063\\
0.0538580405961389	0.0598194881049437\\
0.063196677978741	0.0698484424043453\\
0.0217232972125012	0.0239525212240616\\
0.0472290172783207	0.0518406860759746\\
0.0682057165232468	0.0753154478953457\\
0.0222383985423224	0.0245907130460737\\
0.0489290277237039	0.0535132364594113\\
0.0623670839723488	0.0692401985327302\\
0.0726095970403906	0.0661039582407459\\
0.0879172380457022	0.0960096424087491\\
0.0624804209879003	0.0691681518766797\\
0.0536769218339462	0.0586076077092564\\
0.055228524479093	0.0603810681928022\\
0.0441094830561823	0.0485814590476318\\
0.0600044502171692	0.0653155473019054\\
0.0801250136721607	0.0880090726706985\\
0.0284123036397143	0.0314295932546736\\
0.119053945262272	0.131539115783056\\
0.0693018223751602	0.0767127276617506\\
0.0562882933227837	0.0616153671313304\\
0.204577771607767	0.225747079842387\\
0.0661713481837698	0.0730739076912498\\
0.0208226740676753	0.0229921961343092\\
0.0675489717314012	0.0747801468545226\\
0.102195629434499	0.0990435654804398\\
0.0604483406235795	0.067065666239072\\
0.212809476171878	0.231946545829601\\
0.212271115100176	0.200599894721614\\
0.06452006856626	0.070466530299328\\
0.0828392095975194	0.0902123267005074\\
0.0696603769782511	0.0764184225354775\\
0.0410475133145589	0.0450029634363426\\
0.0309626673373164	0.0342787468048924\\
0.032005141965046	0.0355424723676187\\
0.0538115757062493	0.0592471596317424\\
0.0879386854890331	0.0957775731602832\\
0.0690995214887601	0.0756965141144532\\
0.0551104799908969	0.0609217686347535\\
0.100864732194806	0.109402933004174\\
0.122122791503502	0.134469941682211\\
0.128473285204961	0.141651902393747\\
0.0797202986237182	0.0726368300128917\\
0.0203674405855036	0.0222882972560362\\
0.086952748294541	0.0960285970919493\\
0.0664194828792478	0.0735358379856517\\
0.036668620513535	0.0400000195121529\\
0.0431916511935452	0.047272927926799\\
0.061996968624541	0.0675476274684622\\
0.0513206475075113	0.0568567659536578\\
0.0808709442344725	0.0892630942731626\\
0.139323914484975	0.154527203722546\\
0.0870215557763739	0.0950564794596355\\
0.128972323467895	0.14270298840421\\
0.264217474622563	0.290896197116415\\
0.0551266879530687	0.0608217664696174\\
0.0887026574981248	0.0970782346008142\\
0.05393518876975	0.0593442712363225\\
0.0226266149377966	0.025101928525383\\
0.193257207231969	0.211659393161939\\
0.077231092752792	0.0702806306489119\\
0.0548190618883408	0.0596132295264945\\
0.0295025635310691	0.0268337723217408\\
0.0230567843357707	0.0256103718016227\\
0.0335279985593522	0.0368798293311911\\
0.0976891184615947	0.106739490607593\\
0.0681564020083124	0.0749532467804542\\
0.066566696338981	0.0605978887835331\\
0.0675114932900049	0.0732354807301196\\
0.0948409678964136	0.104944602666706\\
0.0656729989486327	0.0726613456323787\\
0.0940643859558116	0.101904336730854\\
0.162108220859711	0.177292347933883\\
0.0740145018627839	0.0809734418290129\\
0.122892373146197	0.0325737917312031\\
0.0831183156980658	0.092290973932121\\
0.0308721556657922	0.0340453320177643\\
0.077003162978715	0.0849694331903994\\
0.0260323371743457	0.0289022921455575\\
0.033758797563525	0.0373476080682425\\
0.0775567989399328	0.0852482503796137\\
0.0307193597191577	0.0339749273258258\\
0.0287162237457116	0.0319052187770329\\
0.0474912191819329	0.0524768582225088\\
0.211712300741657	0.230051338768506\\
0.0665515850244082	0.0732607611075258\\
0.102361672906456	0.11289673754226\\
0.0414905186614227	0.0457098818059281\\
0.0636266552474671	0.0699681166136929\\
0.0285678318322622	0.0315331930135257\\
0.0925692922059126	0.101716898473442\\
0.038823707929729	0.0426045573807661\\
0.0516453279548898	0.0573764916286595\\
0.0171121298600628	0.0189192783826368\\
0.0592508949314317	0.0656001857893543\\
0.123873197122966	0.136840737351607\\
0.047190415524999	0.0515357723476501\\
0.139419107709653	0.152119226042463\\
0.0499175071451253	0.0550750864389217\\
0.0682185813961731	0.0753643545021331\\
0.0338708906322495	0.037430752210096\\
0.0639890016847186	0.0704483682275413\\
0.0436558355170242	0.047972341125058\\
0.0542790092182191	0.0592603254049097\\
0.0286761663986045	0.0318487017278836\\
0.0804905588910905	0.0893036065292921\\
0.0836660941405082	0.0912225868219273\\
0.0290801670013195	0.0322984759979138\\
0.130513485252521	0.144837021022622\\
0.0231440306001818	0.0254811311371579\\
0.0696832878552018	0.0766049971711379\\
0.0349303281072413	0.0385188883770176\\
0.0293431950190192	0.0324497119575487\\
0.109036904643325	0.120952505760474\\
0.193007303810872	0.213557061596769\\
0.109246074088127	0.120576548071449\\
0.0768797035625776	0.0845910481705251\\
0.0788650377356798	0.0873020895056724\\
0.0849272238523104	0.0772172615442623\\
0.0597808466094856	0.0654780826101832\\
0.0525196919187671	0.0579607076023477\\
0.100569007591915	0.109483454151979\\
0.0619992375152722	0.0688547616669697\\
0.157082483305742	0.143801842146888\\
0.0643484129752294	0.0701799340134039\\
0.0414475638437114	0.0451665606585251\\
0.197236689363033	0.218218154218191\\
0.0796733059888864	0.0877608114616634\\
0.0587375030469024	0.0648631879870722\\
0.0501493142707112	0.0546130623028868\\
0.0344960540625633	0.0382717634246889\\
0.0443038062354189	0.0487259105526394\\
0.0825316852168866	0.0916995315737964\\
0.0549340242203794	0.0603803827335059\\
0.0530996305191049	0.0586536252634314\\
0.0400627550157852	0.0438685554706381\\
0.0959538888912582	0.106230866269809\\
0.120010701145722	0.132964860866363\\
0.147738877725534	0.163828206214296\\
0.116807426234235	0.129547400323603\\
0.0722044777991462	0.079807245721312\\
0.137627653301552	0.151471263799571\\
0.0728709377620518	0.0802713599996644\\
0.0170103645879231	0.0188694705333815\\
0.072064023235761	0.0791428523534263\\
0.0368747769944848	0.0402385100940861\\
0.0721641187039183	0.0800562682124458\\
0.0422008535774158	0.0459433141397672\\
0.304294233494552	0.335485536312802\\
0.0458813263283737	0.0507806848565745\\
0.113245388671597	0.124980659523157\\
0.0331532236871427	0.0367785659883006\\
0.0315234633805139	0.0344747953656974\\
};
\addlegendentry{Proposed};

\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0301985545825382	0.118677790199558\\
0.0501483166909105	0.210189338455095\\
0.0800807726103271	0.140179959119861\\
0.120380187521458	0.388134016450777\\
0.113727497459948	0.307287087937722\\
0.0400930329014212	0.116012985662238\\
0.0730662728455719	0.627774810529983\\
0.0519528562445659	0.146740282078872\\
0.118133085658161	0.196301644751997\\
0.0652053825069244	0.143785706966517\\
0.0530345564533755	0.144731507372356\\
0.209930936579542	1.31849808758987\\
0.0890621133742017	0.180845720784102\\
0.0469018338354742	0.117579240896209\\
0.16558509850815	0.342974077234816\\
0.0773349259436611	0.159406119607914\\
0.0747236231832902	0.197522807694946\\
0.0654593050408766	0.374524624775188\\
0.0319885709487035	0.0883189720085056\\
0.0719210461689178	0.17835738841741\\
0.0758568252834674	0.164595563220686\\
0.0466629133239777	0.208756849824397\\
0.076236159224614	0.161480427873672\\
0.0709356745948826	0.237573248032243\\
0.152266865866976	0.287986902513499\\
0.219516990181484	0.675477932658871\\
0.0730943669282375	0.183822097805003\\
0.0968072794950595	0.304840427912544\\
0.0421478123291792	0.100063615084743\\
0.0464938844205744	0.208605847790371\\
0.0725405811356509	0.492590412050912\\
0.0861221873782331	0.277570019191873\\
0.0251519433320898	0.0845944692962581\\
0.0640256232683089	0.167545160026169\\
0.0612483315558836	0.119767430056608\\
0.112993184564342	0.374240009485688\\
0.0845234565444987	0.215296091184165\\
0.0458796315636281	0.145037217154372\\
0.0728254261804327	0.110901031767168\\
0.116221206604843	0.245654684820474\\
0.0979211135293498	0.557246044205497\\
0.0299797725624682	0.116132439470286\\
0.107362594303746	0.404340796462973\\
0.0682096054015497	0.126522424343819\\
0.0481415446984588	0.179429131667468\\
0.0464547511047158	0.140760112865089\\
0.0434171917393097	0.139739779049775\\
0.0420728330969613	0.116439387131267\\
0.0593764194105928	0.198152950315905\\
0.0519152288273095	0.187879525079872\\
0.0967238521738554	0.452273323666944\\
0.0301891821912233	0.0787560256343715\\
0.0701319796270918	0.200499055001261\\
0.0747703089336127	0.222315868237024\\
0.0369882098110321	0.1075596548496\\
0.0592089782906438	0.275002494624441\\
0.0573180369186122	0.175416175102778\\
0.0710378914171543	0.241689893811336\\
0.0557015958219781	0.47265728890385\\
0.104143092815092	0.227449902759863\\
0.0602502982941989	0.138093551069574\\
0.024909207481334	0.173004524126768\\
0.015568805527205	0.0898708731223142\\
0.100587381926557	0.252047541729419\\
0.116518705945799	0.327981457040138\\
0.0749708849907443	0.187727068051775\\
0.0451500970880198	0.106875629569608\\
0.227226330617283	0.517427464620071\\
0.16605270489093	0.374863606103992\\
0.187454090418208	0.667366223162705\\
0.127096008797881	0.919405506941738\\
0.055578901267003	0.142938453587663\\
0.187760347542818	0.75351066620277\\
0.0948734180013906	0.344385790112591\\
0.127116358747699	0.369958361856029\\
0.0912672290397978	0.31693303351452\\
0.15769961823326	0.347500327229344\\
0.056208405173048	0.231949636490092\\
0.290378952941924	0.50534426304873\\
0.0952958294116166	0.407086263385411\\
0.0721500675901565	0.238266000051582\\
0.0389650397154391	0.117278731526762\\
0.0530510941162483	0.166710119584491\\
0.0531048372812092	0.125590789732804\\
0.0318185941377193	0.101361825042733\\
0.0362060448779347	0.14997354646408\\
0.149191013708311	0.423251805596196\\
0.117979494984515	0.18622703565935\\
0.0975141636277191	0.55514328065611\\
0.048710659994856	0.16850811737289\\
0.0948060838184833	0.228437532969581\\
0.0389183533720923	0.183945249039325\\
0.0640769802434821	0.230895858554997\\
0.0823656222891274	0.329577563450902\\
0.0704577873501099	0.208537494441142\\
0.0705459736880007	0.446615357140596\\
0.191277236158318	0.281426538085989\\
0.0457856852543783	0.159722105597157\\
0.1121159220443	0.650771348386982\\
0.036304253127402	0.166370114111379\\
0.0371596236042585	0.120857213826215\\
0.0341788849244436	0.157250879791629\\
0.0667701389956963	0.338831269976552\\
0.0732955020061902	0.146820264542961\\
0.0522968964402394	0.176772484203185\\
0.0405997726780466	0.308357326178233\\
0.0387043372371684	0.121044542260719\\
0.0443599103728762	0.148914126466997\\
0.0186701859214561	0.0873387058187741\\
0.0596016960745953	0.229851342382293\\
0.113211238478429	0.396424265408961\\
0.0431702072030548	0.138654382528309\\
0.129426434134087	0.511995436648286\\
0.111293018506101	0.433685404059138\\
0.0342940048112075	0.10031486547834\\
0.0738360980453464	0.267221713648446\\
0.179251814589844	0.301290145965668\\
0.0817738311554764	0.156644242030451\\
0.0111013801825428	0.178951083557917\\
0.0263803257595754	0.0970424071378687\\
0.0403202059181238	0.118569098467896\\
0.0364353649703929	0.101981923815919\\
0.0626459428988982	0.1465516985361\\
0.117252511392525	0.268834462203728\\
0.0377782299754343	0.0843968590909937\\
0.128880823359726	0.361911797791382\\
0.0737373884198543	0.203480095236971\\
0.0443616029156656	0.101755257898302\\
0.181603615528354	0.261689252485624\\
0.105697100125297	0.344877324511469\\
0.0393960207605765	0.145009646682412\\
0.0382501272836941	0.15631027300216\\
0.26513794659913	0.926307740124554\\
0.0911308928709405	0.316936256167229\\
0.0326245391916186	0.0776732165633477\\
0.088541589012004	0.180022709146357\\
0.105194743951168	0.484219574782333\\
0.0329907487241153	0.126270458698082\\
0.0230039920878884	0.0850936928618789\\
0.378658802264608	0.953321037132553\\
0.160069823097746	0.696668170881267\\
0.161445597710483	0.338052125191817\\
0.0399511704319287	0.12256698487353\\
0.208101937003436	1.07446834304651\\
0.0789267436129743	0.224758701243136\\
0.280936058097682	0.78832564316117\\
0.0486332083455316	0.259045777531511\\
0.0226417573971667	0.0797164746376025\\
0.0570164017074211	0.237940756921908\\
0.0301965651250862	0.166573908431278\\
0.129456772166324	0.682835553982643\\
0.106975079360827	0.205729997804884\\
0.277071150759163	1.14288435166833\\
0.289324211839813	0.58419428649962\\
0.0975827707586734	0.367229673800273\\
0.0752773651377469	0.159113411405014\\
0.0584564136815008	0.19178261390936\\
0.144890394996719	0.179205232584647\\
0.0312155572789344	0.0754116150047092\\
0.0509861044315494	0.204995590158157\\
0.0193774164654773	0.184042613156567\\
0.146589858389599	0.501059834259908\\
0.0597172261412444	0.144447952549379\\
0.16874888410436	0.922614271169953\\
0.0433045610292965	0.181536951860794\\
0.0188976202396322	0.0916672627189853\\
0.173497473170648	1.04776459800417\\
0.0652851489063465	0.187415982198105\\
0.0738481134919437	0.233992309679848\\
0.0389136740963327	0.0941882235591337\\
0.023223221978769	0.0844827731668915\\
0.0526467869337369	0.120296674244783\\
0.168802815121544	0.362603941739885\\
0.123727949091495	0.42133515160892\\
0.0870570917879267	0.422246984084166\\
0.0313820332443847	0.0950900055956935\\
0.0659600310642585	0.142017330018856\\
0.0717473844590857	0.285999202468304\\
0.0811162591658083	0.348526815986825\\
0.0211631738188492	0.129347913081569\\
0.0499055843662618	0.307102269031545\\
0.0743034669451836	0.223669102819912\\
0.0351581353923673	0.0972388237699875\\
0.0536153646652621	0.26940281636455\\
0.0679748368572285	0.183926051612034\\
0.106593967069411	0.232813945106461\\
0.0328034549382427	0.1239419224552\\
0.0632770707161781	0.104090979747373\\
0.163353857760822	1.433646100129\\
0.0341201815880694	0.152012332008188\\
0.0274953557638829	0.200997445885508\\
0.0855582191341726	0.242435085967755\\
0.0578896356087341	0.204439379898795\\
0.0761703396018034	0.155080569922346\\
0.0380288389266019	0.126685092561245\\
0.13814293316592	0.521777829361958\\
0.0758777260429245	0.526204736210769\\
0.0243706663328091	0.093965189767164\\
0.0515462166050647	0.166368779858666\\
0.0786863150560066	0.157781765775708\\
0.0763876203257093	0.341780230325276\\
0.041389857746998	0.092266895989234\\
0.0503870892539876	0.100966464039702\\
0.188275099272947	0.23916848046311\\
0.0261748187922387	0.205788112915886\\
0.0775423609859593	0.300744208108104\\
0.0759994678340671	0.218113539776729\\
0.0247234018070984	0.0582287551723817\\
0.0663523399377969	0.160661189913534\\
0.0783178842150843	0.23680726194524\\
0.195854510426621	0.549462664676403\\
0.0601524026094781	0.192591639343848\\
0.0904135251494782	0.24017015026699\\
0.0538580405961389	0.17582588812606\\
0.063196677978741	0.237286235796979\\
0.0217232972125012	0.0772105356621778\\
0.0472290172783207	0.159963776863615\\
0.0682057165232468	0.239933966968765\\
0.0222383985423224	0.0647673566726183\\
0.0489290277237039	0.153902754845373\\
0.0623670839723488	0.174856855557933\\
0.0726095970403906	0.103344202945387\\
0.0879172380457022	0.174651010012464\\
0.0624804209879003	0.395947917555646\\
0.0536769218339462	0.153469346108832\\
0.055228524479093	0.0985045399271233\\
0.0441094830561823	0.169551367630398\\
0.0600044502171692	0.108082681046545\\
0.0801250136721607	0.296617873188382\\
0.0284123036397143	0.0964139998851345\\
0.119053945262272	0.896658471017839\\
0.0693018223751602	0.172735687228727\\
0.0562882933227837	0.149474169243668\\
0.204577771607767	0.395898885660899\\
0.0661713481837698	0.197552381916875\\
0.0208226740676753	0.0851636494681129\\
0.0675489717314012	0.321240375629302\\
0.102195629434499	0.187152357739898\\
0.0604483406235795	0.166632816354283\\
0.212809476171878	0.354265582130694\\
0.212271115100176	0.275960828340924\\
0.06452006856626	0.169489008215849\\
0.0828392095975194	0.188349767003466\\
0.0696603769782511	0.306518426714168\\
0.0410475133145589	0.177406809947986\\
0.0309626673373164	0.0932632966175594\\
0.032005141965046	0.255563665634207\\
0.0538115757062493	0.159494156140743\\
0.0879386854890331	0.157600643035873\\
0.0690995214887601	0.239688408374943\\
0.0551104799908969	0.184267596634616\\
0.100864732194806	0.176289005834329\\
0.122122791503502	0.346168080780453\\
0.128473285204961	0.571573372818473\\
0.0797202986237182	0.194342952642365\\
0.0203674405855036	0.0577274642419295\\
0.086952748294541	0.20408606957609\\
0.0664194828792478	0.146357349044684\\
0.036668620513535	0.103865970771925\\
0.0431916511935452	0.129481808176962\\
0.061996968624541	0.181933193862711\\
0.0513206475075113	0.488414206842778\\
0.0808709442344725	0.281036534888119\\
0.139323914484975	0.529865082699586\\
0.0870215557763739	0.259667117808599\\
0.128972323467895	0.786067908748542\\
0.264217474622563	0.672858610408468\\
0.0551266879530687	0.196326143937813\\
0.0887026574981248	0.28818911809185\\
0.05393518876975	0.123128509441874\\
0.0226266149377966	0.0557711025399275\\
0.193257207231969	0.463294213164266\\
0.077231092752792	0.14520501001156\\
0.0548190618883408	0.120019797849587\\
0.0295025635310691	0.0651324898207698\\
0.0230567843357707	0.237159783551667\\
0.0335279985593522	0.10223190333639\\
0.0976891184615947	0.200213731687662\\
0.0681564020083124	0.12659345461339\\
0.066566696338981	0.182369147637185\\
0.0675114932900049	0.133543689196594\\
0.0948409678964136	0.15360316120093\\
0.0656729989486327	0.346519274824339\\
0.0940643859558116	0.157632145751252\\
0.162108220859711	0.40084705368642\\
0.0740145018627839	0.232228477515166\\
0.122892373146197	0.805916932810404\\
0.0831183156980658	0.339706210252435\\
0.0308721556657922	0.095966770388685\\
0.077003162978715	0.26894682095623\\
0.0260323371743457	0.218856241435019\\
0.033758797563525	0.177763196854288\\
0.0775567989399328	0.262903895041251\\
0.0307193597191577	0.112443578649303\\
0.0287162237457116	0.0820989307979483\\
0.0474912191819329	0.138267859640084\\
0.211712300741657	0.445784581834907\\
0.0665515850244082	0.126813057681628\\
0.102361672906456	0.332670976594174\\
0.0414905186614227	0.137227203978411\\
0.0636266552474671	0.180843187476217\\
0.0285678318322622	0.0863621532333353\\
0.0925692922059126	0.272349826164848\\
0.038823707929729	0.117788983716428\\
0.0516453279548898	0.14075050987975\\
0.0171121298600628	0.12229359531915\\
0.0592508949314317	0.208873914307381\\
0.123873197122966	0.402410903332228\\
0.047190415524999	0.10749549080439\\
0.139419107709653	0.325356629761234\\
0.0499175071451253	0.398892995250875\\
0.0682185813961731	0.282434264012538\\
0.0338708906322495	0.105964524590755\\
0.0639890016847186	0.227050230721096\\
0.0436558355170242	0.113228428184712\\
0.0542790092182191	0.114871376539284\\
0.0286761663986045	0.0998984174234741\\
0.0804905588910905	0.195073065856361\\
0.0836660941405082	0.205878812071551\\
0.0290801670013195	0.348866494633079\\
0.130513485252521	0.546156163316273\\
0.0231440306001818	0.0705627120409857\\
0.0696832878552018	0.157226441609809\\
0.0349303281072413	0.126905404043018\\
0.0293431950190192	0.219923566323635\\
0.109036904643325	0.579438188435412\\
0.193007303810872	0.789494172595013\\
0.109246074088127	0.348910599409618\\
0.0768797035625776	0.194293184404056\\
0.0788650377356798	0.186323432183921\\
0.0849272238523104	0.175675813984615\\
0.0597808466094856	0.133963793022657\\
0.0525196919187671	0.172752887630084\\
0.100569007591915	0.167850941018831\\
0.0619992375152722	0.228125157669636\\
0.157082483305742	0.361623270462826\\
0.0643484129752294	0.14117757698814\\
0.0414475638437114	0.113001805825915\\
0.197236689363033	0.448147517653816\\
0.0796733059888864	0.176347227694644\\
0.0587375030469024	0.269663550602415\\
0.0501493142707112	0.121490021970476\\
0.0344960540625633	0.119861099627651\\
0.0443038062354189	0.183598195571155\\
0.0825316852168866	0.339713808659416\\
0.0549340242203794	0.244068741472743\\
0.0530996305191049	0.150322955230932\\
0.0400627550157852	0.151143169126238\\
0.0959538888912582	0.571820532690498\\
0.120010701145722	0.453785422205356\\
0.147738877725534	0.920484434467063\\
0.116807426234235	0.760544942389655\\
0.0722044777991462	0.380119258720804\\
0.137627653301552	0.573839998984869\\
0.0728709377620518	0.224757557124901\\
0.0170103645879231	0.210508963175709\\
0.072064023235761	0.341478147672457\\
0.0368747769944848	0.0980326853081634\\
0.0721641187039183	0.331015240417458\\
0.0422008535774158	0.0924424820659743\\
0.304294233494552	1.06124063932871\\
0.0458813263283737	0.369294885386184\\
0.113245388671597	0.330536602615573\\
0.0331532236871427	0.256556404831121\\
0.0315234633805139	0.0968813061291584\\
};
\addlegendentry{Image Method};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.7	0.7\\
};
\end{axis}
\end{tikzpicture}%

==> mirage_diffuseness.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Feature = Diffuseness},
width=10cm,
x grid style={darkgray176},
%xlabel={checkpoint},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={validation,MIRD,MIRaGe},
y grid style={darkgray176},
ylabel={MAE MIRaGe},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
legend style={at={(1,-0.35)}, anchor=south,legend columns=-1}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.473555267634311);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{omnid.}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.775,0.550735676425521);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.625,0) rectangle (axis cs:1.775,0.417401989253429);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.524479939821309);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendentry{omnid. w. aug. (direct path)}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.775,0) rectangle (axis cs:0.925,0.525011536169051);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.775,0) rectangle (axis cs:1.925,0.416826467407189);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.485105773737415);
%\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
%\addlegendentry{cardioid}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.925,0) rectangle (axis cs:1.075,0.398506554199547);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.925,0) rectangle (axis cs:2.075,0.379354469853523);
\draw[draw=none,fill=goldenrod1911910] (axis cs:0.075,0) rectangle (axis cs:0.225,0.618915662580294);
%\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod1911910}
%\addlegendentry{cardioid w. aug.}

\draw[draw=none,fill=goldenrod1911910] (axis cs:1.075,0) rectangle (axis cs:1.225,0.544145405399991);
\draw[draw=none,fill=goldenrod1911910] (axis cs:2.075,0) rectangle (axis cs:2.225,0.495420220836869);
\draw[draw=none,fill=purple] (axis cs:0.225,0) rectangle (axis cs:0.375,0.33559437295692);
%\addlegendimage{ybar,ybar legend,draw=none,fill=purple}
%\addlegendentry{stochastic $\kappa=2$}

\draw[draw=none,fill=purple] (axis cs:1.225,0) rectangle (axis cs:1.375,0.349419276697592);
\draw[draw=none,fill=purple] (axis cs:2.225,0) rectangle (axis cs:2.375,0.291638399720281);
\path [draw=red, very thick]
(axis cs:-0.4,0.473555267634311)
--(axis cs:-0.2,0.473555267634311);

\path [draw=red, very thick]
(axis cs:0.6,0.550735676425521)
--(axis cs:0.8,0.550735676425521);

\path [draw=red, very thick]
(axis cs:1.6,0.417401989253429)
--(axis cs:1.8,0.417401989253429);

\path [draw=red, very thick]
(axis cs:-0.3,0.444688094579875)
--(axis cs:-0.3,0.502422440688748);

\path [draw=red, very thick]
(axis cs:0.7,0.337579324733409)
--(axis cs:0.7,0.763892028117632);

\path [draw=red, very thick]
(axis cs:1.7,0.405158711970645)
--(axis cs:1.7,0.429645266536214);

\path [draw=red, very thick]
(axis cs:-0.25,0.524479939821309)
--(axis cs:-0.05,0.524479939821309);

\path [draw=red, very thick]
(axis cs:0.75,0.525011536169051)
--(axis cs:0.95,0.525011536169051);

\path [draw=red, very thick]
(axis cs:1.75,0.416826467407189)
--(axis cs:1.95,0.416826467407189);

\path [draw=red, very thick]
(axis cs:-0.15,0.507507958474078)
--(axis cs:-0.15,0.541451921168541);

\path [draw=red, very thick]
(axis cs:0.85,0.420775055058952)
--(axis cs:0.85,0.62924801727915);

\path [draw=red, very thick]
(axis cs:1.85,0.409007981066208)
--(axis cs:1.85,0.424644953748169);

\path [draw=red, very thick]
(axis cs:-0.1,0.485105773737415)
--(axis cs:0.1,0.485105773737415);

\path [draw=red, very thick]
(axis cs:0.9,0.398506554199547)
--(axis cs:1.1,0.398506554199547);

\path [draw=red, very thick]
(axis cs:1.9,0.379354469853523)
--(axis cs:2.1,0.379354469853523);

\path [draw=red, very thick]
(axis cs:0,0.444297641600289)
--(axis cs:0,0.52591390587454);

\path [draw=red, very thick]
(axis cs:1,0.357440811447457)
--(axis cs:1,0.439572296951636);

\path [draw=red, very thick]
(axis cs:2,0.349874238627993)
--(axis cs:2,0.408834701079052);

\path [draw=red, very thick]
(axis cs:0.05,0.618915662580294)
--(axis cs:0.25,0.618915662580294);

\path [draw=red, very thick]
(axis cs:1.05,0.544145405399991)
--(axis cs:1.25,0.544145405399991);

\path [draw=red, very thick]
(axis cs:2.05,0.495420220836869)
--(axis cs:2.25,0.495420220836869);

\path [draw=red, very thick]
(axis cs:0.15,0.576708297482273)
--(axis cs:0.15,0.661123027678314);

\path [draw=red, very thick]
(axis cs:1.15,0.493051871676764)
--(axis cs:1.15,0.595238939123217);

\path [draw=red, very thick]
(axis cs:2.15,0.485333700988818)
--(axis cs:2.15,0.50550674068492);

\path [draw=red, very thick]
(axis cs:0.2,0.33559437295692)
--(axis cs:0.4,0.33559437295692);

\path [draw=red, very thick]
(axis cs:1.2,0.349419276697592)
--(axis cs:1.4,0.349419276697592);

\path [draw=red, very thick]
(axis cs:2.2,0.291638399720281)
--(axis cs:2.4,0.291638399720281);

\path [draw=red, very thick]
(axis cs:0.3,0.324051273397188)
--(axis cs:0.3,0.347137472516652);

\path [draw=red, very thick]
(axis cs:1.3,0.32091263931674)
--(axis cs:1.3,0.377925914078445);

\path [draw=red, very thick]
(axis cs:2.3,0.278204717967206)
--(axis cs:2.3,0.305072081473355);


\draw (axis cs:-0.3,0.473555267634311) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.47};
\draw (axis cs:0.7,0.5850735676425521) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.55};
\draw (axis cs:1.7,0.35017401989253429) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.42};
\draw (axis cs:-0.15,0.524479939821309) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.52};
\draw (axis cs:0.85,0.525011536169051) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:1.85,0.416826467407189) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.42};
\draw (axis cs:0,0.475105773737415) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.49};
\draw (axis cs:1,0.398506554199547) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.40};
\draw (axis cs:2,0.3579354469853523) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.38};
\draw (axis cs:0.15,0.618915662580294) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.62};
\draw (axis cs:1.15,0.544145405399991) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.54};
\draw (axis cs:2.15,0.495420220836869) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.50};
\draw (axis cs:0.3,0.33559437295692) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:1.3,0.349419276697592) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:2.3,0.291638399720281) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.29};
\end{axis}

\end{tikzpicture}


==> mirage_stft.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Feature = STFT},
width=10cm,
x grid style={darkgray176},
%xlabel={checkpoint},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={validation,MIRD,MIRaGe},
y grid style={darkgray176},
ylabel={MAE MIRaGe},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
legend style={at={(0.5,1.3)}, anchor=north,legend columns=-1, font=\scriptsize}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.595379287162991);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{omnid.}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.775,0.528258643894202);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.625,0) rectangle (axis cs:1.775,0.470156096015358);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.56209495992916);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{omnid. (aug.)}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.775,0) rectangle (axis cs:0.925,0.532549568813399);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.775,0) rectangle (axis cs:1.925,0.394152346974629);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.483090875262399);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{card.}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.925,0) rectangle (axis cs:1.075,0.419860244703423);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.925,0) rectangle (axis cs:2.075,0.34068205195171);
\draw[draw=none,fill=goldenrod1911910] (axis cs:0.075,0) rectangle (axis cs:0.225,0.663322760558251);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod1911910}
\addlegendentry{card. (aug.)}

\draw[draw=none,fill=goldenrod1911910] (axis cs:1.075,0) rectangle (axis cs:1.225,0.502055838593794);
\draw[draw=none,fill=goldenrod1911910] (axis cs:2.075,0) rectangle (axis cs:2.225,0.472362097570166);
\draw[draw=none,fill=purple] (axis cs:0.225,0) rectangle (axis cs:0.375,0.347616342127505);
\addlegendimage{ybar,ybar legend,draw=none,fill=purple}
\addlegendentry{stoch. $\kappa=2$}

\draw[draw=none,fill=purple] (axis cs:1.225,0) rectangle (axis cs:1.375,0.302618974784937);
\draw[draw=none,fill=purple] (axis cs:2.225,0) rectangle (axis cs:2.375,0.286996489704297);
\path [draw=red, very thick]
(axis cs:-0.4,0.595379287162991)
--(axis cs:-0.2,0.595379287162991);

\path [draw=red, very thick]
(axis cs:0.6,0.528258643894202)
--(axis cs:0.8,0.528258643894202);

\path [draw=red, very thick]
(axis cs:1.6,0.470156096015358)
--(axis cs:1.8,0.470156096015358);

\path [draw=red, very thick]
(axis cs:-0.3,0.544665700582867)
--(axis cs:-0.3,0.646092873743116);

\path [draw=red, very thick]
(axis cs:0.7,0.491775622993417)
--(axis cs:0.7,0.564741664794988);

\path [draw=red, very thick]
(axis cs:1.7,0.443306006555733)
--(axis cs:1.7,0.497006185474982);

\path [draw=red, very thick]
(axis cs:-0.25,0.56209495992916)
--(axis cs:-0.05,0.56209495992916);

\path [draw=red, very thick]
(axis cs:0.75,0.532549568813399)
--(axis cs:0.95,0.532549568813399);

\path [draw=red, very thick]
(axis cs:1.75,0.394152346974629)
--(axis cs:1.95,0.394152346974629);

\path [draw=red, very thick]
(axis cs:-0.15,0.529970542787726)
--(axis cs:-0.15,0.594219377070594);

\path [draw=red, very thick]
(axis cs:0.85,0.470712412082841)
--(axis cs:0.85,0.594386725543956);

\path [draw=red, very thick]
(axis cs:1.85,0.372379777300297)
--(axis cs:1.85,0.415924916648961);

\path [draw=red, very thick]
(axis cs:-0.1,0.483090875262399)
--(axis cs:0.1,0.483090875262399);

\path [draw=red, very thick]
(axis cs:0.9,0.419860244703423)
--(axis cs:1.1,0.419860244703423);

\path [draw=red, very thick]
(axis cs:1.9,0.34068205195171)
--(axis cs:2.1,0.34068205195171);

\path [draw=red, very thick]
(axis cs:0,0.443892318504969)
--(axis cs:0,0.522289432019828);

\path [draw=red, very thick]
(axis cs:1,0.349602479697757)
--(axis cs:1,0.490118009709089);

\path [draw=red, very thick]
(axis cs:2,0.314692592928382)
--(axis cs:2,0.366671510975038);

\path [draw=red, very thick]
(axis cs:0.05,0.663322760558251)
--(axis cs:0.25,0.663322760558251);

\path [draw=red, very thick]
(axis cs:1.05,0.502055838593794)
--(axis cs:1.25,0.502055838593794);

\path [draw=red, very thick]
(axis cs:2.05,0.472362097570166)
--(axis cs:2.25,0.472362097570166);

\path [draw=red, very thick]
(axis cs:0.15,0.581945343312047)
--(axis cs:0.15,0.744700177804454);

\path [draw=red, very thick]
(axis cs:1.15,0.472752676976697)
--(axis cs:1.15,0.531359000210891);

\path [draw=red, very thick]
(axis cs:2.15,0.437995763280462)
--(axis cs:2.15,0.506728431859871);

\path [draw=red, very thick]
(axis cs:0.2,0.347616342127505)
--(axis cs:0.4,0.347616342127505);

\path [draw=red, very thick]
(axis cs:1.2,0.302618974784937)
--(axis cs:1.4,0.302618974784937);

\path [draw=red, very thick]
(axis cs:2.2,0.286996489704297)
--(axis cs:2.4,0.286996489704297);

\path [draw=red, very thick]
(axis cs:0.3,0.343930647879793)
--(axis cs:0.3,0.351302036375216);

\path [draw=red, very thick]
(axis cs:1.3,0.293090807914664)
--(axis cs:1.3,0.312147141655211);

\path [draw=red, very thick]
(axis cs:2.3,0.27662048220773)
--(axis cs:2.3,0.297372497200864);

\draw (axis cs:-0.3,0.61595379287162991) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.60};
\draw (axis cs:0.7,0.485028258643894202) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:1.7,0.470156096015358) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.47};
\draw (axis cs:-0.15,0.56209495992916) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.56};
\draw (axis cs:0.85,0.532549568813399) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.53};
\draw (axis cs:1.85,0.394152346974629) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:0,0.483090875262399) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.48};
\draw (axis cs:1,0.419860244703423) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.42};
\draw (axis cs:2,0.34068205195171) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.34};
\draw (axis cs:0.15,0.663322760558251) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:1.15,0.502055838593794) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.50};
\draw (axis cs:2.15,0.472362097570166) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.47};
\draw (axis cs:0.3,0.347616342127505) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.35};
\draw (axis cs:1.3,0.302618974784937) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:2.3,0.286996489704297) ++(0pt,11pt) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{0.29};
\end{axis}

\end{tikzpicture}


==> mird_together.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
height=6cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Feature = diffuseness},
width=8cm,
x grid style={darkgray176},
%xlabel={checkpoint},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabels={validation,MIRD},
y grid style={darkgray176},
ylabel={MAE MIRD},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
legend style={at={(1,-0.35)}, anchor=south,legend columns=-1}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.698);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{omnid.}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.775,0.562);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.467);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{omnid. w. aug.}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.775,0) rectangle (axis cs:0.925,0.292);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.439);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{cardioid}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.925,0) rectangle (axis cs:1.075,0.281);
\draw[draw=none,fill=goldenrod1911910] (axis cs:0.075,0) rectangle (axis cs:0.225,0.455);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod1911910}
\addlegendentry{cardioid w. aug}

\draw[draw=none,fill=goldenrod1911910] (axis cs:1.075,0) rectangle (axis cs:1.225,0.251);
\draw[draw=none,fill=purple] (axis cs:0.225,0) rectangle (axis cs:0.375,0.232);
\addlegendimage{ybar,ybar legend,draw=none,fill=purple}
\addlegendentry{stochastic}

\draw[draw=none,fill=purple] (axis cs:1.225,0) rectangle (axis cs:1.375,0.187);
\path [draw=red, semithick]
(axis cs:-0.4,0.698)
--(axis cs:-0.2,0.698);

\path [draw=red, semithick]
(axis cs:0.6,0.562)
--(axis cs:0.8,0.562);

\path [draw=red, semithick]
(axis cs:-0.3,0.667)
--(axis cs:-0.3,0.729);

\path [draw=red, semithick]
(axis cs:0.7,0.51)
--(axis cs:0.7,0.614);

\path [draw=red, semithick]
(axis cs:-0.25,0.467)
--(axis cs:-0.05,0.467);

\path [draw=red, semithick]
(axis cs:0.75,0.292)
--(axis cs:0.95,0.292);

\path [draw=red, semithick]
(axis cs:-0.15,0.42)
--(axis cs:-0.15,0.514);

\path [draw=red, semithick]
(axis cs:0.85,0.271)
--(axis cs:0.85,0.313);

\path [draw=red, semithick]
(axis cs:-0.1,0.439)
--(axis cs:0.1,0.439);

\path [draw=red, semithick]
(axis cs:0.9,0.281)
--(axis cs:1.1,0.281);

\path [draw=red, semithick]
(axis cs:0,0.409)
--(axis cs:0,0.469);

\path [draw=red, semithick]
(axis cs:1,0.272)
--(axis cs:1,0.29);

\path [draw=red, semithick]
(axis cs:0.05,0.455)
--(axis cs:0.25,0.455);

\path [draw=red, semithick]
(axis cs:1.05,0.251)
--(axis cs:1.25,0.251);

\path [draw=red, semithick]
(axis cs:0.15,0.424)
--(axis cs:0.15,0.486);

\path [draw=red, semithick]
(axis cs:1.15,0.238)
--(axis cs:1.15,0.264);

\path [draw=red, semithick]
(axis cs:0.2,0.232)
--(axis cs:0.4,0.232);

\path [draw=red, semithick]
(axis cs:1.2,0.187)
--(axis cs:1.4,0.187);

\path [draw=red, semithick]
(axis cs:0.3,0.213)
--(axis cs:0.3,0.251);

\path [draw=red, semithick]
(axis cs:1.3,0.177)
--(axis cs:1.3,0.197);

% \addplot [semithick, red]
% table {%
% -0.299999952316284 0.697999954223633
% 0.700000047683716 0.562000036239624
% };
% \addplot [semithick, red]
% table {%
% -0.149999976158142 0.467000007629395
% 0.850000023841858 0.29200005531311
% };
% \addplot [semithick, red]
% table {%
% 0 0.439000010490417
% 1 0.281000018119812
% };
% \addplot [semithick, red]
% table {%
% 0.149999976158142 0.455000042915344
% 1.14999997615814 0.250999927520752
% };
% \addplot [semithick, red]
% table {%
% 0.299999952316284 0.23199999332428
% 1.29999995231628 0.187000036239624
% };
\draw (axis cs:-0.3,0.698) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.70};
\draw (axis cs:0.7,0.562) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.56};
\draw (axis cs:-0.15,0.467) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.47};
\draw (axis cs:0.85,0.292) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.29};
\draw (axis cs:0,0.439) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.44};
\draw (axis cs:1,0.281) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:0.15,0.455) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.46};
\draw (axis cs:1.15,0.251) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.25};
\draw (axis cs:0.3,0.232) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:1.3,0.187) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.19};

\nextgroupplot[
height=6cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Feature = STFT},
width=8cm,
x grid style={darkgray176},
%xlabel={checkpoint},
xmin=-0.49, xmax=1.49,
xtick style={color=black},
xtick={0,1},
xticklabels={validation,MIRD},
y grid style={darkgray176},
ylabel={MAE MIRD},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.705);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.775,0.615);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.296);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.775,0) rectangle (axis cs:0.925,0.214);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.391);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.925,0) rectangle (axis cs:1.075,0.27);
\draw[draw=none,fill=goldenrod1911910] (axis cs:0.075,0) rectangle (axis cs:0.225,0.39);
\draw[draw=none,fill=goldenrod1911910] (axis cs:1.075,0) rectangle (axis cs:1.225,0.248);
\draw[draw=none,fill=purple] (axis cs:0.225,0) rectangle (axis cs:0.375,0.218);
\draw[draw=none,fill=purple] (axis cs:1.225,0) rectangle (axis cs:1.375,0.169);
\path [draw=red, semithick]
(axis cs:-0.4,0.705)
--(axis cs:-0.2,0.705);

\path [draw=red, semithick]
(axis cs:0.6,0.615)
--(axis cs:0.8,0.615);

\path [draw=red, semithick]
(axis cs:-0.3,0.686)
--(axis cs:-0.3,0.724);

\path [draw=red, semithick]
(axis cs:0.7,0.584)
--(axis cs:0.7,0.646);

\path [draw=red, semithick]
(axis cs:-0.25,0.296)
--(axis cs:-0.05,0.296);

\path [draw=red, semithick]
(axis cs:0.75,0.214)
--(axis cs:0.95,0.214);

\path [draw=red, semithick]
(axis cs:-0.15,0.282)
--(axis cs:-0.15,0.31);

\path [draw=red, semithick]
(axis cs:0.85,0.202)
--(axis cs:0.85,0.226);

\path [draw=red, semithick]
(axis cs:-0.1,0.391)
--(axis cs:0.1,0.391);

\path [draw=red, semithick]
(axis cs:0.9,0.27)
--(axis cs:1.1,0.27);

\path [draw=red, semithick]
(axis cs:0,0.325)
--(axis cs:0,0.457);

\path [draw=red, semithick]
(axis cs:1,0.249)
--(axis cs:1,0.291);

\path [draw=red, semithick]
(axis cs:0.05,0.39)
--(axis cs:0.25,0.39);

\path [draw=red, semithick]
(axis cs:1.05,0.248)
--(axis cs:1.25,0.248);

\path [draw=red, semithick]
(axis cs:0.15,0.333)
--(axis cs:0.15,0.447);

\path [draw=red, semithick]
(axis cs:1.15,0.228)
--(axis cs:1.15,0.268);

\path [draw=red, semithick]
(axis cs:0.2,0.218)
--(axis cs:0.4,0.218);

\path [draw=red, semithick]
(axis cs:1.2,0.169)
--(axis cs:1.4,0.169);

\path [draw=red, semithick]
(axis cs:0.3,0.194)
--(axis cs:0.3,0.242);

\path [draw=red, semithick]
(axis cs:1.3,0.162)
--(axis cs:1.3,0.176);

% \addplot [semithick, red]
% table {%
% -0.299999952316284 0.704999923706055
% 0.700000047683716 0.615000009536743
% };
% \addplot [semithick, red]
% table {%
% -0.149999976158142 0.296000003814697
% 0.850000023841858 0.21399998664856
% };
% \addplot [semithick, red]
% table {%
% 0 0.391000032424927
% 1 0.269999980926514
% };
% \addplot [semithick, red]
% table {%
% 0.149999976158142 0.389999985694885
% 1.14999997615814 0.248000025749207
% };
% \addplot [semithick, red]
% table {%
% 0.299999952316284 0.217999935150146
% 1.29999995231628 0.169000029563904
% };
\draw (axis cs:-0.3,0.705) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.70};
\draw (axis cs:0.7,0.615) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:-0.15,0.296) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.30};
\draw (axis cs:0.85,0.214) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:0,0.391) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:1,0.27) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:0.15,0.39) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.39};
\draw (axis cs:1.15,0.248) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.25};
\draw (axis cs:0.3,0.218) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.22};
\draw (axis cs:1.3,0.169) ++(0pt,11pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.17};
\end{groupplot}

\end{tikzpicture}


==> rir_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.3cm}]
\nextgroupplot[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
xmin=-49.95, xmax=1048.95,
xtick=\empty,
y grid style={darkgray176},
ylabel={PRA},
ymin=-0.7, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 -3.0517578125e-05
96 3.17380184898906e-05
97 -9.15580399430777e-05
98 0.000156240703447865
99 -0.000277126444388013
100 0.000374724982661806
101 -0.00052497204315873
102 0.000685960727796285
103 -0.000927875152386525
104 0.00112290525090829
105 -0.0014235880745722
106 0.00171483963896765
107 -0.00207560339388328
108 0.00246175585971488
109 -0.00291444219788154
110 0.00336487503567773
111 -0.00390836721851703
112 0.00448522663130807
113 -0.00515138062755164
114 0.00585454809648691
115 -0.00664348428555523
116 0.00750335564628987
117 -0.00847745226633453
118 0.00955616531204983
119 -0.0107777979330615
120 0.0121069760505583
121 -0.0136372961742783
122 0.0153718522364656
123 -0.0173977524053479
124 0.0197548555801276
125 -0.0225865194157004
126 0.0260311465365759
127 -0.030351077111172
128 0.0359365962505511
129 -0.0435405872380471
130 0.0545469610043348
131 -0.0721417444734106
132 0.105137620444131
133 -0.190693615501803
134 1.00501205499455
135 0.269050399643899
136 -0.177962986568835
137 0.0413993942272073
138 -0.104476880290089
139 0.00513508326117718
140 -0.080539105320141
141 -0.0093406315720248
142 -0.0675736246330425
143 -0.0168014935674625
144 -0.058629000344113
145 -0.0211258566049644
146 -0.0515720122770009
147 -0.0237420763866263
148 -0.0455160012270621
149 -0.025353704964683
150 -0.0400069160729277
151 -0.0263780340959237
152 -0.034864916644084
153 -0.0270074453933056
154 -0.0298770830591675
155 -0.0274941778702757
156 -0.024979618050871
157 -0.0279895057523945
158 -0.0200116009131772
159 -0.0286429717723582
160 -0.0148715791324534
161 -0.0297223378789369
162 -0.00929693914793184
163 -0.0315541100298624
164 -0.00283739449021425
165 -0.0348644469741979
166 0.00558049680926143
167 -0.0414288970060497
168 0.0191044533414351
169 -0.0573478814103767
170 0.0517428760090217
171 -0.126753193919175
172 0.524066987670264
173 0.174909007637976
174 -0.121224353114605
175 0.0231115991849506
176 -0.0726579765016773
177 0.00173475441553705
178 -0.0569172957824984
179 -0.00555007588743806
180 -0.0485228236248538
181 -0.00828083566297888
182 -0.0430900575935391
183 -0.00889605621425815
184 -0.0392381714511458
185 -0.0082346613924118
186 -0.0364296005278133
187 -0.00669475699340882
188 -0.0345271946003276
189 -0.00432669987624923
190 -0.0335479331094799
191 -0.00108487009158598
192 -0.0337218033964053
193 0.00342107067637798
194 -0.0356495653039142
195 0.0100797082798048
196 -0.0408877427110106
197 0.0216081896275311
198 -0.0546991700350778
199 0.0498286268522561
200 -0.111810233981414
201 0.322927784762419
202 0.233014263025916
203 -0.118732574305199
204 0.0301969185655464
205 -0.0644373764379669
206 0.00648274310545016
207 -0.0478900472018182
208 -0.00200803679575134
209 -0.0390631813807998
210 -0.00590463645775063
211 -0.0330953810816057
212 -0.00788941357671114
213 -0.0285046375680968
214 -0.00885681491634216
215 -0.0247153484958602
216 -0.00919907260932362
217 -0.0214933467914049
218 -0.00917875858278627
219 -0.0186934370535115
220 -0.0089302504480866
221 -0.0161693142970414
222 -0.00849538268082739
223 -0.0139300454643116
224 -0.00794328042746262
225 -0.0119193173595589
226 -0.0073412739383043
227 -0.010109642375177
228 -0.00666232844970871
229 -0.00850500213520711
230 -0.00600129770368252
231 -0.00710439733090418
232 -0.00529556452885771
233 -0.00581660009313723
234 -0.00464016984503379
235 -0.00470199665467597
236 -0.0039705558259473
237 -0.00372860129787878
238 -0.00331663616419453
239 -0.00289426051936292
240 -0.00270647869391594
241 -0.00213400237904837
242 -0.00210783683276228
243 -0.0015081397300194
244 -0.00160890299225214
245 -0.000917929283550833
246 -0.00117550059178573
247 -0.000391335880095989
248 -0.00080375678570821
249 0.000106109872150206
250 -0.000521396494657322
251 0.000547953552806346
252 -0.000323103577486661
253 0.000970041514762654
254 -0.000204773822829907
255 0.00140698125132643
256 -0.000163563100760267
257 0.0018310691359934
258 -0.00025650841905589
259 0.00230973230553966
260 -0.00044920692270578
261 0.00287608417465646
262 -0.000892940905721062
263 0.00369005371976933
264 -0.00173915124999252
265 0.00509450360579145
266 -0.00372661893072604
267 0.008668703454352
268 -0.0116556176849006
269 0.0549688371113473
270 0.0255900256035122
271 -0.0120638984474556
272 0.00570697476001732
273 -0.00629713473174334
274 0.00304572998124372
275 -0.00478995008698863
276 0.00236324603044233
277 -0.00464725892915563
278 0.00308529181698999
279 -0.0066042956803857
280 0.00813761734325733
281 -0.0214926345406942
282 0.101143303839462
283 0.346988513607683
284 0.0330527011193263
285 -0.0240364029610949
286 -0.0293660848031496
287 0.0261233577289688
288 0.0109461664894981
289 -0.0335789618495892
290 -0.0146728156616978
291 -0.0251713780122862
292 -0.0178772728755412
293 -0.0216563084365275
294 -0.0189577045723235
295 -0.0190393458718585
296 -0.0194457240834849
297 -0.0165641333189344
298 -0.0198652828657666
299 -0.013848621733473
300 -0.020550732216682
301 -0.0105421966268784
302 -0.0221413652159983
303 -0.00658704748632033
304 0.0211957400530594
305 0.085841000604935
306 0.0456368228319324
307 -0.0419089391784091
308 -0.00699437024339744
309 -0.0270582097996011
310 -0.0123076897439622
311 -0.0217242649472098
312 -0.0139283663559091
313 -0.0181296547071508
314 -0.0146651854810189
315 -0.0149142212798132
316 -0.0154077820964673
317 -0.0112842159970068
318 -0.0172851101464113
319 -0.00499707299000907
320 -0.0273285117478865
321 0.0908843329647775
322 0.0126622445091558
323 -0.0274717491993943
324 -0.00513677675167479
325 -0.0200326541782774
326 -0.00716622174090453
327 -0.0169736526261586
328 -0.00724676560318649
329 -0.015038477538087
330 -0.00664286019920635
331 -0.0137327912421217
332 -0.00558077166575544
333 -0.0129988290881204
334 -0.00369923571309982
335 -0.0144423720540852
336 0.102043916252784
337 -0.0103262933120054
338 -0.00940691940548932
339 -0.0126301640434532
340 -0.00692327308831375
341 -0.012872403463335
342 -0.00493472796937855
343 -0.0131068720699132
344 -0.00288199033039582
345 -0.0135890391552747
346 -0.000521808793419787
347 -0.0144815313905902
348 0.00229507882616664
349 -0.0161289038820374
350 0.00600103982673339
351 -0.019152990938661
352 0.0116776189545695
353 -0.0255052940125702
354 0.0234321547916689
355 -0.0459500471319809
356 0.0887579208100213
357 0.213531496891037
358 -0.0512786902870954
359 -0.00380296293355764
360 0.042650701103891
361 0.0651946347837193
362 -0.0368746846685806
363 -0.00573518583967925
364 -0.0217667409095501
365 -0.014404190116466
366 -0.0123013919837804
367 -0.0232251083410278
368 0.00256640437601208
369 -0.0503941520812954
370 0.30431127759294
371 0.0801791810924164
372 -0.0705117747037605
373 0.00216442162063402
374 -0.0486107043881168
375 -0.00575868662012535
376 -0.0434231313514726
377 -0.00360224621985861
378 -0.0456834428205672
379 0.0327983229433197
380 0.2316586489927
381 -0.0919096934605834
382 0.0417494719432634
383 0.150011422193645
384 -0.0651326242277976
385 -0.0219015313525395
386 -0.0490088351034412
387 0.0953364907236631
388 0.0284600411373663
389 -0.0714478352512842
390 -0.00188579993382199
391 -0.080706176001959
392 0.169356788521315
393 0.024202718367107
394 -0.070213047237571
395 -0.0256768789691311
396 -0.0510100850329724
397 -0.0318837556673195
398 -0.0423683801824932
399 -0.0341301211799045
400 -0.0346382682813537
401 -0.0381557503011685
402 -0.0170366662372832
403 -0.0480994103840597
404 0.153333934591357
405 0.0372374679648022
406 -0.0907060863605196
407 0.101541553631694
408 -0.00886969309438257
409 -0.0422869223093372
410 -0.036477340574093
411 -0.0313538578094121
412 -0.0377335618648598
413 -0.0258079064727852
414 -0.0375918649187348
415 -0.0201543141938263
416 -0.0389488815586283
417 -0.0109798409594397
418 -0.0498162437894205
419 0.0458412712359273
420 0.0428249870584185
421 -0.0463907199225844
422 -0.0137920097009605
423 -0.0289764946671127
424 -0.0200747043465999
425 -0.0186988274746849
426 -0.0303296448481856
427 0.0305723060147702
428 0.267811769235379
429 -0.0515203108603721
430 0.0135960333650278
431 0.0997457392105598
432 -0.0446185181302816
433 -0.0243223961731278
434 -0.0347961105123851
435 -0.0242121409575748
436 -0.0324617032800969
437 -0.0207838390117736
438 -0.0327812529367026
439 -0.0137230702763613
440 -0.0414648513474258
441 0.0343652010624993
442 0.038887709500095
443 -0.0462739690786744
444 -0.00794279126335695
445 -0.0178037978129097
446 0.0382873824949037
447 0.2626875213563
448 -0.02100119387684
449 -0.0355444484754717
450 -0.0297816600084762
451 -0.0292860014608767
452 -0.0349864995714047
453 0.0272756096421976
454 -0.000393148257359144
455 -0.0464634234160108
456 -0.0112509460234378
457 -0.0430518577483525
458 -0.00578566785214285
459 -0.0500579268006813
460 0.0257620422958684
461 0.0838473392037749
462 -0.0197042304129234
463 0.0217527142775662
464 -0.0409893313095555
465 -0.0179409294320276
466 -0.0275240902015863
467 -0.0227536255940635
468 -0.0196021919627256
469 -0.0274737003756105
470 -0.0042459015032783
471 0.0935866123243478
472 -0.0324042477767756
473 -0.0194334934543559
474 -0.0196934499419523
475 -0.0241302781937227
476 -0.0116119228698421
477 -0.0296860295544672
478 0.00128205091764144
479 -0.0496413726313909
480 0.0885343772869875
481 0.201746452923158
482 -0.0830770492314388
483 0.0622952260915302
484 -0.0240041424221156
485 -0.0182860759744381
486 -0.0309766579377229
487 -0.0113310437776715
488 0.0951301713712951
489 -0.0346442375030591
490 -0.0179461863692758
491 -0.0310973896771101
492 -0.0134817879266533
493 -0.0358616987303382
494 0.00752247950631713
495 0.158719127293759
496 -0.0513993060479541
497 0.0601943874719533
498 0.080948906743429
499 -0.0362632573988089
500 -0.0198072445149444
501 -0.0451454514502396
502 -0.00372926147371366
503 -0.0578615407451117
504 0.193800046321229
505 0.102048726087911
506 -0.0899771584129407
507 0.000169811724562763
508 -0.0628323610961807
509 -0.00758172506678711
510 -0.0575900462127521
511 -0.00191285420898701
512 -0.0712685448107226
513 0.101565053445455
514 0.0383426681920014
515 -0.049200696599252
516 0.164283134493045
517 0.0740174166900331
518 -0.0550449314077266
519 -0.0336232530572378
520 -0.0418644418274408
521 -0.035434019468866
522 -0.0342269067192529
523 -0.0119535199964407
524 -0.041664850555085
525 -0.0261924758052761
526 -0.0380720240982271
527 -0.0225231312684109
528 -0.0381833366824509
529 -0.0146148590234159
530 -0.0304526728231878
531 0.067363410362459
532 0.0527526357958354
533 -0.0674883018455699
534 0.0408458138293604
535 -0.0153058109698936
536 -0.0285039403925591
537 -0.0279412276329953
538 -0.0223591315878622
539 -0.0287452794499075
540 -0.00357003804530187
541 -0.0183389340873408
542 -0.0161633571225579
543 0.0426444883182988
544 -0.000983296737084416
545 -0.0284410240323041
546 -0.00677163276261084
547 0.221584434949294
548 -0.0209211845212671
549 -0.0281005440219229
550 -0.0283668598149323
551 -0.0231778602660047
552 -0.0285916123897643
553 -0.0180395383804992
554 -0.0323453290598117
555 0.0052437105602241
556 0.0113729251615009
557 -0.0303939296704225
558 -0.0184487315948321
559 -0.00834594191027094
560 0.0854188053236573
561 0.0220883186002174
562 -0.0179639566903438
563 -0.0251061964511532
564 0.031538864807783
565 -0.0444791931516608
566 0.0182677792053889
567 0.0342868636032092
568 -0.0332192938508618
569 -0.0177240975275845
570 -0.0213561628199974
571 -0.0212492213475999
572 0.0595999203120412
573 -0.0149185800909342
574 -0.0210867637928605
575 -0.0205188451631679
576 -0.0164974167245635
577 -0.0208506991561421
578 -0.0129563148076848
579 -0.0209780394917223
580 -0.00937945688286579
581 -0.0215367921997016
582 -0.00521739711727776
583 -0.0225781502069999
584 3.03753687465047e-05
585 -0.02685608204128
586 0.00973166110594903
587 -0.0412351790848779
588 0.112113178310927
589 0.1208896673801
590 0.0100035641286276
591 0.0342954509452902
592 -0.0321788767663937
593 -0.0231039890543894
594 0.0626846868054907
595 0.021573379597303
596 -0.0334544312846834
597 -0.00119426946777335
598 -0.0305957839242952
599 -0.00910313545380248
600 -0.0209242982454816
601 0.028227609753106
602 0.181096499049519
603 0.0316689005520061
604 -0.0383092319415201
605 -0.011101382361848
606 -0.0390221485197735
607 -0.0123032487375774
608 -0.0385292237651127
609 0.000923323226050599
610 0.00309196238320375
611 -0.021496598770212
612 -0.0141582791859918
613 -0.0236811668781298
614 -0.0215401729285896
615 -0.0180767225820357
616 -0.0254940902950835
617 0.125459997668191
618 -0.00360618655810896
619 -0.0336382185387194
620 -0.0134190307643163
621 -0.0301513510080031
622 -0.0104277708716429
623 -0.0333503735381813
624 0.0103615218832482
625 -0.00652800484344329
626 0.0176141974117376
627 0.140711793987985
628 -0.0157389548453901
629 -0.0228557043675117
630 -0.0254788295869881
631 -0.0204525585223578
632 -0.0234613527416405
633 -0.0191473977714729
634 -0.0214723124008405
635 -0.0175742938851116
636 -0.0199374589393084
637 -0.0150734483084962
638 -0.0210605162801984
639 0.00778497475463791
640 0.0133152177994056
641 -0.0305875000788616
642 0.0252633001516651
643 -0.00414944028937381
644 -0.0198244158565144
645 0.0179547027931948
646 -0.0101455115697746
647 -0.0194834465042719
648 -0.00689244340768269
649 -0.0250553963967812
650 0.0459216151445139
651 0.00172434326356541
652 0.0391171832974742
653 -0.00320854889100453
654 0.0238782502425812
655 0.145038576242569
656 0.00680116288579757
657 0.0101764601458267
658 0.00956948699897886
659 -0.0469282198348191
660 0.00353362867688034
661 -0.0574445558572823
662 0.0933361846600755
663 0.0272366602095513
664 0.0140034295783034
665 -0.0135639791993114
666 0.0259383144028025
667 0.030411061737099
668 -0.0528793920755071
669 0.0853881321218557
670 -0.0220228098082185
671 -0.031350615656728
672 -0.0261942137476945
673 -0.0300704094420405
674 -0.0218754620267125
675 -0.0324533030111294
676 -0.0111399774334178
677 0.00680628957877882
678 0.123813331590995
679 0.0876633726883895
680 -0.0742311831570026
681 0.0827308380018383
682 0.0159123796023195
683 -0.051915240581998
684 -0.0209417421254692
685 -0.0425736904236107
686 -0.0195399347223457
687 -0.0440819812456184
688 0.0913558259358389
689 -0.0207136376439774
690 0.140520581443855
691 -0.0507273238196451
692 0.0192917419475833
693 -0.0836322350968004
694 0.0704096303560551
695 0.187932645224249
696 -0.0406488150058006
697 0.0171780695116333
698 -0.0524452095172752
699 0.00317356323529161
700 0.0272088841681306
701 -0.00714355866869099
702 -0.061938777296934
703 0.0393804693206903
704 -0.060242943239766
705 -0.0265358258601669
706 -0.0545057271454148
707 -0.0244587811510009
708 -0.0517446153416063
709 -0.0201637722193908
710 -0.0433915546151376
711 0.0664765525389015
712 -0.0229374285031252
713 -0.0317585662003914
714 -0.0401354249959098
715 -0.0201202700187153
716 -0.0456226328763343
717 -0.00334151535145111
718 -0.00453369762825773
719 0.162315773234498
720 0.0353189034106229
721 -0.0570551236216108
722 -0.0149874268362531
723 0.0158677363008373
724 -0.0401847078471711
725 0.0277140341371513
726 -0.0592989693594266
727 0.0992206259295347
728 0.134967263468381
729 -0.0965482603354086
730 0.00616775872646791
731 -0.0740640490984568
732 0.0982653592053477
733 -0.0442027200313095
734 0.0648872035095405
735 -0.0726587708167212
736 0.0345235275101583
737 0.0266574449555641
738 -0.0448769949928476
739 -0.0406186661981138
740 0.0486201889796707
741 -0.0399364968561855
742 -0.00817022103353615
743 0.0543056570217537
744 -0.0359134264710086
745 -0.0366044155727714
746 0.0374619390002806
747 0.00821557791299377
748 -0.0410653154357572
749 0.182364927422013
750 0.0290295473503157
751 0.016604847635282
752 -0.0776314086209098
753 -0.00368437851017944
754 -0.0688042536653555
755 0.160225276727413
756 0.0223191184124616
757 -0.0595180163630999
758 -0.0394409937111071
759 -0.03847343129023
760 -0.0507564604820896
761 0.0636097927184043
762 -0.00184645145286133
763 0.137585806289259
764 0.0141538471504123
765 -0.00745887583536309
766 -0.0516547768944822
767 -0.0399848817494846
768 -0.0514033844700279
769 -0.029678424442114
770 -0.0622727477167846
771 0.0237283694560979
772 0.0902345866634917
773 0.000173714358806976
774 -0.0156768837470516
775 -0.0597304093402222
776 0.0222702072381882
777 -0.0334433354973864
778 -0.0386530713798443
779 -0.0418678315420582
780 -0.0138343938862864
781 0.00458831784846048
782 -0.032705193690429
783 0.111960104300184
784 0.0781811772800243
785 -0.0686418216733582
786 -0.0237931159438904
787 -0.0236671514914164
788 -0.0266567333072096
789 -0.0422517461904288
790 -0.0276171466496962
791 -0.033318395469232
792 0.0277995210469335
793 0.0415295455936917
794 -0.0129048529046187
795 -0.0359935950008357
796 -0.0247596688801295
797 0.0832689781923488
798 -0.0214909547370787
799 -0.0364953616532162
800 -0.0223388804112883
801 0.0713158108955749
802 -0.019932482127615
803 -0.031896215444835
804 -0.0342316854416485
805 0.029454844291088
806 0.00149550982846058
807 -0.0401352221861266
808 -0.0139772689368289
809 -0.0359326842126766
810 0.00736408102024555
811 0.0183025751539372
812 0.00620061988478149
813 -0.0277910469126361
814 0.0392918788979699
815 -0.0249066746535522
816 0.0586007607648433
817 0.0445297601780474
818 -0.0483534376548569
819 -0.013443314667887
820 -0.0353725155401907
821 -0.0105409535324394
822 0.169044755397683
823 0.0067716274526326
824 -0.0480627100155449
825 0.0137610892190114
826 -0.0317957973372867
827 0.00138530869578446
828 -0.0128256496837142
829 0.0265996244984663
830 0.00703233335629072
831 -0.0375479818325779
832 0.00878704925526641
833 0.0851534904453892
834 -0.0248667322844565
835 -0.0325560214209268
836 -0.0159113716038721
837 -0.0331474722857905
838 -0.00337567419697038
839 -0.0223242920490847
840 -0.0266572963057197
841 -0.0245616795434191
842 -0.0219352524109322
843 -0.0108384815301079
844 -0.0221326025463444
845 -0.0214306732782656
846 -0.0174058981618774
847 -0.0241091221205281
848 0.0698134731347526
849 0.0223705879261029
850 -0.0182190217051144
851 0.0433014184806755
852 0.0259057580490651
853 -0.0217758069943494
854 -0.025018385647817
855 0.00241590599467223
856 -0.0010295130533633
857 0.0402112366181404
858 0.0143404156130513
859 -0.00106562566848289
860 0.0330730592108415
861 0.0312407705053692
862 0.00297552079873142
863 0.0290507558903919
864 -0.0408886037253646
865 -0.0132511091441705
866 -0.0379865080599062
867 0.0415904130470723
868 0.165831031073268
869 -0.0300203943951951
870 -0.0244265936816142
871 -0.0262662612415587
872 -0.0216413133445581
873 -0.0356201184286125
874 -0.013603461312643
875 -0.0161858961866344
876 0.015718829588014
877 -0.01612839753966
878 0.0361918098135483
879 0.138323363049571
880 -0.0752045806916399
881 0.0359261810963147
882 -0.0399794470940762
883 -0.00876980660238758
884 -0.0395050780256057
885 0.0623226973038928
886 0.00516990488094571
887 0.0946548985324434
888 0.0292829369915726
889 -0.041478388765432
890 -0.0372067112626233
891 -0.0199436733886884
892 -0.031843584745042
893 -0.00252276430736842
894 0.0196940576012619
895 -0.0485709064041941
896 -0.0209307829334513
897 -0.0373226059434639
898 -0.0228770409088526
899 -0.0319667471683065
900 -0.0231763105697951
901 -0.0247053213688631
902 -0.0141215414970723
903 0.0130050639572961
904 0.0451629872325157
905 -0.033763379528903
906 -0.0155190177708899
907 -0.0315907309636447
908 -0.0112674141345348
909 -0.0348702094682256
910 0.0978134247660911
911 0.0243350224495664
912 0.044923854311449
913 0.00547687228455551
914 -0.0195198231867462
915 0.0785150214618646
916 -0.0192677035532487
917 0.0263346457603664
918 -0.0576633897225793
919 0.0134874623997927
920 0.0568543108351953
921 0.00236810918906727
922 0.0125724532129485
923 -0.0255736419128016
924 0.0659352756446427
925 -0.0202160292667504
926 -0.0317544091087729
927 -0.0309856739236949
928 0.00727836603098631
929 0.0723799089476529
930 -0.0109439849861523
931 0.0332915703163756
932 0.00766412716522602
933 -0.0109080389155114
934 0.0371150285407627
935 -0.0156066312339593
936 0.00599865351526141
937 0.035680918811412
938 0.0715593282568889
939 0.0701614854485175
940 0.00686667078342751
941 -0.00945988997248826
942 0.0294678965102833
943 -0.0475124361117807
944 0.0198541194909083
945 -0.0157324405633723
946 0.0134727132072214
947 0.0734662077738211
948 0.00586930738027114
949 -0.0430042916343201
950 -0.0532955991765256
951 0.0562549898426941
952 0.0613536318538817
953 -0.0585792044118225
954 -0.0390263581437544
955 -0.0184793193173167
956 -0.0138551831757923
957 -0.0673956824044506
958 -0.0259647700572003
959 -0.0625051485167312
960 -0.0181693718822817
961 -0.0727769331471997
962 0.0704396114941161
963 0.00993869629506783
964 -0.00488563975135037
965 0.110686648774076
966 -0.0261618675205657
967 -0.0326986862672847
968 -0.0354548751741195
969 0.0914942578947215
970 -0.0363392804599734
971 0.0369430684223353
972 0.0229986765917563
973 -0.0222089102352392
974 0.0546615399623516
975 0.0475606500074708
976 -0.0096552587582881
977 -0.0458771904959416
978 0.0110457354388416
979 0.0526114512635054
980 0.0240218188318568
981 -0.0440832878225663
982 -0.0542854465484854
983 -0.0423714931158745
984 -0.0467201822845595
985 -0.0371603100401288
986 -0.00872063601060269
987 0.0378886551853039
988 -0.0627133602677095
989 0.0486262785448233
990 -0.0340666422429479
991 0.0596899774101782
992 0.03646142434234
993 0.0215487551916311
994 -0.0304490023393083
995 0.0110333835062821
996 0.0982959218966268
997 0.0223546401889845
998 0.0726935516560019
999 -0.0770349787383644
};

\nextgroupplot[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
xmin=-49.95, xmax=1048.95,
xtick=\empty,
y grid style={darkgray176},
ylabel={PRA+stochastic},
ymin=-0.7, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 -9.70945859933195e-06
96 4.01814688140714e-05
97 -9.29112425771595e-05
98 0.00016940427895609
99 -0.000271228651992217
100 0.000399978689009999
101 -0.000557329435948339
102 0.000745011097335384
103 -0.000964860893266258
104 0.00121881785180771
105 -0.00150896840426576
106 0.00183755961698621
107 -0.00220710181105639
108 0.00262029346203427
109 -0.00308026515508318
110 0.00359046092572569
111 -0.00415495988918765
112 0.0047783715238477
113 -0.00546626931709213
114 0.00622512327947988
115 -0.00706288653869853
116 0.0079891542408944
117 -0.00901579385832991
118 0.0101576016391739
119 -0.01143296958476
120 0.0128661339260248
121 -0.0144888645493176
122 0.0163431860448597
123 -0.0184863113173435
124 0.0209980015233065
125 -0.0239928937511437
126 0.0276413867896697
127 -0.0322085272628493
128 0.0381291382194534
129 -0.0461698559925694
130 0.057818637663299
131 -0.0763928568464029
132 0.1110934000639
133 -0.200484061429608
134 1
135 0.294529203025491
136 -0.187923116179063
137 0.0469222205150823
138 -0.10892993290194
139 0.0080374705900141
140 -0.0834089608258152
141 -0.00749880085554899
142 -0.0696541864065313
143 -0.0155617695189575
144 -0.0602500600358658
145 -0.0202509602968973
146 -0.0528670780861119
147 -0.0231278090682111
148 -0.046553907724383
149 -0.0249364572130448
150 -0.0408532280820982
151 -0.0260867392093158
152 -0.03551430782121
153 -0.0268599548067764
154 -0.030426734762257
155 -0.0274797345509743
156 -0.0254838869714435
157 -0.0281186148134915
158 -0.0203488256321071
159 -0.0287333445990019
160 -0.0151405493720312
161 -0.0301332128709625
162 -0.00921135091843028
163 -0.0318250835831934
164 -0.00288039566184554
165 -0.034900185707374
166 0.0060628258165649
167 -0.0413482614655179
168 0.0205163908003263
169 -0.0578454144190674
170 0.0519865063903648
171 -0.127583413885676
172 0.526066111601999
173 0.178927800035499
174 -0.123073418361389
175 0.0229452444959403
176 -0.0739042615556421
177 0.0034205562988294
178 -0.05764732700365
179 -0.00416478896217424
180 -0.0494437889813286
181 -0.0073411752860188
182 -0.0428789605434476
183 -0.00889498331379998
184 -0.0388140096249289
185 -0.00808001385295052
186 -0.0381605182765721
187 -0.00672714978468736
188 -0.0365736243029098
189 -0.00490640158626763
190 -0.0322658725787685
191 -0.000571920474792293
192 -0.0341504886044618
193 0.00446349232838107
194 -0.0361027175612074
195 0.0085244287079627
196 -0.0445172747698713
197 0.0218518237931051
198 -0.0504476901521363
199 0.0513734654219795
200 -0.11461757427976
201 0.316873782347841
202 0.251014919328663
203 -0.127019101149277
204 0.0330946937581015
205 -0.0673305639492032
206 0.00315515565288399
207 -0.0543282904962146
208 -0.000837941260586077
209 -0.0364768471977844
210 -0.0120596470131116
211 -0.0313186163602528
212 -0.00812951227286342
213 -0.0294390284642952
214 -0.00816260911596638
215 -0.0322510032145943
216 -0.0101136240762746
217 -0.0182114186920607
218 -0.0161648240853058
219 -0.0134281101957294
220 -0.000649759926960313
221 -0.011639516429449
222 -0.0101247175367164
223 -0.0134182973450495
224 -0.00974242548664661
225 -0.0120100878438774
226 -0.00589423024167622
227 -0.0277339126842117
228 0.00360960215426828
229 -0.0112123348273121
230 -0.00466939937793652
231 -0.00834468289594806
232 -0.00863928930293279
233 0.00355799706892615
234 -0.0208818337432733
235 0.00148827107942466
236 -0.00380541969554328
237 -0.0118150665938608
238 -0.00420177957366044
239 -0.0104851772339825
240 0.0045369275961312
241 -0.00131802186431739
242 -0.00206899450855078
243 -0.00470544374250613
244 0.00259044512888269
245 -0.00450573555628228
246 -0.00902130575098879
247 -0.0108140928738173
248 0.0150650933370315
249 -0.00838099482996154
250 -0.00391190341903751
251 0.016516949322401
252 -0.0156708272971617
253 -0.0275232324198882
254 0.00936830448687388
255 0.000742834860441912
256 0.00456861204729869
257 0.017117789355664
258 -0.00150278387535846
259 -0.0155059541311273
260 0.00194841430164985
261 0.0093274419035828
262 -0.00556835326191517
263 0.0144190367416084
264 0.0129315397087285
265 0.000148536118185141
266 -0.0031627372970189
267 0.0325270422010825
268 -0.00888466168044756
269 0.038913741077377
270 0.0216081864202633
271 -0.0248967860807441
272 0.0270451011709659
273 -0.0139496021317012
274 0.00154904807291789
275 -0.014106862344018
276 -0.0216909611508432
277 -0.0222616930949694
278 0.0157632580469762
279 -0.0395230668448412
280 -0.00391355682160015
281 -0.00806837743410886
282 0.0964721482630288
283 0.358781535401939
284 0.0194072374091678
285 -0.0362643035362902
286 -0.0551709227534925
287 0.0226410998928966
288 0.0246751562739136
289 -0.0603240155693611
290 -0.0111415935567647
291 -0.0231090637409724
292 -0.019840210071394
293 -0.0192649453380183
294 0.0039652188503261
295 -0.0240802448528734
296 -0.0455219005697701
297 -0.0324016289965163
298 -0.0277325113007625
299 -0.00417874634749781
300 -0.0139361054270663
301 0.0312301876114085
302 -0.0159371000322094
303 0.0244016683020956
304 0.0125834674514007
305 0.0810802360986953
306 0.0147818575238566
307 -0.0277612862819375
308 -0.0342335290132699
309 -0.0518585369780843
310 -0.000410004894036741
311 -0.00368275027773049
312 -0.0485839251790006
313 -0.0253184228562361
314 0.00579649500334083
315 -0.0216513320257218
316 -0.0157539646136093
317 -0.016705017513449
318 -0.0363419847892798
319 -0.0508829214374349
320 -0.0697293480556393
321 0.105074503687202
322 0.0173231686750224
323 0.0110081034850373
324 -0.00472300307470867
325 -0.00895908400855991
326 -0.0070603361223434
327 0.0114597452841904
328 -0.0071680244764554
329 -0.0207631423444417
330 0.0271759087020574
331 -0.0412442295745391
332 -0.0430524503721379
333 -0.000992413953824671
334 0.00387596980391031
335 -0.0335387187810526
336 0.162731480774962
337 -0.00178514160617541
338 -0.0182852514190699
339 -0.00838603070022242
340 -0.0286623479668698
341 -0.0243875627198573
342 0.000925534365759375
343 -0.0157492377853641
344 -0.0307023163615418
345 -0.0384186332535796
346 -0.0300234186943232
347 0.023762554177508
348 -0.033174668587209
349 0.0169612544114068
350 -0.0447326938228743
351 0.0276431273896273
352 0.0227798775421401
353 -0.035441219901285
354 0.00432559465735009
355 -0.0940274216852532
356 0.0768630252408849
357 0.174674365463625
358 -0.0428400946269022
359 -0.0138183769342448
360 0.0261654095228692
361 0.0506837323524664
362 -0.0249471839077488
363 -0.00115093463373211
364 -0.0712897414618038
365 -0.024890626542891
366 0.0439842161251876
367 -0.00687602166479922
368 0.0554995136271679
369 -0.0076693724293875
370 0.286795940224805
371 0.0809281313362173
372 -0.0620907090509692
373 -0.00649649361016884
374 -0.0334463943649307
375 0.00988472759443491
376 -0.0266367280907105
377 -0.024075669525814
378 0.00612139162287357
379 0.0572184773441295
380 0.234293559499166
381 -0.0833389216180654
382 0.0236179510655251
383 0.161757153858387
384 -0.0949601811194758
385 -0.031622411587342
386 -0.119032574040028
387 0.124506174320987
388 0.0430494822990849
389 -0.131795039149974
390 -0.0145732772551996
391 -0.0558270921208219
392 0.161039336295317
393 0.000444710351139957
394 -0.100630432187721
395 0.00310873858678776
396 -0.0719465419172085
397 -0.0191913161744819
398 0.00550754765947666
399 -0.00605165101579812
400 -0.0886971747870033
401 -0.0641290877999411
402 -0.00697105239210843
403 -0.0129888824956495
404 0.110665640875172
405 0.0549750155823861
406 -0.0271906526372426
407 0.156597170950703
408 0.037005146490365
409 -0.0339541807058241
410 -0.036076184002049
411 -0.0232438805273004
412 0.0168912199290249
413 -0.0439293169993301
414 -0.0142207173550317
415 0.0223872087991107
416 -0.0328225171925021
417 -0.0276203880008788
418 -0.0467464853016742
419 0.000847380692397207
420 0.0152312427046212
421 -0.058434402515366
422 0.0692028920380229
423 -0.0343899173689747
424 0.0205817836463987
425 -0.0499379549944234
426 -0.0697224017255832
427 0.0335055794789221
428 0.329802651804301
429 -0.0772683167970083
430 -0.0362327741048027
431 0.0202604562682499
432 -0.0293173885404305
433 0.00642616165247445
434 -0.0483207998081927
435 0.00367019383241002
436 -0.0221296478740012
437 -0.0451560489887367
438 -0.0385962268311887
439 -0.0738402150564377
440 -0.0545796146147219
441 0.0526862612598487
442 -0.0044870302115887
443 -0.0688253252194731
444 0.0512851305314658
445 -0.0281660668306421
446 0.0456262029571134
447 0.245705066614949
448 -0.0332320193267711
449 -0.0409383458812332
450 -0.0370922714008286
451 0.0165540114575327
452 -0.0994200734186646
453 -0.0683464900305765
454 -0.0630948915189869
455 -0.0861908655493624
456 -0.0573416823940245
457 -0.0147230230177681
458 -0.0894822130543914
459 -0.0209389788870355
460 -0.0116855342329168
461 0.0767818834137564
462 -0.0362500579774628
463 -0.0650982877669977
464 -0.0674829738319947
465 -0.0472153866444347
466 -0.0183500078755257
467 -0.000318106255869154
468 -0.0629693572874104
469 0.0555476865858636
470 -0.0746920549319701
471 0.0791541307793279
472 -0.0626063772846393
473 -0.00584677198725317
474 0.0143384801015348
475 -0.0769178529345701
476 -0.0426501261453391
477 -0.00194206990787653
478 -0.0571089179185818
479 -0.00506170256744864
480 -0.0135189546061135
481 0.0655266858992206
482 -0.0137805623294934
483 0.0285140081878391
484 -0.0414496782485139
485 -0.049407307957252
486 0.0447221731109413
487 -0.0514410555147597
488 0.00680760489608069
489 -0.0293085817534238
490 -0.0257104049186008
491 -0.0106174299338562
492 0.0282102043192889
493 0.0272604167457045
494 0.0773519388356614
495 0.136000524922263
496 -0.0471299205687694
497 0.0598587637373625
498 -0.01793918448899
499 0.00616359801725966
500 -0.0543306676088121
501 0.0151285134667647
502 -0.00582877302260519
503 -0.0274610561813101
504 0.150668031257644
505 0.0978582948088385
506 -0.0811809296249821
507 0.0845019095837493
508 -0.0201998572495046
509 -0.00358678859769505
510 -0.0483353638870122
511 0.0119262732226699
512 -0.124245894557024
513 0.176691752642837
514 0.0248869103122771
515 -0.0324178252119759
516 0.0257180207562208
517 -0.0467399904663312
518 0.0220702046731681
519 -0.0101629046145043
520 -0.0482657307667079
521 -0.019980852280819
522 -0.0109079615208694
523 -0.00205585845218965
524 -0.00878326906525557
525 -0.0619940257780241
526 -0.0639277107086591
527 0.0295574365759395
528 0.0354433763946717
529 0.0265109549762203
530 -0.00845617528796375
531 0.0422336706748318
532 -0.0160708134110094
533 -0.0334151070365349
534 0.0575259128826637
535 0.0289520010004376
536 0.0225904520819223
537 0.0467336093530823
538 0.0172984798689641
539 0.0544387316833237
540 0.012819167556955
541 -0.0423910541865298
542 -0.0589223264513433
543 0.00637058572041891
544 -0.0344608603026342
545 0.0528834953080886
546 0.0239241524546489
547 -0.0460362711518744
548 -0.0770570458542213
549 -0.0793648123822393
550 0.0360306092713774
551 -0.0865422261093038
552 -0.0554776813182959
553 -0.0130375147145956
554 -0.0254842085100591
555 0.0463848168385976
556 0.0688959119315858
557 -0.0344254732020562
558 -0.0261141680301847
559 0.0651956456095551
560 0.0463157895794921
561 0.0523772330508643
562 -0.00909565767996789
563 0.0421583226989273
564 0.0656247181198
565 -0.0237286015984242
566 0.0265560809274826
567 -0.0528352431216839
568 0.00451404578972872
569 0.0561042647746524
570 -0.0407766682357083
571 -0.0265903382683061
572 0.0331343817362491
573 -0.0426028610476571
574 -0.0067239899470422
575 0.027326154808812
576 0.0154381834144739
577 -0.0521291002131445
578 0.00623331521912614
579 0.0660757335174161
580 -0.0159683141973424
581 -0.0240303629222646
582 0.021505675192938
583 -0.00409988698233607
584 -0.00932183140217498
585 -0.0450776849985938
586 0.0378209043954301
587 -0.00598921491925125
588 0.00215995141938832
589 0.0329102601444788
590 -0.0385165304853483
591 0.0411786021365457
592 0.00820152199707167
593 -0.0218473895294591
594 0.0337181414049254
595 -0.0115290847621923
596 -0.0157440611833812
597 -0.0538175397320651
598 0.0179302083283109
599 -0.00672288055192369
600 -0.0251287821637766
601 -0.00938576392702851
602 0.0329437107210671
603 0.048827301170382
604 0.00396689751493077
605 0.00469579573070324
606 -0.0197207082666398
607 0.0136463248367856
608 0.0314263994976097
609 0.0637187269036226
610 -0.00752596243707874
611 -7.47330418182937e-05
612 -0.0276524262486522
613 -0.0204043781615165
614 -0.0751449261921825
615 -0.0304383686423942
616 0.0273650599097264
617 -0.0319374021004691
618 -0.0890735575418668
619 -0.0618529338796693
620 -0.0280200001509207
621 0.00844493293637972
622 0.0308290374501794
623 0.0216897209487633
624 -0.004273750255075
625 -0.0781480472861956
626 -0.0346516059607795
627 -0.0586559648275184
628 0.0237027293949075
629 0.0201003603261247
630 -0.065720246681972
631 0.0955329006269686
632 0.0102679042400713
633 -0.0355292765022037
634 0.0195154874917548
635 -0.00168633960161779
636 0.0676729552516058
637 -0.00577231084046825
638 0.0264301845181626
639 0.00350446102068966
640 -0.0337283573425048
641 -0.0159658234337327
642 0.0668364317894249
643 0.00364055879001218
644 -0.0260946716853217
645 -0.010521562366354
646 -0.0244797422043462
647 0.00863330942550574
648 0.0497966979526702
649 -0.0169744145690428
650 0.0323092767755771
651 0.0822302623808163
652 0.0118261022137492
653 0.0361133134939387
654 -0.0257599149399959
655 0.126802063433071
656 0.0479144078264998
657 -0.0487020368895066
658 -0.05232417022308
659 0.0209843989513862
660 -0.0698988978088662
661 -0.0416921848646323
662 0.0661698623215736
663 0.0494020335047792
664 0.00602500608900065
665 -0.0213792718477163
666 0.00749085147645456
667 0.00401078597685493
668 -0.0684157730786374
669 0.145427308635023
670 0.00173805000758326
671 -0.0155336756232313
672 0.00980071892914942
673 0.0336916143718577
674 -0.0575428074009151
675 -0.00623609874182267
676 -0.020205592449187
677 0.00778975335668359
678 -0.00348268416314673
679 0.0114453455369736
680 -0.051863203609958
681 0.037615315984697
682 0.0201589210891029
683 -0.0581524036574968
684 -0.0116972693703036
685 -0.0360147091812611
686 -0.00690231919015999
687 -0.0309282982715104
688 0.0799050419527989
689 -0.0545891930362872
690 0.0840789766425621
691 -0.0376301623511157
692 0.0495781324636849
693 -0.00422708752297326
694 0.00888651786194869
695 0.0411409379760678
696 -0.0834620688758385
697 0.00715609033571695
698 -0.0431248055921802
699 -0.0651970041400421
700 -0.0638786486842493
701 -0.00235574823379491
702 -0.0125121769806903
703 -0.0710064310577216
704 -0.00727416911394782
705 -0.0388947147328647
706 -0.0157315243906577
707 -0.0367486911379353
708 -0.034669903005369
709 0.0263515203491553
710 -0.0211179260934076
711 -0.0176897368022568
712 -0.0268048294787611
713 0.0208684879456531
714 -0.0220156213559977
715 0.0183308317671145
716 -0.00604895203503567
717 0.018191026238898
718 -0.0126075671659553
719 -0.0172618517794737
720 0.00498244517058086
721 0.000241675456692516
722 -0.0127110289030959
723 -0.0296523772787388
724 -0.0452416849728067
725 0.00765638259764566
726 0.00715613363987886
727 0.0455661133123693
728 0.0316451909165568
729 -0.0371730906498908
730 0.0237685687449121
731 -0.0376832009475417
732 0.034716123958833
733 -0.0241400461651118
734 -0.0378669480889663
735 0.0133661731323159
736 0.0762194049871882
737 0.0545439607307721
738 -0.0944599428216966
739 -0.0267827409664205
740 -0.0173875415471891
741 -0.0160758543464434
742 -0.00967211434249703
743 0.0341191579461996
744 -0.0317502111970665
745 -0.00161671187131442
746 -0.0339108276077044
747 0.00430864835724647
748 -0.0112628131503679
749 0.0364730039241241
750 -0.0313374711843702
751 -0.0321329818673508
752 0.00536948311981035
753 -0.0311014727160665
754 0.0488364751140274
755 0.0413510263604469
756 -0.015457142650174
757 0.0395883581748584
758 0.00541399678959602
759 -0.0376979761550235
760 -0.0329471468371559
761 -0.00336975354976636
762 0.0154565048138306
763 0.00906046071014866
764 -0.0128133121186612
765 0.00645524724671383
766 -0.0179477262731242
767 -0.00745294266363578
768 -0.0312845687268581
769 0.0105288085763162
770 -0.0193528483927489
771 -0.0281913332757841
772 -0.0123583234073216
773 0.0206711686642601
774 0.0145801945933643
775 0.0427479934499229
776 -0.000432588095760942
777 0.00326740331830578
778 -0.0333108669182009
779 -0.00680193769235928
780 -0.031197769789161
781 -0.0175132031224659
782 -0.053190944468381
783 0.00755435027194888
784 0.0340502960409705
785 -0.00605541326793707
786 -0.00748873560877418
787 -0.0114863744815599
788 0.0110830279904227
789 0.0343863267313918
790 0.0138304426650582
791 -0.0160809644378602
792 0.0340829813769364
793 0.046042303131757
794 0.0326497716012585
795 -0.00898317545440601
796 0.0454900137986537
797 -0.0360702216999446
798 0.0123220154381509
799 -0.00987249058776485
800 0.0346875244725976
801 0.0098010417811728
802 0.0104618216390417
803 -0.0113301627218248
804 0.0328335437214159
805 0.0194123256791915
806 0.0596882231119443
807 0.00400865694211413
808 -0.00391922551336354
809 0.00237559157823868
810 0.0347295630486889
811 0.00973800092925028
812 0.000373432077207017
813 0.0111144428813032
814 -0.0194231678092654
815 0.0617426651372488
816 0.0533068873820822
817 -0.0232660707740065
818 0.0059599359487854
819 0.0278360416805314
820 -0.00849086752646161
821 -0.00388167853166403
822 0.0252664986969289
823 0.00662350244425025
824 0.0313533153309449
825 -0.00177645659296294
826 -0.0701928524802026
827 -0.0162743363579527
828 0.0257028239699635
829 0.0213898822733555
830 -0.0263790803022911
831 0.0464043884280205
832 0.0215066532950824
833 0.0430829771937234
834 0.0301199463047601
835 -0.0307961809729797
836 0.0252868323478268
837 -0.0230583971112709
838 0.0285777151135659
839 -0.000610510294166341
840 0.0157653941568534
841 -0.0270991350891261
842 -0.0201106720604765
843 -0.0162329656801509
844 -0.0504630448643622
845 0.00751282493591645
846 -0.00234036118856427
847 0.0218611121874005
848 -0.0480460730232169
849 0.0210518632513544
850 -0.0198677892442417
851 0.0313002911142898
852 0.00969140609099649
853 -0.0146038756714076
854 -0.0639008179186435
855 -0.0223580510472458
856 0.0408179154421477
857 0.0380437786350463
858 -0.0426209112608073
859 -0.0486462278047613
860 -0.00742898728017337
861 0.0109656471642078
862 0.0235109649972234
863 0.0477174300691295
864 -0.029327533444022
865 0.0156189559475129
866 0.0183057347946315
867 0.0436146571124964
868 0.0183810476717188
869 0.0131687491494916
870 -0.0162499178502673
871 -0.00755852834235768
872 -0.0792369190917886
873 0.0446309689698433
874 0.00434435547029817
875 -0.0262803711379324
876 0.00383424965158792
877 -0.0207058146749847
878 -0.0240250565689617
879 0.00176524879164502
880 -0.0390366663684306
881 -0.0388732903514122
882 -0.016891796421331
883 -0.00400652895182471
884 0.0122830357243726
885 0.0553358288509153
886 0.016160526470442
887 0.035410722678608
888 -0.00403094010727562
889 0.0614614541698145
890 -0.0403971195186599
891 -0.00279246862208654
892 -0.0264854340379916
893 0.0229340996450985
894 -0.0175001246082204
895 -0.0013566782598044
896 -0.0290771669767332
897 0.0110933093061869
898 -0.00613896635024577
899 -0.0123371491581159
900 0.0290395828947453
901 0.0174723930513008
902 0.0426451382402307
903 -0.0150760341016202
904 0.0403706500182939
905 -0.0085435891424808
906 -0.0151778782094601
907 -0.0346356233121706
908 -0.0300474584773147
909 -0.0138268305925087
910 0.0531323213732216
911 -0.0180123491932073
912 -0.0482616511584135
913 -0.0514941997962813
914 0.00294098959542088
915 -0.00180051838968669
916 0.0224766915938706
917 -0.0240689147735447
918 -0.0209384884142465
919 -0.0399400406166827
920 0.0406638664509646
921 0.0318120381924665
922 -0.0543821956416014
923 -0.0353385564121438
924 0.00463564602359286
925 -0.00609038310255589
926 0.00817967257734027
927 0.0174196034340638
928 -0.0295698468468842
929 -0.0453436804340811
930 -0.0022911868508336
931 -0.00104822396350581
932 0.0444167749880672
933 0.0342362953814153
934 -0.0172519633148182
935 0.0183553453244294
936 -0.0214573203507648
937 0.0417237722145842
938 0.0664469453487099
939 0.00645627404943152
940 -0.0201008279212752
941 -0.0243352806786092
942 0.0259693586655325
943 0.0488638770057428
944 0.013447435342269
945 0.00321661214138819
946 -0.00661870353292214
947 0.0314999252210093
948 0.00459745127606911
949 -0.0246327054811467
950 -0.00731619619023733
951 -0.0022601037504963
952 -0.00472311177204444
953 -0.0118143875702198
954 -0.0295082507646333
955 0.027683689132945
956 0.0487874823470594
957 0.0480442589251457
958 0.0394777481345427
959 -0.00877618805782727
960 -0.000642640126348102
961 0.0128940992396321
962 0.00625031576547735
963 -0.0186735471132161
964 -0.0318969031265314
965 0.0210326906134867
966 -0.0438349902581696
967 -0.0164318499407427
968 0.016516866745115
969 -0.00668104339009074
970 0.0139673471323181
971 -0.0375613541547784
972 -0.0289309418931701
973 -0.0280113654721124
974 0.0430769113049356
975 0.00277009208384544
976 -0.0161794647524347
977 0.00788753082876073
978 -0.00697732069579549
979 0.0198163469044996
980 0.0225681112196086
981 -0.0509296114567017
982 0.00853176558767558
983 -0.0482752858022376
984 0.0252039210528388
985 0.0591364310463682
986 0.0154316153087199
987 0.0519406850017556
988 -0.00670757710799807
989 -0.000380130212089328
990 0.00744381190407957
991 -0.0276117923394316
992 -0.0718270742248112
993 0.0194808484484
994 0.00658471845877294
995 -0.0524946013800668
996 0.0193969934676491
997 -0.0130002057106042
998 -0.0280269312373012
999 -0.00877240524363041
};

\nextgroupplot[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={MIRaGe},
ymin=-0.7, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00100102461874485
1 0.000930038862861693
2 0.000848071998916566
3 0.000709682120941579
4 0.000668014457914978
5 0.000621555023826659
6 0.00057892722543329
7 0.000418264186009765
8 0.000264615373453125
9 0.000422044598963112
10 0.000316684978315607
11 0.000622713705524802
12 0.000431752094300464
13 0.000407329207519069
14 0.000362858641892672
15 0.000960392761044204
16 0.000170219675055705
17 0.000720570329576731
18 0.000443273922428489
19 0.00080253416672349
20 7.15130227035843e-05
21 0.000682662124745548
22 0.000176581408595666
23 0.000449181388830766
24 0.00031276119989343
25 0.00073341594543308
26 6.97259893058799e-05
27 0.000414956302847713
28 2.78977640846279e-05
29 0.000346413115039468
30 6.96783754392527e-05
31 0.000478191243018955
32 -0.000347744673490524
33 0.000248285621637478
34 -0.000268355011940002
35 0.000431903667049482
36 -5.51964767510071e-05
37 0.000319175538606942
38 -0.000223337614443153
39 0.000191183426068164
40 -0.000180502654984593
41 -3.80767123715486e-05
42 -0.000212579790968448
43 -0.000237661690334789
44 -0.000269301992375404
45 -8.35827013361268e-05
46 -0.000188992213224992
47 -8.58510757097974e-05
48 -0.0001344670454273
49 -0.000103424637927674
50 -0.000321996340062469
51 -0.000151966669363901
52 -0.000543565081898123
53 5.8765563153429e-05
54 -0.000455310480901971
55 0.000258936954196543
56 -0.00032696477137506
57 9.45734573178925e-05
58 -0.000362085993401706
59 0.000199651898583397
60 -0.000302275846479461
61 5.65211412322242e-05
62 -9.79953620117158e-05
63 -1.72026175278006e-05
64 -0.000102576210338157
65 0.000122731275041588
66 5.22921072843019e-05
67 -0.000137261988129467
68 -0.000466852012323216
69 -0.000574766891077161
70 -0.000136504910187796
71 8.54325917316601e-05
72 -0.000101385070593096
73 9.08245128812268e-05
74 -0.000293582939775661
75 -0.00012909623910673
76 -0.000329658098053187
77 0.000275995349511504
78 -0.000192805760889314
79 0.000276493141427636
80 5.07989682319021e-07
81 0.000425379141233861
82 -1.79443504748633e-05
83 0.000237444357480854
84 0.000157350950757973
85 0.000496058084536344
86 0.000227548734983429
87 0.000375027244444937
88 0.000217098888242617
89 0.000391341862268746
90 0.000561334891244769
91 0.000443634140538052
92 0.000398029165808111
93 0.000398578325985
94 0.000812967075034976
95 0.000677004107274115
96 0.000788558623753488
97 0.000601498002652079
98 0.000553806312382221
99 0.000638769997749478
100 0.00100297550670803
101 0.000843735295347869
102 0.000756467110477388
103 0.00101288722362369
104 0.000816828454844654
105 0.0010890809353441
106 0.00114769372157753
107 0.0013208236778155
108 0.0012874947860837
109 0.00119812611956149
110 0.00102264387533069
111 0.00122812599875033
112 0.00125490571372211
113 0.00114458345342427
114 0.00127510365564376
115 0.00122689106501639
116 0.00120324501767755
117 0.0015539862215519
118 0.00123774074018002
119 0.00144078116863966
120 0.00128631282132119
121 0.00148640829138458
122 0.00124696677085012
123 0.00179870484862477
124 0.00147823174484074
125 0.00125281349755824
126 0.00121022120583802
127 0.00133231980726123
128 0.00111926184035838
129 0.00120862748008221
130 0.00119691737927496
131 0.000949090346693993
132 0.00118574884254485
133 0.000900100218132138
134 0.00119597732555121
135 0.000842453737277538
136 0.00129015184938908
137 0.000662938400637358
138 0.00132507446687669
139 0.000694136717356741
140 0.00111275748349726
141 0.00086034118430689
142 0.00106921535916626
143 0.000641391961835325
144 0.00100032216869295
145 0.000510110461618751
146 0.00121919810771942
147 0.000564326299354434
148 0.00107567885424942
149 0.000575672427657992
150 0.00119108916260302
151 0.000167694641277194
152 0.00130983919370919
153 0.000275212631095201
154 0.00132614164613187
155 8.25806491775438e-05
156 0.00124275183770806
157 -0.000100815595942549
158 0.00117308425251395
159 2.64289737970103e-05
160 0.00137805193662643
161 -0.000123592762975022
162 0.00119981623720378
163 1.51305603139917e-05
164 0.00132190145086497
165 0.000156126014189795
166 0.00125342537648976
167 -0.000267451338004321
168 0.00103447877336293
169 3.92288638977334e-05
170 0.000822543457616121
171 8.89786970219575e-05
172 0.000671147485263646
173 4.60447154182475e-05
174 0.000497728295158595
175 8.88829454197548e-05
176 0.000553057994693518
177 0.000348116678651422
178 0.000158464477863163
179 0.000462439784314483
180 0.000369116081856191
181 0.000712869572453201
182 0.000286893540760502
183 0.00095127138774842
184 4.05809623771347e-05
185 0.000794018851593137
186 -0.000166901838383637
187 0.000867772381752729
188 3.19297432724852e-05
189 0.00047220871783793
190 -5.08003395225387e-05
191 0.000505804375279695
192 0.000276904494967312
193 4.79729205835611e-05
194 0.000212528466363437
195 -0.000322138774208724
196 0.000569185300264508
197 -0.000476145156426355
198 0.000852418306749314
199 -0.00106198398862034
200 0.000809270888566971
201 -0.00107553310226649
202 0.00125278974883258
203 -0.00140633655246347
204 0.00165395217482001
205 -0.00222567701712251
206 0.00221789395436645
207 -0.00294432416558266
208 0.00296119158156216
209 -0.00423327879980206
210 0.00475990492850542
211 -0.00650743488222361
212 0.00786775909364223
213 -0.0113897100090981
214 0.0150806410238147
215 -0.0299124382436275
216 0.0930627286434174
217 0.952380955219269
218 -0.164201334118843
219 -0.58492773771286
220 -0.291468501091003
221 0.00652126176282763
222 -0.14633771777153
223 0.131841450929642
224 -0.049352340400219
225 -0.281440883874893
226 0.0795779153704643
227 -0.0664927363395691
228 0.0619157999753952
229 -0.101811595261097
230 -0.174337834119797
231 0.0167103186249733
232 0.0596797578036785
233 -0.0165382605046034
234 0.00273018307052553
235 -0.00236394954845309
236 0.0129956612363458
237 0.0570584796369076
238 0.06209497153759
239 0.0273607056587934
240 0.0850390791893005
241 0.137677997350693
242 0.0539341308176517
243 0.0785471946001053
244 0.0541147850453854
245 0.00532347476109862
246 0.062406562268734
247 0.0601931437849998
248 0.0418900772929192
249 0.0760622024536133
250 0.0753233283758163
251 0.0351558327674866
252 0.0539204999804497
253 0.0610886551439762
254 0.000982115627266467
255 0.0197430308908224
256 0.0401424989104271
257 0.0311608482152224
258 0.0766742527484894
259 0.202937990427017
260 0.0101494025439024
261 -0.0749863982200623
262 -0.0814894288778305
263 -0.121836088597775
264 -0.114654958248138
265 -0.206913784146309
266 -0.135004222393036
267 -0.0802287459373474
268 -0.0872817263007164
269 -0.0272341594099998
270 -0.0879823863506317
271 -0.0768568068742752
272 -0.0498478300869465
273 -0.00820107199251652
274 -0.0629878640174866
275 0.0845534652471542
276 0.213984906673431
277 -0.180759593844414
278 -0.104288280010223
279 -0.154315635561943
280 -0.084844134747982
281 -0.100771732628345
282 0.0366074778139591
283 0.0389495193958282
284 -0.202341586351395
285 0.0283703375607729
286 -0.123775511980057
287 0.0319020003080368
288 0.0877348333597183
289 -0.0351237691938877
290 0.0758708640933037
291 0.0465091019868851
292 0.0841974020004272
293 -0.00586664443835616
294 -0.0666057243943214
295 0.179592162370682
296 0.188956528902054
297 0.121602229773998
298 0.125102400779724
299 0.0329562425613403
300 0.0748739987611771
301 0.094249963760376
302 0.0175956524908543
303 0.091960996389389
304 0.00804035365581512
305 -0.0625300854444504
306 0.0154021922498941
307 0.0398574508726597
308 0.0656228885054588
309 0.0213991180062294
310 0.00277462461963296
311 -0.0032388037070632
312 -0.0293496269732714
313 -0.0730225965380669
314 0.0385565347969532
315 0.0198077727109194
316 0.0608132220804691
317 0.00219660717993975
318 -0.0501443333923817
319 -0.00430064648389816
320 0.037727165967226
321 0.00875354278832674
322 0.0109916534274817
323 -0.0362420342862606
324 -0.0527370013296604
325 0.0978480726480484
326 -0.0876159816980362
327 -0.0905913189053535
328 -0.0816746652126312
329 -0.0630340576171875
330 -0.0747158452868462
331 -0.0743830725550652
332 -0.0529018640518188
333 -0.0330657847225666
334 -0.00436446676030755
335 -0.0852395817637444
336 -0.0585774593055248
337 -0.01900315284729
338 -0.0457508563995361
339 -0.00441101146861911
340 0.00255575450137258
341 0.00602011242881417
342 0.0354334115982056
343 -0.00131439766846597
344 -0.0267389602959156
345 0.0442829728126526
346 0.0617031492292881
347 0.0658716857433319
348 0.104024864733219
349 -0.0276530664414167
350 -0.0293691251426935
351 -0.00960091128945351
352 0.0462621077895164
353 0.139963746070862
354 0.00772743066772819
355 0.0476524904370308
356 0.0136476419866085
357 -0.0502263829112053
358 -0.00510919978842139
359 -0.0374878421425819
360 0.0535561069846153
361 0.0721639543771744
362 -0.123506337404251
363 -0.0343411639332771
364 -0.0396896153688431
365 -0.0526904538273811
366 -0.0915633738040924
367 0.0180841200053692
368 0.0756571069359779
369 0.117928951978683
370 0.0109843760728836
371 -0.0429726205766201
372 0.051727432757616
373 0.00989160872995853
374 0.0153114097192883
375 0.0647860243916512
376 0.0370710082352161
377 0.0372943803668022
378 -0.00217895023524761
379 -0.0209432207047939
380 0.0355201736092567
381 0.0341622829437256
382 -0.0441369563341141
383 -0.0988185852766037
384 -0.0590104125440121
385 -0.000211841004784219
386 0.0145135261118412
387 0.0284331534057856
388 -0.0188014470040798
389 -0.00198567868210375
390 0.0487000532448292
391 -0.0501597747206688
392 -0.00946622621268034
393 0.0333733782172203
394 0.07014150172472
395 -0.0303994100540876
396 -0.0130657069385052
397 0.0774082168936729
398 -0.00494275335222483
399 -0.03365383669734
400 0.020661186426878
401 0.0218807645142078
402 -0.0121049704030156
403 -0.0678950622677803
404 -0.0236611422151327
405 0.0130014512687922
406 -0.0266789626330137
407 -0.0703461766242981
408 0.179999500513077
409 0.180183112621307
410 -0.235756888985634
411 -0.0681913495063782
412 -0.0679073110222816
413 -0.082182340323925
414 -0.0173632483929396
415 -0.0769108831882477
416 -0.075986921787262
417 -0.0114907315000892
418 0.0126683050766587
419 -0.002657366450876
420 0.0197464618831873
421 0.00655559916049242
422 0.00890262983739376
423 0.0634685680270195
424 0.160379663109779
425 0.0612863413989544
426 -0.0106385722756386
427 0.00833124667406082
428 0.0452738218009472
429 0.0736430287361145
430 -0.0327158756554127
431 -0.0495261698961258
432 0.0130312005057931
433 0.161275029182434
434 -0.0664858445525169
435 -0.202982977032661
436 -0.0438125059008598
437 -0.0422879010438919
438 -0.0179484821856022
439 0.00846038665622473
440 -0.0187714081257582
441 -0.0664920657873154
442 -0.0393663085997105
443 -0.0599457249045372
444 -0.00175779464188963
445 0.0389362350106239
446 0.0162088815122843
447 0.0207162853330374
448 -0.0148041071370244
449 -0.0212046932429075
450 0.0405965037643909
451 0.0419960841536522
452 0.0831540375947952
453 0.0617345869541168
454 0.0230440888553858
455 -0.0344660133123398
456 -0.0648939833045006
457 0.00580753292888403
458 0.0407177433371544
459 -0.024323359131813
460 0.0488729514181614
461 -0.00585137587040663
462 -0.0203222539275885
463 0.0765114426612854
464 0.062728151679039
465 -0.10365018248558
466 -0.0692368671298027
467 -0.0321975760161877
468 0.00966673903167248
469 -0.0497657619416714
470 -0.105487510561943
471 0.0816958770155907
472 -0.0138168064877391
473 0.0214647129178047
474 0.0139562115073204
475 0.172185063362122
476 0.0904933884739876
477 -0.0800947695970535
478 0.00237712729722261
479 0.0169135928153992
480 0.154281407594681
481 0.129282623529434
482 0.00187417271081358
483 -0.00215495051816106
484 0.0306625794619322
485 0.083967037498951
486 0.0239972826093435
487 -0.0280534569174051
488 0.0162338986992836
489 -0.0352175012230873
490 -0.0749687403440475
491 -0.0458019487559795
492 -0.0246653668582439
493 -0.027367178350687
494 -0.0885584726929665
495 -0.0573544017970562
496 0.0353330262005329
497 0.0316406972706318
498 0.094568632543087
499 -0.0111712459474802
500 -0.037165641784668
501 -0.044625598937273
502 -0.0647992789745331
503 -0.0223235003650188
504 -0.0139368437230587
505 0.000904791115317494
506 0.0351910404860973
507 0.00621879799291492
508 -0.11604131013155
509 -0.036376915872097
510 0.00324831437319517
511 -0.0187749732285738
512 -0.0477910675108433
513 -0.100487671792507
514 0.0191254764795303
515 0.0653390139341354
516 0.0697633400559425
517 0.0645064190030098
518 0.157559886574745
519 0.0807507559657097
520 0.0736451596021652
521 0.140015736222267
522 0.121166288852692
523 0.0351503305137157
524 0.0289175547659397
525 0.0376918241381645
526 -0.0397610515356064
527 -0.00506835384294391
528 -0.00524734519422054
529 -0.0496020764112473
530 -0.10612678527832
531 -0.0909842178225517
532 -0.0620859526097775
533 -0.0961607918143272
534 -0.0646979361772537
535 -0.0627196505665779
536 -0.0241770278662443
537 -0.0657714605331421
538 -0.105980917811394
539 -0.0503588169813156
540 -0.0228712540119886
541 -0.0799703150987625
542 -0.0818977579474449
543 -0.0188197605311871
544 -0.0886023938655853
545 -0.0509085841476917
546 -0.0268764849752188
547 -0.0601818859577179
548 -0.127436354756355
549 -0.08363276720047
550 -0.0100922640413046
551 -0.0292150042951107
552 -0.0397738926112652
553 0.0715379565954208
554 0.01470981631428
555 -0.129530295729637
556 0.0435736365616322
557 0.115096904337406
558 0.0499649383127689
559 0.0860493034124374
560 0.0952792912721634
561 0.0666951388120651
562 0.0288703087717295
563 0.071406252682209
564 0.160268247127533
565 0.0995365008711815
566 0.050477147102356
567 0.0665349140763283
568 0.0212224572896957
569 0.0161301717162132
570 -0.000933751580305398
571 0.0461264736950397
572 -0.0295656286180019
573 -0.0811607092618942
574 0.0522139705717564
575 0.04148243740201
576 -0.0103961285203695
577 0.0582873411476612
578 0.00904505513608456
579 -0.0213820226490498
580 0.068999208509922
581 0.0658910125494003
582 0.0432800836861134
583 -0.0110120698809624
584 -0.0444284826517105
585 -0.0169948861002922
586 0.0406599789857864
587 -0.000404678372433409
588 -0.0276865512132645
589 0.0105420360341668
590 0.033391997218132
591 0.0300508998334408
592 -0.0125644141808152
593 -0.042239211499691
594 -0.021399199962616
595 -0.0582952126860619
596 -0.030993266031146
597 0.0018881355645135
598 0.0849993228912354
599 0.0788529440760612
600 0.0579316429793835
601 0.0529193468391895
602 0.00188370107207447
603 0.00406665820628405
604 -0.0443246141076088
605 -0.070381835103035
606 -0.100384451448917
607 -0.0292934011667967
608 -0.00915208179503679
609 -0.0717407613992691
610 -0.142557740211487
611 -0.159107536077499
612 -0.0502914749085903
613 -0.024217227473855
614 -0.0526765137910843
615 -0.130850255489349
616 -0.14394274353981
617 -0.100952431559563
618 -0.0510961674153805
619 -0.04999640583992
620 -0.0208540949970484
621 -0.0485009178519249
622 -0.0246966890990734
623 0.0847841799259186
624 0.0487770065665245
625 0.0209417175501585
626 0.0176040250808001
627 0.0201132819056511
628 0.111509792506695
629 0.104606598615646
630 0.0608896240592003
631 0.0619581118226051
632 0.0158989652991295
633 0.0221766494214535
634 0.0187384560704231
635 0.0584539733827114
636 0.0808762907981873
637 0.0947124883532524
638 0.0338136591017246
639 0.0352566167712212
640 0.00593943241983652
641 0.012156505137682
642 0.0136255109682679
643 0.0227780994027853
644 0.0386463031172752
645 0.0955157056450844
646 0.0292050912976265
647 0.0171557068824768
648 0.0573569126427174
649 0.023468354716897
650 -0.0192878451198339
651 -0.0916801169514656
652 -0.0273506380617619
653 0.0596822686493397
654 0.058669488877058
655 -0.00484236748889089
656 -0.0955226719379425
657 -0.0215549562126398
658 -8.6523148638662e-05
659 -0.00956652034074068
660 -0.0874662101268768
661 -0.0583935379981995
662 -0.0690802559256554
663 -0.0375456549227238
664 0.0376826673746109
665 -0.0264599695801735
666 -0.0278158821165562
667 0.0381102375686169
668 -0.0461786054074764
669 -0.0189399607479572
670 0.0524533875286579
671 -0.0758189409971237
672 -0.0244077816605568
673 0.0045683141797781
674 -0.0620187669992447
675 -0.0128829851746559
676 -0.062777578830719
677 -0.0401593334972858
678 0.0211263373494148
679 -0.0589885711669922
680 -0.0458831563591957
681 -0.0188926346600056
682 -0.0191794186830521
683 0.0471185818314552
684 0.027359627187252
685 -0.0280494876205921
686 -0.00740296766161919
687 -0.0213761515915394
688 -0.0189375840127468
689 -0.00983303692191839
690 0.0394674502313137
691 0.0191788282245398
692 0.0302861742675304
693 0.00315838237293065
694 0.013568677008152
695 0.0175954960286617
696 -0.00221511255949736
697 0.029246037825942
698 0.0612919330596924
699 0.0150694195181131
700 -0.066799134016037
701 -0.0478614903986454
702 -0.0404054298996925
703 -0.0114638609811664
704 -0.0224303994327784
705 -0.0112320873886347
706 -0.00650973478332162
707 0.0300916843116283
708 0.131313815712929
709 0.019754383713007
710 0.0437808707356453
711 -0.0346375703811646
712 -0.065862275660038
713 0.0535018183290958
714 0.0267171151936054
715 0.0111520048230886
716 -0.0371513925492764
717 0.0220914520323277
718 0.0138494279235601
719 -0.0441159531474113
720 0.0260222740471363
721 -0.048073910176754
722 -0.0142025593668222
723 0.0587986148893833
724 -0.0913562253117561
725 -0.0547872856259346
726 0.0760429427027702
727 -0.0187298133969307
728 -0.0128400921821594
729 0.045311700552702
730 0.00834894087165594
731 0.0606292858719826
732 0.0692012086510658
733 0.0122276907786727
734 0.00226389477029443
735 0.00226099533028901
736 0.00617448473349214
737 0.0390788465738297
738 0.0312885493040085
739 -0.0236726235598326
740 0.00358513998799026
741 -0.099607065320015
742 -0.0672353580594063
743 -0.000580372870899737
744 0.0847227722406387
745 0.0113396439701319
746 -0.132201984524727
747 -0.0317064262926579
748 -0.00631009507924318
749 0.0332029946148396
750 0.0671210885047913
751 0.0273587629199028
752 0.033049039542675
753 0.044954102486372
754 0.000594070414081216
755 -0.0140892686322331
756 0.0575213097035885
757 0.028061106801033
758 0.0146172540262341
759 -0.0080919349566102
760 0.00110079220030457
761 -0.0453666225075722
762 -0.0298228841274977
763 0.018933555111289
764 0.0526943281292915
765 -0.0777823328971863
766 -0.049589529633522
767 -0.00768363522365689
768 -0.106312170624733
769 -0.0328820198774338
770 0.0567542314529419
771 -0.0103676235303283
772 -0.0338912978768349
773 -0.0341819524765015
774 0.00570159777998924
775 -0.0150695722550154
776 0.0479190610349178
777 -0.0363990403711796
778 -0.0729841664433479
779 -0.00673620263114572
780 0.00178070098627359
781 -0.000364529143553227
782 0.00304488535039127
783 -0.0368420891463757
784 -0.060421247035265
785 -0.0269816163927317
786 -0.0569390617311001
787 -0.0690901950001717
788 -0.0242251828312874
789 -0.0233569629490376
790 0.0486992858350277
791 0.0539525002241135
792 0.00931083410978317
793 -0.00413137208670378
794 -0.000365593645256013
795 0.0296302512288094
796 0.118071548640728
797 0.0960160419344902
798 0.0116432961076498
799 0.0535997115075588
800 -0.0447317287325859
801 0.0107336845248938
802 -0.0273204371333122
803 -0.0386842973530293
804 0.00232792203314602
805 -0.0138680506497622
806 -0.00990363955497742
807 -0.0124242007732391
808 -0.0180011279881001
809 0.00390096078626812
810 0.0114298760890961
811 -0.000928866560570896
812 0.0159971006214619
813 0.0510160885751247
814 0.0522851906716824
815 -0.00678893085569143
816 0.0163596868515015
817 0.0391147695481777
818 -0.025177288800478
819 -0.067316822707653
820 0.0183094963431358
821 -0.0215838812291622
822 -0.0533054582774639
823 0.00528600253164768
824 0.0730377733707428
825 0.0154435550794005
826 0.00514556607231498
827 0.0068426551297307
828 0.00991149246692657
829 0.00863038003444672
830 0.033936396241188
831 0.0655490607023239
832 0.0703499540686607
833 0.0424415655434132
834 -0.0141730206087232
835 -0.0118979765102267
836 -0.0636052191257477
837 0.00318569713272154
838 0.00410598376765847
839 -0.0185967590659857
840 0.0184042416512966
841 -0.0191038809716702
842 -0.0129488194361329
843 0.0195090398192406
844 0.0342012755572796
845 -0.0196060575544834
846 -0.0290384721010923
847 0.00434794742614031
848 0.00738519430160522
849 -0.183433309197426
850 -0.0754958689212799
851 -0.0120445117354393
852 -0.0448544658720493
853 -0.0255149565637112
854 -0.00812305882573128
855 -0.0786488354206085
856 -0.0502437725663185
857 -0.0147571293637156
858 -0.0292050912976265
859 -0.0441940240561962
860 -0.068925254046917
861 -0.0731201171875
862 -0.0335928462445736
863 0.0398140735924244
864 -0.00315777468495071
865 0.00654671899974346
866 0.0235493052750826
867 0.0994315147399902
868 0.0519155859947205
869 0.03081657551229
870 0.0227522104978561
871 0.0328676924109459
872 0.031931709498167
873 0.0349492579698563
874 0.0441368073225021
875 0.04117127135396
876 0.012647838331759
877 0.0475092008709908
878 0.059845682233572
879 -0.0193536877632141
880 -0.0600865408778191
881 -0.070864237844944
882 -0.0761075988411903
883 -0.0367590263485909
884 0.000384352402761579
885 0.00923518277704716
886 0.0665900036692619
887 0.0457721799612045
888 0.0313691049814224
889 0.0295282937586308
890 -0.0125414952635765
891 -0.0102758267894387
892 0.0432814694941044
893 0.058553621172905
894 0.0597381740808487
895 0.0466983132064342
896 -0.00546721834689379
897 0.0214734002947807
898 0.0298013389110565
899 0.0182633399963379
900 -0.00641776947304606
901 0.00452600279822946
902 0.0624598227441311
903 0.0402199216187
904 0.0116871409118176
905 -0.00234104041010141
906 0.0306778885424137
907 0.0185361746698618
908 -0.0353186242282391
909 -0.0129420524463058
910 -0.00658231042325497
911 -0.0611423030495644
912 -0.0731242299079895
913 -0.0799553468823433
914 -0.00889669079333544
915 -0.0209283046424389
916 -0.00770083488896489
917 -0.0729523748159409
918 -0.0602444484829903
919 -0.0189291723072529
920 -0.0210826527327299
921 -0.0428834930062294
922 -0.0306906290352345
923 0.0570188276469707
924 -0.0112600056454539
925 -0.00889701675623655
926 0.0401888340711594
927 0.0340493991971016
928 0.0312644504010677
929 -0.00820450764149427
930 -0.0591721273958683
931 0.0345263108611107
932 0.0785825699567795
933 0.0219629984349012
934 -0.0164964068681002
935 0.0521488673985004
936 0.00606560287997127
937 -0.00193670776207
938 -0.0104963192716241
939 -0.0347347781062126
940 -0.0170573331415653
941 -0.0960502550005913
942 -0.0936762019991875
943 0.0149782663211226
944 -0.00502959080040455
945 0.0237414911389351
946 0.0411914326250553
947 -0.0417387410998344
948 -0.0483688525855541
949 -0.0481451898813248
950 -0.0426259860396385
951 0.0363550409674644
952 -0.0147099439054728
953 -0.0268397759646177
954 0.0312234312295914
955 0.0150688476860523
956 0.000520193134434521
957 0.0283264499157667
958 -0.0392187759280205
959 -0.0122727518901229
960 0.0520405694842339
961 -0.0436285063624382
962 0.00551396887749434
963 0.0387129448354244
964 -0.0272050350904465
965 0.0143174519762397
966 0.00296073616482317
967 0.0356099866330624
968 0.0911191701889038
969 0.0152683239430189
970 0.0485014766454697
971 0.0900457501411438
972 0.011260530911386
973 -0.0251278076320887
974 0.00572733813896775
975 0.0161535851657391
976 0.000617802259512246
977 -0.0690579116344452
978 -0.0615805834531784
979 0.0484934188425541
980 0.0243716258555651
981 -0.011659094132483
982 -0.00469630397856236
983 -0.023657264187932
984 -0.0104427635669708
985 0.000590563227888197
986 0.0600348748266697
987 0.0340264067053795
988 0.0211735349148512
989 0.0444709472358227
990 0.0214010830968618
991 0.0096870893612504
992 0.0269750691950321
993 0.0150274140760303
994 -0.0254616960883141
995 -0.00519797811284661
996 -0.019260298460722
997 -0.038754403591156
998 -0.0416763834655285
999 -0.0681666284799576
};
\end{groupplot}

\end{tikzpicture}


==> rir_comparison2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.3cm}]
\nextgroupplot[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
%title={PRA cardioid directivity},
width=10cm,
x grid style={darkgray176},
%xlabel={\(\displaystyle t\)},
xmin=-79.95, xmax=1678.95,
xtick style={color=black},
xtick={0,320,640,960,1280,1600},
xticklabels={}, %0.0,0.02,0.04,0.06,0.08,0.1},
y grid style={darkgray176},
ylabel={PRA},
ymin=-0.5, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 -3.0517578125e-05
147 6.22555966148906e-05
148 -0.000153813636557968
149 0.000249019183755833
150 -0.000432152013039065
151 0.000592022897324825
152 -0.000865543384269748
153 0.00115228850291659
154 -0.00151747964713134
155 0.00186877335981562
156 -0.00235500543499205
157 0.00283424100904814
158 -0.00341109679204852
159 0.00404745842356464
160 -0.00474801531037381
161 0.00550964977860312
162 -0.00639505240052156
163 0.0073453302002668
164 -0.00841569076181962
165 0.00955449723493882
166 -0.01084044990066
167 0.0122299226204779
168 -0.0137938472941916
169 0.0155266366795487
170 -0.0174626549260408
171 0.0196008964993447
172 -0.022032420187328
173 0.0247932835888506
174 -0.0279999787678422
175 0.0316946320516595
176 -0.0360489398017348
177 0.041296168360037
178 -0.0477906541293711
179 0.0560784081817926
180 -0.0671595066488704
181 0.0827907187438636
182 -0.106807030798073
183 0.14877104534092
184 -0.24206952730587
185 0.63754009334398
186 0.980796983275652
187 -0.337899160512394
188 0.114221755817601
189 -0.167607716486602
190 0.0390846483455207
191 -0.122753184818211
192 0.0120674360132771
193 -0.101289500229999
194 -0.00085990594146601
195 -0.0882212442656991
196 -0.00756408349259807
197 -0.0791747223174308
198 -0.0107689085839571
199 -0.0724938855318609
200 -0.0116897648437568
201 -0.0675450166735576
202 -0.0108457357239384
203 -0.0640932940450298
204 -0.00828461213460585
205 -0.0623361388247883
206 -0.0037370822093834
207 -0.0629597399499602
208 0.00393952364347783
209 -0.0679475761395576
210 0.018059679591051
211 -0.083697295675913
212 0.0524076760735799
213 -0.147444633522639
214 0.281520889414596
215 0.646781533042352
216 -0.221060028521231
217 0.0479110006024293
218 -0.121348830091481
219 0.00978557613722764
220 -0.0965179561254281
221 -0.000416500056456215
222 -0.0855244883507389
223 -0.00208667600467649
224 -0.0803309710347477
225 0.000934333872931958
226 -0.079438933675176
227 0.00862339869971329
228 -0.0843345155881483
229 0.0244680502076022
230 -0.102530922445988
231 0.0658201017652082
232 -0.186270259872899
233 0.489828423799919
234 0.312273311764315
235 -0.182413550679296
236 0.0275200920413887
237 -0.103754191366665
238 -0.00537568977288672
239 -0.0794069192163711
240 -0.0162125888521469
241 -0.0662013437230211
242 -0.0205043947268972
243 -0.0571030262935075
244 -0.022018212749602
245 -0.0499626091184293
246 -0.0221662084170919
247 -0.0439382773546555
248 -0.0215417968403173
249 -0.0386221945181386
250 -0.0205146243237468
251 -0.0338493081874507
252 -0.019260331360492
253 -0.0295122723572128
254 -0.0178574659965172
255 -0.0255326125512809
256 -0.0164124419816556
257 -0.0219197426678122
258 -0.0148719642936772
259 -0.0186822734315815
260 -0.0133347158055166
261 -0.0157612486089871
262 -0.0117734127271092
263 -0.0131599205895068
264 -0.0102817377926865
265 -0.0108146789689654
266 -0.00876705152270585
267 -0.00881877046731017
268 -0.00731811515821779
269 -0.00710395854586299
270 -0.00583794985273656
271 -0.00569839337630906
272 -0.00441396535818139
273 -0.00453273626754136
274 -0.00300934960340271
275 -0.003571011662169
276 -0.00171107735621412
277 -0.00283519502661367
278 -0.000448101348595742
279 -0.00225648064140049
280 0.00072403755068029
281 -0.00185731166532044
282 0.00184525319498174
283 -0.00165996563731774
284 0.00298607782545091
285 -0.00165738236265156
286 0.00409252260560899
287 -0.00187062594160281
288 0.00526675160576673
289 -0.00229283736854891
290 0.00654604199368736
291 -0.00304065975877066
292 0.0080321375587713
293 -0.0041992620774215
294 0.0098570048927179
295 -0.00597742483069297
296 0.012400073954497
297 -0.00883454297629693
298 0.016379759898107
299 -0.0140031052086453
300 0.0239386721911114
301 -0.0255590477552809
302 0.0443455447609025
303 -0.0716792053690268
304 0.298831982933537
305 0.133751739869105
306 -0.00462052867617332
307 0.0920665251265292
308 -0.0959423470312555
309 0.0937530576741882
310 0.282428636488695
311 -0.0592040351368244
312 -0.0191188035322032
313 -0.0309331188626456
314 -0.0279664033596525
315 -0.0255045920956549
316 -0.0295464385472646
317 -0.0226564497226063
318 -0.0299265003290898
319 -0.019766144005982
320 -0.0310414926869989
321 -0.0141754574785482
322 -0.0397980215686742
323 0.0519058841573141
324 0.00844633489932711
325 -0.038805892636649
326 -0.013706819694959
327 -0.0305325809556374
328 -0.0152876093159469
329 -0.0271843470381601
330 -0.014898517371936
331 -0.024577758566581
332 -0.0146828228131604
333 -0.0203768710253032
334 -0.0205441181867076
335 0.0530221852947665
336 0.0174103761367705
337 -0.0442007754526479
338 0.00694710983578783
339 -0.0434664385245824
340 0.0145079657784972
341 -0.0539217061046644
342 0.0389600347327566
343 -0.107272857780872
344 0.38375027397816
345 0.144714487437133
346 -0.104086841551951
347 0.0218270217642109
348 0.141408278920561
349 -0.0195982733421376
350 -0.0503305034183326
351 -0.0212827552880626
352 -0.0431411857448918
353 -0.0281299724259636
354 0.420865381733503
355 -0.0197484242113841
356 -0.0739783177990727
357 -0.0144685072821993
358 -0.100850070461007
359 0.260939244869295
360 0.0584384494151511
361 -0.123227990486066
362 0.0308082648488313
363 0.0556618290255244
364 -0.0594146972641454
365 -0.0692969788482998
366 -0.0262740237789139
367 -0.106127324244083
368 0.137641509932191
369 0.23376702480005
370 0.171564422475702
371 -0.0576264159984987
372 -0.101414957215196
373 0.0732804559880886
374 -0.0274798277453172
375 -0.0936193775483005
376 -0.0461758585136174
377 -0.0947391032647573
378 -0.00455588486567038
379 0.259296334690589
380 -0.116841686844843
381 -0.0457103843902473
382 -0.0856012517342073
383 -0.0506340121362854
384 -0.0775376898259736
385 -0.0415175502724168
386 0.00468280134742471
387 -0.0625990147708997
388 -0.0556042737050255
389 -0.0553321682915744
390 0.016262101728227
391 -0.0417665925901822
392 0.140376329223301
393 -0.0551368047386696
394 -0.0547792813416166
395 -0.0486230491913524
396 -0.051094105366527
397 -0.0435179269230161
398 -0.0472301911362507
399 -0.0385687638636512
400 -0.0436293187144798
401 -0.0335571362055056
402 -0.0404152598603673
403 -0.0285084776436122
404 -0.0377020426018628
405 -0.0233167302485811
406 -0.0355689638425094
407 -0.0178426325361656
408 -0.0342467330491623
409 -0.0118483628458605
410 -0.034207133091499
411 -0.0045952493907766
412 -0.0366311021578305
413 0.00626289053811036
414 -0.0472288337860203
415 0.0413358478767947
416 0.164241738558518
417 0.0798143124828599
418 0.0363160769116764
419 0.101759560336061
420 0.320744132302167
421 -0.0274084797372112
422 -0.0296989659169391
423 0.121538984498233
424 0.121887875517084
425 -0.0486231468514742
426 -0.0830455856882164
427 0.0747065263906084
428 0.0981761864949569
429 -0.0348099202983683
430 0.0430896468691255
431 -0.106296134178409
432 -0.00856808114310326
433 -0.0792778970545118
434 -0.0231697453157995
435 -0.0725104505208769
436 -0.0205616550757028
437 -0.0749796912528069
438 0.071511447141841
439 -0.0358239197802348
440 -0.0405818777742528
441 -0.0375279549666381
442 -0.0332259309401017
443 -0.0464395802153152
444 -0.0278620360505695
445 -0.045092718410741
446 -0.0220519021639038
447 -0.0452266595933519
448 -0.0137436680861889
449 -0.0502399017476147
450 0.00435891990529669
451 -0.0825117934969377
452 0.219353175506471
453 0.0892651221344281
454 -0.0873444628190558
455 0.176965194263879
456 -0.0415540366171481
457 0.0358520111337892
458 -0.0733684925895997
459 -0.00245933148194055
460 -0.0683114978475885
461 0.00812070167897261
462 -0.0900689201383198
463 0.133400751515893
464 0.0936326416034703
465 -0.083538228433115
466 0.118067544568335
467 -0.0282626113973734
468 -0.0474805872275486
469 -0.0190701505771056
470 -0.0690864261516424
471 0.0873020084310028
472 0.125901427961416
473 -0.109723528017813
474 0.133592206103103
475 -0.0536481680607075
476 -0.0239640468857996
477 0.0162150650791784
478 -0.0112128631035961
479 -0.0710712006286034
480 0.0618842889868105
481 0.0317911519043115
482 0.126745148254816
483 -0.0383962252319829
484 0.011631206148131
485 -0.00991663810480148
486 -0.0475473788364091
487 -0.05734343113809
488 0.0116672588903128
489 0.0813319163310489
490 -0.0781221242282797
491 -0.0241591593076098
492 -0.0506353595060034
493 0.00278070704038491
494 -0.053593086370654
495 -0.0270295312135183
496 -0.0443915423848704
497 -0.0278829057903902
498 -0.0372758870355092
499 -0.0305447721306411
500 -0.0114045008039625
501 -0.00734016337453269
502 -0.0386819390523634
503 -0.0227515339816193
504 -0.00649966589168827
505 0.121974921450327
506 -0.103662108797096
507 0.161378272390397
508 0.196050366698802
509 -0.0950338299779059
510 0.114437018899055
511 0.221527326248385
512 -0.0551289248959126
513 0.0477762767552772
514 0.0738500656644838
515 -0.0626390213507015
516 -0.0441898910790677
517 -0.054809868469885
518 -0.0435318105151978
519 -0.0499157009809643
520 -0.0414755377445015
521 -0.0456838491016764
522 -0.0389175616020676
523 -0.0417231189184033
524 -0.036182372239379
525 -0.0379470600697562
526 -0.0333684318671512
527 -0.0343571810020702
528 -0.0305061587952657
529 -0.0309811936029689
530 -0.0275901631608413
531 -0.0280566055816394
532 -0.0240536026294258
533 -0.0273874173358433
534 -0.00502596370881037
535 0.0532376683913505
536 -0.038879504054492
537 0.0217034468385684
538 -0.0143324597478838
539 0.0505448177737335
540 -0.00743484673188455
541 -0.031717598471225
542 -0.0136163571868586
543 -0.0268130087282774
544 -0.0119775935638504
545 -0.0254494652916701
546 -0.00709774707199173
547 -0.0308079069500113
548 0.0377350213193743
549 0.0129603659494091
550 -0.0267002585287175
551 -0.00694414957251865
552 -0.020208157185003
553 -0.00502029965282702
554 -0.0251520038378326
555 0.0816755828996421
556 0.0379836697586438
557 0.0224901224776017
558 0.0425573781112742
559 -0.0200029697930608
560 -0.00596884690787203
561 -0.0357433283584685
562 0.0889987630462885
563 0.00137203282713916
564 0.0638462453720843
565 0.0200298436277748
566 0.00875862805032668
567 -0.0229607828816434
568 -0.0192704176321952
569 -0.0225564685579975
570 -0.0157009451865324
571 -0.0275788298359627
572 0.0205508849976077
573 -0.00309008541520583
574 -0.022520501229538
575 -0.0149551627163902
576 -0.0160530620497799
577 -0.0226416122116992
578 0.00843780660188909
579 0.0652809099966243
580 -0.0399556269879326
581 0.085756785782638
582 0.0471664817927175
583 -0.0316614554740839
584 0.200795448593169
585 0.00191769035656275
586 0.0763047557757623
587 -0.00931514254531329
588 -0.020072915762551
589 0.0405224377616191
590 0.017959201407038
591 -0.0434484358075853
592 -0.0324025059794772
593 -0.0326452439699558
594 -0.0345886901705477
595 -0.0199783035974779
596 -0.0319560136922803
597 -0.0262992203626773
598 -0.032597577745463
599 -0.0214523406708214
600 -0.034264146424988
601 -0.00774525223558342
602 0.00164741781683198
603 0.0127170902166718
604 0.0433883753762689
605 0.0108610869914507
606 -0.0306834991016309
607 -0.0161996994888138
608 -0.0343246542759896
609 -0.0112974036808033
610 -0.0432821529080254
611 0.0414116136475293
612 0.0182532059468556
613 -0.035324973872882
614 -0.0172713068020407
615 -0.0217425554471689
616 -0.0228105556204063
617 -0.0124881322914705
618 -0.0316050271356119
619 0.0239666636407927
620 0.0230930575535808
621 -0.0282955107068776
622 -0.0154745485828185
623 0.0239371909373016
624 -0.0236616058190879
625 0.0415936336022709
626 0.0208927294329735
627 -0.0329518972202338
628 0.0276880402078321
629 -0.0138459771829469
630 0.00602042635161659
631 -0.0171580992707705
632 -0.0158626618302948
633 0.0702713285878218
634 0.0178777029118633
635 -0.0377443003671232
636 -0.00343029623126156
637 -0.0292115385190144
638 -0.00528333002467374
639 -0.0260347259620257
640 -0.00444844429409841
641 -0.0247687637076126
642 -0.00194729359853607
643 -0.0257236301509298
644 0.00399864570233976
645 -0.0349115574850405
646 0.0878775405403003
647 -0.000621822122377935
648 0.0539632427573808
649 -0.00505674042504101
650 0.0118728485613815
651 0.0608167904575607
652 0.0118998256821019
653 0.0645841238760729
654 -0.0345405989020877
655 0.0404378986243294
656 -0.0352609741561327
657 -0.010298119441269
658 -0.0297330171777501
659 -0.0104680770316508
660 -0.028181732113298
661 -0.00751084326275464
662 -0.0315698878889563
663 0.0130931978814282
664 0.0235747849603163
665 0.0213790841490606
666 0.0100812041005653
667 -0.0148637097529276
668 0.029352248966819
669 0.0104521794330852
670 -0.0314145284321041
671 -0.00887511171340627
672 -0.00617118123919358
673 -0.0106721213320853
674 0.0182805686178611
675 -0.0254117630700383
676 -0.0137027041421973
677 -0.020460845634128
678 -0.0134411140009663
679 -0.0185457048680151
680 -0.0121074650852124
681 -0.0173169697369167
682 -0.0103115017631934
683 -0.0165970524638581
684 -0.00800393153438694
685 -0.0167347702384228
686 -0.00417635135404559
687 -0.0212471562457699
688 0.154776778716581
689 -0.014502974247363
690 0.0125166089314623
691 0.0297795425347482
692 -0.00929936641672846
693 0.0210443097472321
694 -0.0554924022119279
695 0.185975240445034
696 0.0370086954925535
697 -0.057071672959256
698 0.0100991341483931
699 -0.0616455393022637
700 0.0805014814360936
701 0.0315434804978016
702 -0.0200530344828991
703 -0.00394859733379516
704 -0.0186314298549739
705 -0.0214823975491854
706 -0.0227809507045507
707 -0.0284152981116508
708 0.00170536059914639
709 -0.0133405796721302
710 -0.0139606756010071
711 0.0111914786553911
712 -0.0211901055320771
713 0.00871246707000051
714 -0.0283454164488877
715 -0.0161433183292061
716 -0.0207153378940701
717 -0.0183078116372579
718 -0.0159690859889814
719 -0.0195907921358192
720 -0.0115742812346493
721 -0.0190223877069888
722 0.0215067123420027
723 0.00834257847987718
724 0.0895394693475877
725 0.135611543455098
726 0.034994410113601
727 0.0681520011580918
728 0.150356526358459
729 -0.0267345626249682
730 -0.000503413965144972
731 -0.0120057842638541
732 0.0228692933693564
733 -0.0282408973897788
734 -0.0140910685380948
735 0.102089067496163
736 -0.088649383950667
737 0.0668529761066026
738 -0.0747953003053539
739 0.030471684311653
740 0.0532213509911852
741 -0.0435011917707016
742 -0.0302178297830622
743 -0.0343259668463389
744 -0.0536871481632666
745 0.0876663556104074
746 -0.00802474728249258
747 -0.0378453107642986
748 0.00825418272090772
749 -0.0190830000274325
750 -0.0203694793062219
751 -0.0363112318219088
752 0.0791556747689786
753 -0.0731844861714031
754 -0.0064700990530433
755 -0.0696635962755803
756 0.026266432476163
757 0.0323092699202085
758 -0.0431676471221749
759 -0.0293087532094507
760 0.0509524866288444
761 -0.0689165749736507
762 0.0992572496202886
763 0.0801392637896434
764 0.0192206669484705
765 0.0557181945333145
766 -0.038080247015019
767 -0.0335349068291375
768 -0.0183044819795484
769 -0.0357024108789261
770 -0.0390680186690471
771 -0.0370565426575595
772 -0.0313451648542422
773 -0.041190923322258
774 -0.0052213172731399
775 -0.0116208947980603
776 -0.0106834358073034
777 0.0244978861731173
778 0.133079229467125
779 0.127595992943576
780 0.0580193642891764
781 0.0301383112529745
782 -0.0108311797952148
783 -0.0723797393650649
784 0.0644843513572635
785 0.029547213850023
786 0.0128295037207593
787 -0.052475935787351
788 -0.035220064511357
789 0.0413081461877347
790 0.00921354151732245
791 0.0150932412932523
792 -0.063190137470686
793 -0.0323986292692382
794 -0.051597881439017
795 -0.0410776200017562
796 -0.0265371202961582
797 -0.00577474538200562
798 -0.0514805279177626
799 0.0477129387546462
800 -0.0520283568315385
801 -0.0184299368128134
802 -0.0266316027351703
803 -0.0359803522751037
804 -0.0325949389645572
805 -0.0320481781749855
806 -0.02959437022092
807 -0.0241217924196597
808 -0.00321327615842648
809 -0.0393334532584007
810 0.0804610853836003
811 0.0578726994580556
812 0.12898339928206
813 0.0721267009766269
814 0.029865141734847
815 0.0252935256813309
816 -0.0633010084526191
817 0.0182736973260376
818 -0.0507166042919458
819 -0.0222441682208672
820 -0.0533972372662905
821 0.00324573423661434
822 0.0113432677549241
823 -0.0321602359064439
824 -0.0423877196888256
825 0.00264719773382005
826 0.0314724851963746
827 -0.00885782297797455
828 0.0195130206008081
829 0.00266041857490862
830 0.0185850398040799
831 -0.0231100053857123
832 -0.00127690921861046
833 -0.024749460749943
834 -0.0225037784236353
835 -0.0348110055789199
836 -0.023556992262673
837 -0.0311104021378235
838 -0.0217026855388944
839 -0.0278932823338369
840 -0.020356176986116
841 -0.0210251997703725
842 0.0255611936928783
843 -0.0311071500926161
844 0.0414255150519338
845 0.0155712597557862
846 0.0184815537445751
847 -0.00814429378888981
848 -0.0205254945643194
849 -0.0237700748164364
850 -0.0123055543727126
851 -0.00521006287717185
852 0.00331952323611162
853 0.00601324823707472
854 -0.0204061362884751
855 -0.0151158042112547
856 -0.0200560061086463
857 0.0487311581586294
858 0.0294902953565384
859 0.065901753607406
860 0.00425062488344619
861 -0.0124312982439196
862 -0.0045885021432186
863 0.0261203863973734
864 -0.0231901381404471
865 -0.012492619601943
866 -0.00914803374855566
867 0.00369220315603958
868 -0.00618688505886844
869 -0.00777459708697936
870 -0.00108295993870389
871 -0.0101837440124628
872 -0.0287789900352724
873 0.00394882384289463
874 0.024541385350151
875 0.0115547874137487
876 -0.0330561818088491
877 0.0661875387848223
878 0.023690104428236
879 -0.0324341531604242
880 0.00825684068736532
881 -0.040461470911751
882 0.0137389349632473
883 0.0208465376888167
884 -0.00482262976463943
885 -0.029313261377907
886 0.0423970383891854
887 0.15180821398162
888 -0.0192195768274361
889 -0.0230097546225014
890 0.00759791986029335
891 -0.00631332369391835
892 0.0442610015867544
893 -0.00559146164219548
894 -0.0288802983891321
895 -0.0128921467540515
896 0.086977428206823
897 0.0212249793547992
898 -0.0357005536760084
899 0.00371472216442648
900 -0.0290644305968648
901 0.0298318866462095
902 -0.00604671925134515
903 0.0102230977315836
904 -0.0308744866062156
905 0.0145019886689148
906 0.0486233764595667
907 0.0620159768143012
908 0.0777996105891603
909 -0.0436338147325284
910 -0.0269187276814726
911 -0.0204693319914124
912 -0.0263737979235934
913 0.0696203329721747
914 -0.0378246197954031
915 0.0567494916690574
916 0.034446253124548
917 0.106589586366002
918 -0.0250270547493514
919 -0.0145878187362047
920 -0.00896865063780261
921 0.00412176845669343
922 -0.0396506244828938
923 -0.0480961902847401
924 -0.00437709407570708
925 0.0171337620872922
926 -0.0409683643011505
927 -0.0341428686319212
928 -0.036435983281228
929 -0.0182594536607912
930 -0.0198593814110257
931 0.0734797514636352
932 -0.0117213756311187
933 -0.0393918661510746
934 -0.015796257245368
935 0.032121093370634
936 0.0636788118388196
937 0.101770341529958
938 -0.0543787522299688
939 -0.0353570001150718
940 0.0425307041929415
941 0.00261388104550342
942 -0.0606657505004069
943 0.000688381400525628
944 0.00328479905336465
945 0.0336108044869547
946 -0.0352092411544991
947 -0.0303692095775823
948 0.0684478244593905
949 0.0346352422808227
950 0.0117516970859839
951 -0.0383381793290702
952 -0.0406289471735999
953 0.015460317383857
954 0.0218829459671106
955 -0.0435660432242262
956 -0.00657301501333762
957 0.0845786335794383
958 0.0548467242676853
959 0.0068051036702208
960 -0.0126244139459928
961 -0.0269757088962415
962 -0.0419172663239724
963 -0.0247522160755427
964 -0.0393365504464001
965 0.00797968803231086
966 -0.0371761695468322
967 -0.0350367754539782
968 -0.0422992964426232
969 -0.035185827262767
970 -0.0313526029281164
971 0.00447551202865881
972 -0.0131251121506626
973 -0.00952998162210505
974 0.0732158138432215
975 0.025245871516244
976 0.13926723654779
977 0.00958242241334339
978 -0.00644505245347915
979 0.00486192247881689
980 -0.038621274752721
981 -0.0561068774269238
982 0.0119438845440012
983 0.0401236587108471
984 0.0138135025573263
985 -0.0263337383759321
986 -0.037213986686357
987 0.00712934288771372
988 -0.0143642122650025
989 0.00481584234174015
990 -0.0219785010491726
991 -0.00205541330927339
992 -0.00877787453159584
993 0.00213355701848705
994 -0.0507967904374773
995 -0.0282519534483932
996 -0.025490288795238
997 0.0197679712777266
998 -0.0195786847532737
999 0.05119380259835
1000 0.0299546624392288
1001 0.00347277275529656
1002 0.0242677724553175
1003 0.004276386121985
1004 0.0233169077422311
1005 -0.0459351529442174
1006 -0.0327394077565977
1007 -0.0381934400574799
1008 -0.029010531025591
1009 -0.00497653549573052
1010 -0.0100353871695731
1011 -0.0071705977227392
1012 0.000439499500201279
1013 -0.019412181933447
1014 0.022679492498396
1015 0.0271589851528109
1016 -0.00565949299862645
1017 -0.0276583309344147
1018 0.00676827640575794
1019 -0.0333891662765584
1020 -0.0257525562387126
1021 -0.0319898570687585
1022 0.00398324474167211
1023 -0.00184998626888344
1024 -0.0174443557129376
1025 0.00267385997715941
1026 -0.0265192285928162
1027 0.00345596986845464
1028 0.00278145488610981
1029 -0.0228442931422954
1030 0.0263940107786595
1031 -0.00120318615483228
1032 -0.030460154717213
1033 -0.0159202349039571
1034 -0.0261569956673249
1035 0.0221957751558115
1036 0.0396813818267976
1037 0.0111373488240574
1038 0.04793927403197
1039 0.0461071832707134
1040 8.49455576421576e-05
1041 -0.00168483208896397
1042 -0.00234649743054938
1043 -0.000934752536528194
1044 -0.0266454297949288
1045 -0.0074731470962881
1046 -0.0109110884672177
1047 0.0169557337168369
1048 -0.0185648650898802
1049 -0.0246461411587715
1050 -0.00696086597768275
1051 0.0101107159527114
1052 0.00126761248340213
1053 -0.0188675407561156
1054 0.02075731711128
1055 0.0214677250190682
1056 0.0169280562806238
1057 -0.0193848454293528
1058 -0.0210375379966496
1059 -0.0158526393945086
1060 -0.0130744506089648
1061 -0.0143852289597524
1062 -0.0147128489189541
1063 -0.00170520894400106
1064 0.026393045593232
1065 0.00114919091337828
1066 -0.0264543310843006
1067 0.00331530784046574
1068 -0.0108568371153508
1069 0.0124546814249635
1070 -0.0194761563095192
1071 0.0251343619631346
1072 -0.0086448815826996
1073 -0.00263117805118096
1074 0.0461198955635362
1075 -0.0114485781033782
1076 -0.0130731779613926
1077 0.0149846663978348
1078 0.0253665389331292
1079 -0.00729282335092662
1080 -0.0171686035865362
1081 0.0527068566010342
1082 -0.000915378262409838
1083 -0.00892087947527909
1084 0.0100692293232383
1085 -0.0180113984061094
1086 -0.00891050122158799
1087 0.00137961904102113
1088 0.00321485985950165
1089 -0.0250850096495014
1090 0.00316234897424739
1091 0.0153319922029418
1092 -0.0149217855807819
1093 -0.0104495742477866
1094 -0.00756925848132273
1095 0.00912597119108494
1096 -0.0195147610488471
1097 0.0106533881602253
1098 0.0187677169911193
1099 0.0311483356623397
1100 -0.00881327071937221
1101 0.0138746154114795
1102 -0.0232909090310507
1103 -0.00720080672719892
1104 -0.0202534000910273
1105 0.00918810101308676
1106 0.00757360636014326
1107 -0.00372586290155574
1108 -0.0115943039025126
1109 -0.0109033520970385
1110 -0.0140387283755432
1111 -0.000249648440195038
1112 -0.022149947972772
1113 0.0455076118972233
1114 0.0177457827017626
1115 0.0309428610914875
1116 0.0026925007574583
1117 -0.00185848378694331
1118 0.0250205721424424
1119 -0.016797652875943
1120 -0.00680649976557479
1121 0.0863692480784906
1122 0.0189396423393253
1123 -0.0105755314332274
1124 -0.00618572024220398
1125 0.0155372502870312
1126 0.0386037862355968
1127 -0.0256333992034223
1128 0.0342316239615226
1129 0.0551871910885255
1130 -0.0317017633156738
1131 0.0144521565098295
1132 0.00483068914453355
1133 -0.0214467888001373
1134 -0.019327445463337
1135 0.0102125339097823
1136 0.0184035580643984
1137 0.0201245480723014
1138 -0.024049953286303
1139 -0.00944197466612984
1140 -0.0252220582396756
1141 -0.0261300132111106
1142 -0.0190865242307634
1143 0.00794973089220363
1144 0.01205332557989
1145 0.00740735161051376
1146 -0.000547311673779305
1147 -0.02018553055788
1148 0.0197723751694223
1149 -0.0177031357657143
1150 -0.00649616274658271
1151 -0.016187118304142
1152 -0.0303323011742833
1153 -0.0265538921017718
1154 -0.00884533671778343
1155 -0.0176267261341927
1156 -0.0276343672052661
1157 -0.0143319704191178
1158 -0.00674499369532278
1159 -0.0144308068498606
1160 0.00776565116718864
1161 -0.00802073543424342
1162 -0.021851018329281
1163 -0.0123874069747014
1164 -0.0260741691356348
1165 0.00745807667841092
1166 -0.00429711621960749
1167 0.00969733143993867
1168 0.038053188112217
1169 0.00165452221663109
1170 0.019262317846704
1171 0.00652616066610801
1172 0.0206039648197631
1173 -0.00257600721588958
1174 -0.0197647806779866
1175 -0.0177399340819804
1176 -0.0130535292207439
1177 0.0260444403810434
1178 -0.00909902789839823
1179 -0.0157177109003435
1180 -0.00109573700317522
1181 -0.0124907513910184
1182 -0.00618979779225715
1183 0.0110427659249757
1184 -0.00774854663256885
1185 -0.0044461731561638
1186 -0.000505475469528172
1187 -0.0131994070211627
1188 0.00158859346820339
1189 -0.0088885544086148
1190 -0.0159626748592414
1191 -0.0156958293908946
1192 0.00496434468991502
1193 -0.00313863739168596
1194 -0.00671908128783194
1195 -0.00820410171047836
1196 -0.0155764123038766
1197 0.0129358048668964
1198 0.00809768913019138
1199 0.018015654167967
1200 -0.000189927753421415
1201 0.00091784187750843
1202 0.00686080855037741
1203 -0.0015377790317217
1204 0.0444330818403555
1205 0.00430589180972163
1206 -0.00828166588726553
1207 -0.0101487827665458
1208 0.00238335856686689
1209 0.0273067909340101
1210 -0.0204566447271413
1211 -0.00244585956573751
1212 0.02448758655422
1213 -0.0108102246987176
1214 -0.00118327922867234
1215 0.00740352895317908
1216 -0.00205136057294109
1217 0.00375402504691191
1218 -0.0203018615803829
1219 0.0103407881272197
1220 -0.00162482374391981
1221 -0.008335937457983
1222 -0.0065365563563482
1223 -0.00104363548234865
1224 -0.00247543470993161
1225 0.0141560439752171
1226 -0.000178885140051044
1227 -0.0192107107665853
1228 -0.000768679378422732
1229 0.00271134710181009
1230 0.0199070726874968
1231 -0.00173692200346487
1232 -0.0143965332398164
1233 -0.0129669459644539
1234 -0.01136036043125
1235 -0.0032695454096423
1236 -0.00656542922304215
1237 0.00647797195310584
1238 -0.000707365723895848
1239 -0.00694559632801894
1240 -0.00603831974260771
1241 -0.00903507123538638
1242 0.0367394277776629
1243 0.0389457065960812
1244 0.0263295600782705
1245 -0.0256027094074387
1246 0.0496583468703164
1247 0.0286261669156653
1248 0.00778577564120564
1249 0.0225015148444232
1250 0.0509663109677607
1251 0.0295907641880584
1252 -0.0293565559800975
1253 0.012409177613014
1254 -0.0210819800468673
1255 -0.0130208664130098
1256 -0.0191287839456589
1257 -0.00311599595418599
1258 0.00292108829861526
1259 -0.0307940742834241
1260 -0.0021558032076916
1261 -0.0266467671997601
1262 0.0133240877875567
1263 0.05497183119118
1264 0.0358844879755562
1265 0.0111666405415543
1266 -0.00659727621219464
1267 0.0210784732082114
1268 -0.0176440054907543
1269 0.0195295264650799
1270 0.00288049754419628
1271 -0.0148031862194227
1272 -0.0123984387161853
1273 -0.0100926956889404
1274 0.0221733227613266
1275 -0.00661594854232295
1276 -0.0240887429336514
1277 0.00486694414896327
1278 0.0163154543894155
1279 -0.0371510284146837
1280 0.00421289954551085
1281 -0.00231573825666054
1282 -0.0162475475535322
1283 0.0106356061931896
1284 0.0041503369562319
1285 0.0280307838588181
1286 0.0363946477459933
1287 -0.0176262357776222
1288 -0.00816488357034828
1289 0.00549512190301193
1290 0.0303733806619038
1291 -0.031990743928592
1292 0.0297116384961669
1293 0.0362014174077903
1294 0.040164354616417
1295 0.00015934928910788
1296 -0.0146457587411319
1297 -0.0194209472370552
1298 -0.0314837830600343
1299 -0.0278320437137118
1300 -0.0225060413590334
1301 -0.019364053477231
1302 -0.0059988899946557
1303 -0.0296086208870712
1304 0.00843326631552088
1305 0.00999146052016364
1306 0.0225202025084457
1307 -0.000502440860696396
1308 -0.00277083397685018
1309 -0.023746635598382
1310 -0.0244399786556215
1311 -0.0211351669746822
1312 0.00758352756082914
1313 0.0121708240333689
1314 0.035847143106313
1315 0.0622791479446789
1316 -0.0199128933673585
1317 3.2922076087516e-07
1318 0.0243976326108815
1319 0.0257568645389394
1320 -0.0203345701745885
1321 0.033955339507985
1322 -0.00776464462949633
1323 0.00566627829043043
1324 0.0041411174178041
1325 -0.0145083503623322
1326 0.0140952097121634
1327 -0.0187533127746988
1328 -0.00803800440336566
1329 -0.0245453739359931
1330 -0.0270725934550011
1331 -0.0170407797457965
1332 -0.000809395394748336
1333 0.00268105217237569
1334 0.0511365015297844
1335 0.0175096386975966
1336 -0.0108183352633695
1337 -0.0223203061792248
1338 -0.0282480040770245
1339 -0.0182800795260984
1340 -0.0302765087580141
1341 0.00681574590492851
1342 -0.0191187574814737
1343 -0.00695061680366393
1344 -0.00650597007913589
1345 -0.0151980217728251
1346 -0.0220116065475562
1347 -0.00335852550543514
1348 -0.0221683410906124
1349 -0.0193837893571533
1350 -0.0163494062311678
1351 -0.00758696984374652
1352 0.00315980895698686
1353 -0.0078831516867961
1354 0.0433615763915212
1355 -0.00271574340022696
1356 -0.0161060512009064
1357 -0.011903149955665
1358 -0.0116960080765223
1359 -0.0123102556849677
1360 0.0327034782291244
1361 0.00735469202167227
1362 0.024866338551699
1363 0.0201470528228125
1364 -0.00740331962351526
1365 0.000845278962787077
1366 0.000441392137432217
1367 -0.011454875842122
1368 -0.0128072940536006
1369 -0.0136029836528326
1370 -0.0138323166714436
1371 -0.0129070627256986
1372 -0.0123690561315302
1373 0.00296249226442225
1374 0.0273677077755936
1375 -0.0103699214864257
1376 -0.0148430919948552
1377 0.00385381350247105
1378 0.0292361619582522
1379 -0.00713647993974575
1380 0.0079180478038765
1381 -0.00346998919224806
1382 -0.0149963242012516
1383 -0.00887742806171055
1384 0.00299741012236421
1385 -0.00210291444714183
1386 -0.00654907007925143
1387 -0.00303543757515623
1388 0.00428078312647084
1389 0.0150591632535519
1390 0.0183780704813676
1391 0.00374811179102696
1392 0.0230612740654275
1393 0.00866736710419502
1394 -0.00585582619543334
1395 0.00103356627783135
1396 -0.0191680779348014
1397 -0.00358943863409866
1398 -0.0093271735711431
1399 9.24321856281551e-05
1400 -0.00196028398770753
1401 0.011235187388456
1402 -0.00261499166579426
1403 -0.0124493287773015
1404 -0.0168821447155478
1405 -0.0116905155403755
1406 -0.00769069296663627
1407 -0.0102143908125409
1408 -0.00597598283723055
1409 -0.00790741400314854
1410 -0.00404968315241749
1411 -0.0144376596642024
1412 0.0238399790498534
1413 0.0131486370676122
1414 -0.00466104180197924
1415 0.00452581670397834
1416 -0.00590693227897265
1417 0.0263354999854455
1418 0.0157909353177326
1419 0.00153883200654814
1420 0.0185035475369268
1421 0.0130592096626838
1422 -0.0104125927520009
1423 0.0158344547130698
1424 0.00390865534076212
1425 -0.00728691212276544
1426 0.00747440855277937
1427 -0.0163669374365289
1428 -0.0127135058593053
1429 -0.0176036655770115
1430 -0.00854616941333752
1431 -0.020180706213889
1432 0.00424505815337373
1433 -0.00999805974983303
1434 0.00100892644783013
1435 0.00420287484361204
1436 0.0450766053407827
1437 0.0288571245458042
1438 0.00156244492960944
1439 0.00122828429490518
1440 0.0298076420556121
1441 -0.0153262448307094
1442 0.0212300992938284
1443 0.048537618786189
1444 -0.011852778070633
1445 -0.0237203323194786
1446 0.050969535245641
1447 0.00579888222908487
1448 -3.63841637796014e-05
1449 0.027074881491866
1450 -0.0204997582789597
1451 -0.00623697524479727
1452 -0.0265043015060922
1453 -0.00563227775326069
1454 0.026045143545014
1455 0.0176493762393539
1456 -0.0207176920415391
1457 -0.00761349186795446
1458 -0.0161163955832198
1459 -0.0125759403310424
1460 0.0110216696267962
1461 0.0390977409803535
1462 -0.0103178467807741
1463 -0.00840264191603968
1464 0.019578148590683
1465 -0.020133743339275
1466 0.0428529274788394
1467 0.00368300234872798
1468 -0.0198491312540892
1469 0.0033969937544418
1470 0.0238547104074609
1471 -0.00640303910292417
1472 -0.00148437004939961
1473 0.0161606118425901
1474 0.000239042818894752
1475 -0.0254406525942992
1476 0.00276761092303701
1477 -0.0117982477939291
1478 0.00629156649292284
1479 0.0180321757090809
1480 0.0143430762348631
1481 -0.0112857548020289
1482 -0.0100276553372725
1483 0.0164689612989726
1484 0.0199815042077374
1485 -0.0118844595300631
1486 -0.0169883217178448
1487 0.0292197791835189
1488 0.00112858284806272
1489 -0.0146172854223607
1490 -0.00278395014837862
1491 0.0190074801114388
1492 0.0109427497456789
1493 -0.0166602111026357
1494 0.00672505721999705
1495 0.00161513851564266
1496 -0.0102549318931029
1497 0.0182372104328561
1498 -0.0301978338258113
1499 -0.0245037036834166
1500 -0.0220424913129929
1501 -0.00331615530181217
1502 -0.0119793477046599
1503 -0.00076102531682487
1504 0.0109707196111053
1505 -0.00706417325329589
1506 0.00523744842667284
1507 -0.000766074742912792
1508 0.0316696937601559
1509 0.0389741737652685
1510 -0.00471879010486376
1511 -0.0201078665081127
1512 7.07237179291553e-05
1513 -0.00744298425705914
1514 -0.0114201340279632
1515 -0.0160198139526937
1516 0.00433129666954457
1517 -0.0314673628836193
1518 -0.00416526796831285
1519 -0.015874502475409
1520 -0.00645130881518519
1521 0.0230010858991712
1522 -0.00471802627856022
1523 -0.0239184501320473
1524 -0.0150024952763061
1525 -0.0243554752656134
1526 0.00507471905243406
1527 -0.0112580796026354
1528 -0.00131541291608173
1529 0.00399897974118169
1530 -0.0155606779229842
1531 -0.00904981037606589
1532 0.00805194983691848
1533 0.038942693922861
1534 0.00171696599611604
1535 -0.00472261290552556
1536 -0.0103604250744294
1537 -0.00911564377553109
1538 0.00207077350339446
1539 0.0228905566786972
1540 0.000177233489178974
1541 -0.0130881465680694
1542 0.0313953564720215
1543 -0.0114239567326715
1544 0.0305213508398001
1545 0.0365641890782351
1546 -0.0276256148273228
1547 0.0210515988660704
1548 -0.02421697052137
1549 -0.00331219602250421
1550 0.00553213122629526
1551 -0.010904756114134
1552 -0.022205694821599
1553 -0.0163148120579537
1554 -0.00745395403525428
1555 -0.00615800749287487
1556 0.0189900062673338
1557 0.0113089326108557
1558 0.0201407420662827
1559 0.00028148808029016
1560 0.017502883256153
1561 0.00119863218327509
1562 -0.0184454464751269
1563 -0.0182308296130804
1564 -0.0156778278202712
1565 -0.022172830263135
1566 -0.00720727799941123
1567 -0.00202649012258238
1568 -0.020543876347082
1569 -0.0158293991796281
1570 0.000136386695360535
1571 0.00528934845900153
1572 -0.0064007755626001
1573 0.0191076817592277
1574 -0.00681397642691639
1575 -0.00612625662588151
1576 -0.00259073676788191
1577 -0.00550833177315635
1578 0.00426416002048313
1579 -0.0176608804189726
1580 0.00489073299581211
1581 -0.00749528949039924
1582 0.00797715363798446
1583 -0.00606236583855591
1584 -0.00713514563462336
1585 -0.00910583810517629
1586 -0.0086107906682571
1587 -0.0156642679844738
1588 -0.00545983548829554
1589 2.08136230606115e-05
1590 -0.00405352433402939
1591 0.000422069315480833
1592 -0.012797739436917
1593 -0.00339987612416426
1594 0.0020344113904649
1595 0.00743390203497096
1596 0.0306755640587566
1597 0.00216031334266553
1598 0.00537687052813052
1599 0.0370845799819106
};

\nextgroupplot[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
%title={Proposed: PRA + stochastic reverberaration},
width=10cm,
x grid style={darkgray176},
%xlabel={\(\displaystyle t\)},
xmin=-79.95, xmax=1678.95,
xtick style={color=black},
xtick={0,320,640,960,1280,1600},
xticklabels={},%0.0,0.02,0.04,0.06,0.08,0.1},
y grid style={darkgray176},
ylabel={PRA+Stochastic},
ymin=-0.5, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 -3.0517578125e-05
147 6.103515625e-05
148 -0.000152587890625
149 0.000244140625
150 -0.00042724609375
151 0.0006103515625
152 -0.000885009765625
153 0.001129150390625
154 -0.00152587890625
155 0.001861572265625
156 -0.002349853515625
157 0.002838134765625
158 -0.00341796875
159 0.0040283203125
160 -0.004791259765625
161 0.005523681640625
162 -0.006439208984375
163 0.007354736328125
164 -0.008453369140625
165 0.00958251953125
166 -0.010894775390625
167 0.01226806640625
168 -0.01385498046875
169 0.01556396484375
170 -0.01751708984375
171 0.0196533203125
172 -0.022125244140625
173 0.024871826171875
174 -0.028076171875
175 0.031768798828125
176 -0.036163330078125
177 0.0413818359375
178 -0.04791259765625
179 0.056182861328125
180 -0.067291259765625
181 0.082916259765625
182 -0.10693359375
183 0.14886474609375
184 -0.241973876953125
185 0.633941650390625
186 0.999969482421875
187 -0.3408203125
188 0.11480712890625
189 -0.169036865234375
190 0.03924560546875
191 -0.1240234375
192 0.012176513671875
193 -0.102508544921875
194 -0.00067138671875
195 -0.089508056640625
196 -0.007232666015625
197 -0.08056640625
198 -0.01025390625
199 -0.0740966796875
200 -0.01092529296875
201 -0.069366455078125
202 -0.009735107421875
203 -0.06622314453125
204 -0.00677490234375
205 -0.064910888671875
206 -0.0015869140625
207 -0.066253662109375
208 0.00701904296875
209 -0.07244873046875
210 0.02294921875
211 -0.09088134765625
212 0.06207275390625
213 -0.16522216796875
214 0.34027099609375
215 0.612396240234375
216 -0.232177734375
217 0.054840087890625
218 -0.12750244140625
219 0.013671875
220 -0.100677490234375
221 0.00213623046875
222 -0.088623046875
223 -0.00030517578125
224 -0.082763671875
225 0.00225830078125
226 -0.081390380859375
227 0.0096435546875
228 -0.085968017578125
229 0.025299072265625
230 -0.104034423828125
231 0.06683349609375
232 -0.188812255859375
233 0.507904052734375
234 0.300811767578125
235 -0.18109130859375
236 0.0260009765625
237 -0.103607177734375
238 -0.006378173828125
239 -0.079498291015625
240 -0.016998291015625
241 -0.066375732421875
242 -0.021148681640625
243 -0.05731201171875
244 -0.022552490234375
245 -0.050201416015625
246 -0.022613525390625
247 -0.044189453125
248 -0.02191162109375
249 -0.038909912109375
250 -0.020843505859375
251 -0.03411865234375
252 -0.01953125
253 -0.029754638671875
254 -0.018096923828125
255 -0.0257568359375
256 -0.0166015625
257 -0.022125244140625
258 -0.015045166015625
259 -0.01885986328125
260 -0.01348876953125
261 -0.015899658203125
262 -0.01190185546875
263 -0.013275146484375
264 -0.0103759765625
265 -0.01092529296875
266 -0.008880615234375
267 -0.0089111328125
268 -0.00738525390625
269 -0.007171630859375
270 -0.00592041015625
271 -0.0057373046875
272 -0.00445556640625
273 -0.00457763671875
274 -0.0030517578125
275 -0.00360107421875
276 -0.001739501953125
277 -0.0028076171875
278 -0.000518798828125
279 -0.002227783203125
280 0.000640869140625
281 -0.001800537109375
282 0.001739501953125
283 -0.00152587890625
284 0.002838134765625
285 -0.00146484375
286 0.00390625
287 -0.001617431640625
288 0.0050048828125
289 -0.001983642578125
290 0.006195068359375
291 -0.00262451171875
292 0.007568359375
293 -0.003662109375
294 0.009307861328125
295 -0.00531005859375
296 0.011688232421875
297 -0.008026123046875
298 0.0155029296875
299 -0.012969970703125
300 0.0228271484375
301 -0.024322509765625
302 0.04302978515625
303 -0.070343017578125
304 0.298614501953125
305 0.139678955078125
306 -0.0054931640625
307 0.093841552734375
308 -0.104034423828125
309 0.115386962890625
310 0.274688720703125
311 -0.068572998046875
312 -0.01409912109375
313 -0.034942626953125
314 -0.0255126953125
315 -0.0279541015625
316 -0.028167724609375
317 -0.024322509765625
318 -0.029144287109375
319 -0.020843505859375
320 -0.030792236328125
321 -0.0146484375
322 -0.040252685546875
323 0.04901123046875
324 0.01324462890625
325 -0.0408935546875
326 -0.012847900390625
327 -0.03155517578125
328 -0.014984130859375
329 -0.027801513671875
330 -0.014892578125
331 -0.024871826171875
332 -0.014923095703125
333 -0.0203857421875
334 -0.02117919921875
335 0.0537109375
336 0.017608642578125
337 -0.04425048828125
338 0.006378173828125
339 -0.0430908203125
340 0.013580322265625
341 -0.0531005859375
342 0.037445068359375
343 -0.105621337890625
344 0.3922119140625
345 0.138946533203125
346 -0.1043701171875
347 0.024749755859375
348 0.1436767578125
349 -0.024993896484375
350 -0.04766845703125
351 -0.024139404296875
352 -0.04107666015625
353 -0.031707763671875
354 0.426177978515625
355 -0.018218994140625
356 -0.0755615234375
357 -0.0137939453125
358 -0.103485107421875
359 0.258514404296875
360 0.068206787109375
361 -0.129364013671875
362 0.03643798828125
363 0.05206298828125
364 -0.057952880859375
365 -0.072509765625
366 -0.023773193359375
367 -0.110565185546875
368 0.14300537109375
369 0.2293701171875
370 0.178009033203125
371 -0.058746337890625
372 -0.099700927734375
373 0.074737548828125
374 -0.03009033203125
375 -0.096710205078125
376 -0.042144775390625
377 -0.10418701171875
378 0.0172119140625
379 0.25177001953125
380 -0.12811279296875
381 -0.0408935546875
382 -0.08966064453125
383 -0.04962158203125
384 -0.078277587890625
385 -0.04571533203125
386 0.005340576171875
387 -0.0592041015625
388 -0.05810546875
389 -0.0556640625
390 0.016143798828125
391 -0.043365478515625
392 0.140533447265625
393 -0.05029296875
394 -0.058624267578125
395 -0.04681396484375
396 -0.053436279296875
397 -0.0426025390625
398 -0.04888916015625
399 -0.03814697265625
400 -0.044769287109375
401 -0.03350830078125
402 -0.0411376953125
403 -0.02874755859375
404 -0.038055419921875
405 -0.023834228515625
406 -0.035552978515625
407 -0.0186767578125
408 -0.0338134765625
409 -0.0130615234375
410 -0.033203125
411 -0.0064697265625
412 -0.034637451171875
413 0.002960205078125
414 -0.042388916015625
415 0.029449462890625
416 0.17034912109375
417 0.088836669921875
418 0.03076171875
419 0.100830078125
420 0.323974609375
421 -0.019134521484375
422 -0.038604736328125
423 0.13330078125
424 0.118865966796875
425 -0.050811767578125
426 -0.082427978515625
427 0.069305419921875
428 0.1046142578125
429 -0.0352783203125
430 0.043426513671875
431 -0.10711669921875
432 -0.009002685546875
433 -0.07989501953125
434 -0.023773193359375
435 -0.073028564453125
436 -0.02105712890625
437 -0.075714111328125
438 0.071319580078125
439 -0.034698486328125
440 -0.042327880859375
441 -0.037261962890625
442 -0.0338134765625
443 -0.04656982421875
444 -0.02874755859375
445 -0.04498291015625
446 -0.023040771484375
447 -0.044921875
448 -0.014862060546875
449 -0.049774169921875
450 0.003173828125
451 -0.08209228515625
452 0.21746826171875
453 0.0958251953125
454 -0.0919189453125
455 0.18865966796875
456 -0.06768798828125
457 -0.008575439453125
458 -0.062347412109375
459 -0.00506591796875
460 -0.06396484375
461 0.008453369140625
462 -0.087371826171875
463 0.131011962890625
464 0.102813720703125
465 -0.083648681640625
466 0.1197509765625
467 -0.02294921875
468 -0.04913330078125
469 -0.01409912109375
470 -0.072174072265625
471 0.099090576171875
472 0.119415283203125
473 -0.103759765625
474 0.13140869140625
475 -0.04754638671875
476 -0.027923583984375
477 -0.0494384765625
478 -0.025360107421875
479 -0.0462646484375
480 -0.02178955078125
481 -0.047027587890625
482 0.001953125
483 -0.013214111328125
484 -0.032867431640625
485 -0.027984619140625
486 -0.026123046875
487 -0.027130126953125
488 -0.022430419921875
489 -0.025421142578125
490 -0.01898193359375
491 -0.024444580078125
492 -0.0125732421875
493 0.01104736328125
494 -0.020965576171875
495 -0.017059326171875
496 -0.01556396484375
497 -0.017059326171875
498 -0.0111083984375
499 -0.0196533203125
500 0.0125732421875
501 0.004058837890625
502 -0.0186767578125
503 -0.006805419921875
504 -0.013519287109375
505 -0.006988525390625
506 -0.010894775390625
507 -0.00628662109375
508 -0.008941650390625
509 -0.00537109375
510 -0.00732421875
511 -0.004425048828125
512 -0.00592041015625
513 -0.0035400390625
514 -0.004669189453125
515 -0.002685546875
516 -0.00360107421875
517 -0.001922607421875
518 -0.002685546875
519 -0.001190185546875
520 -0.001861572265625
521 -0.00054931640625
522 -0.001190185546875
523 3.0517578125e-05
524 -0.0006103515625
525 0.00054931640625
526 -0.000152587890625
527 0.00103759765625
528 0.00018310546875
529 0.001495361328125
530 0.000396728515625
531 0.001983642578125
532 0.00042724609375
533 0.0025634765625
534 0.000152587890625
535 0.0035400390625
536 -0.000946044921875
537 0.00616455078125
538 -0.0072021484375
539 0.079132080078125
540 0.015106201171875
541 -0.01007080078125
542 0.005645751953125
543 -0.0074462890625
544 0.005279541015625
545 -0.008331298828125
546 0.008209228515625
547 -0.015869140625
548 0.05224609375
549 0.025726318359375
550 -0.014801025390625
551 0.003875732421875
552 -0.009185791015625
553 0.002471923828125
554 -0.01129150390625
555 0.057952880859375
556 0.010711669921875
557 0.0467529296875
558 -0.011871337890625
559 -0.005615234375
560 -0.008758544921875
561 -0.00634765625
562 -0.0079345703125
563 -0.00634765625
564 -0.007354736328125
565 -0.00616455078125
566 -0.0068359375
567 -0.00592041015625
568 -0.006317138671875
569 -0.005645751953125
570 -0.00579833984375
571 -0.005340576171875
572 -0.00531005859375
573 -0.0050048828125
574 -0.00482177734375
575 -0.00469970703125
576 -0.00433349609375
577 -0.004364013671875
578 -0.003875732421875
579 -0.004058837890625
580 -0.003387451171875
581 -0.0037841796875
582 -0.00286865234375
583 -0.003662109375
584 -0.002105712890625
585 -0.004180908203125
586 0.001220703125
587 0.0068359375
588 -0.005340576171875
589 -0.000823974609375
590 -0.003814697265625
591 -0.0009765625
592 -0.003387451171875
593 -0.000732421875
594 -0.003143310546875
595 -0.0003662109375
596 -0.0030517578125
597 9.1552734375e-05
598 -0.003082275390625
599 0.0006103515625
600 -0.00323486328125
601 0.001251220703125
602 -0.003570556640625
603 0.0020751953125
604 -0.004180908203125
605 0.0032958984375
606 -0.005401611328125
607 0.005340576171875
608 -0.008148193359375
609 0.010406494140625
610 -0.018707275390625
611 0.058807373046875
612 0.0450439453125
613 -0.0206298828125
614 0.006866455078125
615 -0.010711669921875
616 0.0023193359375
617 -0.00775146484375
618 0.000640869140625
619 -0.0062255859375
620 -0.000213623046875
621 -0.0052490234375
622 -0.00067138671875
623 -0.0045166015625
624 -0.0009765625
625 -0.00390625
626 -0.001129150390625
627 -0.00341796875
628 -0.001190185546875
629 -0.00299072265625
630 -0.001220703125
631 -0.002593994140625
632 -0.001220703125
633 -0.00225830078125
634 -0.001190185546875
635 -0.001953125
636 -0.00115966796875
637 -0.001678466796875
638 -0.001068115234375
639 -0.001434326171875
640 -0.001007080078125
641 -0.001220703125
642 -0.00091552734375
643 -0.00103759765625
644 -0.000823974609375
645 -0.0008544921875
646 -0.000732421875
647 -0.000732421875
648 -0.000640869140625
649 -0.0006103515625
650 -0.00054931640625
651 -0.00048828125
652 -0.00042724609375
653 -0.000396728515625
654 -0.000335693359375
655 -0.000335693359375
656 -0.000244140625
657 -0.000274658203125
658 -0.00018310546875
659 -0.000213623046875
660 -0.0001220703125
661 -0.000152587890625
662 -6.103515625e-05
663 -0.0001220703125
664 0
665 -9.1552734375e-05
666 9.1552734375e-05
667 -9.1552734375e-05
668 0.000152587890625
669 -9.1552734375e-05
670 0.000244140625
671 -0.0001220703125
672 0.000335693359375
673 -0.00018310546875
674 0.000457763671875
675 -0.000274658203125
676 0.000579833984375
677 -0.000396728515625
678 0.000762939453125
679 -0.0006103515625
680 0.001007080078125
681 -0.000885009765625
682 0.001373291015625
683 -0.0013427734375
684 0.002044677734375
685 -0.00238037109375
686 0.00396728515625
687 -0.00738525390625
688 0.160919189453125
689 0.003173828125
690 -0.011627197265625
691 -0.001739501953125
692 -0.011199951171875
693 0.001129150390625
694 -0.021026611328125
695 0.10858154296875
696 0.026092529296875
697 -0.034271240234375
698 0.01300048828125
699 -0.04315185546875
700 0.080352783203125
701 0.058319091796875
702 -0.038909912109375
703 -0.00067138671875
704 -0.0240478515625
705 -0.006561279296875
706 -0.019775390625
707 -0.0081787109375
708 -0.01751708984375
709 -0.008514404296875
710 -0.01605224609375
711 -0.008270263671875
712 -0.01495361328125
713 -0.00762939453125
714 -0.014129638671875
715 -0.0067138671875
716 -0.013580322265625
717 -0.0054931640625
718 -0.013427734375
719 -0.003814697265625
720 -0.013916015625
721 -0.00115966796875
722 -0.01605224609375
723 0.004669189453125
724 -0.026580810546875
725 0.061920166015625
726 0.032684326171875
727 -0.022857666015625
728 0.16937255859375
729 -0.026092529296875
730 -0.0062255859375
731 -0.022705078125
732 -0.00433349609375
733 -0.028350830078125
734 0.0247802734375
735 0.111175537109375
736 -0.053375244140625
737 0.011993408203125
738 -0.05078125
739 0.051361083984375
740 0.07977294921875
741 -0.038604736328125
742 -0.01519775390625
743 -0.015533447265625
744 -0.03485107421875
745 0.09619140625
746 0.018035888671875
747 -0.04107666015625
748 -0.00872802734375
749 -0.0302734375
750 -0.01251220703125
751 -0.025604248046875
752 -0.013519287109375
753 -0.02239990234375
754 -0.013580322265625
755 -0.019805908203125
756 -0.01324462890625
757 -0.017547607421875
758 -0.0126953125
759 -0.015472412109375
760 -0.01202392578125
761 -0.0135498046875
762 -0.011322021484375
763 -0.011749267578125
764 -0.010589599609375
765 -0.010009765625
766 -0.00994873046875
767 -0.00836181640625
768 -0.009368896484375
769 -0.0067138671875
770 -0.008941650390625
771 -0.0050048828125
772 -0.008697509765625
773 -0.003204345703125
774 -0.008819580078125
775 -0.0010986328125
776 -0.00933837890625
777 0.0001220703125
778 0.10687255859375
779 0.055633544921875
780 0.061309814453125
781 -0.0321044921875
782 -0.000701904296875
783 -0.019012451171875
784 -0.005340576171875
785 -0.01513671875
786 -0.00653076171875
787 -0.012939453125
788 -0.006805419921875
789 -0.011322021484375
790 -0.00665283203125
791 -0.010009765625
792 -0.00634765625
793 -0.008880615234375
794 -0.005950927734375
795 -0.007843017578125
796 -0.0054931640625
797 -0.00689697265625
798 -0.0050048828125
799 -0.00604248046875
800 -0.0045166015625
801 -0.0052490234375
802 -0.0040283203125
803 -0.004547119140625
804 -0.003570556640625
805 -0.003875732421875
806 -0.00311279296875
807 -0.003265380859375
808 -0.002685546875
809 -0.00274658203125
810 -0.002288818359375
811 -0.00225830078125
812 -0.001922607421875
813 -0.0018310546875
814 -0.001556396484375
815 -0.001434326171875
816 -0.001220703125
817 -0.0010986328125
818 -0.000946044921875
819 -0.00079345703125
820 -0.00067138671875
821 -0.00054931640625
822 -0.00042724609375
823 -0.000335693359375
824 -0.000213623046875
825 -0.0001220703125
826 -3.0517578125e-05
827 3.0517578125e-05
828 0.000152587890625
829 0.000152587890625
830 0.000274658203125
831 0.000274658203125
832 0.000396728515625
833 0.0003662109375
834 0.000518798828125
835 0.00042724609375
836 0.0006103515625
837 0.000457763671875
838 0.00067138671875
839 0.00048828125
840 0.000762939453125
841 0.00048828125
842 0.000823974609375
843 0.000457763671875
844 0.000885009765625
845 0.00042724609375
846 0.000946044921875
847 0.000335693359375
848 0.001007080078125
849 0.000244140625
850 0.001129150390625
851 6.103515625e-05
852 0.001312255859375
853 -0.00018310546875
854 0.00164794921875
855 -0.000732421875
856 0.002471923828125
857 -0.002532958984375
858 0.0098876953125
859 0.008270263671875
860 -0.00262451171875
861 0.001373291015625
862 -0.00091552734375
863 0.000457763671875
864 -0.000335693359375
865 0
866 3.0517578125e-05
867 -0.0003662109375
868 0.000335693359375
869 -0.00067138671875
870 0.0006103515625
871 -0.001007080078125
872 0.000946044921875
873 -0.0013427734375
874 0.001312255859375
875 -0.00177001953125
876 0.00177001953125
877 -0.002288818359375
878 0.002349853515625
879 -0.003021240234375
880 0.003265380859375
881 -0.004150390625
882 0.00482177734375
883 -0.00640869140625
884 0.0084228515625
885 -0.01336669921875
886 0.02984619140625
887 0.085357666015625
888 -0.0196533203125
889 0.002227783203125
890 -0.001556396484375
891 0.031280517578125
892 -0.01617431640625
893 0.00262451171875
894 -0.0113525390625
895 0.000579833984375
896 -0.0098876953125
897 0
898 -0.00927734375
899 6.103515625e-05
900 -0.009124755859375
901 0.00067138671875
902 -0.00958251953125
903 0.0020751953125
904 -0.011260986328125
905 0.005706787109375
906 -0.01788330078125
907 0.02813720703125
908 0.09124755859375
909 -0.02593994140625
910 0.0025634765625
911 -0.01385498046875
912 -0.00201416015625
913 -0.010772705078125
914 -0.00341796875
915 -0.0091552734375
916 -0.00390625
917 -0.008087158203125
918 -0.004058837890625
919 -0.0072021484375
920 -0.0040283203125
921 -0.0064697265625
922 -0.00390625
923 -0.00579833984375
924 -0.00372314453125
925 -0.00518798828125
926 -0.003509521484375
927 -0.004608154296875
928 -0.003265380859375
929 -0.00408935546875
930 -0.003021240234375
931 -0.00360107421875
932 -0.002777099609375
933 -0.003143310546875
934 -0.00250244140625
935 -0.00274658203125
936 -0.00225830078125
937 -0.002349853515625
938 -0.001983642578125
939 -0.00201416015625
940 -0.001739501953125
941 -0.001708984375
942 -0.00152587890625
943 -0.001434326171875
944 -0.00128173828125
945 -0.001190185546875
946 -0.001068115234375
947 -0.0009765625
948 -0.000885009765625
949 -0.026153564453125
950 0.1033935546875
951 0.0074462890625
952 -0.0804443359375
953 0.06597900390625
954 0.11029052734375
955 0.007568359375
956 0.040863037109375
957 0.047760009765625
958 0.068023681640625
959 -0.158447265625
960 0.04736328125
961 0.047332763671875
962 0.1036376953125
963 -0.08349609375
964 0.08746337890625
965 -0.025787353515625
966 -0.0579833984375
967 0.013092041015625
968 -0.14154052734375
969 0.031158447265625
970 0.01654052734375
971 -0.013458251953125
972 0.00933837890625
973 0.00494384765625
974 -0.067901611328125
975 -0.0887451171875
976 0.17254638671875
977 0.0679931640625
978 -0.1492919921875
979 -0.110687255859375
980 0.061370849609375
981 0.0458984375
982 -0.004669189453125
983 -0.018951416015625
984 0.154541015625
985 -0.269805908203125
986 -0.183990478515625
987 0.067718505859375
988 0.014556884765625
989 -0.065643310546875
990 0.0316162109375
991 0.157562255859375
992 -0.0152587890625
993 -0.0098876953125
994 0.030059814453125
995 0.032318115234375
996 0.16876220703125
997 0.01446533203125
998 0.042144775390625
999 -0.21002197265625
1000 0.00762939453125
1001 0.172576904296875
1002 -0.015472412109375
1003 -0.03558349609375
1004 0.02630615234375
1005 -0.096954345703125
1006 -0.0994873046875
1007 -0.127410888671875
1008 -0.075042724609375
1009 0.074798583984375
1010 -0.09698486328125
1011 0.041259765625
1012 0.05218505859375
1013 0.068359375
1014 -0.09539794921875
1015 0.122955322265625
1016 -0.06719970703125
1017 -0.04400634765625
1018 0.13104248046875
1019 0.155487060546875
1020 -0.0179443359375
1021 0.156280517578125
1022 0.083099365234375
1023 0.0242919921875
1024 0.154693603515625
1025 -0.03118896484375
1026 -0.016143798828125
1027 0.096160888671875
1028 -0.033050537109375
1029 0.133514404296875
1030 -0.103240966796875
1031 -0.077362060546875
1032 -0.07537841796875
1033 0.04132080078125
1034 -0.0072021484375
1035 -0.0267333984375
1036 0.063262939453125
1037 0.02783203125
1038 -0.03472900390625
1039 0.011383056640625
1040 0.07745361328125
1041 0.164703369140625
1042 0.022674560546875
1043 0.230804443359375
1044 -0.1846923828125
1045 0.0341796875
1046 -0.005462646484375
1047 0.026214599609375
1048 -9.1552734375e-05
1049 0.08551025390625
1050 -0.043426513671875
1051 0.0072021484375
1052 -0.003143310546875
1053 -0.017578125
1054 -0.06951904296875
1055 -0.00933837890625
1056 0.126556396484375
1057 -0.02716064453125
1058 0.082122802734375
1059 -0.12274169921875
1060 -0.1417236328125
1061 -0.02545166015625
1062 -0.1064453125
1063 0.04107666015625
1064 -0.042694091796875
1065 -0.10516357421875
1066 0.054473876953125
1067 0.036102294921875
1068 -0.01702880859375
1069 0.148162841796875
1070 0.04345703125
1071 0.037322998046875
1072 0.076202392578125
1073 -0.0394287109375
1074 0.00408935546875
1075 0.1041259765625
1076 0.026824951171875
1077 0.04754638671875
1078 0.0662841796875
1079 0.118988037109375
1080 -0.20147705078125
1081 0.0555419921875
1082 0.0438232421875
1083 -0.075714111328125
1084 -0.045318603515625
1085 -0.050628662109375
1086 0.09124755859375
1087 -0.052886962890625
1088 0.035125732421875
1089 -0.05316162109375
1090 0.096435546875
1091 0.04132080078125
1092 0.03692626953125
1093 0.059722900390625
1094 -0.033355712890625
1095 0.032440185546875
1096 0.00897216796875
1097 0.007110595703125
1098 0.060760498046875
1099 -0.073944091796875
1100 -0.00897216796875
1101 0.043182373046875
1102 -0.017059326171875
1103 -0.00372314453125
1104 -0.024261474609375
1105 0.009124755859375
1106 0.01904296875
1107 -0.0616455078125
1108 0.03594970703125
1109 -0.077667236328125
1110 0.123321533203125
1111 -0.00225830078125
1112 -0.068115234375
1113 -0.08837890625
1114 -0.01922607421875
1115 -0.011566162109375
1116 0.087921142578125
1117 0.0914306640625
1118 0.0159912109375
1119 0.001922607421875
1120 -0.028533935546875
1121 -0.02618408203125
1122 -0.08746337890625
1123 -0.00439453125
1124 -0.017059326171875
1125 0.008514404296875
1126 -0.023651123046875
1127 0.030181884765625
1128 0.015380859375
1129 0.013397216796875
1130 0.0748291015625
1131 0.060546875
1132 0.13232421875
1133 -0.003570556640625
1134 0.046417236328125
1135 0.063262939453125
1136 -0.03570556640625
1137 0.025665283203125
1138 0.09954833984375
1139 0.010406494140625
1140 0.016693115234375
1141 -0.020416259765625
1142 0.037628173828125
1143 -0.03826904296875
1144 -0.05670166015625
1145 -0.027008056640625
1146 -0.04864501953125
1147 -0.051544189453125
1148 -0.022857666015625
1149 -0.15594482421875
1150 -0.01336669921875
1151 0.013824462890625
1152 -0.141845703125
1153 0.06634521484375
1154 0.08349609375
1155 -0.1148681640625
1156 -0.001434326171875
1157 -0.07177734375
1158 -0.028076171875
1159 -0.03631591796875
1160 -0.01434326171875
1161 0.031707763671875
1162 -0.074920654296875
1163 0.008056640625
1164 0.015289306640625
1165 -0.035308837890625
1166 -0.052215576171875
1167 -0.000732421875
1168 0.04327392578125
1169 -0.10467529296875
1170 -0.035369873046875
1171 -0.09100341796875
1172 0.004547119140625
1173 0.011962890625
1174 -0.05419921875
1175 -0.013031005859375
1176 -0.107269287109375
1177 -0.048797607421875
1178 -0.21630859375
1179 -0.0469970703125
1180 -0.000762939453125
1181 -0.06756591796875
1182 -0.0198974609375
1183 0.019500732421875
1184 -0.0916748046875
1185 -0.02734375
1186 0.107574462890625
1187 0.08905029296875
1188 0.0194091796875
1189 -0.0594482421875
1190 -0.01995849609375
1191 0.001556396484375
1192 0.015899658203125
1193 -0.082366943359375
1194 -0.04058837890625
1195 -0.0142822265625
1196 -0.03594970703125
1197 0.0699462890625
1198 -0.0596923828125
1199 0.0650634765625
1200 -0.0081787109375
1201 -0.01953125
1202 -0.0460205078125
1203 -0.057159423828125
1204 -0.032379150390625
1205 0.06353759765625
1206 0.06500244140625
1207 0.01983642578125
1208 0.03253173828125
1209 -0.007843017578125
1210 0.02117919921875
1211 0.029327392578125
1212 0.01495361328125
1213 0.00469970703125
1214 0.016876220703125
1215 0.014495849609375
1216 -0.06817626953125
1217 0.077117919921875
1218 0.02587890625
1219 -0.01239013671875
1220 0.0001220703125
1221 -0.026763916015625
1222 -0.025726318359375
1223 0.0472412109375
1224 -0.011627197265625
1225 -0.08306884765625
1226 0.007659912109375
1227 -0.018585205078125
1228 0.07415771484375
1229 0.042510986328125
1230 -0.006317138671875
1231 -0.1009521484375
1232 0.01873779296875
1233 -0.17474365234375
1234 -0.041717529296875
1235 0.0343017578125
1236 0.002685546875
1237 0.05340576171875
1238 -0.041595458984375
1239 0.001007080078125
1240 0.0234375
1241 -0.034149169921875
1242 0.05609130859375
1243 -0.004180908203125
1244 -0.056060791015625
1245 0.040069580078125
1246 -0.03070068359375
1247 -0.02374267578125
1248 0.04302978515625
1249 0.01495361328125
1250 -0.018341064453125
1251 -0.046905517578125
1252 0.053497314453125
1253 -0.002899169921875
1254 -0.06390380859375
1255 -0.017303466796875
1256 -0.0611572265625
1257 0.101837158203125
1258 -0.031768798828125
1259 -0.073333740234375
1260 0.01531982421875
1261 0.038543701171875
1262 -0.124267578125
1263 0.0255126953125
1264 0.0006103515625
1265 0.050048828125
1266 -0.033447265625
1267 -0.0604248046875
1268 0.017333984375
1269 -0.029296875
1270 0.090118408203125
1271 0.11627197265625
1272 -0.06646728515625
1273 -0.07183837890625
1274 0.048309326171875
1275 0.03814697265625
1276 0.048126220703125
1277 -0.0206298828125
1278 -0.030548095703125
1279 -0.140594482421875
1280 -0.04510498046875
1281 0.0655517578125
1282 0.0172119140625
1283 -0.028167724609375
1284 -0.093994140625
1285 0.0054931640625
1286 -0.0010986328125
1287 -0.036346435546875
1288 0.023681640625
1289 -0.052093505859375
1290 -0.017669677734375
1291 -0.0211181640625
1292 -0.038848876953125
1293 0.038330078125
1294 0.10357666015625
1295 -0.05450439453125
1296 -0.071807861328125
1297 -0.04486083984375
1298 0.056365966796875
1299 -0.022979736328125
1300 0.0196533203125
1301 0.0205078125
1302 0.020751953125
1303 0.0341796875
1304 -0.037841796875
1305 0.049560546875
1306 0.0374755859375
1307 0.0716552734375
1308 0.029052734375
1309 -0.021697998046875
1310 -0.00738525390625
1311 0.0042724609375
1312 -0.0479736328125
1313 -0.0955810546875
1314 -0.058624267578125
1315 -0.098175048828125
1316 -0.029632568359375
1317 0.106414794921875
1318 0.0196533203125
1319 0.00738525390625
1320 -0.056182861328125
1321 0.073150634765625
1322 0.0654296875
1323 -0.0115966796875
1324 0.07794189453125
1325 0.0208740234375
1326 -0.053955078125
1327 -0.05963134765625
1328 -0.116485595703125
1329 0.12969970703125
1330 0.02862548828125
1331 -0.074005126953125
1332 -0.105987548828125
1333 -0.06768798828125
1334 -0.017974853515625
1335 0.00067138671875
1336 0.0262451171875
1337 0.04376220703125
1338 0.113128662109375
1339 -0.03076171875
1340 0.07366943359375
1341 -0.0648193359375
1342 0.0323486328125
1343 -0.02301025390625
1344 -0.064849853515625
1345 0.064666748046875
1346 -0.06329345703125
1347 0.112579345703125
1348 -0.002716064453125
1349 -0.0140380859375
1350 0.02130126953125
1351 -0.005645751953125
1352 -0.0194091796875
1353 -0.044189453125
1354 0.046600341796875
1355 -0.034637451171875
1356 0.0245361328125
1357 -0.051177978515625
1358 0.063690185546875
1359 -0.056884765625
1360 -0.009735107421875
1361 -0.028717041015625
1362 0.022064208984375
1363 0.0650634765625
1364 -0.01348876953125
1365 0.063995361328125
1366 -0.0628662109375
1367 0.00048828125
1368 0.04022216796875
1369 0.062286376953125
1370 0.04852294921875
1371 -0.047088623046875
1372 -0.013092041015625
1373 0.03729248046875
1374 -0.000335693359375
1375 -0.0341796875
1376 -0.00018310546875
1377 -0.06109619140625
1378 -0.044525146484375
1379 0.015960693359375
1380 0.0572509765625
1381 0.007110595703125
1382 0.019439697265625
1383 -0.00360107421875
1384 -0.027130126953125
1385 0.046051025390625
1386 -0.00091552734375
1387 -0.01641845703125
1388 0.0050048828125
1389 0.048095703125
1390 -0.008331298828125
1391 -0.028350830078125
1392 -0.05242919921875
1393 0.016876220703125
1394 -0.019256591796875
1395 -0.034454345703125
1396 0.062744140625
1397 -0.005462646484375
1398 0.007080078125
1399 -0.006561279296875
1400 0.038818359375
1401 0.005767822265625
1402 -0.048431396484375
1403 -0.077423095703125
1404 -0.007354736328125
1405 -0.006317138671875
1406 -0.03875732421875
1407 0.032440185546875
1408 -0.014862060546875
1409 -0.0064697265625
1410 0.014862060546875
1411 -0.056884765625
1412 -0.067840576171875
1413 -0.00372314453125
1414 0.064178466796875
1415 0.025604248046875
1416 0.02008056640625
1417 -0.035308837890625
1418 0.017181396484375
1419 0.007659912109375
1420 0.090850830078125
1421 -0.058807373046875
1422 0.00274658203125
1423 -0.077362060546875
1424 0.07464599609375
1425 -0.04296875
1426 0.02935791015625
1427 -0.032196044921875
1428 -0.013946533203125
1429 0.02691650390625
1430 0.03240966796875
1431 -0.022552490234375
1432 -0.0802001953125
1433 0.0465087890625
1434 -0.045379638671875
1435 0.029998779296875
1436 0.02545166015625
1437 -0.032928466796875
1438 0.072509765625
1439 0.066192626953125
1440 0.038482666015625
1441 0.0281982421875
1442 0.0394287109375
1443 0.021331787109375
1444 -0.071014404296875
1445 -0.005462646484375
1446 -0.00885009765625
1447 0.00250244140625
1448 -0.02069091796875
1449 -0.007080078125
1450 0.05426025390625
1451 0.030426025390625
1452 -0.023162841796875
1453 0.05584716796875
1454 0.047119140625
1455 -0.00445556640625
1456 0.07489013671875
1457 -0.081512451171875
1458 0.030609130859375
1459 -0.03759765625
1460 -0.02288818359375
1461 0.002960205078125
1462 0.013763427734375
1463 0.010955810546875
1464 -0.00885009765625
1465 -0.030487060546875
1466 -0.011016845703125
1467 0.018585205078125
1468 0.057769775390625
1469 -0.056549072265625
1470 -0.038848876953125
1471 0.01495361328125
1472 -0.017547607421875
1473 -0.031036376953125
1474 -0.038360595703125
1475 0.00616455078125
1476 0.0673828125
1477 0.02947998046875
1478 -0.026092529296875
1479 0.02032470703125
1480 0.066986083984375
1481 0.00054931640625
1482 -0.00299072265625
1483 -0.0010986328125
1484 -0.07672119140625
1485 0.070892333984375
1486 -0.02716064453125
1487 0.03350830078125
1488 0.041107177734375
1489 0.086517333984375
1490 -0.01123046875
1491 -0.021026611328125
1492 0.019805908203125
1493 -0.010284423828125
1494 0.061187744140625
1495 0.04315185546875
1496 -0.0323486328125
1497 0.0355224609375
1498 -0.018768310546875
1499 -0.0098876953125
1500 0.02398681640625
1501 0.027069091796875
1502 -0.01275634765625
1503 -0.060028076171875
1504 0.040374755859375
1505 0.059173583984375
1506 -0.010833740234375
1507 -0.02166748046875
1508 0.00958251953125
1509 -0.04925537109375
1510 0.0447998046875
1511 0.04595947265625
1512 0.02716064453125
1513 -0.009307861328125
1514 0.012664794921875
1515 -0.07855224609375
1516 0.0106201171875
1517 -0.017486572265625
1518 0.01763916015625
1519 0.00726318359375
1520 -0.023895263671875
1521 0.056121826171875
1522 -0.05047607421875
1523 0.066650390625
1524 -0.04296875
1525 0.0107421875
1526 0.035308837890625
1527 0.03594970703125
1528 0.0225830078125
1529 0.0347900390625
1530 0.083892822265625
1531 0.07366943359375
1532 0.029296875
1533 0.012420654296875
1534 -0.059967041015625
1535 -0.011627197265625
1536 -0.004241943359375
1537 -0.0330810546875
1538 -0.017242431640625
1539 0.06683349609375
1540 0.00634765625
1541 0.001068115234375
1542 0.047698974609375
1543 0.021026611328125
1544 -0.021514892578125
1545 -0.037994384765625
1546 -0.098602294921875
1547 0.044586181640625
1548 0.055206298828125
1549 0.057861328125
1550 0.01507568359375
1551 -0.086212158203125
1552 -0.034820556640625
1553 -0.033538818359375
1554 -0.02825927734375
1555 -0.003082275390625
1556 0.0181884765625
1557 0.08160400390625
1558 -0.02215576171875
1559 -0.046234130859375
1560 -0.026275634765625
1561 0.03509521484375
1562 -0.06353759765625
1563 0.016998291015625
1564 0.02569580078125
1565 -0.002593994140625
1566 0.00335693359375
1567 0.0025634765625
1568 0.068389892578125
1569 -0.018157958984375
1570 -0.0499267578125
1571 -0.030517578125
1572 0.00286865234375
1573 0.062896728515625
1574 -0.0133056640625
1575 -0.0184326171875
1576 -0.005767822265625
1577 0.097076416015625
1578 -0.021240234375
1579 0.064910888671875
1580 0.0540771484375
1581 -0.035858154296875
1582 0.017730712890625
1583 0.00921630859375
1584 -0.04595947265625
1585 -0.066253662109375
1586 0.033172607421875
1587 -0.020843505859375
1588 -0.02423095703125
1589 -0.04583740234375
1590 -0.042816162109375
1591 -0.028839111328125
1592 -0.00677490234375
1593 0.001220703125
1594 0.00360107421875
1595 0.034515380859375
1596 0.003509521484375
1597 -0.009246826171875
1598 -0.00421142578125
1599 0.0174560546875
};

\nextgroupplot[
height=4cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
%title={MIRaGe},
width=10cm,
x grid style={darkgray176},
xlabel={Time / s},
xmin=-79.95, xmax=1678.95,
xtick style={color=black},
xtick={0,320,640,960,1280,1600},
xticklabels={0.0,0.02,0.04,0.06,0.08,0.1},
y grid style={darkgray176},
ylabel={MIRaGe},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.00224105175584555
1 0.0013527893461287
2 -0.00174275052268058
3 0.000903385633137077
4 -0.00125317869242281
5 0.000827432260848582
6 -0.000847286428324878
7 0.000139936644700356
8 -0.000498394365422428
9 -1.7128515537479e-05
10 -0.0001318700669799
11 0.000242898007854819
12 4.70053455501329e-05
13 0.000650656467769295
14 -0.000502915121614933
15 0.00104474497493356
16 -0.000936042459215969
17 0.00168498931452632
18 -0.00152435211930424
19 0.00265149190090597
20 -0.00182042468804866
21 0.00311263278126717
22 -0.00223319884389639
23 0.00303429318591952
24 -0.00190178665798157
25 0.00314508262090385
26 -0.0017195624532178
27 0.00278364587575197
28 -0.00102324283216149
29 0.00228384207002819
30 -0.000530949968378991
31 0.00167522463016212
32 -5.05524112668354e-05
33 0.000723808887414634
34 0.000845868024043739
35 0.000233317288802937
36 0.00108301243744791
37 -0.00041716598207131
38 0.0018436765531078
39 -0.000792945735156536
40 0.0018896401161328
41 -0.000908225309103727
42 0.00162369885947555
43 -0.000762488809414208
44 0.00122287811245769
45 7.95140440459363e-05
46 0.000571683107409626
47 0.000489011290483177
48 2.31508856813889e-05
49 0.000908648537006229
50 -0.000425604404881597
51 0.00109182053711265
52 -0.000690316257532686
53 0.00124416360631585
54 -0.000750726612750441
55 0.000801335496362299
56 -0.000517202250193805
57 0.000570709176827222
58 -0.000908991030883044
59 0.000302955158986151
60 -0.000618348363786936
61 0.000471365521661937
62 -0.000336139841238037
63 8.36193139548413e-05
64 -0.000321809580782428
65 -0.000360059202648699
66 -4.66222445538733e-05
67 -4.46737385573215e-06
68 0.000364711071597412
69 -0.000375967007130384
70 0.000525325653143227
71 -3.72210561181419e-05
72 0.000644160201773047
73 -0.000343975174473599
74 0.000474514003144577
75 0.000380781420972198
76 0.000316573423333466
77 0.000188571939361282
78 0.000390810222597793
79 0.000447197060566396
80 0.000197503773961216
81 0.000156500842422247
82 0.000341762613970786
83 0.000285887013887987
84 0.000147622951772064
85 0.000316825782647356
86 0.000155383633682504
87 0.000274234713288024
88 -0.000290124327875674
89 0.000668361957650632
90 -0.000496309250593185
91 0.00136729935184121
92 -0.00110669108107686
93 0.00148335273843259
94 -0.00135957438033074
95 0.00185446417890489
96 -0.00166623981203884
97 0.00218515866436064
98 -0.00170810462441295
99 0.00210361368954182
100 -0.00197702436707914
101 0.00184118968900293
102 -0.0015148714883253
103 0.00157305866014212
104 -0.00134480954147875
105 0.00144204113166779
106 -0.00124292704276741
107 0.000800024601630867
108 -0.000682536861859262
109 0.000524010451044887
110 -0.000491846411023289
111 -5.06893229612615e-05
112 -0.000418023933889344
113 -0.000290585361653939
114 -0.000254849903285503
115 -0.000296793674351647
116 -0.000150768828461878
117 -0.000420954689616337
118 -0.000197392146219499
119 -0.00081147690070793
120 3.47102650266606e-05
121 -0.000393352762330323
122 -0.000260659144259989
123 -6.48936911602505e-05
124 -0.000250453682383522
125 0.000377035583369434
126 -0.000834303675219417
127 0.00111232383642346
128 -0.00107793894130737
129 0.000982810510322452
130 -0.00139335379935801
131 0.000982068595476449
132 -0.00131304992828518
133 0.000904533779248595
134 -0.00105436460580677
135 0.000359372701495886
136 -0.000986669911071658
137 -0.000214644649531692
138 -0.000606732210144401
139 -0.00046177176409401
140 -0.000596930563915521
141 -0.00054365600226447
142 -0.000955938012339175
143 -0.000369707704521716
144 -0.00111024256329983
145 -0.000553566438611597
146 -0.00123561930377036
147 -0.000482240982819349
148 -0.00136603158898652
149 -0.000702614546753466
150 -0.00115443649701774
151 -0.000644085521344095
152 -0.00102614518254995
153 -0.0008918228559196
154 -0.000715341011527926
155 -0.00102978490758687
156 -0.000445011362899095
157 -0.00103568797931075
158 -0.000199904476176016
159 -0.000863274151924998
160 -0.000705502985510975
161 -0.000719288771506399
162 -0.000850823824293911
163 -0.00048308601253666
164 -0.00119810889009386
165 -0.000469830498332158
166 -0.00162695557810366
167 -0.000308859685901552
168 -0.00192415725905448
169 -0.000342443177942187
170 -0.00162785360589623
171 -0.000316337012918666
172 -0.00171494146343321
173 -0.000339203892508522
174 -0.00147375976666808
175 -0.000152337568579242
176 -0.00140510580968112
177 -0.000224216622882523
178 -0.0013071361463517
179 -0.00024931802181527
180 -0.00111863482743502
181 0.000145323254400864
182 -0.000745445431675762
183 0.00010950441355817
184 -0.000305861496599391
185 -0.000384564511477947
186 6.02991276537068e-05
187 -0.000458785856608301
188 0.000665863684844226
189 -0.000445120502263308
190 0.000854275596793741
191 -0.000853961275424808
192 0.000850250537041575
193 -0.000728409795556217
194 0.000650749600026757
195 -0.000568434363231063
196 0.000382797850761563
197 -0.000645610445644706
198 0.000300702755339444
199 -0.000798765977378935
200 0.000439700117567554
201 -0.000875010853633285
202 0.000549886783119291
203 -0.00153634615708143
204 0.000722845026757568
205 -0.00105842587072402
206 0.000830300734378397
207 -0.00146387633867562
208 0.00108669709879905
209 -0.00127743114717305
210 0.0011932464549318
211 -0.00154614052735269
212 0.00137545517645776
213 -0.00148677651304752
214 0.00109716842416674
215 -0.00161809520795941
216 0.00164833210874349
217 -0.00186416844371706
218 0.00145523133687675
219 -0.00160126760601997
220 0.000770808721426874
221 -0.00120420975144953
222 0.000420561264036223
223 -0.000163979741046205
224 -0.000604984641540796
225 0.000473938533104956
226 -0.00158995250239968
227 0.00106916762888432
228 -0.00208852882497013
229 0.00110427057370543
230 -0.00242099678143859
231 0.000951023306697607
232 -0.00274912756867707
233 0.000284414039924741
234 -0.00180966581683606
235 -0.000153980610775761
236 -0.00144263671245426
237 -0.000965242506936193
238 -0.00117248785682023
239 -0.00148514728061855
240 -0.000936014053877443
241 -0.00167264067567885
242 -0.0011180053697899
243 -0.00148044910747558
244 -0.00115798879414797
245 -0.0012063782196492
246 -0.00144510867539793
247 -0.000581522879656404
248 -0.0018904039170593
249 0.000552059907931834
250 -0.00329885655082762
251 0.00262644491158426
252 -0.00565943401306868
253 0.00586382485926151
254 -0.00985431205481291
255 0.0114194741472602
256 -0.016506751999259
257 0.0199640765786171
258 -0.0273681115359068
259 0.0327464118599892
260 -0.043130349367857
261 0.0528923459351063
262 -0.0704389065504074
263 0.0892376899719238
264 -0.122518666088581
265 0.172010540962219
266 -0.294114172458649
267 0.952380955219269
268 0.853496193885803
269 -0.940005004405975
270 -0.331186920404434
271 -0.393157124519348
272 0.0543396063148975
273 -0.349340826272964
274 0.242043048143387
275 -0.13408151268959
276 -0.241793051362038
277 -0.035191036760807
278 0.0375447310507298
279 0.0475605763494968
280 -0.445897817611694
281 -0.117150776088238
282 0.175502017140388
283 0.0732280239462852
284 -0.0864666625857353
285 0.0799239948391914
286 -0.0338553860783577
287 0.042017225176096
288 0.0765566602349281
289 0.0783789902925491
290 0.144863143563271
291 0.245579540729523
292 0.0182667784392834
293 0.240039110183716
294 0.111034207046032
295 0.176518574357033
296 -0.118083871901035
297 0.599381923675537
298 0.185710340738297
299 -0.494929760694504
300 0.393946796655655
301 0.181221395730972
302 0.1304941624403
303 0.0168678984045982
304 -0.00331379799172282
305 -0.164155885577202
306 -0.071498304605484
307 -0.058264933526516
308 -0.006136913318187
309 0.0714948326349258
310 -0.0803006365895271
311 -0.0708748400211334
312 -0.0635698586702347
313 -0.18684621155262
314 -0.236280962824821
315 -0.222064152359962
316 -0.168898284435272
317 -0.164652213454247
318 -0.148670494556427
319 -0.210951685905457
320 -0.171933934092522
321 -0.0875519216060638
322 -0.0718115121126175
323 -0.0647150948643684
324 -0.0101882070302963
325 -0.126159816980362
326 -0.00641560973599553
327 -0.0773783773183823
328 -0.0481196008622646
329 0.132114633917809
330 0.108499847352505
331 0.181888565421104
332 0.0365470126271248
333 0.0519414953887463
334 0.0894947275519371
335 0.092093750834465
336 -0.0517818368971348
337 0.107233822345734
338 0.249652475118637
339 0.0402300208806992
340 0.0745958983898163
341 0.153587445616722
342 0.0805753022432327
343 -0.0167131964117289
344 0.0502593815326691
345 0.0541751720011234
346 0.0328022763133049
347 0.0974520444869995
348 0.0118953157216311
349 -0.0588848143815994
350 0.0148529252037406
351 0.0470739975571632
352 0.0245979409664869
353 0.0401201732456684
354 -0.0363098718225956
355 0.000265096459770575
356 -0.00392730953171849
357 -0.0276324674487114
358 -0.0668986812233925
359 0.0538738034665585
360 -0.037227313965559
361 -0.00977025087922812
362 0.0468177832663059
363 0.0220333989709616
364 0.0811982750892639
365 -0.123566940426826
366 -0.223737671971321
367 -0.097571849822998
368 -0.0390484295785427
369 -0.107872270047665
370 0.120960369706154
371 -0.0354645401239395
372 -0.035886611789465
373 -0.084512010216713
374 -0.0667163953185081
375 0.00475915987044573
376 -0.0496074296534061
377 -0.0268532130867243
378 -0.0324504896998405
379 0.00205611693672836
380 0.0469020195305347
381 0.311816841363907
382 -0.0680339485406876
383 -0.121375598013401
384 -0.0402176640927792
385 -0.152186840772629
386 -0.0360326245427132
387 -0.0848077163100243
388 0.158295378088951
389 -0.0966236963868141
390 -0.0820700973272324
391 0.0340527445077896
392 -0.143908798694611
393 0.0991870984435081
394 -0.131571888923645
395 -0.00354158156551421
396 0.155742481350899
397 -0.120489843189716
398 -0.0372276492416859
399 -0.0926878601312637
400 0.0373529866337776
401 0.0403999462723732
402 0.141250312328339
403 0.102958224713802
404 0.0846457406878471
405 0.312814265489578
406 0.177606731653214
407 -0.0277336090803146
408 0.0686132535338402
409 0.00358439027331769
410 0.0991021320223808
411 0.501680791378021
412 -0.268711715936661
413 -0.0552210360765457
414 -0.0531737506389618
415 -0.164530262351036
416 0.0206220466643572
417 0.0776699334383011
418 -0.119579367339611
419 0.00975754763931036
420 -0.0281431041657925
421 -0.0336498729884624
422 0.101673647761345
423 0.127989917993546
424 0.121381305158138
425 -0.0256202928721905
426 0.0370260551571846
427 0.37879541516304
428 0.0795839875936508
429 -0.0641857385635376
430 0.086281456053257
431 -0.0281449500471354
432 -0.0910241156816483
433 0.0133395763114095
434 0.15963688492775
435 -0.103012017905712
436 -0.0307250134646893
437 -0.121494710445404
438 -0.115615017712116
439 -0.177147507667542
440 0.00908766221255064
441 0.0534293353557587
442 -0.0724064856767654
443 -0.167686179280281
444 -0.0338156409561634
445 -0.115683294832706
446 -0.116372123360634
447 -0.0838087201118469
448 -0.252180278301239
449 -0.187995627522469
450 -0.143136397004128
451 -0.034209880977869
452 -0.123539283871651
453 -0.0584535337984562
454 -0.0581083260476589
455 0.0196579527109861
456 0.0526046454906464
457 -0.020185736939311
458 -0.127584412693977
459 -0.200886815786362
460 0.00424027116969228
461 -0.0355733372271061
462 0.00699360482394695
463 0.0224823243916035
464 -0.196441620588303
465 0.047859612852335
466 -0.00896283518522978
467 0.0755856782197952
468 0.139558210968971
469 -0.0388263501226902
470 0.0610673502087593
471 0.0859187245368958
472 0.132510170340538
473 0.11102756857872
474 0.207387641072273
475 0.13612973690033
476 0.0267672166228294
477 0.157674267888069
478 0.1943269520998
479 0.13309334218502
480 0.180548325181007
481 0.0639539659023285
482 -0.167785853147507
483 0.0109576862305403
484 0.0695182979106903
485 0.103164799511433
486 0.114602975547314
487 -0.178071856498718
488 -0.0863898396492004
489 -0.157021194696426
490 -0.101096883416176
491 -0.0658120959997177
492 -0.0239112060517073
493 0.215543419122696
494 -0.127307906746864
495 -0.17512384057045
496 -0.162040531635284
497 0.129074916243553
498 0.0457798466086388
499 0.0145898275077343
500 0.175621286034584
501 -0.0604749247431755
502 -0.108542762696743
503 -0.194573119282722
504 0.11099562048912
505 0.189838424324989
506 -0.130959942936897
507 0.109231933951378
508 0.114355146884918
509 -0.0502096004784107
510 -0.0659672915935516
511 0.0297576487064362
512 0.220859408378601
513 -0.0146474782377481
514 -0.0522672273218632
515 -0.0943444669246674
516 -0.00926144141703844
517 0.00208161817863584
518 0.0254675392061472
519 -0.0944415852427483
520 0.00216041854582727
521 0.0185233671218157
522 0.0334203690290451
523 0.0650288313627243
524 -0.0160434823483229
525 -0.0210971161723137
526 0.0691056475043297
527 0.016108388081193
528 -0.0224002283066511
529 0.093761183321476
530 0.0908109843730927
531 0.0374196767807007
532 0.0981179103255272
533 0.0994006395339966
534 0.0520534738898277
535 0.0950080826878548
536 0.0948749706149101
537 0.0215953215956688
538 -0.034355066716671
539 -0.0454156212508678
540 0.0254945997148752
541 -0.0514969378709793
542 0.00657437136396766
543 0.0266887601464987
544 -0.0608122535049915
545 -0.0466337390244007
546 0.0355982482433319
547 -0.0147224012762308
548 -0.0583176910877228
549 0.112757682800293
550 -0.131624639034271
551 -0.0174719635397196
552 -0.0755534917116165
553 -0.0143370237201452
554 0.00825655739754438
555 -0.0801337137818336
556 -0.0951618403196335
557 -0.0391739644110203
558 -0.0650189369916916
559 -0.0858987271785736
560 -0.120377413928509
561 -0.148166924715042
562 -0.00558939483016729
563 0.213267385959625
564 0.00434392178431153
565 -0.241651922464371
566 -0.187253370881081
567 -0.105069234967232
568 -0.070841558277607
569 0.0593466050922871
570 0.106497012078762
571 -0.318009704351425
572 -0.107944160699844
573 0.0352500081062317
574 -0.0972677022218704
575 -0.026859687641263
576 0.182655021548271
577 0.068133182823658
578 0.134383618831635
579 -0.0236165653914213
580 0.033120408654213
581 -0.057412251830101
582 -0.0334518924355507
583 0.068848192691803
584 -0.00443785451352596
585 0.0449427925050259
586 0.027704318985343
587 -0.0935755223035812
588 -0.047147061675787
589 0.0260219778865576
590 0.0354479812085629
591 -0.0470669865608215
592 0.0577656216919422
593 0.0117225488647819
594 0.146571949124336
595 0.139741122722626
596 -0.0416349358856678
597 0.00248549017123878
598 -0.00560552068054676
599 0.00557510182261467
600 0.00144909729715437
601 0.0882940217852592
602 0.0817930176854134
603 0.157229825854301
604 0.144174620509148
605 0.134474471211433
606 0.0606146641075611
607 0.166029423475266
608 0.0976075381040573
609 0.0219340808689594
610 0.0929651483893394
611 0.0525094009935856
612 0.0855231508612633
613 0.0936192125082016
614 -0.128331437706947
615 -0.167570739984512
616 0.0615459494292736
617 -0.0894070938229561
618 -0.0955865308642387
619 -0.0762131810188293
620 -0.0733785554766655
621 -0.00486438535153866
622 -0.0489640831947327
623 -0.0850661396980286
624 -0.0997288599610329
625 0.0236219186335802
626 -0.109763212502003
627 0.0430878810584545
628 -0.0108977220952511
629 -0.025678027421236
630 0.0287359729409218
631 0.0308540053665638
632 0.0862212777137756
633 -0.0394436083734035
634 0.0814951062202454
635 0.00428968342021108
636 -0.0627832561731339
637 -0.0351539216935635
638 0.0344082564115524
639 0.0292961485683918
640 -0.0574406646192074
641 -0.0132966730743647
642 -0.0289338696748018
643 -0.0650717988610268
644 -0.145558789372444
645 -0.0814192444086075
646 -0.0495286323130131
647 -0.0695956200361252
648 -0.0662679746747017
649 -0.0889832973480225
650 -0.110213696956635
651 -0.125755742192268
652 -0.178756594657898
653 -0.109181068837643
654 0.0353207252919674
655 -0.0343431234359741
656 -0.0635390505194664
657 0.0203968621790409
658 -0.00801701098680496
659 -0.00823801849037409
660 0.00547566916793585
661 0.0651122480630875
662 0.138613820075989
663 0.164369150996208
664 0.15124174952507
665 -0.0154298190027475
666 0.117650851607323
667 0.0763227939605713
668 0.110123686492443
669 0.131265923380852
670 0.117738358676434
671 0.0896153599023819
672 0.0309186782687902
673 0.0659116804599762
674 0.0169134084135294
675 -0.00854689814150333
676 0.0942325815558434
677 0.0773634389042854
678 -0.0215087924152613
679 0.0400531627237797
680 -0.0205297954380512
681 0.0838120877742767
682 0.0471428371965885
683 0.11632838845253
684 0.0910655483603477
685 0.0108937313780189
686 0.0394684672355652
687 -0.00736049469560385
688 0.147941514849663
689 0.0790350586175919
690 0.0236009135842323
691 0.0223251543939114
692 -0.00345821492373943
693 -0.0628510117530823
694 0.014999732375145
695 0.0998385474085808
696 0.042126689106226
697 -0.00263489224016666
698 -0.0775696635246277
699 -0.00984734762459993
700 -0.0708149001002312
701 -0.121320895850658
702 -0.119324788451195
703 -0.0893019884824753
704 -0.0805697217583656
705 -0.0636942386627197
706 -0.13103424012661
707 -0.109740763902664
708 -0.0880317911505699
709 -0.0554537288844585
710 -0.0980918854475021
711 -0.0931824743747711
712 -0.056340929120779
713 -0.0761149153113365
714 -0.0546791926026344
715 -0.0959026888012886
716 -0.0671098530292511
717 -0.0840431600809097
718 -0.130993276834488
719 -0.0822767168283463
720 -0.0463521145284176
721 -0.0146554503589869
722 -0.0910018235445023
723 -0.0153186470270157
724 -0.045285526663065
725 0.0337236039340496
726 -0.00744954030960798
727 0.000443180644651875
728 0.0706028640270233
729 0.0112832766026258
730 -0.0232934970408678
731 0.0303327236324549
732 0.0900534614920616
733 -0.0213175341486931
734 0.0437254421412945
735 0.0977974832057953
736 0.0997680947184563
737 0.0944105833768845
738 0.105422109365463
739 0.122599385678768
740 0.165227949619293
741 0.0820490270853043
742 0.12265133112669
743 0.0679521411657333
744 0.0607616007328033
745 0.0900566428899765
746 -0.0879790261387825
747 0.112196668982506
748 -0.119950570166111
749 -0.146703809499741
750 -0.0311773121356964
751 -0.0441551879048347
752 0.0151576846837997
753 -0.0491146333515644
754 -0.183605998754501
755 0.0104601634666324
756 0.0579263232648373
757 0.0279963277280331
758 0.0525311157107353
759 0.00563553115352988
760 -0.0933100357651711
761 0.0116611886769533
762 0.00804813485592604
763 0.0543727800250053
764 0.130786538124084
765 -0.0669174343347549
766 0.0614435449242592
767 -0.000238193417317234
768 -0.0698008164763451
769 0.0523040853440762
770 0.0413478687405586
771 0.024319514632225
772 0.0218661446124315
773 0.0014204818289727
774 0.0164728593081236
775 0.014381255954504
776 -0.0598926953971386
777 0.0088608032092452
778 -0.00533293420448899
779 0.0363617762923241
780 0.122824743390083
781 0.0826394706964493
782 0.106277987360954
783 -0.0328538939356804
784 0.012935146689415
785 0.0154686374589801
786 -0.0377913527190685
787 -0.0104384990409017
788 0.0174478106200695
789 -0.00127570703625679
790 0.00579236121848226
791 -0.0778983682394028
792 -0.0548900812864304
793 -0.00436061155050993
794 0.0142289437353611
795 0.0411244966089725
796 0.0561415106058121
797 0.0622653439640999
798 -0.0165167581290007
799 -0.0248087402433157
800 -0.0287237949669361
801 -0.0366578996181488
802 -0.0379084497690201
803 -0.0485330820083618
804 -0.0109090181067586
805 -0.0796455144882202
806 -0.0180395226925611
807 0.00404272275045514
808 -0.0384051315486431
809 -0.0918786898255348
810 -0.0457854755222797
811 -0.067842498421669
812 -0.0328286327421665
813 0.00774594489485025
814 -0.0111467838287354
815 -0.0544490590691566
816 -0.100485324859619
817 -0.0201934427022934
818 0.0629831328988075
819 0.0101648215204477
820 -0.0283049959689379
821 0.0714124068617821
822 0.00102036783937365
823 -0.0508793778717518
824 -0.00268605258315802
825 0.0113267945125699
826 -0.0268245078623295
827 -0.0156691316515207
828 0.0957499817013741
829 0.0748442113399506
830 0.0243101995438337
831 0.0766075700521469
832 -0.0336276702582836
833 0.00741110602393746
834 -0.069221556186676
835 -0.0634466409683228
836 -0.0250424258410931
837 -0.0849184095859528
838 -0.0458016879856586
839 0.00955598894506693
840 -0.0471154116094112
841 -0.0272621531039476
842 -0.0113185765221715
843 0.0516248568892479
844 0.0286315754055977
845 0.0478249117732048
846 0.0818582773208618
847 0.00847703870385885
848 0.00102946499828249
849 0.0244066268205643
850 -0.012816640548408
851 -0.0179070774465799
852 -0.03758579865098
853 -0.031810637563467
854 0.036218773573637
855 0.0364771746098995
856 -0.0393786765635014
857 -0.0445244163274765
858 -0.056754045188427
859 -0.0613686740398407
860 -0.0197344347834587
861 -0.0109208067879081
862 0.134008720517159
863 0.0393997244536877
864 0.0183304231613874
865 0.0247630979865789
866 -0.00156719679944217
867 0.130346715450287
868 0.0741565525531769
869 0.0390350483357906
870 0.150127336382866
871 0.0841003358364105
872 0.151127636432648
873 0.127246841788292
874 0.0932904779911041
875 0.127253472805023
876 0.0610633492469788
877 0.0546695478260517
878 0.082557424902916
879 -0.0412642993032932
880 -0.0555090196430683
881 0.0126088121905923
882 0.00282907951623201
883 -0.0989721417427063
884 -0.0802060291171074
885 -0.140674084424973
886 -0.120905689895153
887 -0.0741632133722305
888 -0.124507643282413
889 -0.123068280518055
890 -0.111595675349236
891 -0.0572209358215332
892 -0.0622746497392654
893 -0.055459450930357
894 -0.0706812143325806
895 0.00559269823133945
896 0.0366986021399498
897 0.0352608673274517
898 -0.0440380275249481
899 0.0358739905059338
900 -0.0232226382941008
901 -0.0940032601356506
902 0.0623172894120216
903 0.0135401068255305
904 0.00264799711294472
905 0.00430929753929377
906 -0.00891271606087685
907 -0.00933142099529505
908 0.0539468415081501
909 -0.0222427807748318
910 -0.0145663553848863
911 -0.0379174947738647
912 0.00414810888469219
913 0.00465416209772229
914 -0.0392120070755482
915 -0.0109275262802839
916 0.00457614241167903
917 -0.0053212377242744
918 0.0456869266927242
919 0.0295641776174307
920 0.0382886938750744
921 0.0166094265878201
922 0.0278026778250933
923 -0.0165208484977484
924 -0.00548676494508982
925 0.0175204910337925
926 0.0690499544143677
927 0.140164121985435
928 0.036638967692852
929 0.0036609279923141
930 0.160365521907806
931 0.0504083223640919
932 0.03989227861166
933 -0.00135150400456041
934 0.0170925986021757
935 -0.00470022251829505
936 -0.0182818248867989
937 0.00139704754110426
938 -0.0263065565377474
939 -0.00772616919130087
940 -0.0269812382757664
941 -0.00939510203897953
942 -0.0537539198994637
943 -0.045795701444149
944 -0.0617388598620892
945 -0.0602373890578747
946 -0.0440756380558014
947 -0.074320912361145
948 0.00555947702378035
949 -0.0205047279596329
950 -0.0354686267673969
951 0.0301121901720762
952 0.0238299164921045
953 0.0779535174369812
954 -0.0308971963822842
955 -0.0506911166012287
956 -0.0293711218982935
957 -0.0437866598367691
958 0.0334422178566456
959 -0.0103695318102837
960 -0.0562919564545155
961 0.00602116761729121
962 0.051687091588974
963 -0.00507532805204391
964 -0.058924350887537
965 0.0528246723115444
966 0.0416376516222954
967 0.0502427108585835
968 0.0316675640642643
969 -0.0311858616769314
970 0.00293106096796691
971 -0.0337450690567493
972 0.0088510625064373
973 0.0199211221188307
974 0.0550204962491989
975 -0.0321670845150948
976 -0.0564920231699944
977 -0.0260667186230421
978 0.00982807204127312
979 0.0285208411514759
980 -0.0232741497457027
981 0.0256574526429176
982 0.0583635531365871
983 0.0118641061708331
984 -0.0382110811769962
985 -0.0267261005938053
986 0.0139921056106687
987 -0.00402033748105168
988 -0.0142895765602589
989 0.0335993021726608
990 -0.0139139341190457
991 6.90509768901393e-05
992 0.0168524123728275
993 -0.00542205851525068
994 -0.0366969741880894
995 -0.0432504191994667
996 -0.00924245174974203
997 -0.00911379046738148
998 -0.00217174040153623
999 0.0200801957398653
1000 0.00222773384302855
1001 -0.0276188421994448
1002 -0.0356479175388813
1003 0.0360294282436371
1004 0.0803459882736206
1005 -0.0313770174980164
1006 -0.0123443342745304
1007 -0.0122223058715463
1008 -0.0159100573509932
1009 -0.00656657665967941
1010 -0.0222848579287529
1011 -0.010975606739521
1012 0.0368265733122826
1013 0.0278168525546789
1014 0.00683345692232251
1015 -0.0197168383747339
1016 -0.0176599938422441
1017 0.0438941940665245
1018 -0.0139692230150104
1019 -0.0163051281124353
1020 0.0549818389117718
1021 0.0131789529696107
1022 0.0519986189901829
1023 0.0212040822952986
1024 0.0474953576922417
1025 0.0598648227751255
1026 -0.0228713043034077
1027 0.0209599900990725
1028 0.0385829657316208
1029 -0.00369832455180585
1030 -0.0353589989244938
1031 0.0110664172098041
1032 0.0284204985946417
1033 -0.00134249345865101
1034 0.0309007167816162
1035 -0.0369574055075645
1036 -0.0195057932287455
1037 0.0335355661809444
1038 0.0439297258853912
1039 0.019071014598012
1040 0.022649209946394
1041 -0.0410602949559689
1042 -0.0357948280870914
1043 0.010603055357933
1044 -0.0258062090724707
1045 -0.0304999742656946
1046 -0.063915528357029
1047 -0.0425706878304482
1048 -0.0276277307420969
1049 -0.0463972613215446
1050 -0.0540309064090252
1051 -0.073456346988678
1052 -0.0718020647764206
1053 -0.0663933902978897
1054 0.0278379004448652
1055 0.0218447241932154
1056 0.00327841565012932
1057 -0.0298574604094028
1058 -0.055945910513401
1059 -0.0282427407801151
1060 -0.0115299103781581
1061 -0.020026596263051
1062 -0.0162888448685408
1063 -0.00772796105593443
1064 0.0133234476670623
1065 0.00726389139890671
1066 -0.0326541066169739
1067 0.0293834414333105
1068 0.0318816043436527
1069 0.0723070204257965
1070 0.0574701875448227
1071 0.0698555111885071
1072 0.0787549167871475
1073 0.0558401085436344
1074 0.0887411236763
1075 0.0237642619758844
1076 0.00316418870352209
1077 0.0113783944398165
1078 0.00284081464633346
1079 0.00622522365301847
1080 0.0170056372880936
1081 0.0122498152777553
1082 -0.0196675807237625
1083 0.0440960712730885
1084 -0.0238056983798742
1085 -0.0419133305549622
1086 0.00329755968414247
1087 -0.0189459193497896
1088 0.0254038292914629
1089 0.0461279973387718
1090 0.00516845658421516
1091 -0.0410561859607697
1092 -0.00694046914577484
1093 -0.0182698965072632
1094 -0.0472195222973824
1095 -0.0263256840407848
1096 -0.0495856069028378
1097 -0.0532612353563309
1098 -0.0668242648243904
1099 -0.0454510562121868
1100 -0.075211264193058
1101 -0.0540282092988491
1102 -0.0487268939614296
1103 -0.0444650165736675
1104 -3.82046800950775e-06
1105 0.0165301542729139
1106 0.007980702444911
1107 0.0013402511831373
1108 0.046074353158474
1109 0.0226178169250488
1110 0.0694765448570251
1111 0.0700117200613022
1112 0.0661620795726776
1113 0.0561750531196594
1114 0.0412942729890347
1115 0.0439758412539959
1116 0.0795785114169121
1117 0.060931708663702
1118 0.0726915374398232
1119 0.0867157429456711
1120 -0.0195913258939981
1121 -0.0273920595645905
1122 -0.00852300692349672
1123 0.0256158579140902
1124 -0.00660327868536115
1125 0.00316908257082105
1126 -0.00290129939094186
1127 0.0148448823019862
1128 -0.00675028609111905
1129 -0.0448834039270878
1130 -0.0476716384291649
1131 -0.0784633830189705
1132 -0.0644095614552498
1133 -0.0136266192421317
1134 -0.0309819150716066
1135 -0.0742124989628792
1136 -0.0486734621226788
1137 -0.00700497953221202
1138 -0.0427329540252686
1139 -0.0458479672670364
1140 -0.0259348228573799
1141 -0.0491295084357262
1142 -0.00053461967036128
1143 -0.00730847800150514
1144 0.00761251151561737
1145 0.0254237614572048
1146 0.00653309840708971
1147 -0.0155551731586456
1148 0.0246997699141502
1149 0.000217953740502708
1150 -0.00786706898361444
1151 -0.0175661370158195
1152 0.00471131876111031
1153 0.034999493509531
1154 0.00524150393903255
1155 -0.0191396959125996
1156 -0.0583876371383667
1157 -0.0132118789479136
1158 -0.0105221755802631
1159 0.027001453563571
1160 0.0101019712164998
1161 0.0335018709301949
1162 -0.000682418642099947
1163 -0.0057206591591239
1164 0.0084344781935215
1165 0.0314254052937031
1166 0.0550506412982941
1167 0.0471172779798508
1168 0.051663264632225
1169 0.0352441854774952
1170 0.00864009000360966
1171 0.00861221551895142
1172 -0.0110270073637366
1173 0.0357660092413425
1174 0.0136085245758295
1175 0.0124213863164186
1176 0.0199195109307766
1177 -0.00566111179068685
1178 -0.0202838871628046
1179 -0.0232704691588879
1180 -0.0172255206853151
1181 0.0100811496376991
1182 0.0268898755311966
1183 0.0167863741517067
1184 0.0152247911319137
1185 0.0437391735613346
1186 0.0307783298194408
1187 0.0231882762163877
1188 -0.00675459345802665
1189 -0.04796526953578
1190 -0.0296326819807291
1191 0.0141935441643
1192 0.00496065942570567
1193 -0.0141113884747028
1194 0.0012480664299801
1195 0.00242890673689544
1196 -0.00941852666437626
1197 -0.0137735838070512
1198 -0.0285123735666275
1199 -0.0418835356831551
1200 -0.00466626416891813
1201 0.000567868060898036
1202 -0.019792290404439
1203 -0.069765605032444
1204 -0.0291656237095594
1205 -0.0164942648261786
1206 -0.0387053713202477
1207 -0.0150337647646666
1208 0.00647659739479423
1209 -0.0197462569922209
1210 0.00657102698460221
1211 0.0171367265284061
1212 -0.0033563245087862
1213 0.0126651739701629
1214 0.0121755227446556
1215 0.017538508400321
1216 -0.00423806626349688
1217 0.0352976098656654
1218 0.0181833356618881
1219 0.0207503028213978
1220 -0.012446440756321
1221 0.0118128815665841
1222 0.00103420310188085
1223 0.0210560001432896
1224 -0.00336720049381256
1225 -0.0258383266627789
1226 -0.00441756611689925
1227 -0.0438839420676231
1228 -0.0310145225375891
1229 -0.00298267975449562
1230 -0.00074974459130317
1231 -0.00898033287376165
1232 0.0135286208242178
1233 -0.0368902198970318
1234 -0.012810830026865
1235 -0.0157440379261971
1236 -0.0451379343867302
1237 -0.0374562107026577
1238 -0.026031905785203
1239 -0.00815923325717449
1240 0.00236180704087019
1241 0.0214920695871115
1242 0.0205170903354883
1243 -0.0163677781820297
1244 -0.00648475158959627
1245 0.0616482794284821
1246 0.0481125861406326
1247 0.0534036792814732
1248 0.0633050203323364
1249 0.0484436079859734
1250 0.0433214083313942
1251 0.0484109967947006
1252 0.0383616611361504
1253 0.0451851673424244
1254 0.0436477735638618
1255 0.0571982339024544
1256 0.0039515714161098
1257 0.00847909320145845
1258 0.00618857843801379
1259 -0.00863038841634989
1260 -0.00327489455230534
1261 0.0411923080682755
1262 0.0197052806615829
1263 -0.0393144674599171
1264 -0.00608928222209215
1265 -0.0314890034496784
1266 -0.0149324256926775
1267 0.000356753444066271
1268 -0.0255379769951105
1269 -0.0551040172576904
1270 -0.0574715808033943
1271 -0.0576362870633602
1272 -0.0156741607934237
1273 -0.00958712305873632
1274 0.000221749563934281
1275 -0.050618514418602
1276 -0.0249499995261431
1277 -0.000335452234139666
1278 -0.00801293645054102
1279 -0.0234622023999691
1280 -0.0460603944957256
1281 -0.0288787037134171
1282 -0.0329715684056282
1283 -0.0304693728685379
1284 -0.0439610928297043
1285 0.001071214559488
1286 -0.0113400034606457
1287 0.0111579783260822
1288 0.00801914185285568
1289 0.02295296266675
1290 0.00991291739046574
1291 -0.0157946087419987
1292 -0.00406321277841926
1293 0.00582632282748818
1294 0.0386909507215023
1295 0.0489466041326523
1296 0.0112467221915722
1297 0.00765083869919181
1298 0.0689096450805664
1299 0.0218581166118383
1300 -0.00599825661629438
1301 0.0171534549444914
1302 0.0198042374104261
1303 0.0275837182998657
1304 0.0338943973183632
1305 -0.0168272294104099
1306 -0.00859274063259363
1307 0.0109030567109585
1308 -0.00597413722425699
1309 0.0156481470912695
1310 0.0183529127389193
1311 0.0115627935156226
1312 0.0288154073059559
1313 -0.0161453820765018
1314 -0.000664735154714435
1315 0.015004638582468
1316 0.00238519604317844
1317 0.0255596060305834
1318 0.00640551093965769
1319 0.00870927143841982
1320 -0.0206066928803921
1321 -0.0358692780137062
1322 -0.0290946569293737
1323 -0.0114358505234122
1324 -0.0246058963239193
1325 -0.0278522931039333
1326 -0.0367597714066505
1327 -0.0267806798219681
1328 -0.0103674428537488
1329 -0.0323783159255981
1330 -0.011310413479805
1331 -0.0314234979450703
1332 -0.0358872637152672
1333 -0.000928004388697445
1334 -0.00174380117096007
1335 0.0121514387428761
1336 -0.00561844324693084
1337 -0.022426325827837
1338 -0.0223456099629402
1339 0.0153066972270608
1340 -0.00125602085608989
1341 0.0254666414111853
1342 0.0327067896723747
1343 0.0106297554448247
1344 0.0149148339405656
1345 -0.000201090675545856
1346 -0.00209566298872232
1347 0.0314231179654598
1348 0.0291462168097496
1349 0.0133587131276727
1350 0.0339070744812489
1351 -0.00658530229702592
1352 0.035919077694416
1353 0.0310324747115374
1354 0.025958213955164
1355 -0.000182454459718429
1356 0.0151015305891633
1357 0.0164036527276039
1358 0.0028295936062932
1359 -0.0126728815957904
1360 0.0104100862517953
1361 0.0067165051586926
1362 0.0214821193367243
1363 -0.00933470670133829
1364 0.000452561333077028
1365 -0.010262711904943
1366 -0.0355978906154633
1367 -0.00409313291311264
1368 -0.0177123192697763
1369 -0.031433679163456
1370 -0.0326637923717499
1371 0.00830934569239616
1372 -0.0153362778946757
1373 -0.015737434849143
1374 -0.0106328763067722
1375 -0.0321504510939121
1376 -0.0086885979399085
1377 -0.0124189453199506
1378 0.0161999836564064
1379 -0.00536967581138015
1380 0.0063708359375596
1381 0.0162292029708624
1382 0.0181975793093443
1383 0.0339209511876106
1384 -0.0105279488489032
1385 -0.0316347852349281
1386 -0.0216339454054832
1387 -0.00719502987340093
1388 0.00557809788733721
1389 0.0126670943573117
1390 0.0115423211827874
1391 -0.0167220123112202
1392 -0.0194167234003544
1393 -0.0172632951289415
1394 -0.0135952867567539
1395 -0.00517973629757762
1396 0.00184522836934775
1397 0.00533600291237235
1398 0.0166641212999821
1399 0.0172086153179407
1400 -0.0159304961562157
1401 -0.00711035775020719
1402 0.000697368814144284
1403 0.00775344297289848
1404 0.0347984172403812
1405 0.00365542969666421
1406 -0.00491356384009123
1407 0.0235643591731787
1408 0.00260514975525439
1409 0.0219222474843264
1410 -0.0177215337753296
1411 -0.0426205396652222
1412 -0.0328483581542969
1413 0.00408667977899313
1414 0.0184538438916206
1415 0.00496069341897964
1416 -0.0434241741895676
1417 -0.0260228235274553
1418 -0.0197272673249245
1419 -0.00897389836609364
1420 0.00406662886962295
1421 -0.0027479981072247
1422 0.0397853553295135
1423 -0.0213336292654276
1424 0.0300179645419121
1425 0.0207580383867025
1426 0.00930391531437635
1427 0.0279594976454973
1428 -0.016817145049572
1429 0.00628237798810005
1430 0.055463969707489
1431 0.0175888314843178
1432 -0.0232767704874277
1433 -0.00511747412383556
1434 -0.0216452423483133
1435 0.00581370294094086
1436 -0.00726211257278919
1437 0.0028296229429543
1438 0.00141310214530677
1439 -0.0108796609565616
1440 -0.00349498074501753
1441 0.0177796669304371
1442 0.00778971565887332
1443 0.0409160628914833
1444 0.0134045286104083
1445 0.0065379161387682
1446 0.0260382108390331
1447 0.000708603125531226
1448 0.00146709743421525
1449 0.0106128733605146
1450 -0.0042148376815021
1451 0.0131890727207065
1452 -0.00590465450659394
1453 -0.0410165451467037
1454 -0.0286470204591751
1455 -0.0246407780796289
1456 -0.0197164602577686
1457 -0.0113739753141999
1458 -0.00191486475523561
1459 -0.020251801237464
1460 -0.0219802372157574
1461 -0.0174736529588699
1462 -0.00308477436192334
1463 -0.000522399321198463
1464 0.0260639172047377
1465 0.0136332223191857
1466 0.00895383302122355
1467 0.00644098874181509
1468 -0.0115181691944599
1469 0.0108486665412784
1470 0.016590254381299
1471 0.0034899867605418
1472 -0.0181085560470819
1473 -0.0119153885170817
1474 -0.0197755116969347
1475 -0.0141228260472417
1476 -0.0110852494835854
1477 -0.000459988310467452
1478 -0.0284193176776171
1479 -0.0309248995035887
1480 -0.0163282789289951
1481 -0.0220977552235126
1482 -0.0101570971310139
1483 -0.00568681582808495
1484 -0.000158335766172968
1485 0.00696282600983977
1486 -0.01524015981704
1487 -0.00971153099089861
1488 0.0132397515699267
1489 0.0136594623327255
1490 0.02599629573524
1491 0.00827042572200298
1492 0.0120083652436733
1493 -0.0151683306321502
1494 0.0082132900133729
1495 0.0394110605120659
1496 0.0251116007566452
1497 0.0174690168350935
1498 0.0152836628258228
1499 0.016716044396162
1500 0.0169501770287752
1501 0.0128076421096921
1502 0.0124128060415387
1503 0.00646977685391903
1504 0.0148358875885606
1505 0.00135177734773606
1506 -0.00600603641942143
1507 -0.0141106685623527
1508 0.00948312599211931
1509 0.00369424209930003
1510 0.0107960728928447
1511 -0.00537489587441087
1512 -0.0182932708412409
1513 0.00347383762709796
1514 0.00476460857316852
1515 0.0102336183190346
1516 0.0200657267123461
1517 -0.00391903100535274
1518 0.00419674068689346
1519 -0.00495676137506962
1520 -0.004207668825984
1521 0.00233729998581111
1522 0.00104609341360629
1523 -0.0187159683555365
1524 -0.0328376553952694
1525 -0.0227675326168537
1526 -0.02271419018507
1527 -0.0195937938988209
1528 -0.00695488275960088
1529 0.00343392160721123
1530 -0.0183061230927706
1531 0.00848628673702478
1532 0.0133854057639837
1533 0.0263721067458391
1534 0.0251391623169184
1535 0.0119148092344403
1536 0.0201482027769089
1537 0.0203402414917946
1538 0.0209486149251461
1539 0.0187540277838707
1540 0.0160960741341114
1541 0.00682905083522201
1542 0.0092216469347477
1543 -0.00887020863592625
1544 -0.0101865315809846
1545 -0.0283244606107473
1546 -0.0170385744422674
1547 -0.0246422942727804
1548 -0.00762316305190325
1549 -0.00328419893048704
1550 -0.00527522107586265
1551 -0.0204192101955414
1552 -0.0237622708082199
1553 -0.01296073384583
1554 0.00251011247746646
1555 -0.00434670131653547
1556 -0.0202505234628916
1557 -0.0155906844884157
1558 -0.0146830622106791
1559 -0.0174189992249012
1560 -0.0114982249215245
1561 -0.0291219614446163
1562 -0.0371111631393433
1563 -0.00115723360795528
1564 -0.015785239636898
1565 0.0119387554004788
1566 0.00488004880025983
1567 0.000950411485973746
1568 -3.59327641490381e-05
1569 0.0158034674823284
1570 0.0166597086936235
1571 0.0119537832215428
1572 0.00350382621400058
1573 0.0169824436306953
1574 0.027070876210928
1575 0.0452887266874313
1576 0.0437196306884289
1577 0.0164948422461748
1578 0.029371390119195
1579 0.0281790290027857
1580 0.0198537092655897
1581 0.0331787690520287
1582 0.0328769572079182
1583 0.0188694875687361
1584 0.0032472419552505
1585 -0.00221601221710443
1586 0.00238437321968377
1587 0.0107954991981387
1588 0.00608491571620107
1589 -0.00480541959404945
1590 -0.0285567753016949
1591 -0.0186546389013529
1592 0.00626927940174937
1593 0.0202069729566574
1594 0.0103611024096608
1595 -0.00885535310953856
1596 0.00222975970245898
1597 -0.000986756989732385
1598 0.0070260763168335
1599 0.0178505685180426
};
\end{groupplot}

\end{tikzpicture}


==> simulation_approach.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={ at={(0.025,1.325)}, anchor=north west,legend columns = 2}}

\definecolor{darkorange25512714}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{crimson2143940}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid=major,
height=5.66cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\scriptsize},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=-102.35, xmax=2149.35,
xtick style={color=black},
xtick={0,1000,2000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\)
},
ticklabel style = {font=\small},
xticklabel style={yshift=0.75ex},
y grid style={darkgray176},
ylabel={\(\displaystyle h(n)\)},
ymin=-0.3, ymax=1.05,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
%yticklabel style = {font=\tiny},
]
% \path [draw=black, fill=black]
% (axis cs:437,-0.25)
% --(axis cs:407,-0.27)
% --(axis cs:407,-0.2505)
% --(axis cs:141,-0.2505)
% --(axis cs:141,-0.2495)
% --(axis cs:407,-0.2495)
% --(axis cs:407,-0.23)
% --cycle;
% \path [draw=black, fill=black]
% (axis cs:127,-0.25)
% --(axis cs:157,-0.23)
% --(axis cs:157,-0.2495)
% --(axis cs:423,-0.2495)
% --(axis cs:423,-0.2505)
% --(axis cs:157,-0.2505)
% --(axis cs:157,-0.27)
% --cycle;
% \path [draw=black, fill=black]
% (axis cs:733,-0.25)
% --(axis cs:703,-0.27)
% --(axis cs:703,-0.2505)
% --(axis cs:437,-0.2505)
% --(axis cs:437,-0.2495)
% --(axis cs:703,-0.2495)
% --(axis cs:703,-0.23)
% --cycle;
% \path [draw=black, fill=black]
% (axis cs:437,-0.25)
% --(axis cs:467,-0.23)
% --(axis cs:467,-0.2495)
% --(axis cs:733,-0.2495)
% --(axis cs:733,-0.2505)
% --(axis cs:467,-0.2505)
% --(axis cs:467,-0.27)
% --cycle;
\addplot [thick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 7.05227493746907e-06
143 2.8208900811677e-05
144 6.34692808131332e-05
145 0.000112832420278319
146 0.000176296926717445
147 0.000253861009854028
148 0.000345522481675076
149 0.000451278756492923
150 0.000571126851018289
151 0.000705063384444371
152 0.000853084578542107
153 0.00101518625776686
154 0.00119136384937624
155 0.00138161238355888
156 0.00158592649357497
157 0.00180430041590746
158 0.00203672799042448
159 0.00228320266055343
160 0.00254371747346582
161 0.00281826508027322
162 0.00310683773623488
163 0.00340942730097588
164 0.00372602523871712
165 0.00405662261851564
166 0.00440121011451711
167 0.00475977800621841
168 0.00513231617874216
169 0.00551881412312183
170 0.00591926093659845
171 0.00633364532292779
172 0.00676195559269949
173 0.00720417966366632
174 0.00766030506108539
175 0.00813031891806992
176 0.00861420797595208
177 0.00911195858465713
178 0.00962355670308856
179 0.010148987899524
180 0.0106882373520224
181 0.0112412898488422
182 0.0118081297888702
183 0.0123887411820623
184 0.0129831076498936
185 0.013591212425821
186 0.0142130383557565
187 0.0148485678985502
188 0.0154977831264859
189 0.0161606657257864
190 0.0168371969971304
191 0.0175273578561799
192 0.0182311288341183
193 0.0189484900781997
194 0.0196794213523095
195 0.0204239020375343
196 0.0211819111327443
197 0.0219534272551851
198 0.0227384286410817
199 0.0235368931462516
200 0.0243487982467299
201 0.0251741210394046
202 0.0260128382426629
203 0.0268649261970474
204 0.027730360865924
205 0.0286091178361598
206 0.0295011723188118
207 0.0304064991498261
208 0.0313250727907479
209 0.0322568673294416
210 0.0332018564808222
211 0.0341600135875963
212 0.0351313116210149
213 0.0361157231816345
214 0.0371132205000912
215 0.038123775437884
216 0.0391473594881674
217 0.0401839437765572
218 0.0412334990619436
219 0.0422959957373168
220 0.0433714038306023
221 0.044459693005506
222 0.0455608325623696
223 0.0466747914390379
224 0.0478015382117336
225 0.0489410410959447
226 0.0500932679473207
227 0.0512581862625793
228 0.0524357631804237
229 0.053625965482469
230 0.0548287595941797
231 0.056044111585817
232 0.0572719871733951
233 0.0585123517196491
234 0.0597651702350119
235 0.0610304073786009
236 0.0623080274592154
237 0.0635979944363431
238 0.0649002719211768
239 0.066214823177641
240 0.0675416111234284
241 0.0688805983310453
242 0.070231747028868
243 0.0715950191022081
244 0.0729703760943879
245 0.0743577792078244
246 0.0757571893051251
247 0.0771685669101911
248 0.0785918722093304
249 0.080027065052382
250 0.0814741049538479
251 0.082932951094035
252 0.0844035623202072
253 0.0858858971477457
254 0.0873799137613193
255 0.0888855700160645
256 0.0904028234387739
257 0.091931631229094
258 0.0934719502607338
259 0.0950237370826797
260 0.0965869479204228
261 0.0981615386771923
262 0.0997474649352006
263 0.101344681956896
264 0.102953144686224
265 0.104572807749898
266 0.106203625458683
267 0.107845551808678
268 0.10949854048262
269 0.111162544851186
270 0.112837517974311
271 0.11452341260251
272 0.116220181178215
273 0.117927775837111
274 0.11964614840949
275 0.121375250421609
276 0.123115033097056
277 0.124865447358129
278 0.126626443827218
279 0.128397972828196
280 0.130179984387826
281 0.131972428237166
282 0.133775253812989
283 0.135588410259208
284 0.137411846428312
285 0.139245510882808
286 0.141089351896673
287 0.142943317456811
288 0.144807355264524
289 0.146681412736983
290 0.148565437008713
291 0.150459374933086
292 0.152363173083819
293 0.154276777756479
294 0.15620013497
295 0.158133190468209
296 0.160075889721349
297 0.162028177927623
298 0.163990000014739
299 0.165961300641461
300 0.167942024199173
301 0.169932114813448
302 0.171931516345621
303 0.173940172394373
304 0.175958026297327
305 0.177985021132641
306 0.180021099720614
307 0.182066204625303
308 0.18412027815614
309 0.186183262369559
310 0.188255099070633
311 0.190335729814714
312 0.192425095909082
313 0.1945231384146
314 0.196629798147378
315 0.198745015680441
316 0.200868731345406
317 0.203000885234168
318 0.205141417200583
319 0.207290266862173
320 0.209447373601823
321 0.211612676569494
322 0.213786114683938
323 0.215967626634422
324 0.218157150882459
325 0.220354625663541
326 0.222559988988882
327 0.224773178647168
328 0.226994132206311
329 0.229222787015212
330 0.231459080205523
331 0.233702948693428
332 0.235954329181417
333 0.238213158160072
334 0.240479371909862
335 0.242752906502936
336 0.245033697804932
337 0.247321681476779
338 0.249616792976518
339 0.25191896756112
340 0.254228140288312
341 0.25654424601841
342 0.258867219416157
343 0.261196994952564
344 0.263533506906762
345 0.26587668936785
346 0.268226476236762
347 0.270582801228126
348 0.272945597872133
349 0.275314799516419
350 0.277690339327938
351 0.28007215029485
352 0.282460165228413
353 0.284854316764874
354 0.287254537367374
355 0.289660759327851
356 0.292072914768949
357 0.294490935645935
358 0.296914753748617
359 0.299344300703269
360 0.301779507974557
361 0.304220306867478
362 0.306666628529291
363 0.309118403951464
364 0.311575563971622
365 0.31403803927549
366 0.316505760398858
367 0.318978657729535
368 0.321456661509312
369 0.323939701835935
370 0.326427708665071
371 0.328920611812287
372 0.331418340955029
373 0.333920825634608
374 0.336427995258182
375 0.338939779100755
376 0.341456106307164
377 0.343976905894086
378 0.346502106752033
379 0.349031637647361
380 0.351565427224282
381 0.354103404006873
382 0.356645496401094
383 0.359191632696806
384 0.361741741069797
385 0.364295749583806
386 0.366853586192551
387 0.369415178741764
388 0.371980454971226
389 0.374549342516804
390 0.377121768912493
391 0.379697661592459
392 0.38227694789309
393 0.38485955505504
394 0.387445410225287
395 0.390034440459185
396 0.39262657272252
397 0.395221733893576
398 0.397819850765193
399 0.400420850046831
400 0.403024658366644
401 0.405631202273542
402 0.408240408239268
403 0.410852202660471
404 0.413466511860782
405 0.416083262092892
406 0.418702379540632
407 0.421323790321057
408 0.423947420486529
409 0.426573196026802
410 0.429201042871113
411 0.431830886890268
412 0.434462653898735
413 0.437096269656735
414 0.439731659872339
415 0.442368750203561
416 0.445007466260457
417 0.447647733607224
418 0.450289477764295
419 0.452932624210446
420 0.455577098384896
421 0.458222825689409
422 0.4608697314904
423 0.463517741121038
424 0.466166779883356
425 0.468816773050355
426 0.471467645868113
427 0.474119323557895
428 0.476771731318261
429 0.479424794327175
430 0.482078437744118
431 0.484732586712198
432 0.487387166360263
433 0.490042101805011
434 0.492697318153101
435 0.495352740503272
436 0.49800829394845
437 0.500663903577863
438 0.503319494479153
439 0.505974991740493
440 0.508630320452694
441 0.511285405711325
442 0.513940172618821
443 0.516594546286596
444 0.519248451837161
445 0.521901814406227
446 0.524554559144826
447 0.527206611221416
448 0.529857895823997
449 0.532508338162216
450 0.535157863469482
451 0.537806397005069
452 0.540453864056233
453 0.54310018994031
454 0.54574530000683
455 0.548389119639618
456 0.551031574258904
457 0.553672589323421
458 0.556312090332513
459 0.558950002828231
460 0.561586252397439
461 0.564220764673909
462 0.566853465340423
463 0.569484280130865
464 0.572113134832317
465 0.574739955287156
466 0.577364667395141
467 0.579987197115506
468 0.582607470469048
469 0.585225413540217
470 0.587840952479193
471 0.590454013503979
472 0.593064522902475
473 0.595672407034561
474 0.598277592334174
475 0.600880005311382
476 0.603479572554457
477 0.606076220731948
478 0.608669876594747
479 0.611260466978157
480 0.613847918803956
481 0.616432159082458
482 0.619013114914569
483 0.621590713493851
484 0.624164882108567
485 0.626735548143738
486 0.629302639083189
487 0.631866082511597
488 0.634425806116529
489 0.636981737690488
490 0.639533805132944
491 0.642081936452373
492 0.644626059768284
493 0.647166103313248
494 0.649701995434924
495 0.652233664598078
496 0.654761039386603
497 0.657284048505529
498 0.659802620783043
499 0.662316685172486
500 0.664826170754366
501 0.667331006738354
502 0.669831122465282
503 0.672326447409135
504 0.674816911179044
505 0.677302443521268
506 0.679782974321176
507 0.682258433605228
508 0.684728751542947
509 0.687193858448886
510 0.6896536847846
511 0.692108161160602
512 0.694557218338323
513 0.697000787232065
514 0.699438798910948
515 0.70187118460086
516 0.704297875686388
517 0.706718803712763
518 0.709133900387783
519 0.711543097583746
520 0.713946327339368
521 0.7163435218617
522 0.718734613528045
523 0.721119534887858
524 0.723498218664654
525 0.725870597757906
526 0.728236605244935
527 0.7305961743828
528 0.732949238610181
529 0.735295731549252
530 0.737635587007562
531 0.739968738979893
532 0.74229512165013
533 0.744614669393111
534 0.746927316776483
535 0.749232998562545
536 0.75153164971009
537 0.753823205376237
538 0.756107600918266
539 0.758384771895433
540 0.760654654070796
541 0.762917183413022
542 0.765172296098195
543 0.767419928511617
544 0.7696600172496
545 0.771892499121258
546 0.774117311150286
547 0.776334390576742
548 0.778543674858809
549 0.780745101674568
550 0.782938608923749
551 0.785124134729487
552 0.787301617440068
553 0.789470995630665
554 0.791632208105071
555 0.793785193897428
556 0.795929892273946
557 0.798066242734613
558 0.800194185014907
559 0.802313659087491
560 0.80442460516391
561 0.806526963696277
562 0.808620675378948
563 0.810705681150202
564 0.812781922193904
565 0.814849339941163
566 0.816907876071985
567 0.818957472516919
568 0.820998071458695
569 0.823029615333854
570 0.825052046834372
571 0.827065308909277
572 0.829069344766258
573 0.831064097873267
574 0.833049511960117
575 0.835025531020061
576 0.836992099311382
577 0.838949161358959
578 0.840896661955833
579 0.842834546164765
580 0.844762759319787
581 0.846681247027741
582 0.848589955169817
583 0.850488829903075
584 0.852377817661969
585 0.854256865159855
586 0.856125919390494
587 0.85798492762955
588 0.859833837436073
589 0.861672596653983
590 0.863501153413537
591 0.865319456132795
592 0.867127453519074
593 0.868925094570396
594 0.870712328576925
595 0.872489105122399
596 0.874255374085551
597 0.876011085641523
598 0.877756190263272
599 0.87949063872297
600 0.881214382093386
601 0.882927371749271
602 0.884629559368729
603 0.886320896934581
604 0.888001336735715
605 0.889670831368438
606 0.89132933373781
607 0.892976797058971
608 0.894613174858464
609 0.896238420975545
610 0.897852489563484
611 0.899455335090859
612 0.901046912342841
613 0.902627176422468
614 0.904196082751914
615 0.905753587073742
616 0.907299645452159
617 0.908834214274249
618 0.910357250251208
619 0.911868710419561
620 0.913368552142378
621 0.914856733110474
622 0.916333211343603
623 0.917797945191645
624 0.919250893335775
625 0.920692014789635
626 0.922121268900486
627 0.923538615350356
628 0.924944014157178
629 0.926337425675915
630 0.927718810599685
631 0.929088129960862
632 0.930445345132179
633 0.931790417827819
634 0.93312331010449
635 0.934443984362503
636 0.935752403346826
637 0.937048530148136
638 0.938332328203863
639 0.939603761299221
640 0.940862793568225
641 0.94210938949471
642 0.943343513913326
643 0.944565132010535
644 0.945774209325589
645 0.946970711751507
646 0.948154605536031
647 0.949325857282584
648 0.95048443395121
649 0.951630302859502
650 0.95276343168353
651 0.953883788458751
652 0.954991341580908
653 0.956086059806926
654 0.957167912255787
655 0.95823686840941
656 0.959292898113502
657 0.960335971578417
658 0.961366059379991
659 0.962383132460375
660 0.963387162128853
661 0.964378120062651
662 0.965355978307739
663 0.966320709279615
664 0.967272285764088
665 0.968210680918041
666 0.969135868270193
667 0.97004782172184
668 0.970946515547596
669 0.971831924396119
670 0.972704023290821
671 0.973562787630578
672 0.974408193190421
673 0.97524021612222
674 0.976058832955357
675 0.976864020597388
676 0.977655756334696
677 0.978434017833126
678 0.979198783138624
679 0.979950030677848
680 0.980687739258782
681 0.98141188807133
682 0.982122456687907
683 0.982819425064012
684 0.983502773538794
685 0.984172482835607
686 0.984828534062556
687 0.985470908713026
688 0.986099588666207
689 0.986714556187602
690 0.987315793929532
691 0.987903284931621
692 0.988477012621277
693 0.989036960814159
694 0.989583113714632
695 0.990115455916214
696 0.990633972402011
697 0.99113864854514
698 0.991629470109141
699 0.992106423248379
700 0.992569494508437
701 0.99301867082649
702 0.993453939531679
703 0.993875288345466
704 0.99428270538198
705 0.994676179148353
706 0.995055698545045
707 0.995421252866155
708 0.995772831799724
709 0.996110425428028
710 0.996434024227853
711 0.99674361907077
712 0.997039201223387
713 0.997320762347596
714 0.997588294500813
715 0.997841790136196
716 0.998081242102861
717 0.998306643646084
718 0.99851798840749
719 0.998715270425234
720 0.998898484134168
721 0.999067624365998
722 0.99922268634943
723 0.999363665710305
724 0.999490558471723
725 0.999603361054153
726 0.999702070275535
727 0.999786683351372
728 0.999857197894804
729 0.99991361191668
730 0.999955923825611
731 0.999984132428017
732 0.999998236928157
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
785 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
793 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
802 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
842 1
843 1
844 1
845 1
846 1
847 1
848 1
849 1
850 1
851 1
852 1
853 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
864 1
865 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
876 1
877 1
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
892 1
893 1
894 1
895 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
904 1
905 1
906 1
907 1
908 1
909 1
910 1
911 1
912 1
913 1
914 1
915 1
916 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
926 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
939 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
959 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
967 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 1
1101 1
1102 1
1103 1
1104 1
1105 1
1106 1
1107 1
1108 1
1109 1
1110 1
1111 1
1112 1
1113 1
1114 1
1115 1
1116 1
1117 1
1118 1
1119 1
1120 1
1121 1
1122 1
1123 1
1124 1
1125 1
1126 1
1127 1
1128 1
1129 1
1130 1
1131 1
1132 1
1133 1
1134 1
1135 1
1136 1
1137 1
1138 1
1139 1
1140 1
1141 1
1142 1
1143 1
1144 1
1145 1
1146 1
1147 1
1148 1
1149 1
1150 1
1151 1
1152 1
1153 1
1154 1
1155 1
1156 1
1157 1
1158 1
1159 1
1160 1
1161 1
1162 1
1163 1
1164 1
1165 1
1166 1
1167 1
1168 1
1169 1
1170 1
1171 1
1172 1
1173 1
1174 1
1175 1
1176 1
1177 1
1178 1
1179 1
1180 1
1181 1
1182 1
1183 1
1184 1
1185 1
1186 1
1187 1
1188 1
1189 1
1190 1
1191 1
1192 1
1193 1
1194 1
1195 1
1196 1
1197 1
1198 1
1199 1
1200 1
1201 1
1202 1
1203 1
1204 1
1205 1
1206 1
1207 1
1208 1
1209 1
1210 1
1211 1
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 1
1259 1
1260 1
1261 1
1262 1
1263 1
1264 1
1265 1
1266 1
1267 1
1268 1
1269 1
1270 1
1271 1
1272 1
1273 1
1274 1
1275 1
1276 1
1277 1
1278 1
1279 1
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 1
1287 1
1288 1
1289 1
1290 1
1291 1
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 1
1310 1
1311 1
1312 1
1313 1
1314 1
1315 1
1316 1
1317 1
1318 1
1319 1
1320 1
1321 1
1322 1
1323 1
1324 1
1325 1
1326 1
1327 1
1328 1
1329 1
1330 1
1331 1
1332 1
1333 1
1334 1
1335 1
1336 1
1337 1
1338 1
1339 1
1340 1
1341 1
1342 1
1343 1
1344 1
1345 1
1346 1
1347 1
1348 1
1349 1
1350 1
1351 1
1352 1
1353 1
1354 1
1355 1
1356 1
1357 1
1358 1
1359 1
1360 1
1361 1
1362 1
1363 1
1364 1
1365 1
1366 1
1367 1
1368 1
1369 1
1370 1
1371 1
1372 1
1373 1
1374 1
1375 1
1376 1
1377 1
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
1501 1
1502 1
1503 1
1504 1
1505 1
1506 1
1507 1
1508 1
1509 1
1510 1
1511 1
1512 1
1513 1
1514 1
1515 1
1516 1
1517 1
1518 1
1519 1
1520 1
1521 1
1522 1
1523 1
1524 1
1525 1
1526 1
1527 1
1528 1
1529 1
1530 1
1531 1
1532 1
1533 1
1534 1
1535 1
1536 1
1537 1
1538 1
1539 1
1540 1
1541 1
1542 1
1543 1
1544 1
1545 1
1546 1
1547 1
1548 1
1549 1
1550 1
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 1
1601 1
1602 1
1603 1
1604 1
1605 1
1606 1
1607 1
1608 1
1609 1
1610 1
1611 1
1612 1
1613 1
1614 1
1615 1
1616 1
1617 1
1618 1
1619 1
1620 1
1621 1
1622 1
1623 1
1624 1
1625 1
1626 1
1627 1
1628 1
1629 1
1630 1
1631 1
1632 1
1633 1
1634 1
1635 1
1636 1
1637 1
1638 1
1639 1
1640 1
1641 1
1642 1
1643 1
1644 1
1645 1
1646 1
1647 1
1648 1
1649 1
1650 1
1651 1
1652 1
1653 1
1654 1
1655 1
1656 1
1657 1
1658 1
1659 1
1660 1
1661 1
1662 1
1663 1
1664 1
1665 1
1666 1
1667 1
1668 1
1669 1
1670 1
1671 1
1672 1
1673 1
1674 1
1675 1
1676 1
1677 1
1678 1
1679 1
1680 1
1681 1
1682 1
1683 1
1684 1
1685 1
1686 1
1687 1
1688 1
1689 1
1690 1
1691 1
1692 1
1693 1
1694 1
1695 1
1696 1
1697 1
1698 1
1699 1
1700 1
1701 1
1702 1
1703 1
1704 1
1705 1
1706 1
1707 1
1708 1
1709 1
1710 1
1711 1
1712 1
1713 1
1714 1
1715 1
1716 1
1717 1
1718 1
1719 1
1720 1
1721 1
1722 1
1723 1
1724 1
1725 1
1726 1
1727 1
1728 1
1729 1
1730 1
1731 1
1732 1
1733 1
1734 1
1735 1
1736 1
1737 1
1738 1
1739 1
1740 1
1741 1
1742 1
1743 1
1744 1
1745 1
1746 1
1747 1
1748 1
1749 1
1750 1
1751 1
1752 1
1753 1
1754 1
1755 1
1756 1
1757 1
1758 1
1759 1
1760 1
1761 1
1762 1
1763 1
1764 1
1765 1
1766 1
1767 1
1768 1
1769 1
1770 1
1771 1
1772 1
1773 1
1774 1
1775 1
1776 1
1777 1
1778 1
1779 1
1780 1
1781 1
1782 1
1783 1
1784 1
1785 1
1786 1
1787 1
1788 1
1789 1
1790 1
1791 1
1792 1
1793 1
1794 1
1795 1
1796 1
1797 1
1798 1
1799 1
1800 1
1801 1
1802 1
1803 1
1804 1
1805 1
1806 1
1807 1
1808 1
1809 1
1810 1
1811 1
1812 1
1813 1
1814 1
1815 1
1816 1
1817 1
1818 1
1819 1
1820 1
1821 1
1822 1
1823 1
1824 1
1825 1
1826 1
1827 1
1828 1
1829 1
1830 1
1831 1
1832 1
1833 1
1834 1
1835 1
1836 1
1837 1
1838 1
1839 1
1840 1
1841 1
1842 1
1843 1
1844 1
1845 1
1846 1
1847 1
1848 1
1849 1
1850 1
1851 1
1852 1
1853 1
1854 1
1855 1
1856 1
1857 1
1858 1
1859 1
1860 1
1861 1
1862 1
1863 1
1864 1
1865 1
1866 1
1867 1
1868 1
1869 1
1870 1
1871 1
1872 1
1873 1
1874 1
1875 1
1876 1
1877 1
1878 1
1879 1
1880 1
1881 1
1882 1
1883 1
1884 1
1885 1
1886 1
1887 1
1888 1
1889 1
1890 1
1891 1
1892 1
1893 1
1894 1
1895 1
1896 1
1897 1
1898 1
1899 1
1900 1
1901 1
1902 1
1903 1
1904 1
1905 1
1906 1
1907 1
1908 1
1909 1
1910 1
1911 1
1912 1
1913 1
1914 1
1915 1
1916 1
1917 1
1918 1
1919 1
1920 1
1921 1
1922 1
1923 1
1924 1
1925 1
1926 1
1927 1
1928 1
1929 1
1930 1
1931 1
1932 1
1933 1
1934 1
1935 1
1936 1
1937 1
1938 1
1939 1
1940 1
1941 1
1942 1
1943 1
1944 1
1945 1
1946 1
1947 1
1948 1
1949 1
1950 1
1951 1
1952 1
1953 1
1954 1
1955 1
1956 1
1957 1
1958 1
1959 1
1960 1
1961 1
1962 1
1963 1
1964 1
1965 1
1966 1
1967 1
1968 1
1969 1
1970 1
1971 1
1972 1
1973 1
1974 1
1975 1
1976 1
1977 1
1978 1
1979 1
1980 1
1981 1
1982 1
1983 1
1984 1
1985 1
1986 1
1987 1
1988 1
1989 1
1990 1
1991 1
1992 1
1993 1
1994 1
1995 1
1996 1
1997 1
1998 1
1999 1
2000 1
2001 1
2002 1
2003 1
2004 1
2005 1
2006 1
2007 1
2008 1
2009 1
2010 1
2011 1
2012 1
2013 1
2014 1
2015 1
2016 1
2017 1
2018 1
2019 1
2020 1
2021 1
2022 1
2023 1
2024 1
2025 1
2026 1
2027 1
2028 1
2029 1
2030 1
2031 1
2032 1
2033 1
2034 1
2035 1
2036 1
2037 1
2038 1
2039 1
2040 1
2041 1
2042 1
2043 1
2044 1
2045 1
2046 1
2047 1
};
\addlegendentry{\small Weighting function $\psi(n)$}
\addplot [thick, forestgreen4416044]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 1
128 0.999155669884345
129 0.998312052662033
130 0.997469147731149
131 0.996626954490282
132 0.995785472338532
133 0.994944700675505
134 0.994104638901313
135 0.993265286416575
136 0.992426642622419
137 0.991588706920474
138 0.990751478712877
139 0.98991495740227
140 0.989079142391797
141 0.988244033085109
142 0.987409628886359
143 0.986575929200202
144 0.985742933431797
145 0.984910640986806
146 0.984079051271392
147 0.983248163692217
148 0.982417977656449
149 0.981588492571753
150 0.980759707846293
151 0.979931622888737
152 0.979104237108249
153 0.978277549914493
154 0.97745156071763
155 0.976626268928322
156 0.975801673957726
157 0.974977775217496
158 0.974154572119785
159 0.973332064077241
160 0.972510250503008
161 0.971689130810724
162 0.970868704414526
163 0.970048970729041
164 0.969229929169394
165 0.968411579151202
166 0.967593920090575
167 0.966776951404118
168 0.965960672508925
169 0.965145082822587
170 0.964330181763184
171 0.963515968749285
172 0.962702443199955
173 0.961889604534747
174 0.961077452173702
175 0.960265985537354
176 0.959455204046726
177 0.958645107123327
178 0.957835694189157
179 0.957026964666703
180 0.956218917978941
181 0.955411553549332
182 0.954604870801825
183 0.953798869160855
184 0.952993548051345
185 0.9521889068987
186 0.951384945128812
187 0.950581662168059
188 0.9497790574433
189 0.948977130381882
190 0.948175880411632
191 0.947375306960863
192 0.946575409458367
193 0.945776187333423
194 0.944977640015787
195 0.944179766935701
196 0.943382567523885
197 0.94258604121154
198 0.941790187430349
199 0.940995005612472
200 0.940200495190552
201 0.939406655597709
202 0.938613486267541
203 0.937820986634125
204 0.937029156132016
205 0.936237994196246
206 0.935447500262325
207 0.934657673766239
208 0.93386851414445
209 0.933080020833896
210 0.932292193271989
211 0.931505030896619
212 0.930718533146148
213 0.929932699459415
214 0.929147529275728
215 0.928363022034874
216 0.927579177177109
217 0.926795994143163
218 0.926013472374239
219 0.925231611312011
220 0.924450410398624
221 0.923669869076695
222 0.92288998678931
223 0.922110762980026
224 0.921332197092873
225 0.920554288572344
226 0.919777036863407
227 0.919000441411495
228 0.91822450166251
229 0.917449217062824
230 0.916674587059273
231 0.915900611099163
232 0.915127288630265
233 0.914354619100816
234 0.913582601959521
235 0.912811236655547
236 0.91204052263853
237 0.911270459358569
238 0.910501046266225
239 0.909732282812526
240 0.908964168448964
241 0.908196702627491
242 0.907429884800523
243 0.906663714420941
244 0.905898190942083
245 0.905133313817753
246 0.904369082502213
247 0.903605496450189
248 0.902842555116865
249 0.902080257957884
250 0.901318604429352
251 0.900557593987832
252 0.899797226090346
253 0.899037500194374
254 0.898278415757857
255 0.897519972239189
256 0.896762169097225
257 0.896005005791276
258 0.895248481781108
259 0.894492596526946
260 0.893737349489467
261 0.892982740129807
262 0.892228767909555
263 0.891475432290755
264 0.890722732735905
265 0.889970668707957
266 0.889219239670317
267 0.888468445086843
268 0.887718284421847
269 0.886968757140091
270 0.886219862706792
271 0.885471600587617
272 0.884723970248683
273 0.88397697115656
274 0.883230602778267
275 0.882484864581272
276 0.881739756033496
277 0.880995276603307
278 0.88025142575952
279 0.879508202971403
280 0.878765607708668
281 0.878023639441477
282 0.87728229764044
283 0.87654158177661
284 0.875801491321492
285 0.875062025747033
286 0.874323184525629
287 0.873584967130118
288 0.872847373033786
289 0.872110401710363
290 0.871374052634023
291 0.870638325279383
292 0.869903219121506
293 0.869168733635896
294 0.868434868298501
295 0.867701622585711
296 0.866968995974359
297 0.866236987941718
298 0.865505597965505
299 0.864774825523874
300 0.864044670095423
301 0.86331513115919
302 0.862586208194651
303 0.861857900681724
304 0.861130208100763
305 0.860403129932562
306 0.859676665658356
307 0.858950814759815
308 0.858225576719046
309 0.857500951018596
310 0.856776937141448
311 0.856053534571021
312 0.855330742791169
313 0.854608561286185
314 0.853886989540794
315 0.853166027040158
316 0.852445673269874
317 0.851725927715972
318 0.851006789864917
319 0.850288259203607
320 0.849570335219373
321 0.84885301739998
322 0.848136305233624
323 0.847420198208934
324 0.846704695814972
325 0.845989797541228
326 0.845275502877627
327 0.844561811314522
328 0.843848722342696
329 0.843136235453365
330 0.842424350138171
331 0.841713065889188
332 0.841002382198917
333 0.840292298560289
334 0.839582814466661
335 0.83887392941182
336 0.83816564288998
337 0.83745795439578
338 0.836750863424288
339 0.836044369470998
340 0.83533847203183
341 0.834633170603128
342 0.833928464681663
343 0.83322435376463
344 0.832520837349649
345 0.831817914934764
346 0.831115586018442
347 0.830413850099576
348 0.82971270667748
349 0.82901215525189
350 0.828312195322967
351 0.827612826391291
352 0.826914047957866
353 0.826215859524116
354 0.825518260591888
355 0.824821250663447
356 0.824124829241479
357 0.823428995829091
358 0.822733749929809
359 0.822039091047577
360 0.821345018686759
361 0.820651532352139
362 0.819958631548915
363 0.819266315782706
364 0.818574584559549
365 0.817883437385895
366 0.817192873768615
367 0.816502893214993
368 0.815813495232732
369 0.815124679329948
370 0.814436445015176
371 0.813748791797362
372 0.81306171918587
373 0.812375226690475
374 0.811689313821367
375 0.811003980089152
376 0.810319225004847
377 0.80963504807988
378 0.808951448826096
379 0.80826842675575
380 0.807585981381506
381 0.806904112216445
382 0.806222818774054
383 0.805542100568234
384 0.804861957113296
385 0.80418238792396
386 0.803503392515356
387 0.802824970403024
388 0.802147121102913
389 0.801469844131379
390 0.80079313900519
391 0.800117005241517
392 0.799441442357944
393 0.798766449872458
394 0.798092027303455
395 0.797418174169739
396 0.796744889990516
397 0.796072174285403
398 0.795400026574418
399 0.794728446377988
400 0.794057433216943
401 0.793386986612518
402 0.792717106086352
403 0.792047791160488
404 0.791379041357373
405 0.790710856199856
406 0.790043235211191
407 0.789376177915032
408 0.788709683835438
409 0.788043752496866
410 0.787378383424179
411 0.786713576142638
412 0.786049330177906
413 0.785385645056046
414 0.784722520303522
415 0.784059955447196
416 0.783397950014333
417 0.782736503532593
418 0.782075615530037
419 0.781415285535126
420 0.780755513076715
421 0.78009629768406
422 0.779437638886814
423 0.778779536215027
424 0.778121989199144
425 0.77746499737001
426 0.776808560258862
427 0.776152677397337
428 0.775497348317464
429 0.774842572551668
430 0.774188349632771
431 0.773534679093986
432 0.772881560468923
433 0.772228993291585
434 0.771576977096366
435 0.770925511418058
436 0.77027459579184
437 0.769624229753289
438 0.76897441283837
439 0.768325144583442
440 0.767676424525255
441 0.76702825220095
442 0.766380627148058
443 0.765733548904502
444 0.765087017008594
445 0.764441030999037
446 0.763795590414921
447 0.763150694795729
448 0.76250634368133
449 0.761862536611981
450 0.76121927312833
451 0.760576552771411
452 0.759934375082644
453 0.75929273960384
454 0.758651645877194
455 0.758011093445289
456 0.757371081851092
457 0.756731610637958
458 0.756092679349628
459 0.755454287530227
460 0.754816434724264
461 0.754179120476635
462 0.753542344332618
463 0.752906105837876
464 0.752270404538456
465 0.751635239980788
466 0.751000611711685
467 0.750366519278341
468 0.749732962228334
469 0.749099940109626
470 0.748467452470555
471 0.747835498859846
472 0.747204078826603
473 0.746573191920309
474 0.74594283769083
475 0.74531301568841
476 0.744683725463674
477 0.744054966567627
478 0.743426738551651
479 0.742799040967508
480 0.742171873367339
481 0.741545235303663
482 0.740919126329375
483 0.74029354599775
484 0.739668493862439
485 0.739043969477469
486 0.738419972397246
487 0.737796502176549
488 0.737173558370536
489 0.736551140534739
490 0.735929248225065
491 0.735307880997797
492 0.734687038409592
493 0.734066720017481
494 0.73344692537887
495 0.732827654051538
496 0.732208905593637
497 0.731590679563693
498 0.730972975520605
499 0.730355793023642
500 0.729739131632449
501 0.72912299090704
502 0.7285073704078
503 0.727892269695488
504 0.727277688331231
505 0.726663625876529
506 0.72605008189325
507 0.725437055943633
508 0.724824547590288
509 0.724212556396191
510 0.72360108192469
511 0.7229901237395
512 0.722379681404705
513 0.721769754484757
514 0.721160342544477
515 0.72055144514905
516 0.719943061864032
517 0.719335192255343
518 0.718727835889271
519 0.71812099233247
520 0.717514661151959
521 0.716908841915124
522 0.716303534189715
523 0.715698737543849
524 0.715094451546004
525 0.714490675765025
526 0.713887409770122
527 0.713284653130866
528 0.712682405417193
529 0.712080666199401
530 0.711479435048153
531 0.710878711534472
532 0.710278495229745
533 0.70967878570572
534 0.709079582534507
535 0.708480885288577
536 0.707882693540762
537 0.707285006864254
538 0.706687824832607
539 0.706091147019734
540 0.705494972999907
541 0.70489930234776
542 0.704304134638283
543 0.703709469446827
544 0.703115306349101
545 0.702521644921173
546 0.701928484739466
547 0.701335825380764
548 0.700743666422207
549 0.700152007441292
550 0.699560848015872
551 0.698970187724159
552 0.698380026144718
553 0.697790362856472
554 0.697201197438698
555 0.69661252947103
556 0.696024358533454
557 0.695436684206315
558 0.694849506070308
559 0.694262823706485
560 0.693676636696249
561 0.69309094462136
562 0.692505747063928
563 0.691921043606417
564 0.691336833831645
565 0.690753117322779
566 0.69016989366334
567 0.689587162437202
568 0.689004923228587
569 0.68842317562207
570 0.687841919202577
571 0.687261153555384
572 0.686680878266117
573 0.686101092920752
574 0.685521797105615
575 0.684942990407381
576 0.684364672413073
577 0.683786842710064
578 0.683209500886075
579 0.682632646529175
580 0.68205627922778
581 0.681480398570657
582 0.680905004146914
583 0.680330095546013
584 0.679755672357756
585 0.679181734172297
586 0.678608280580132
587 0.678035311172105
588 0.677462825539405
589 0.676890823273565
590 0.676319303966464
591 0.675748267210326
592 0.675177712597719
593 0.674607639721553
594 0.674038048175085
595 0.673468937551913
596 0.67290030744598
597 0.672332157451569
598 0.671764487163309
599 0.671197296176169
600 0.670630584085461
601 0.670064350486838
602 0.669498594976295
603 0.668933317150168
604 0.668368516605133
605 0.667804192938207
606 0.667240345746748
607 0.666676974628454
608 0.666114079181361
609 0.665551659003846
610 0.664989713694625
611 0.664428242852751
612 0.663867246077619
613 0.663306722968958
614 0.662746673126839
615 0.662187096151667
616 0.661627991644188
617 0.661069359205482
618 0.660511198436968
619 0.6599535089404
620 0.659396290317869
621 0.658839542171802
622 0.658283264104962
623 0.657727455720446
624 0.657172116621688
625 0.656617246412455
626 0.65606284469685
627 0.65550891107931
628 0.654955445164606
629 0.654402446557841
630 0.653849914864453
631 0.653297849690214
632 0.652746250641228
633 0.65219511732393
634 0.65164444934509
635 0.651094246311809
636 0.650544507831518
637 0.649995233511981
638 0.649446422961295
639 0.648898075787884
640 0.648350191600505
641 0.647802770008246
642 0.647255810620523
643 0.646709313047083
644 0.646163276898002
645 0.645617701783687
646 0.645072587314871
647 0.644527933102617
648 0.643983738758317
649 0.643440003893691
650 0.642896728120786
651 0.642353911051977
652 0.641811552299967
653 0.641269651477785
654 0.640728208198786
655 0.640187222076654
656 0.639646692725397
657 0.63910661975935
658 0.638567002793172
659 0.63802784144185
660 0.637489135320694
661 0.63695088404534
662 0.636413087231747
663 0.6358757444962
664 0.635338855455307
665 0.634802419726
666 0.634266436925534
667 0.633730906671488
668 0.633195828581764
669 0.632661202274585
670 0.632127027368498
671 0.631593303482371
672 0.631060030235394
673 0.63052720724708
674 0.629994834137261
675 0.629462910526092
676 0.628931436034047
677 0.628400410281921
678 0.627869832890829
679 0.627339703482208
680 0.626810021677812
681 0.626280787099714
682 0.62575199937031
683 0.62522365811231
684 0.624695762948745
685 0.624168313502965
686 0.623641309398637
687 0.623114750259745
688 0.622588635710592
689 0.622062965375796
690 0.621537738880296
691 0.621012955849342
692 0.620488615908507
693 0.619964718683674
694 0.619441263801045
695 0.618918250887138
696 0.618395679568786
697 0.617873549473134
698 0.617351860227647
699 0.616830611460101
700 0.616309802798587
701 0.615789433871511
702 0.615269504307591
703 0.614750013735859
704 0.614230961785663
705 0.613712348086659
706 0.61319417226882
707 0.612676433962429
708 0.612159132798082
709 0.611642268406687
710 0.611125840419463
711 0.610609848467942
712 0.610094292183965
713 0.609579171199684
714 0.609064485147564
715 0.608550233660378
716 0.608036416371209
717 0.607523032913452
718 0.607010082920809
719 0.606497566027292
720 0.605985481867224
721 0.605473830075233
722 0.604962610286259
723 0.604451822135549
724 0.603941465258657
725 0.603431539291446
726 0.602922043870086
727 0.602412978631054
728 0.601904343211134
729 0.601396137247417
730 0.600888360377301
731 0.600381012238487
732 0.599874092468986
733 0.599367600707113
734 0.598861536591488
735 0.598355899761036
736 0.597850689854988
737 0.597345906512878
738 0.596841549374546
739 0.596337618080134
740 0.595834112270091
741 0.595331031585167
742 0.594828375666415
743 0.594326144155193
744 0.593824336693162
745 0.593322952922283
746 0.592821992484821
747 0.592321455023343
748 0.591821340180718
749 0.591321647600116
750 0.590822376925008
751 0.590323527799167
752 0.589825099866666
753 0.589327092771879
754 0.58882950615948
755 0.588332339674444
756 0.587835592962042
757 0.58733926566785
758 0.58684335743774
759 0.586347867917883
760 0.58585279675475
761 0.585358143595109
762 0.584863908086027
763 0.58437008987487
764 0.5838766886093
765 0.583383703937278
766 0.582891135507062
767 0.582398982967204
768 0.581907245966558
769 0.58141592415427
770 0.580925017179785
771 0.580434524692843
772 0.579944446343479
773 0.579454781782023
774 0.578965530659104
775 0.578476692625642
776 0.577988267332854
777 0.577500254432249
778 0.577012653575633
779 0.576525464415105
780 0.576038686603057
781 0.575552319792176
782 0.57506636363544
783 0.574580817786122
784 0.574095681897787
785 0.573610955624293
786 0.57312663861979
787 0.572642730538719
788 0.572159231035814
789 0.5716761397661
790 0.571193456384894
791 0.570711180547803
792 0.570229311910725
793 0.569747850129849
794 0.569266794861655
795 0.56878614576291
796 0.568305902490675
797 0.567826064702297
798 0.567346632055415
799 0.566867604207955
800 0.566388980818133
801 0.565910761544453
802 0.565432946045707
803 0.564955533980977
804 0.564478525009631
805 0.564001918791324
806 0.563525714986001
807 0.563049913253892
808 0.562574513255515
809 0.562099514651673
810 0.561624917103457
811 0.561150720272245
812 0.560676923819697
813 0.560203527407763
814 0.559730530698676
815 0.559257933354955
816 0.558785735039405
817 0.558313935415112
818 0.557842534145451
819 0.557371530894079
820 0.556900925324936
821 0.556430717102247
822 0.555960905890522
823 0.555491491354552
824 0.555022473159411
825 0.554553850970457
826 0.55408562445333
827 0.553617793273952
828 0.553150357098528
829 0.552683315593544
830 0.552216668425768
831 0.55175041526225
832 0.551284555770318
833 0.550819089617586
834 0.550354016471944
835 0.549889336001564
836 0.549425047874901
837 0.548961151760684
838 0.548497647327928
839 0.548034534245923
840 0.54757181218424
841 0.547109480812729
842 0.546647539801518
843 0.546185988821014
844 0.545724827541904
845 0.545264055635149
846 0.544803672771992
847 0.544343678623951
848 0.543884072862822
849 0.543424855160679
850 0.542966025189871
851 0.542507582623025
852 0.542049527133045
853 0.54159185839311
854 0.541134576076675
855 0.540677679857471
856 0.540221169409504
857 0.539765044407058
858 0.539309304524687
859 0.538853949437223
860 0.538398978819773
861 0.537944392347718
862 0.537490189696711
863 0.53703637054268
864 0.536582934561829
865 0.536129881430631
866 0.535677210825837
867 0.535224922424466
868 0.534773015903814
869 0.534321490941447
870 0.533870347215203
871 0.533419584403193
872 0.532969202183802
873 0.532519200235681
874 0.532069578237757
875 0.531620335869227
876 0.531171472809558
877 0.530722988738487
878 0.530274883336025
879 0.529827156282449
880 0.529379807258307
881 0.528932835944419
882 0.528486242021872
883 0.528040025172024
884 0.527594185076499
885 0.527148721417195
886 0.526703633876273
887 0.526258922136166
888 0.525814585879574
889 0.525370624789465
890 0.524927038549075
891 0.524483826841906
892 0.524040989351729
893 0.523598525762581
894 0.523156435758767
895 0.522714719024857
896 0.522273375245688
897 0.521832404106363
898 0.521391805292251
899 0.520951578488987
900 0.520511723382471
901 0.520072239658867
902 0.519633127004607
903 0.519194385106384
904 0.51875601365116
905 0.518318012326157
906 0.517880380818863
907 0.517443118817031
908 0.517006226008675
909 0.516569702082074
910 0.516133546725771
911 0.515697759628571
912 0.51526234047954
913 0.51482728896801
914 0.514392604783573
915 0.513958287616084
916 0.513524337155659
917 0.513090753092677
918 0.512657535117776
919 0.512224682921859
920 0.511792196196086
921 0.51136007463188
922 0.510928317920924
923 0.510496925755162
924 0.510065897826798
925 0.509635233828294
926 0.509204933452374
927 0.508774996392019
928 0.508345422340473
929 0.507916210991236
930 0.507487362038066
931 0.507058875174983
932 0.506630750096262
933 0.506202986496439
934 0.505775584070305
935 0.505348542512911
936 0.504921861519565
937 0.504495540785831
938 0.504069580007532
939 0.503643978880746
940 0.503218737101808
941 0.502793854367311
942 0.502369330374102
943 0.501945164819286
944 0.501521357400221
945 0.501097907814524
946 0.500674815760064
947 0.500252080934968
948 0.499829703037615
949 0.499407681766641
950 0.498986016820936
951 0.498564707899643
952 0.49814375470216
953 0.49772315692814
954 0.497302914277486
955 0.496883026450358
956 0.496463493147168
957 0.496044314068581
958 0.495625488915513
959 0.495207017389135
960 0.49478889919087
961 0.494371134022391
962 0.493953721585625
963 0.49353666158275
964 0.493119953716196
965 0.492703597688643
966 0.492287593203022
967 0.491871939962517
968 0.491456637670561
969 0.491041686030837
970 0.490627084747279
971 0.490212833524071
972 0.489798932065646
973 0.489385380076687
974 0.488972177262126
975 0.488559323327146
976 0.488146817977177
977 0.487734660917898
978 0.487322851855236
979 0.486911390495367
980 0.486500276544716
981 0.486089509709955
982 0.485679089698002
983 0.485269016216026
984 0.484859288971441
985 0.484449907671907
986 0.484040872025333
987 0.483632181739874
988 0.483223836523931
989 0.482815836086151
990 0.482408180135428
991 0.482000868380901
992 0.481593900531955
993 0.48118727629822
994 0.480780995389571
995 0.480375057516129
996 0.479969462388258
997 0.479564209716569
998 0.479159299211915
999 0.478754730585394
1000 0.478350503548348
1001 0.477946617812363
1002 0.477543073089269
1003 0.477139869091137
1004 0.476737005530283
1005 0.476334482119267
1006 0.475932298570888
1007 0.475530454598192
1008 0.475128949914463
1009 0.474727784233231
1010 0.474326957268264
1011 0.473926468733575
1012 0.473526318343417
1013 0.473126505812285
1014 0.472727030854912
1015 0.472327893186277
1016 0.471929092521596
1017 0.471530628576326
1018 0.471132501066165
1019 0.470734709707051
1020 0.470337254215161
1021 0.469940134306912
1022 0.469543349698962
1023 0.469146900108205
1024 0.468750785251778
1025 0.468355004847052
1026 0.467959558611642
1027 0.467564446263397
1028 0.467169667520407
1029 0.466775222100999
1030 0.466381109723738
1031 0.465987330107425
1032 0.465593882971101
1033 0.465200768034044
1034 0.464807985015767
1035 0.464415533636021
1036 0.464023413614794
1037 0.46363162467231
1038 0.463240166529028
1039 0.462849038905647
1040 0.462458241523097
1041 0.462067774102546
1042 0.461677636365397
1043 0.461287828033289
1044 0.460898348828095
1045 0.460509198471924
1046 0.460120376687118
1047 0.459731883196254
1048 0.459343717722144
1049 0.458955879987834
1050 0.458568369716603
1051 0.458181186631965
1052 0.457794330457665
1053 0.457407800917683
1054 0.457021597736232
1055 0.456635720637759
1056 0.45625016934694
1057 0.455864943588688
1058 0.455480043088144
1059 0.455095467570685
1060 0.454711216761917
1061 0.454327290387678
1062 0.45394368817404
1063 0.453560409847303
1064 0.453177455134
1065 0.452794823760894
1066 0.45241251545498
1067 0.452030529943482
1068 0.451648866953855
1069 0.451267526213784
1070 0.450886507451184
1071 0.4505058103942
1072 0.450125434771207
1073 0.449745380310807
1074 0.449365646741834
1075 0.448986233793349
1076 0.448607141194642
1077 0.448228368675233
1078 0.44784991596487
1079 0.447471782793527
1080 0.447093968891408
1081 0.446716473988945
1082 0.446339297816797
1083 0.44596244010585
1084 0.445585900587217
1085 0.44520967899224
1086 0.444833775052486
1087 0.444458188499748
1088 0.444082919066048
1089 0.443707966483633
1090 0.443333330484974
1091 0.442959010802772
1092 0.44258500716995
1093 0.442211319319659
1094 0.441837946985274
1095 0.441464889900395
1096 0.441092147798847
1097 0.440719720414681
1098 0.440347607482172
1099 0.439975808735818
1100 0.439604323910343
1101 0.439233152740693
1102 0.43886229496204
1103 0.438491750309777
1104 0.438121518519524
1105 0.437751599327122
1106 0.437381992468633
1107 0.437012697680347
1108 0.436643714698771
1109 0.43627504326064
1110 0.435906683102906
1111 0.435538633962747
1112 0.43517089557756
1113 0.434803467684968
1114 0.43443635002281
1115 0.43406954232915
1116 0.433703044342273
1117 0.433336855800683
1118 0.432970976443107
1119 0.432605406008491
1120 0.432240144236003
1121 0.431875190865029
1122 0.431510545635178
1123 0.431146208286275
1124 0.430782178558368
1125 0.430418456191724
1126 0.430055040926827
1127 0.429691932504383
1128 0.429329130665316
1129 0.428966635150767
1130 0.428604445702097
1131 0.428242562060887
1132 0.427880983968934
1133 0.427519711168253
1134 0.427158743401077
1135 0.426798080409858
1136 0.426437721937264
1137 0.426077667726181
1138 0.425717917519711
1139 0.425358471061175
1140 0.424999328094109
1141 0.424640488362266
1142 0.424281951609615
1143 0.423923717580342
1144 0.423565786018848
1145 0.423208156669751
1146 0.422850829277884
1147 0.422493803588295
1148 0.422137079346248
1149 0.421780656297221
1150 0.421424534186908
1151 0.421068712761218
1152 0.420713191766273
1153 0.420357970948412
1154 0.420003050054184
1155 0.419648428830356
1156 0.419294107023907
1157 0.41894008438203
1158 0.418586360652131
1159 0.41823293558183
1160 0.417879808918959
1161 0.417526980411564
1162 0.417174449807904
1163 0.41682221685645
1164 0.416470281305883
1165 0.416118642905101
1166 0.415767301403211
1167 0.415416256549531
1168 0.415065508093594
1169 0.414715055785141
1170 0.414364899374125
1171 0.414015038610713
1172 0.41366547324528
1173 0.413316203028412
1174 0.412967227710907
1175 0.412618547043772
1176 0.412270160778225
1177 0.411922068665694
1178 0.411574270457816
1179 0.41122676590644
1180 0.410879554763621
1181 0.410532636781627
1182 0.410186011712933
1183 0.409839679310223
1184 0.409493639326391
1185 0.409147891514538
1186 0.408802435627976
1187 0.408457271420222
1188 0.408112398645003
1189 0.407767817056255
1190 0.407423526408119
1191 0.407079526454946
1192 0.406735816951294
1193 0.406392397651926
1194 0.406049268311815
1195 0.405706428686139
1196 0.405363878530285
1197 0.405021617599843
1198 0.404679645650612
1199 0.404337962438596
1200 0.403996567720006
1201 0.403655461251259
1202 0.403314642788976
1203 0.402974112089984
1204 0.402633868911317
1205 0.402293913010213
1206 0.401954244144113
1207 0.401614862070667
1208 0.401275766547726
1209 0.400936957333347
1210 0.400598434185791
1211 0.400260196863523
1212 0.399922245125213
1213 0.399584578729734
1214 0.399247197436161
1215 0.398910101003774
1216 0.398573289192058
1217 0.398236761760697
1218 0.397900518469581
1219 0.397564559078802
1220 0.397228883348655
1221 0.396893491039635
1222 0.396558381912443
1223 0.396223555727979
1224 0.395889012247346
1225 0.395554751231848
1226 0.395220772442992
1227 0.394887075642486
1228 0.394553660592238
1229 0.394220527054358
1230 0.393887674791156
1231 0.393555103565145
1232 0.393222813139035
1233 0.392890803275739
1234 0.392559073738369
1235 0.392227624290238
1236 0.391896454694858
1237 0.39156556471594
1238 0.391234954117397
1239 0.390904622663339
1240 0.390574570118075
1241 0.390244796246115
1242 0.389915300812167
1243 0.389586083581136
1244 0.389257144318128
1245 0.388928482788446
1246 0.388600098757592
1247 0.388271991991264
1248 0.38794416225536
1249 0.387616609315976
1250 0.387289332939402
1251 0.386962332892129
1252 0.386635608940844
1253 0.38630916085243
1254 0.385982988393969
1255 0.385657091332737
1256 0.385331469436209
1257 0.385006122472054
1258 0.384681050208139
1259 0.384356252412527
1260 0.384031728853474
1261 0.383707479299436
1262 0.383383503519061
1263 0.383059801281195
1264 0.382736372354876
1265 0.38241321650934
1266 0.382090333514017
1267 0.38176772313853
1268 0.381445385152699
1269 0.381123319326537
1270 0.380801525430251
1271 0.380480003234242
1272 0.380158752509107
1273 0.379837773025634
1274 0.379517064554805
1275 0.379196626867796
1276 0.378876459735976
1277 0.378556562930908
1278 0.378236936224347
1279 0.377917579388239
1280 0.377598492194726
1281 0.37727967441614
1282 0.376961125825006
1283 0.376642846194041
1284 0.376324835296153
1285 0.376007092904443
1286 0.375689618792204
1287 0.375372412732918
1288 0.375055474500262
1289 0.3747388038681
1290 0.374422400610489
1291 0.374106264501678
1292 0.373790395316104
1293 0.373474792828396
1294 0.373159456813372
1295 0.372844387046043
1296 0.372529583301607
1297 0.372215045355453
1298 0.371900772983159
1299 0.371586765960494
1300 0.371273024063415
1301 0.370959547068067
1302 0.370646334750788
1303 0.370333386888101
1304 0.370020703256718
1305 0.369708283633543
1306 0.369396127795664
1307 0.369084235520359
1308 0.368772606585096
1309 0.368461240767527
1310 0.368150137845495
1311 0.36783929759703
1312 0.367528719800347
1313 0.367218404233851
1314 0.366908350676134
1315 0.366598558905972
1316 0.366289028702332
1317 0.365979759844365
1318 0.365670752111408
1319 0.365362005282986
1320 0.365053519138809
1321 0.364745293458774
1322 0.364437328022963
1323 0.364129622611644
1324 0.363822177005271
1325 0.363514990984482
1326 0.363208064330102
1327 0.362901396823139
1328 0.362594988244788
1329 0.362288838376427
1330 0.36198294699962
1331 0.361677313896115
1332 0.361371938847843
1333 0.361066821636921
1334 0.360761962045649
1335 0.360457359856511
1336 0.360153014852174
1337 0.35984892681549
1338 0.359545095529494
1339 0.359241520777402
1340 0.358938202342616
1341 0.358635140008718
1342 0.358332333559477
1343 0.358029782778839
1344 0.357727487450938
1345 0.357425447360085
1346 0.357123662290777
1347 0.356822132027692
1348 0.356520856355689
1349 0.356219835059808
1350 0.355919067925274
1351 0.355618554737488
1352 0.355318295282038
1353 0.355018289344688
1354 0.354718536711385
1355 0.354419037168259
1356 0.354119790501616
1357 0.353820796497946
1358 0.353522054943917
1359 0.35322356562638
1360 0.352925328332362
1361 0.352627342849074
1362 0.352329608963903
1363 0.352032126464417
1364 0.351734895138365
1365 0.351437914773673
1366 0.351141185158447
1367 0.35084470608097
1368 0.350548477329708
1369 0.350252498693301
1370 0.349956769960571
1371 0.349661290920516
1372 0.349366061362312
1373 0.349071081075316
1374 0.34877634984906
1375 0.348481867473254
1376 0.348187633737787
1377 0.347893648432723
1378 0.347599911348306
1379 0.347306422274955
1380 0.347013181003268
1381 0.346720187324018
1382 0.346427441028154
1383 0.346134941906805
1384 0.345842689751272
1385 0.345550684353036
1386 0.345258925503751
1387 0.34496741299525
1388 0.344676146619538
1389 0.344385126168799
1390 0.344094351435391
1391 0.343803822211847
1392 0.343513538290876
1393 0.343223499465362
1394 0.342933705528363
1395 0.342644156273112
1396 0.342354851493017
1397 0.342065790981661
1398 0.341776974532799
1399 0.341488401940364
1400 0.341200072998458
1401 0.340911987501362
1402 0.340624145243527
1403 0.340336546019578
1404 0.340049189624316
1405 0.339762075852712
1406 0.339475204499912
1407 0.339188575361234
1408 0.33890218823217
1409 0.338616042908384
1410 0.338330139185713
1411 0.338044476860164
1412 0.33775905572792
1413 0.337473875585334
1414 0.33718893622893
1415 0.336904237455406
1416 0.336619779061631
1417 0.336335560844644
1418 0.336051582601657
1419 0.335767844130052
1420 0.335484345227385
1421 0.335201085691378
1422 0.334918065319929
1423 0.334635283911102
1424 0.334352741263135
1425 0.334070437174435
1426 0.333788371443578
1427 0.333506543869313
1428 0.333224954250556
1429 0.332943602386394
1430 0.332662488076084
1431 0.332381611119053
1432 0.332100971314895
1433 0.331820568463375
1434 0.331540402364428
1435 0.331260472818155
1436 0.330980779624828
1437 0.330701322584888
1438 0.330422101498943
1439 0.330143116167769
1440 0.329864366392312
1441 0.329585851973685
1442 0.32930757271317
1443 0.329029528412215
1444 0.328751718872437
1445 0.328474143895619
1446 0.328196803283714
1447 0.32791969683884
1448 0.327642824363282
1449 0.327366185659494
1450 0.327089780530094
1451 0.326813608777869
1452 0.326537670205772
1453 0.326261964616922
1454 0.325986491814603
1455 0.325711251602267
1456 0.325436243783531
1457 0.325161468162179
1458 0.324886924542159
1459 0.324612612727585
1460 0.324338532522738
1461 0.324064683732061
1462 0.323791066160166
1463 0.323517679611827
1464 0.323244523891983
1465 0.322971598805741
1466 0.322698904158368
1467 0.322426439755298
1468 0.322154205402129
1469 0.321882200904623
1470 0.321610426068705
1471 0.321338880700467
1472 0.32106756460616
1473 0.320796477592203
1474 0.320525619465176
1475 0.320254990031822
1476 0.31998458909905
1477 0.319714416473928
1478 0.31944447196369
1479 0.319174755375731
1480 0.31890526651761
1481 0.318636005197048
1482 0.318366971221928
1483 0.318098164400296
1484 0.317829584540358
1485 0.317561231450484
1486 0.317293104939206
1487 0.317025204815216
1488 0.316757530887368
1489 0.31649008296468
1490 0.316222860856326
1491 0.315955864371647
1492 0.31568909332014
1493 0.315422547511465
1494 0.315156226755445
1495 0.314890130862059
1496 0.314624259641449
1497 0.314358612903918
1498 0.314093190459928
1499 0.3138279921201
1500 0.313563017695217
1501 0.313298266996222
1502 0.313033739834214
1503 0.312769436020456
1504 0.312505355366367
1505 0.312241497683528
1506 0.311977862783676
1507 0.31171445047871
1508 0.311451260580686
1509 0.311188292901819
1510 0.310925547254482
1511 0.310663023451209
1512 0.310400721304688
1513 0.31013864062777
1514 0.309876781233459
1515 0.309615142934921
1516 0.309353725545478
1517 0.30909252887861
1518 0.308831552747954
1519 0.308570796967304
1520 0.308310261350613
1521 0.308049945711989
1522 0.307789849865698
1523 0.307529973626164
1524 0.307270316807964
1525 0.307010879225836
1526 0.306751660694672
1527 0.30649266102952
1528 0.306233880045586
1529 0.305975317558229
1530 0.305716973382968
1531 0.305458847335473
1532 0.305200939231575
1533 0.304943248887255
1534 0.304685776118654
1535 0.304428520742065
1536 0.304171482573938
1537 0.303914661430877
1538 0.303658057129642
1539 0.303401669487146
1540 0.303145498320458
1541 0.3028895434468
1542 0.302633804683551
1543 0.302378281848241
1544 0.302122974758557
1545 0.301867883232337
1546 0.301613007087574
1547 0.301358346142417
1548 0.301103900215165
1549 0.300849669124272
1550 0.300595652688345
1551 0.300341850726145
1552 0.300088263056586
1553 0.299834889498732
1554 0.299581729871804
1555 0.299328783995173
1556 0.299076051688364
1557 0.298823532771052
1558 0.298571227063067
1559 0.298319134384389
1560 0.298067254555152
1561 0.297815587395641
1562 0.297564132726291
1563 0.297312890367691
1564 0.297061860140581
1565 0.296811041865852
1566 0.296560435364545
1567 0.296310040457855
1568 0.296059856967126
1569 0.295809884713852
1570 0.295560123519679
1571 0.295310573206405
1572 0.295061233595975
1573 0.294812104510487
1574 0.294563185772189
1575 0.294314477203479
1576 0.294065978626902
1577 0.293817689865158
1578 0.293569610741092
1579 0.293321741077702
1580 0.293074080698134
1581 0.292826629425683
1582 0.292579387083793
1583 0.292332353496058
1584 0.292085528486221
1585 0.291838911878173
1586 0.291592503495954
1587 0.291346303163753
1588 0.291100310705907
1589 0.290854525946901
1590 0.290608948711369
1591 0.290363578824093
1592 0.290118416110003
1593 0.289873460394175
1594 0.289628711501835
1595 0.289384169258355
1596 0.289139833489257
1597 0.288895704020206
1598 0.288651780677018
1599 0.288408063285655
1600 0.288164551672225
1601 0.287921245662984
1602 0.287678145084334
1603 0.287435249762823
1604 0.287192559525147
1605 0.286950074198148
1606 0.286707793608813
1607 0.286465717584276
1608 0.286223845951817
1609 0.285982178538861
1610 0.28574071517298
1611 0.28549945568189
1612 0.285258399893455
1613 0.285017547635681
1614 0.284776898736722
1615 0.284536453024876
1616 0.284296210328585
1617 0.284056170476438
1618 0.283816333297167
1619 0.283576698619649
1620 0.283337266272906
1621 0.283098036086105
1622 0.282859007888554
1623 0.28262018150971
1624 0.282381556779169
1625 0.282143133526675
1626 0.281904911582113
1627 0.281666890775513
1628 0.281429070937048
1629 0.281191451897035
1630 0.280954033485933
1631 0.280716815534346
1632 0.28047979787302
1633 0.280242980332843
1634 0.280006362744847
1635 0.279769944940206
1636 0.279533726750238
1637 0.279297708006401
1638 0.279061888540298
1639 0.278826268183671
1640 0.278590846768408
1641 0.278355624126536
1642 0.278120600090223
1643 0.277885774491783
1644 0.277651147163667
1645 0.277416717938471
1646 0.277182486648929
1647 0.276948453127919
1648 0.276714617208459
1649 0.276480978723708
1650 0.276247537506966
1651 0.276014293391673
1652 0.275781246211411
1653 0.275548395799902
1654 0.275315741991007
1655 0.27508328461873
1656 0.274851023517213
1657 0.274618958520739
1658 0.27438708946373
1659 0.274155416180749
1660 0.273923938506497
1661 0.273692656275817
1662 0.27346156932369
1663 0.273230677485235
1664 0.272999980595714
1665 0.272769478490523
1666 0.272539171005202
1667 0.272309057975427
1668 0.272079139237012
1669 0.271849414625913
1670 0.271619883978221
1671 0.271390547130167
1672 0.271161403918121
1673 0.27093245417859
1674 0.270703697748218
1675 0.27047513446379
1676 0.270246764162226
1677 0.270018586680586
1678 0.269790601856065
1679 0.269562809525997
1680 0.269335209527853
1681 0.269107801699242
1682 0.26888058587791
1683 0.268653561901738
1684 0.268426729608746
1685 0.268200088837091
1686 0.267973639425064
1687 0.267747381211096
1688 0.267521314033751
1689 0.267295437731733
1690 0.267069752143879
1691 0.266844257109163
1692 0.266618952466696
1693 0.266393838055724
1694 0.266168913715629
1695 0.265944179285927
1696 0.265719634606273
1697 0.265495279516454
1698 0.265271113856394
1699 0.265047137466151
1700 0.26482335018592
1701 0.26459975185603
1702 0.264376342316943
1703 0.264153121409258
1704 0.263930088973707
1705 0.263707244851159
1706 0.263484588882615
1707 0.26326212090921
1708 0.263039840772215
1709 0.262817748313034
1710 0.262595843373204
1711 0.262374125794399
1712 0.262152595418422
1713 0.261931252087213
1714 0.261710095642844
1715 0.261489125927522
1716 0.261268342783585
1717 0.261047746053505
1718 0.260827335579888
1719 0.260607111205472
1720 0.260387072773127
1721 0.260167220125857
1722 0.259947553106799
1723 0.25972807155922
1724 0.259508775326521
1725 0.259289664252236
1726 0.25907073818003
1727 0.258851996953699
1728 0.258633440417174
1729 0.258415068414514
1730 0.258196880789912
1731 0.257978877387693
1732 0.257761058052312
1733 0.257543422628355
1734 0.257325970960541
1735 0.257108702893719
1736 0.256891618272868
1737 0.256674716943101
1738 0.256457998749659
1739 0.256241463537914
1740 0.256025111153369
1741 0.255808941441658
1742 0.255592954248545
1743 0.255377149419924
1744 0.255161526801818
1745 0.254946086240383
1746 0.254730827581902
1747 0.254515750672788
1748 0.254300855359587
1749 0.25408614148897
1750 0.25387160890774
1751 0.253657257462829
1752 0.253443087001299
1753 0.253229097370339
1754 0.253015288417269
1755 0.252801659989537
1756 0.25258821193472
1757 0.252374944100524
1758 0.252161856334783
1759 0.25194894848546
1760 0.251736220400646
1761 0.25152367192856
1762 0.251311302917551
1763 0.251099113216093
1764 0.25088710267279
1765 0.250675271136374
1766 0.250463618455704
1767 0.250252144479765
1768 0.250040849057674
1769 0.24982973203867
1770 0.249618793272124
1771 0.249408032607531
1772 0.249197449894514
1773 0.248987044982823
1774 0.248776817722336
1775 0.248566767963056
1776 0.248356895555114
1777 0.248147200348766
1778 0.247937682194396
1779 0.247728340942514
1780 0.247519176443754
1781 0.247310188548881
1782 0.247101377108781
1783 0.246892741974468
1784 0.246684282997082
1785 0.246476000027889
1786 0.246267892918279
1787 0.246059961519769
1788 0.245852205684001
1789 0.245644625262741
1790 0.245437220107883
1791 0.245229990071443
1792 0.245022935005564
1793 0.244816054762513
1794 0.244609349194681
1795 0.244402818154585
1796 0.244196461494866
1797 0.243990279068289
1798 0.243784270727745
1799 0.243578436326246
1800 0.243372775716932
1801 0.243167288753063
1802 0.242961975288027
1803 0.242756835175332
1804 0.242551868268612
1805 0.242347074421624
1806 0.242142453488249
1807 0.24193800532249
1808 0.241733729778475
1809 0.241529626710453
1810 0.241325695972799
1811 0.241121937420007
1812 0.240918350906698
1813 0.240714936287614
1814 0.240511693417618
1815 0.240308622151698
1816 0.240105722344964
1817 0.239902993852647
1818 0.239700436530101
1819 0.239498050232803
1820 0.239295834816351
1821 0.239093790136464
1822 0.238891916048986
1823 0.238690212409879
1824 0.238488679075229
1825 0.238287315901243
1826 0.238086122744249
1827 0.237885099460697
1828 0.237684245907156
1829 0.23748356194032
1830 0.237283047417001
1831 0.237082702194132
1832 0.236882526128768
1833 0.236682519078085
1834 0.236482680899379
1835 0.236283011450064
1836 0.236083510587679
1837 0.23588417816988
1838 0.235685014054445
1839 0.23548601809927
1840 0.235287190162373
1841 0.235088530101891
1842 0.234890037776081
1843 0.234691713043319
1844 0.234493555762102
1845 0.234295565791045
1846 0.234097742988883
1847 0.23390008721447
1848 0.233702598326781
1849 0.233505276184907
1850 0.233308120648059
1851 0.233111131575569
1852 0.232914308826885
1853 0.232717652261576
1854 0.232521161739327
1855 0.232324837119943
1856 0.232128678263348
1857 0.231932685029583
1858 0.231736857278807
1859 0.2315411948713
1860 0.231345697667455
1861 0.231150365527787
1862 0.230955198312927
1863 0.230760195883624
1864 0.230565358100745
1865 0.230370684825274
1866 0.230176175918312
1867 0.229981831241077
1868 0.229787650654907
1869 0.229593634021253
1870 0.229399781201686
1871 0.229206092057893
1872 0.229012566451677
1873 0.228819204244958
1874 0.228626005299774
1875 0.228432969478277
1876 0.228240096642738
1877 0.228047386655543
1878 0.227854839379193
1879 0.227662454676307
1880 0.22747023240962
1881 0.227278172441981
1882 0.227086274636357
1883 0.22689453885583
1884 0.226702964963596
1885 0.226511552822969
1886 0.226320302297377
1887 0.226129213250363
1888 0.225938285545586
1889 0.22574751904682
1890 0.225556913617955
1891 0.225366469122993
1892 0.225176185426053
1893 0.22498606239137
1894 0.22479609988329
1895 0.224606297766277
1896 0.224416655904907
1897 0.224227174163871
1898 0.224037852407977
1899 0.223848690502142
1900 0.223659688311401
1901 0.223470845700901
1902 0.223282162535905
1903 0.223093638681787
1904 0.222905274004037
1905 0.222717068368257
1906 0.222529021640163
1907 0.222341133685585
1908 0.222153404370465
1909 0.22196583356086
1910 0.221778421122938
1911 0.221591166922981
1912 0.221404070827385
1913 0.221217132702657
1914 0.221030352415417
1915 0.220843729832399
1916 0.220657264820448
1917 0.220470957246522
1918 0.220284806977691
1919 0.220098813881138
1920 0.219912977824158
1921 0.219727298674158
1922 0.219541776298656
1923 0.219356410565282
1924 0.21917120134178
1925 0.218986148496003
1926 0.218801251895916
1927 0.218616511409597
1928 0.218431926905235
1929 0.218247498251128
1930 0.218063225315688
1931 0.217879107967437
1932 0.217695146075008
1933 0.217511339507145
1934 0.217327688132703
1935 0.217144191820646
1936 0.216960850440052
1937 0.216777663860108
1938 0.216594631950109
1939 0.216411754579464
1940 0.216229031617691
1941 0.216046462934417
1942 0.215864048399381
1943 0.21568178788243
1944 0.215499681253522
1945 0.215317728382726
1946 0.215135929140218
1947 0.214954283396285
1948 0.214772791021325
1949 0.214591451885842
1950 0.214410265860453
1951 0.214229232815881
1952 0.214048352622961
1953 0.213867625152635
1954 0.213687050275955
1955 0.213506627864081
1956 0.213326357788283
1957 0.21314623991994
1958 0.212966274130536
1959 0.212786460291669
1960 0.212606798275041
1961 0.212427287952465
1962 0.212247929195859
1963 0.212068721877254
1964 0.211889665868784
1965 0.211710761042695
1966 0.211532007271338
1967 0.211353404427174
1968 0.21117495238277
1969 0.210996651010801
1970 0.21081850018405
1971 0.210640499775407
1972 0.21046264965787
1973 0.210284949704544
1974 0.210107399788639
1975 0.209929999783475
1976 0.209752749562479
1977 0.209575648999181
1978 0.209398697967223
1979 0.209221896340351
1980 0.209045243992416
1981 0.208868740797379
1982 0.208692386629304
1983 0.208516181362365
1984 0.20834012487084
1985 0.208164217029112
1986 0.207988457711672
1987 0.207812846793117
1988 0.20763738414815
1989 0.207462069651578
1990 0.207286903178315
1991 0.20711188460338
1992 0.2069370138019
1993 0.206762290649103
1994 0.206587715020326
1995 0.20641328679101
1996 0.206239005836701
1997 0.20606487203305
1998 0.205890885255814
1999 0.205717045380853
2000 0.205543352284135
2001 0.205369805841728
2002 0.20519640592981
2003 0.205023152424659
2004 0.20485004520266
2005 0.204677084140302
2006 0.204504269114178
2007 0.204331600000985
2008 0.204159076677524
2009 0.203986699020701
2010 0.203814466907524
2011 0.203642380215108
2012 0.203470438820669
2013 0.203298642601527
2014 0.203126991435106
2015 0.202955485198935
2016 0.202784123770644
2017 0.202612907027968
2018 0.202441834848744
2019 0.202270907110912
2020 0.202100123692518
2021 0.201929484471706
2022 0.201758989326728
2023 0.201588638135935
2024 0.201418430777783
2025 0.20124836713083
2026 0.201078447073735
2027 0.200908670485261
2028 0.200739037244274
2029 0.200569547229741
2030 0.200400200320732
2031 0.200230996396417
2032 0.200061935336072
2033 0.199893017019072
2034 0.199724241324893
2035 0.199555608133116
2036 0.199387117323421
2037 0.199218768775591
2038 0.199050562369511
2039 0.198882497985164
2040 0.198714575502638
2041 0.198546794802122
2042 0.198379155763903
2043 0.198211658268374
2044 0.198044302196024
2045 0.197877087427445
2046 0.197710013843332
2047 0.197543081324478
};
\addlegendentry{\small Envelope $e^{-\Delta \frac{n-N_d}{f_s}}$}
\addplot [thick, crimson2143940]
table {%
0 -0
1 -0
2 0
3 0
4 -0
5 0
6 -0
7 0
8 0
9 0
10 0
11 0
12 -0
13 0
14 -0
15 -0
16 0
17 -0
18 0
19 0
20 -0
21 0
22 -0
23 0
24 -0
25 0
26 -0
27 -0
28 0
29 -0
30 -0
31 -0
32 0
33 -0
34 -0
35 -0
36 0
37 -0
38 -0
39 -0
40 0
41 -0
42 -0
43 0
44 -0
45 -0
46 -0
47 -0
48 0
49 0
50 -0
51 0
52 0
53 -0
54 0
55 0
56 0
57 -0
58 -0
59 0
60 0
61 0
62 -0
63 -0
64 0
65 0
66 0
67 0
68 -0
69 0
70 0
71 -0
72 -0
73 -0
74 0
75 -0
76 0
77 0
78 -0
79 0
80 -0
81 -0
82 0
83 0
84 0
85 -0
86 0
87 -0
88 0
89 0
90 -0
91 -0
92 0
93 -0
94 -0
95 0
96 -0
97 -0
98 0
99 0
100 0
101 0
102 -0
103 0
104 0
105 0
106 0
107 -0
108 -0
109 -0
110 0
111 0
112 -0
113 0
114 -0
115 -0
116 0
117 0
118 -0
119 0
120 0
121 0
122 -0
123 -0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 -0
132 -0
133 -0
134 -0
135 0
136 0
137 0
138 0
139 -0
140 -0
141 -0
142 1.0416750936731e-06
143 -1.55807946589627e-06
144 1.0935226445843e-06
145 -4.61449910626008e-06
146 2.14281455562449e-05
147 2.03806534553619e-05
148 -1.84838240736324e-06
149 1.01786275687355e-05
150 4.19283892174641e-05
151 -6.00696078788462e-05
152 2.40678076913823e-05
153 3.7796111451451e-05
154 -1.6300446718784e-05
155 -5.69857491501152e-05
156 0.000120027624197557
157 1.6023761527004e-05
158 8.85489868425801e-05
159 3.65657504215706e-05
160 -0.000251229176029364
161 0.000275241014171863
162 -0.00017767011115292
163 -0.000200486914712142
164 3.36957734282328e-05
165 -0.000382991840103708
166 0.000443754191241888
167 0.000269260467353762
168 -2.57742325860578e-05
169 -2.01518103729431e-05
170 0.000313274116807324
171 -0.000576545848054851
172 -0.000172347550914864
173 -0.000863792039867058
174 -0.000571689996202769
175 0.000154823302247591
176 -1.42294245579966e-06
177 0.000520623112827899
178 0.000424182087933806
179 0.00120560871387871
180 -0.000698714502266038
181 0.000277443261076234
182 9.1871133601774e-05
183 -0.000391979492376108
184 0.000154393701179981
185 -0.000400541212226875
186 0.000632686804087567
187 -0.000649555577233379
188 -0.000545451564586679
189 -0.000746595942057977
190 -4.47649700387674e-05
191 -0.000928272233141162
192 0.000805512480427269
193 0.00141883831415931
194 0.00118271918108828
195 -0.000247201054994982
196 -0.000128096435273197
197 0.00162336078531528
198 3.54118020619853e-05
199 0.000827375158970228
200 0.00144890317595329
201 0.00106236756748625
202 -0.00203915808593615
203 -0.00255077523605496
204 0.00118228211600875
205 0.00185199282074943
206 -0.00131367053180474
207 -0.000242776263680968
208 0.000430339824837092
209 -0.000486284001568893
210 -0.000364858359606568
211 -0.00157202760107816
212 -0.000222022683608282
213 -0.00147594453432161
214 0.00302036123972481
215 -0.000804300952830198
216 0.00124431707058324
217 -0.00133453058484446
218 -0.00262509243650826
219 -0.00325733221212583
220 -0.00501911668689609
221 -0.00200763529727897
222 -0.00231629796419833
223 0.000203318574133757
224 -0.0012161658942373
225 -0.000651128519214392
226 -0.000636584355176064
227 -0.00211594495498872
228 -0.000920059699675483
229 -0.00603703916874407
230 -0.000104293594258413
231 0.00148105624302593
232 0.000246441835656982
233 -0.00498903629427701
234 -0.00198332337097491
235 0.00431255473222655
236 -0.00224987812972184
237 -0.00160317470574133
238 0.00523323642118597
239 0.00193200207303206
240 0.00550836689376887
241 0.00144037888384038
242 0.00110073912173365
243 0.0061468050391971
244 -0.000368556629552836
245 -0.00595669653418779
246 0.00359900223073013
247 -0.00238226749274925
248 -0.00428605626754571
249 -0.000730793380575454
250 -0.00530885365184594
251 0.00663101361968141
252 0.000952703228289223
253 0.00256797917709401
254 -0.00603943406721953
255 -0.00165688294530026
256 -0.00815201343324515
257 0.00700334922297548
258 0.00124343431406161
259 0.00181635262139621
260 0.00561142605373131
261 -0.0105007430466578
262 0.00409748029607111
263 0.0044126712923684
264 -0.000634081959136389
265 0.00132021357692865
266 -0.000891889384057331
267 0.00746386845522565
268 0.00322839921640072
269 0.00535172589886962
270 -0.000349703879628511
271 -0.00956250082196373
272 -0.000673611818280861
273 6.13372482934754e-05
274 0.00860511598880611
275 -0.00259168236767524
276 -0.0147894305241106
277 0.00190708462990866
278 -0.000142188337637478
279 0.00892085841736925
280 0.00799317981702605
281 0.00464233847002108
282 0.00405717179106072
283 0.00954668444905318
284 0.00644430639422115
285 -0.00781261953042998
286 0.00316447900096803
287 -0.00176405366994242
288 0.0013066028254887
289 -0.00324992879722407
290 0.00204119892026249
291 -0.0013019648364944
292 0.00554206553513704
293 -0.000457126293620535
294 0.0119664049953083
295 -0.00429786771634366
296 0.00803842412943075
297 0.00819397372929587
298 0.0112030775041542
299 0.00832785331496895
300 0.0144508091270346
301 -0.00190239573640885
302 0.0231766159300943
303 0.0219487991218887
304 0.00770969381018783
305 0.00683578062067999
306 0.00298734771839229
307 0.00869444748331986
308 -0.00256762557079697
309 -0.0117847151740218
310 -0.00225338628683884
311 0.00217211986624144
312 -0.0116310408721087
313 0.017441269501622
314 -0.00468026811989592
315 -0.0105945798745029
316 -0.00863163714421451
317 -0.00669351389941449
318 -0.0117544607143237
319 -0.00142504968824324
320 -0.0205206102186891
321 0.00173338641033541
322 -0.00679213902248154
323 -0.00887898634277294
324 -0.00135595995952549
325 -0.00111863549256785
326 0.00792399192449632
327 -9.54844544449348e-05
328 -0.00112038649271211
329 -0.00556920599546761
330 0.0166466928546354
331 -0.0100888646466403
332 0.00856748046179767
333 -0.00049268952599247
334 0.00302143106711579
335 -0.0360009836095352
336 0.00467507498092993
337 0.00524717377568822
338 -0.0109943400037645
339 0.00614364047985848
340 -0.000174884193569533
341 -0.00475647701044025
342 -0.000192828941875218
343 0.00671629157473216
344 0.00105508460105263
345 -0.0184893885841312
346 -0.006566290814311
347 -0.0105379579901474
348 -0.00641992036307579
349 -0.00618468325994247
350 -0.0236522178056536
351 0.0185810222764798
352 0.0141593823140429
353 0.00177555095199336
354 -0.0197259057178436
355 0.000225403356368729
356 0.0054784187796992
357 0.00704202070401743
358 -0.00895221933317429
359 0.010653457487922
360 0.0136880054414687
361 -0.00320271557032458
362 0.00815499362747899
363 -0.017040606205151
364 0.00558440221553945
365 -9.85533853586319e-05
366 -0.00294545713835167
367 0.0446395521652583
368 -0.0260585617532538
369 -0.0243776145023569
370 -0.00281857789384754
371 0.000642286214920171
372 -0.0236208003335838
373 0.0133144104799588
374 -0.0145146614122605
375 0.00906854653477007
376 -0.0142103727429765
377 -0.00750152347554086
378 -0.00799282271238239
379 0.0213662106914582
380 -0.00424000158528728
381 0.0109829188050831
382 0.00515924839262737
383 -0.0199046061024809
384 -0.0139732370185723
385 0.0112353404600131
386 0.00725494334442684
387 0.0122240725685997
388 0.0109405485447539
389 -0.009524936551785
390 -0.014237362205871
391 0.0244539357877101
392 0.0250394025017142
393 -0.00180079768114762
394 0.000237797819303219
395 0.00591254733236605
396 0.00383797583055159
397 -0.0190359933775539
398 -0.00136565698780244
399 0.00786751225758589
400 0.0109689271819844
401 0.00725253444473205
402 -0.00207686885137213
403 0.0325920115000982
404 0.00418532113858687
405 0.0248628108729562
406 -0.0279229816814361
407 0.0109112288636524
408 -0.0302519940173131
409 0.0108208260630966
410 0.0140152001785357
411 -0.0252315481064024
412 0.0403096437387886
413 0.00986815983149077
414 -0.0249099544040222
415 -0.0243676706868908
416 -0.0225877535094783
417 -0.019778155052917
418 0.0155989609408168
419 -0.00658327526406352
420 -0.0361399906356953
421 -0.00130193640634612
422 0.0369648158003219
423 0.0105183604254127
424 -0.0161247374032761
425 0.00950549280516557
426 -0.032591814346575
427 -0.0199859372357258
428 0.0254832371071922
429 0.00135116426265655
430 0.0219417995022583
431 -0.0229394427591955
432 -0.0141738368647373
433 0.0133952074989011
434 -0.00626235028168671
435 -0.054842171605691
436 -0.00813979903944553
437 0.00520733583908692
438 0.0172041883275414
439 -0.0164305186804504
440 -0.00166252647472439
441 -0.00735386472360544
442 0.0374779699591647
443 0.0117460581260183
444 -0.0398252821678072
445 0.0255382335418087
446 0.0134145692820044
447 -0.0274454114220907
448 -0.0399789643150998
449 -0.00517118117194692
450 0.0309432052028998
451 0.0171676314882963
452 -0.0614742163913944
453 -0.0370314927246709
454 0.0254802562933888
455 -0.0205446663994354
456 0.0192394985103502
457 0.0226257394180203
458 0.0162748677273044
459 0.00763838726364967
460 0.0509711513501744
461 -0.0157431222028181
462 -0.0353565766414439
463 0.0209479025535399
464 0.030236110491342
465 -0.00628514286680025
466 0.0215184338514893
467 -0.052298274838966
468 -0.0550825352051412
469 -0.0177357760460205
470 -0.0332832565102981
471 0.00316659460827426
472 0.0269562129965455
473 0.0180522307514325
474 0.035376810774395
475 0.0690617696921611
476 -0.010978749246885
477 -0.0124244553672226
478 -0.00508931074396316
479 0.049574386058971
480 0.0336243369111741
481 0.0826836353512638
482 -0.0299102281016527
483 -0.00108093388475499
484 0.0477798028559683
485 0.0129179611081259
486 0.0232906045331674
487 -0.0514438930502498
488 -0.0128071719954591
489 0.0154765584217905
490 0.031463513264082
491 0.012888638353443
492 0.0383204674881764
493 0.0400136342939474
494 0.0172815200112478
495 0.0396760219698555
496 -0.0242338962809829
497 0.00843959230376208
498 0.0230383836414724
499 -0.0540657716748172
500 0.00153704459869124
501 -0.0368615421238103
502 0.047890867445127
503 0.0244500877727191
504 -0.0471961272065602
505 -0.0319780826124232
506 -0.00286566115723921
507 0.0408648126197816
508 0.032522483546735
509 -0.0317010369358116
510 -0.021033450009461
511 0.0246361337020494
512 -0.00564915892444497
513 0.0503369742094918
514 -0.00107826446366941
515 0.00788540879672184
516 -0.0555491622871445
517 0.00483468151249794
518 0.0191667287109931
519 0.00213869444780695
520 0.0123453254989324
521 0.0479828948510938
522 0.0096893563851978
523 0.0075453902598837
524 -0.0363745204953468
525 0.0232323759988186
526 -0.0160713183278739
527 0.00330290256403848
528 -0.0139537103816455
529 -0.0196771774961665
530 -0.0247143887053248
531 -0.0115246517198485
532 0.0320037120655772
533 -0.0673459116880868
534 0.00736964617603975
535 0.0232913113994865
536 0.00356704396569531
537 -0.0448678954436705
538 0.000568924098791747
539 0.00834359719643042
540 0.00488333191975319
541 0.00795480068509576
542 -0.00332182034496652
543 -0.019422722527659
544 0.00649015389741537
545 -0.0214158213223097
546 -0.0358064523979162
547 -0.0191874603973718
548 0.0212663183882998
549 -0.0205726604880424
550 -0.0338048426305123
551 0.0176362947015577
552 -0.00928704680236758
553 -0.00922420182628914
554 0.0220640311004108
555 -0.00518460552753321
556 0.0534141411714156
557 0.0378166616124777
558 0.00462933721812677
559 -0.0203349003219519
560 -0.0180595732686802
561 -0.0600171880311169
562 -0.0108886954247063
563 0.0438540326809438
564 0.013649236542206
565 0.0012074924040509
566 -0.00687292874913248
567 -0.0424867134381116
568 0.00430199152398604
569 -0.0523082090108578
570 -0.035356136367184
571 0.00607110498637286
572 0.0024036479886876
573 0.0406839519525957
574 -0.0166558652728307
575 -0.0114957237920807
576 -0.0187798183469416
577 0.0603886125770868
578 0.0132134537760169
579 -0.0210284223537313
580 -0.0134465364935566
581 -0.00249004574918454
582 0.0677831168922113
583 -0.00897109878124707
584 -0.00746288340325567
585 0.038819222875057
586 0.00491331165715155
587 -0.00389269514221518
588 0.0749112299076171
589 -0.0654739657087112
590 -0.033632097307253
591 -0.0052554678299061
592 0.0412472986688555
593 -0.0188983229972792
594 -0.0371913063898794
595 0.0630143324232949
596 0.0411111758705312
597 0.00534831187662702
598 -0.0154658849538646
599 0.0397567550604841
600 0.0606222902513284
601 0.0463431256226102
602 -0.00198844241591563
603 -0.00492879363957968
604 -0.000378294156816379
605 0.0556147500663365
606 -0.0412410511793708
607 0.0184360737735094
608 -0.0392319498894574
609 -0.00691543832762698
610 0.00125215643373618
611 -0.0209210962231055
612 0.00465283226039228
613 0.00228853304090924
614 -0.00614091701390712
615 -0.107856536220632
616 0.0359737291009165
617 -0.100063806550159
618 -0.0246297250770315
619 -0.0341296307959235
620 0.0324320979357347
621 -0.0167725660704271
622 -0.00420610972674945
623 0.048821783247259
624 -0.0444729856597717
625 0.0221564032893382
626 -0.0883449198949091
627 -0.0468414431450623
628 -0.0468069414376772
629 -0.00723682260402549
630 -0.0291032768758497
631 0.0169230539106172
632 -0.00836958201629391
633 0.00996523253103589
634 -0.0303928548691128
635 0.00706367428560584
636 -0.0246250760560626
637 0.0490758560278598
638 0.0150659196305465
639 -0.0299381841792713
640 0.0150376083180837
641 -0.00940022769255072
642 0.0162293413201914
643 -0.0653333824356923
644 0.0317981501097596
645 -0.03692592505311
646 -0.0317928076225697
647 -0.00101988961249193
648 0.0460342921123654
649 -0.020492949434204
650 0.0568477832667308
651 -0.0202510676197253
652 -0.0153782551010629
653 0.00815256260505737
654 0.0339849573801252
655 0.0555631067437601
656 -0.0123054125648893
657 -0.041249581862842
658 -0.0171494087094963
659 -0.0196502013952351
660 0.0201843827462587
661 -0.013595145265244
662 0.0313786329589255
663 -0.000402840684010423
664 -0.0356131627838792
665 0.0523612701177514
666 -0.0756015542528407
667 -0.00136845725050616
668 0.035552406383773
669 0.0727408545680458
670 0.051687055895192
671 0.0671450943299153
672 -0.0529294671546053
673 -0.0178834017864523
674 0.00998362078127401
675 -0.0532260377838309
676 -0.00117275433397834
677 -0.0388737441773914
678 0.00263206916945255
679 0.031311747014845
680 0.0216433700735699
681 0.0147726270881127
682 -0.030775517984699
683 -0.0711115246237708
684 -0.00185804743104873
685 -0.0546303245373525
686 -0.00422072945673271
687 0.00344088417107486
688 -0.00913595919569054
689 -0.0370337432738359
690 0.081478000840887
691 0.0254527893806763
692 -0.0219959085377426
693 0.00512659678876624
694 -0.0326533950503536
695 -0.0231214413598826
696 -0.0317052346709932
697 -0.00415709076167476
698 0.0150217906334793
699 -0.0213518994934755
700 0.0119230638401161
701 0.0706535418940268
702 -0.0131078482726133
703 -0.00293222111748983
704 -0.0285430625480103
705 0.0364171631276909
706 0.061263287650279
707 -0.0297682498820073
708 -0.00328727455434613
709 0.0235351613165456
710 0.0143323330138199
711 0.00486161958764135
712 0.00546187671885593
713 -0.000395390402892162
714 -0.00388378028096007
715 0.0604123866899423
716 -0.0327887961032273
717 0.0439435747221986
718 0.0500187375213087
719 -0.00311627678407402
720 0.00544464495379838
721 -0.0105486264856039
722 -0.0615702242849758
723 -0.0367598885828012
724 0.000369283503421997
725 -0.0219470440878692
726 -0.107172380420051
727 0.00921517043589302
728 -0.000781013452012167
729 -0.0837458884071748
730 0.0665446940769428
731 -0.0403396321956439
732 0.0680642388642441
733 0.00247893590047539
734 -0.0231612643390483
735 -0.03165992147381
736 -0.0256259662414572
737 0.0195383735626492
738 0.00230498529507586
739 0.0642907548690541
740 -0.0180562278287816
741 0.00366480114791014
742 -0.0354324684759155
743 -0.0221918072078393
744 -0.0541917549487504
745 0.00275483505708699
746 0.0508201022942209
747 0.0426628728905016
748 0.0499235273646287
749 0.0613290596236898
750 -0.0141001754471725
751 -0.0359659981595402
752 -0.015202608085912
753 -0.0512189069623729
754 -0.00154190752999172
755 0.0026654896577895
756 -0.0743246554179292
757 0.0268663197921947
758 0.0174109712545094
759 0.0306521139290479
760 -0.0631755696692057
761 -0.0505310356984548
762 0.0734240034909475
763 0.0189259152496501
764 -0.0348259252314334
765 0.00754301620412606
766 -0.0429278048265179
767 -0.0418195907185249
768 -0.0546891817265449
769 -0.0230176503039549
770 0.00393195351852439
771 -0.0110977343836682
772 -0.0436310674522764
773 0.0213778475294734
774 0.00672262969525091
775 -0.0375235666881948
776 0.0184891700783549
777 0.0242911686745976
778 -0.0452848052931965
779 -0.0375196284621061
780 0.0114009994871182
781 0.00522551646192098
782 -0.0403362903341706
783 -0.00256585436317293
784 -0.06146856043235
785 0.0173170527514933
786 0.00251867276376409
787 -0.00379523706017103
788 0.0224832416466477
789 0.0416995842926923
790 -0.00169068588894828
791 0.0613662979861151
792 0.0205089044231174
793 0.00493226345941552
794 -0.0112548443110073
795 0.00861604843580813
796 -0.00570498381524969
797 -0.00923891339378918
798 0.0337799316967916
799 0.0151884348026284
800 0.00988073013536146
801 0.0155160672709996
802 -0.011314718635228
803 0.0255650802012684
804 -0.0239560684530226
805 -0.0203129281026117
806 0.0507127816961865
807 0.0216785122388829
808 -0.00102907749863034
809 -0.0156973655923894
810 -0.00655345353079468
811 -0.000710778808774296
812 0.0265207833781686
813 -0.00377294638104916
814 -0.0194825483744864
815 0.0363350249083212
816 -0.0406779204255283
817 -0.047385841657952
818 -0.00704094577597699
819 0.0269287641199615
820 0.00153830329786074
821 -0.00735438671776437
822 -0.0151973090620595
823 -0.0242885015599769
824 0.0313494469801879
825 -0.118241219491309
826 -0.00205962133417184
827 0.00269315532375214
828 -0.00318528776888333
829 0.0139045754293989
830 0.00618143339612836
831 -0.00110596608788402
832 0.0180938271100968
833 -0.0538614780543644
834 -0.0750903885118484
835 -0.0072495063610044
836 -0.00448665220682487
837 -0.0346111769683807
838 -0.00951564006894609
839 -0.0467452297512145
840 -0.00570242716981864
841 -0.0234515802433467
842 -0.0276012175410173
843 -0.0167911944130477
844 0.0597642533717224
845 -0.0267386817885831
846 0.000830627164222446
847 -0.0118001324098439
848 0.0173003724046935
849 0.0449853460199687
850 -0.036091262848804
851 0.0187408722991827
852 0.0457663876340299
853 0.0264244187571085
854 -0.0365110291341278
855 0.0355551605577379
856 0.0231716216505729
857 0.0498351840146447
858 0.0270206947047946
859 0.00121248200987444
860 0.004828328683666
861 0.0407965820812292
862 -0.00334910915519565
863 -0.0263181174560852
864 0.0566000302991143
865 -0.0524110153556475
866 -0.0274731323800899
867 -0.0831339700314192
868 -0.00460747728345646
869 0.033274290850855
870 0.0596710809296794
871 -0.0291306046154791
872 -0.0158584195800536
873 0.0446215156330754
874 0.0352886023328345
875 -0.0207168333217927
876 0.0266376888915612
877 0.0307125785642384
878 -0.0525581208556772
879 -0.00544172941843767
880 -0.0156557621480065
881 0.0363995275903032
882 0.00416532276905527
883 0.0553592566665067
884 -0.0126530791581944
885 -0.0310862188974503
886 -0.00369154192095242
887 -0.0457680842293433
888 0.0436538924259154
889 -0.0142964543203498
890 0.0174655212564982
891 0.00344437850885453
892 -0.0295056661269559
893 0.0334072988213892
894 0.0277581433991607
895 -0.0177546030955898
896 -0.0101847876844773
897 -0.0524088665339956
898 -0.0317817694616582
899 -0.0294280416841279
900 0.0153688045420539
901 -0.00225618519914046
902 0.026301069158753
903 0.0117432245715106
904 0.0512775223680533
905 0.0178250827305268
906 0.0422396091784349
907 0.0073933085499943
908 -0.0110714548857421
909 -0.0257935668718726
910 -0.013965741326029
911 0.0226879190126219
912 -0.00414260866870349
913 0.000257137424994465
914 -0.0137697477879105
915 0.0278865374280648
916 0.0224417679916616
917 -0.0305088968963982
918 -0.0114941479698905
919 0.00748584010379169
920 0.0310404849349312
921 0.00786070142750959
922 -0.0196157485328275
923 -0.0255121252721921
924 0.0654020013111191
925 0.0382404158413167
926 -0.0291849354823429
927 0.0194147221379848
928 0.0810253512297948
929 -0.0379364398097763
930 0.000711334827993358
931 0.0414765925844729
932 0.0162336739028399
933 -0.0412587039831119
934 -0.01966897133771
935 0.0222213772688714
936 -0.0158544468114363
937 0.031359371177528
938 -0.0312623042954911
939 -0.0294809786178899
940 -0.00378073286895967
941 0.0171739134528787
942 0.0455104151801504
943 -0.012760211858441
944 -0.0591151409624768
945 -0.00822022964939004
946 0.013388216711293
947 -0.020346937149927
948 -0.0057964763858176
949 -0.0210655132462093
950 0.0713237062497044
951 0.00365252025327068
952 0.00844861651212202
953 -0.0605660341484263
954 -0.000329125234401
955 -0.0191349313758408
956 -0.0325745392453984
957 0.0544241594830766
958 -0.0243281794353941
959 0.0192325850264017
960 0.0159541444870813
961 0.0531309423491268
962 0.0390077009104736
963 0.013747459584283
964 0.022974737868708
965 -0.00611814232972036
966 0.0338078889604529
967 0.0292498860614314
968 0.00579483145480997
969 0.00362552586559088
970 0.0177807758242361
971 -0.0276947345878072
972 -0.00442295933484265
973 -0.0115294712005196
974 -0.00380651935748836
975 -0.000402040039322819
976 -0.00917167911908496
977 -0.00890740677261715
978 0.020368371019486
979 0.0195421772698324
980 -0.0140006888240932
981 0.031268210089769
982 -0.0446789318105919
983 -0.000672471188703648
984 0.055244622084497
985 0.00544686772150215
986 -0.0223736740396762
987 0.00863614057041671
988 0.0272287239229363
989 0.00704909217258058
990 0.0123608897172944
991 -0.0113478571969002
992 -0.0056522657179391
993 0.0356613134108599
994 0.0169252184282975
995 0.0173025387900627
996 -0.0117494130658431
997 -0.0342894625304925
998 -0.0200485040347668
999 0.019914352733362
1000 -0.0115954417798289
1001 -0.0368863040254457
1002 0.0120365068771899
1003 -0.00169046015613666
1004 0.0226448094715407
1005 0.0414526667684394
1006 0.0290618073418068
1007 0.0563373999590896
1008 0.00350861854525859
1009 -0.0389967742807434
1010 -0.0193779824968083
1011 0.0159620179680522
1012 -0.00758073403994416
1013 0.0205480456713104
1014 -0.0280588924608136
1015 -0.0170902466070522
1016 0.0392239621205229
1017 -0.0115781678762329
1018 0.017161566050067
1019 0.0123997401323026
1020 0.0366846499381251
1021 -0.0254213518883136
1022 -0.0316426569512495
1023 0.00765204495708796
1024 0.0163508654884485
1025 -0.00756196519857468
1026 0.0651241015970052
1027 0.00687499868343897
1028 -0.031109830694872
1029 -0.00942213154658331
1030 -0.0035215986776804
1031 -0.0242097611596341
1032 0.0540092803613766
1033 -0.0237970938827875
1034 0.0231262368758274
1035 0.0178639961142385
1036 -0.0339401277749445
1037 0.00971993253139748
1038 -0.00480360980297408
1039 0.0116850607335919
1040 -0.0315260790718616
1041 -0.0150675233233511
1042 -0.00132441693914387
1043 0.01265443271863
1044 0.0241236249891752
1045 -0.036325561432888
1046 -0.0190128380627871
1047 0.0139180289268491
1048 0.0154362277073555
1049 -0.0245852435309878
1050 0.00368729347656129
1051 0.0249623038320734
1052 0.00784980456260474
1053 0.025033722565184
1054 0.0179689257949911
1055 -0.00405307730624699
1056 0.00679746427200135
1057 0.0216061047832237
1058 -0.00665310085801441
1059 0.048825058685046
1060 0.0308356324297737
1061 0.00923936769985313
1062 0.00879671827440315
1063 -0.0321341592627441
1064 -0.030147343223472
1065 0.00610057601814221
1066 -0.0255029668704233
1067 0.00775280494179284
1068 -0.0264229650058194
1069 0.00286688091074283
1070 0.00619346892046524
1071 -0.00784386857067177
1072 0.00638040348718377
1073 0.0254658058210177
1074 -0.0473619978853519
1075 0.020291717976986
1076 -0.0245218960877517
1077 0.0131908172832862
1078 0.013807161566168
1079 0.014440651049787
1080 0.0365052383476814
1081 -0.0634453313851134
1082 0.00642518024892978
1083 0.00414491048033027
1084 0.00299623794931184
1085 -0.0295345171360189
1086 -0.00336160304123711
1087 -0.0159761602667691
1088 0.0201243491826354
1089 0.000810250882325751
1090 -0.0350376193071533
1091 0.00242243612149997
1092 -0.0200786546871695
1093 -0.0116895160827617
1094 0.0487610114669761
1095 0.0265491548032231
1096 0.0384272254306503
1097 0.0489241196331408
1098 0.0125003948313491
1099 -0.00294301623626721
1100 0.0339803608348317
1101 0.00871052296999271
1102 -0.0410649463433851
1103 -0.0164225170043415
1104 0.00602211080816259
1105 0.0121275695748115
1106 0.000938401671224805
1107 0.00646516104830822
1108 -0.0518214327502616
1109 -0.0208667032665934
1110 -0.00756577378727873
1111 -0.0436054657138997
1112 0.0030945242767094
1113 0.0319053063585176
1114 0.0190690389876319
1115 -9.45384085308056e-05
1116 0.0307189752723592
1117 0.00959426872326665
1118 0.0221249925078544
1119 0.0144904405965866
1120 0.0336984814773391
1121 0.0421208141888815
1122 -0.0120325896660804
1123 0.00601540808542148
1124 0.00583315634557687
1125 0.0319589667153549
1126 -0.016876327900871
1127 0.0265799934389335
1128 -0.0293173845603789
1129 0.00802775616376632
1130 0.00600796375721122
1131 -0.0344629557388636
1132 0.0156960741131287
1133 -0.022555957665282
1134 0.00851591775309011
1135 -0.0330494683489946
1136 0.00677351364515773
1137 0.0276115468741922
1138 -0.0225869035601112
1139 -0.0129737837874137
1140 -0.024174077591843
1141 -0.0276500624130362
1142 -0.0348361245233209
1143 -0.0137333130539682
1144 0.00726396435951059
1145 0.00713179991526664
1146 -0.0347298913203083
1147 -0.0210450425723065
1148 -0.00367088807159763
1149 0.0402168033500148
1150 -0.000592257148024024
1151 -0.00534942694396464
1152 -0.0534458393163097
1153 0.0215311471180206
1154 -0.0393829738030023
1155 0.00848550106417808
1156 -0.0225002159541025
1157 0.0255049284125769
1158 0.0398733310526002
1159 0.0131087577509446
1160 -0.0222180999949777
1161 0.0319803422745769
1162 0.0129476599868454
1163 0.019543722122116
1164 0.0261569590293543
1165 -0.0208233524499707
1166 -0.0535151846109291
1167 -0.00245186690501325
1168 -0.0353208232323117
1169 -0.00674140541671766
1170 -0.00586761830162117
1171 -0.0310630473322944
1172 0.0107771254949602
1173 -0.0232837751191824
1174 -0.0334436129821255
1175 0.0133405974838957
1176 0.00694714353510875
1177 -0.0162078402056825
1178 -0.0284805945256186
1179 0.0416309269122139
1180 -0.0597517989202418
1181 -0.0172058079637307
1182 0.00454334759473105
1183 -0.00203435715395881
1184 -0.0273918911364485
1185 0.00869418707745557
1186 -0.0307757873472477
1187 0.00889148028599743
1188 0.00350286459760203
1189 -0.000910034464076621
1190 -0.0120592972388039
1191 0.00210837279095049
1192 -0.03310371162723
1193 -0.0284736040438162
1194 -0.0031617681176801
1195 0.0129983190141592
1196 0.0327803772975942
1197 0.0655197841657823
1198 0.00734829352913795
1199 -0.0278233636364344
1200 -0.00850872403226319
1201 -0.00448745004145503
1202 -0.0166438447665177
1203 0.00697661298900753
1204 -0.00239116919020499
1205 -0.0259657633596783
1206 -0.0160680105609863
1207 -0.02006002679744
1208 0.0315964772049363
1209 -0.0196378759835035
1210 -0.00741374904540071
1211 -0.00858788060159331
1212 -0.0294550166891552
1213 0.0430438744134308
1214 -0.0282188679743547
1215 0.00918899373327053
1216 0.0206745657310971
1217 -0.0206759530491937
1218 -0.010406678101798
1219 0.0261240276155976
1220 0.00672464893064127
1221 -0.0122665906815612
1222 0.0295737871924667
1223 0.0295792970573943
1224 -0.030211040987349
1225 -0.0461032602402577
1226 -0.00803265974441313
1227 0.00842368997934279
1228 0.00552735576925731
1229 0.00233468450704152
1230 -0.00778304933406339
1231 -0.00373746542420771
1232 -0.00896591084470982
1233 -0.0205571285930258
1234 0.00834710509367594
1235 0.0215999285965595
1236 -0.00419098943029612
1237 0.0231381695411485
1238 0.00489638504582978
1239 -0.0236976030680712
1240 0.00470976365335596
1241 -0.00294657013354985
1242 0.0527557764755211
1243 0.00847709352115235
1244 0.0001995030894307
1245 0.0340759033211034
1246 0.0134959255578666
1247 -0.00486888329561018
1248 -0.0568357221283464
1249 -0.000971442969688548
1250 0.0026136769133116
1251 -0.0141149080754477
1252 -0.00382348019547386
1253 -0.0102122151277459
1254 0.00977386493798128
1255 0.0229962849971562
1256 -0.0164007226718462
1257 -0.0268128176854667
1258 -0.00730612602556332
1259 -0.0345757680841086
1260 0.0425214130906043
1261 0.0119153007443593
1262 0.00624637526395047
1263 0.000836323497505759
1264 -0.0377315914184301
1265 0.0128759523287779
1266 0.0107784602063931
1267 -0.0168673107264891
1268 0.0394491988917839
1269 -0.00322445997565612
1270 0.00180864052601284
1271 -0.00291151259781916
1272 0.0127589907436848
1273 -0.0080509249419007
1274 0.0290217600611891
1275 -0.00836805693781935
1276 0.0239346989151506
1277 -0.0575262752957561
1278 -0.023749237183402
1279 -0.0139153567154217
1280 0.0130579917090236
1281 0.0204718439760724
1282 0.0016411621947595
1283 0.0388966925930012
1284 -0.0204200511425007
1285 -0.00897699578651802
1286 -0.0663179907569816
1287 -0.0600366614347292
1288 0.00561698567242571
1289 0.000799176476119641
1290 -0.00987881271973153
1291 0.0028384637010312
1292 -0.0549905096801573
1293 -0.0396601737567847
1294 -0.0171691830756995
1295 -0.023748071820002
1296 0.00874668226621003
1297 -0.0386820671176614
1298 -0.022638293230173
1299 -0.0155235516589418
1300 0.00148184050347385
1301 -0.00970512974923756
1302 0.00250931786419187
1303 0.000630286432910237
1304 -0.0114832386374075
1305 0.00660177148444976
1306 -0.00657292392794595
1307 0.0148574225613974
1308 -0.00290625713743957
1309 0.00227981431854651
1310 -0.0758590542631906
1311 0.0285145600931924
1312 -0.0363417755066293
1313 -0.0102421977105121
1314 -0.0108842725504893
1315 0.0063038982115059
1316 0.0176043276918994
1317 0.0188553526796076
1318 0.0182067308317138
1319 -0.0235032983758267
1320 0.0116571893002099
1321 0.00969584529719075
1322 -0.000949714318490768
1323 0.000752990814815826
1324 0.0159111020133968
1325 -0.00761608067010914
1326 -0.0223849168441457
1327 0.0347412669550857
1328 0.0336238881577697
1329 0.00184375246981064
1330 0.0315778090834165
1331 0.019708525992846
1332 0.0101021948076999
1333 -0.0120660017464502
1334 0.00202608881801084
1335 -0.0140515459378815
1336 0.00306697011156939
1337 0.0227868720458475
1338 0.0081925425701531
1339 0.0146184838381067
1340 -0.0180535693488621
1341 0.00990131476587845
1342 0.00106006956230138
1343 0.020782680143009
1344 -0.0118248798838152
1345 0.0287802684754436
1346 0.0229116349813435
1347 -0.0288980403435926
1348 -0.028762449460021
1349 -0.0291041731229541
1350 -0.0217861517664862
1351 -0.0159458877619768
1352 -0.0279166652013618
1353 0.0220326110008418
1354 0.00699481207382092
1355 -0.0126007852548666
1356 -0.0158336780789796
1357 -0.0153436031356113
1358 -0.047113465638984
1359 0.0356746748329042
1360 -0.00926257298916986
1361 -0.00144255202489341
1362 0.0239923274253431
1363 0.0344054431069937
1364 0.0335941478713813
1365 0.00693425807592135
1366 0.011951623584755
1367 0.0081080842113442
1368 0.0299769092601075
1369 -0.00716142935789604
1370 0.0175237986457655
1371 -0.0121219637346657
1372 -0.0361826964015352
1373 0.00261008103255057
1374 -0.0265812294182247
1375 0.00932627941369634
1376 0.0153478451835442
1377 -0.0292886474472312
1378 0.0413877545195318
1379 -0.00674550951419421
1380 0.0134193542301525
1381 -0.0192482608518145
1382 -0.0022502571431895
1383 -0.013025734670527
1384 0.000208492652421387
1385 0.00645211520301579
1386 -0.0130643097552133
1387 0.00910607610010024
1388 0.014654243124434
1389 -0.0183284116059962
1390 0.0112585397384285
1391 0.0415442066891843
1392 -0.0302686281472571
1393 -0.00984795838463674
1394 -0.00482317753979628
1395 0.0102913452804371
1396 0.0105765252110743
1397 -0.0218716308600466
1398 -0.0152465541365925
1399 -0.00926124860006265
1400 -0.000167353350808764
1401 -0.00132063721656678
1402 -0.00669893377736563
1403 -0.00505020950209249
1404 -0.00443172202658533
1405 -0.00172374344443254
1406 -0.00781386926835482
1407 -0.0164266551105298
1408 0.0326691975759499
1409 -0.00949803928414158
1410 -0.0121407118604213
1411 0.0134715555003068
1412 -0.0137813962490476
1413 -0.00960861734780168
1414 0.0172414841962285
1415 -0.0131728558566013
1416 0.0237827510394448
1417 -0.0218697640288853
1418 -0.00863568285107206
1419 0.0233409114526526
1420 -0.00110488032790631
1421 -0.0191719519641409
1422 0.00720502556236256
1423 -0.0125165607007881
1424 0.0203804767880858
1425 -0.0092970738805966
1426 -0.0331515483965556
1427 -0.0182990427698453
1428 -0.020480717505761
1429 0.00655538745817295
1430 0.00965023977107886
1431 0.0460648164713202
1432 0.00685451386448285
1433 0.00482498116869451
1434 0.0221341594980428
1435 -0.014521398424234
1436 0.0287045375848161
1437 0.0144596207540661
1438 0.0134335940398871
1439 -0.00572076948317608
1440 -0.00168899479915474
1441 -0.00207532581388672
1442 0.0160989349645968
1443 0.0175629469596259
1444 -0.00630912925379907
1445 -0.000221598179138528
1446 -0.00466544317265372
1447 -0.00801525742860519
1448 -0.00431290210730416
1449 -0.00188525000699639
1450 -0.0233363058520045
1451 0.014806261949399
1452 -0.0395447265717379
1453 0.0425876874584198
1454 0.00990524736280369
1455 0.0039858300456621
1456 0.00694637311285964
1457 0.00554497501032475
1458 -0.000955840176190506
1459 0.0110377794328447
1460 -0.0138714283596895
1461 0.0231018282538901
1462 0.0261901104858107
1463 0.00917195837864686
1464 0.017588701851226
1465 -0.00357739694882676
1466 -0.000193617865672552
1467 0.00905850069930383
1468 0.0154599355305633
1469 0.0187066887868295
1470 0.00682236990546943
1471 0.00684543316392277
1472 -0.00376160818418818
1473 0.0270414704078161
1474 0.0430606528720361
1475 -0.0173587761814276
1476 -0.0210494627404655
1477 2.3379846785867e-05
1478 -0.00459103391910176
1479 -0.0142634318208856
1480 -0.00617550087616965
1481 0.000796441250249822
1482 0.0354116839372326
1483 -0.0386588260512864
1484 -0.0335583213488004
1485 0.0152549137069444
1486 0.00482795302989529
1487 -0.00696915597505083
1488 0.00101992946406546
1489 -0.00850560420764104
1490 -0.00957644759807027
1491 0.0123594816826778
1492 0.0150935820414929
1493 -0.00622863199901912
1494 0.0173313875629788
1495 -0.0128487466035794
1496 0.0257872866496353
1497 -0.0184941448963297
1498 -0.0120533322730187
1499 -0.017667797575886
1500 -0.00867192923473446
1501 0.00716840762506794
1502 0.0206954035439799
1503 0.00808804385021029
1504 0.0130586210304608
1505 -0.0087166026633138
1506 0.026053714685612
1507 -0.0288228144554271
1508 0.0304016386376339
1509 -0.00342458023325622
1510 0.0198632671175428
1511 -0.009787945346977
1512 -0.0249100412497089
1513 -0.0178934210351887
1514 0.00869927979317393
1515 0.0105818635649173
1516 -0.0377943746193181
1517 -0.0351876515081175
1518 -0.0212627890523542
1519 -0.00722998901596985
1520 -0.00761755448754899
1521 0.000991529500565559
1522 -0.0368961762729523
1523 -0.0328780182728275
1524 -0.0198469727145369
1525 -0.00147992106947535
1526 0.0379109142222234
1527 0.00682272539192337
1528 0.0513148314551554
1529 -0.0224123124215975
1530 -0.00299924942899124
1531 0.00114946501685038
1532 -0.0105024039316834
1533 0.015797194707985
1534 -0.0103298065241749
1535 0.0335411500314965
1536 -0.000658117478251643
1537 0.0145769420281455
1538 -0.0351133019028922
1539 -0.0189309913111699
1540 -0.0359133770857121
1541 -0.0108402781858744
1542 -0.00629044176799013
1543 -0.00162900159201259
1544 0.000968676139562025
1545 -0.00127663215544601
1546 0.0129538916861272
1547 0.00621954925539886
1548 -0.0477143109132909
1549 0.007579146134069
1550 -0.0244176819614123
1551 -0.00818971978624019
1552 0.00229367826763888
1553 -0.0214066762579204
1554 -0.0279717676004311
1555 0.00905312778776514
1556 -0.0179563719463952
1557 0.00280316424513192
1558 0.00783481001425637
1559 -0.014676678141607
1560 0.0172595220095815
1561 0.00784757614016039
1562 -0.0121425007995878
1563 -0.0122159198184499
1564 0.0164029499437744
1565 -0.00472970315098461
1566 -0.0139676694741939
1567 0.0352711090766146
1568 0.0228720871702798
1569 -0.00266535944560445
1570 -0.0129573118070736
1571 0.000697935780793985
1572 -0.00274760315106561
1573 -0.00430626306636468
1574 -0.0303096309012173
1575 -0.0114525261256617
1576 -0.0222649195722836
1577 -0.00553626742085146
1578 -0.0217251414103312
1579 -0.0101688186224119
1580 0.0479472018746976
1581 0.0136807120825136
1582 -0.0136097466985776
1583 0.0127838973587609
1584 -0.000944352401264814
1585 -0.024152533623329
1586 0.0397304382023078
1587 0.026469172683578
1588 -0.00128304881720997
1589 -0.0070916388400699
1590 -0.0186295306704751
1591 0.00713619094826732
1592 -0.00685839565750537
1593 0.0198769507829871
1594 0.00176260876883264
1595 -0.00558806847963249
1596 -0.00907488671515169
1597 0.00799905079364374
1598 -0.00226853088534801
1599 -0.0082395257932825
1600 -0.0210414477779735
1601 0.03026705074936
1602 0.0408852180825537
1603 -0.0127458640606902
1604 -0.00942854965916409
1605 0.02341337602529
1606 0.0276268230968585
1607 -0.0160361062019026
1608 0.0118554152314373
1609 -0.00246059341773295
1610 -0.0092248353945035
1611 0.0113894404419426
1612 0.0184465082320647
1613 0.016394620803994
1614 0.00704994547804969
1615 -0.00831554171433484
1616 0.0266373828074494
1617 0.000798442234000486
1618 0.0160660310644266
1619 0.0107165699999783
1620 -0.0157776023041209
1621 -0.0166825227906893
1622 0.00981397614039248
1623 0.0090679333357994
1624 -0.0282798574208724
1625 0.0047167385799521
1626 -0.0349796221039524
1627 -0.0122471521443865
1628 -0.0284800797102202
1629 0.0161574747940062
1630 -0.0121802810264232
1631 -0.0241903940655638
1632 0.00269120788685575
1633 0.0074652858591144
1634 0.00601371501279932
1635 -0.00589716130498691
1636 -0.0059720784368899
1637 0.0213800308772613
1638 -0.0021063140384504
1639 0.0117094534657752
1640 0.000195962121826412
1641 -0.0109804465738311
1642 -0.021157751124571
1643 0.0437212906765207
1644 0.0146681260190282
1645 0.0154547690571062
1646 0.0176776610975748
1647 0.0182313567385832
1648 0.0350288912352382
1649 0.0211882788176232
1650 -0.00769714445939923
1651 0.0141243728181933
1652 0.00520604058372369
1653 0.0208537057346143
1654 -0.0312687455754632
1655 0.00704648204654648
1656 0.0112031609412041
1657 -0.0118077209476227
1658 0.0273990098246591
1659 -0.0226667963692717
1660 0.00968331625206176
1661 -0.00618306059346959
1662 -0.001445358539937
1663 0.0102077573519082
1664 0.00256621169523219
1665 0.0317439605013471
1666 0.0144262258182656
1667 0.0227621580129746
1668 -0.0108139185557894
1669 0.0201770837861057
1670 0.011230712543678
1671 -0.0133012948613622
1672 0.00467483653513181
1673 -0.012828836147616
1674 0.0143862251535473
1675 0.0177203896398026
1676 -0.0258312993619106
1677 -0.00478708348508545
1678 -0.0192165412335844
1679 -0.026240196162061
1680 -0.0112653720528994
1681 0.00103546480694753
1682 -0.0113425483800161
1683 0.0119738917245934
1684 -0.00352930128591026
1685 0.0167056342421822
1686 -0.0366064462326485
1687 0.00400260148873082
1688 -0.0208311892339553
1689 0.0135951156648624
1690 0.0192438973359225
1691 0.0190839234500208
1692 -0.013893559809342
1693 0.0105951561926239
1694 -0.020941920070904
1695 0.00316744045186682
1696 -0.0171767880961694
1697 0.0175140723644912
1698 0.0127191432298808
1699 -0.0252901565800091
1700 0.00956322483236023
1701 -0.00326871596382499
1702 -0.00520895710146271
1703 0.0227669510404265
1704 -0.0173112374532498
1705 0.0147184213436573
1706 0.0104998870723799
1707 0.00633070179012575
1708 -0.0184605029331647
1709 -0.0192585423554334
1710 0.0167319696319018
1711 0.000985075015890008
1712 -0.00984104646885191
1713 -0.0257942619839505
1714 -0.0339115984669347
1715 -0.00251251504470573
1716 -0.0081454791601205
1717 0.00470581413736269
1718 -0.0168750205984561
1719 0.00131020238852233
1720 0.0314361239974204
1721 0.0270106322507506
1722 0.0199638272907691
1723 -0.0203927456239407
1724 -0.00330393655343891
1725 0.0132990849579796
1726 0.0239358845113156
1727 0.0199339801126619
1728 0.00666660327644622
1729 0.00652689701083657
1730 0.0206858592733376
1731 0.00442528952757373
1732 -0.00367816960939145
1733 0.000441527649863682
1734 0.0244643124118593
1735 0.0231196363097678
1736 0.0052082402026452
1737 -0.00443835885591413
1738 -0.00205198193275616
1739 0.0143396519000694
1740 0.0404497056564796
1741 0.00200416205052589
1742 0.00486365660456226
1743 -0.0266291749522212
1744 0.0185009824045948
1745 0.0182834587772196
1746 0.0196642456965828
1747 0.00317610970065802
1748 0.0191636322751313
1749 -0.00943668740807746
1750 -0.0142128940167373
1751 -0.0221785382431952
1752 -0.00351737642210143
1753 -0.0197177890576679
1754 0.00654178317105466
1755 -0.00103100430643084
1756 -0.0150087067219356
1757 0.0208352447421063
1758 -0.0060363896024479
1759 -0.00856316135892225
1760 0.0198335587611281
1761 -0.00269583182591574
1762 -0.00947328477449791
1763 -0.00200701195946288
1764 -0.00154426382539474
1765 0.00101858333936673
1766 -0.00802537253489434
1767 -0.000384800971161565
1768 -0.00880689050522195
1769 -0.00830929673802138
1770 0.0181628347592889
1771 -0.0109407334355099
1772 0.0131031311128347
1773 -0.0128147606122703
1774 -0.00333515508079395
1775 -0.0105452343145184
1776 -0.0111999657658435
1777 0.0150295198381212
1778 -0.0173145810690403
1779 0.00955573478388752
1780 0.00485765019701862
1781 -0.0118200030989241
1782 0.032128188307003
1783 -0.0276900787980679
1784 0.0115184645827073
1785 -0.00262951588426073
1786 -0.0191488611458634
1787 -0.0263710169483047
1788 -0.00921813095978495
1789 0.0108713865461934
1790 0.00126537528515685
1791 -0.00923386132218669
1792 0.00177905045286787
1793 -0.00830550458267588
1794 -0.00585844235228141
1795 -0.0113981175211213
1796 0.0173536585512749
1797 0.00593654920023372
1798 -0.0032339378608753
1799 0.0185232492814522
1800 0.00848360493108138
1801 0.00635732233119216
1802 -0.00516022129604541
1803 0.0284109579858969
1804 0.00284803483748861
1805 -0.0048066285921936
1806 0.0100564966568904
1807 -0.0220745563424568
1808 0.00265088842040745
1809 0.0203040036888416
1810 -0.0159555273655372
1811 0.0143040704217035
1812 0.00227952804235648
1813 0.0238503747555372
1814 0.00441827444045861
1815 -0.024908716259147
1816 -0.00161703612446067
1817 0.00128457577786714
1818 -0.00943660307706306
1819 -0.00370119385662589
1820 0.0111528510345632
1821 -0.017774858898671
1822 0.00871869045260657
1823 -0.0081450199526083
1824 -0.0101203879551826
1825 -0.026422963871022
1826 0.000562394085941272
1827 0.00537974381739712
1828 0.0022165944529779
1829 -0.00897775109034084
1830 0.00272343045922853
1831 0.00485599589503368
1832 0.0139557099390718
1833 0.00791284891918123
1834 0.0368531748392689
1835 0.00547362252763818
1836 0.0131535275850295
1837 0.00787368458139143
1838 -0.0081823698812646
1839 -0.0085924371730664
1840 0.0207941778823637
1841 0.0124452944254839
1842 -0.00521818906405205
1843 -0.00806551452454612
1844 -0.0139587672418088
1845 -0.0168338169696462
1846 0.0154104879832761
1847 -0.0200780959299069
1848 0.0243830372550947
1849 0.018216165646286
1850 -0.0193382334532535
1851 0.0168796323375918
1852 0.0212947961664438
1853 0.0065045014120349
1854 0.0127250828513689
1855 0.0184765309109476
1856 -0.0104091594174615
1857 0.0149050588859562
1858 -0.00453385001433523
1859 -0.0143566759807785
1860 -0.00500273082436931
1861 0.00255296438960905
1862 -0.0152886216415736
1863 -0.00153465680923272
1864 0.0111448032090762
1865 0.012452971886947
1866 -0.0054199434630091
1867 -0.0241690734824922
1868 -0.00968788275869449
1869 0.00558593252075209
1870 0.0155052430766711
1871 5.0817292846613e-05
1872 0.0211033820996776
1873 0.00435397584730967
1874 -0.00815131076879684
1875 -0.0197135534242371
1876 0.0102171014219079
1877 0.00624702243864388
1878 -0.0114894450439052
1879 -0.0152395076060659
1880 0.00961113052380476
1881 0.00707129918304243
1882 0.0109975584126521
1883 -0.0177926426670751
1884 0.00810583042879025
1885 0.000505383240383126
1886 0.00036694081898239
1887 0.013390502075524
1888 0.000494597998983447
1889 0.0144814050706221
1890 0.0177159237258528
1891 -0.0135374313510991
1892 -0.0139178753770327
1893 0.0010967372223427
1894 -0.0257125183520843
1895 -0.00998144666479436
1896 -0.0119615473398215
1897 -0.0308651699306719
1898 -8.99466107029486e-05
1899 -0.00369414633718213
1900 0.00892945176006384
1901 -0.0094510549056905
1902 -0.0215455301645496
1903 0.00377943858444784
1904 -0.00900454859580588
1905 0.00419046726748092
1906 0.00287290158344968
1907 -0.0110876906092808
1908 -0.00606602302356522
1909 -0.0208459540967614
1910 0.00513702371302313
1911 -0.024426823246103
1912 -0.0259363429725261
1913 0.00348141160518388
1914 0.014792203642981
1915 0.0120957855382714
1916 0.00613165969410894
1917 0.0154032305107714
1918 -0.0119878876863958
1919 -0.00405337915445132
1920 0.00211178193930718
1921 0.00281015613060495
1922 0.00963932064748208
1923 0.0329964201500702
1924 -0.0156840100123175
1925 -0.0363830801072227
1926 0.0112148207330799
1927 0.0071714222242401
1928 0.013375789709333
1929 -0.00798888238385898
1930 -0.0221209820627756
1931 0.01262764516039
1932 0.0160649150809319
1933 0.00113615224907025
1934 -0.0172465053224548
1935 0.000867078076250999
1936 -0.00482344935824702
1937 0.0107073564498972
1938 -0.00896834720228366
1939 0.00901672440955752
1940 -0.00538007012620676
1941 0.0059746388027782
1942 -0.0265514888270959
1943 0.025413172866191
1944 0.0173710962047363
1945 -0.000526151566312266
1946 -0.00230457877441927
1947 0.00852591100108111
1948 0.00157849201667487
1949 -0.0111828467735682
1950 0.00151786096263093
1951 -0.00208442224460959
1952 0.00319421502013886
1953 0.000733915066384791
1954 -0.028636392516111
1955 0.00416707341531684
1956 -0.00601239156465747
1957 0.00277541312973231
1958 0.0206359098876068
1959 0.0153113413533047
1960 0.0236083169130109
1961 0.000974196275261166
1962 0.0172781852923608
1963 0.00562362296145195
1964 4.35811279323752e-05
1965 0.010719533175435
1966 0.00862677413803296
1967 0.0056486480871395
1968 -0.0177416445885094
1969 0.0036792427981291
1970 -0.0119793608844462
1971 0.00676157738937925
1972 -6.33449859670754e-05
1973 0.00872394421930133
1974 0.000328042490095106
1975 -0.0031558853583505
1976 0.00362944407392337
1977 -0.00203352098727884
1978 -0.0119479498506763
1979 0.00272405915061829
1980 -0.0104709818772344
1981 0.00930161088890025
1982 -0.0181336191939001
1983 0.00516275922594547
1984 -0.0113361524644767
1985 -0.00139490991396515
1986 -0.0169658042764609
1987 0.0211513846846665
1988 0.0193983006225277
1989 -0.0210149026442883
1990 -0.0193143915082318
1991 -0.00598348539088833
1992 0.0127191934591226
1993 0.0155665592150444
1994 0.00305923912270903
1995 -0.00190189944884212
1996 0.0157024496283896
1997 0.00172900027247691
1998 0.0106722943293356
1999 -0.000193721149615396
2000 -0.013922325770286
2001 -0.00304580530569755
2002 0.00493391377474701
2003 0.00498937670988851
2004 0.0202706421663727
2005 -0.00472640481110698
2006 -0.0141166007131769
2007 -0.0117510127476417
2008 -0.0042450137853288
2009 -0.015401623966139
2010 -0.0289287113449837
2011 -0.0129337590432523
2012 -0.017420720117077
2013 -0.00840785430943406
2014 -0.0181162443225482
2015 -0.0191291714411767
2016 -0.0132933520547746
2017 0.00286345074333634
2018 -0.00424173959455768
2019 0.00938006432913541
2020 0.00628738873168642
2021 -0.0170489625081418
2022 -0.0029772711636375
2023 0.00908197841784068
2024 -0.020364398927981
2025 -0.0167929745027407
2026 0.0190175350201595
2027 0.00949090638188147
2028 -0.0276189095376515
2029 0.0257994729811837
2030 0.00615722252334997
2031 -0.0147789184941835
2032 -0.0171334273785764
2033 -0.00281631806903612
2034 0.0105627421660022
2035 -0.0106793230941725
2036 0.000745137584324579
2037 -0.0195112733134728
2038 0.00646475879533295
2039 -0.0278184789940493
2040 0.00646239606132226
2041 -0.00935292960353685
2042 -0.00203203289762186
2043 0.00185413137530546
2044 0.0120764671625743
2045 -0.019086343524529
2046 0.0124366531877248
2047 -0.024734437540958
};
\addlegendentry{\small Stochastic part $\psi(n) \cdot h_s(n)$}
\begin{scope}[on above layer]
\draw[-,draw=black] (axis cs:437,-0.45) -- (axis cs:437,0.5);
\draw (axis cs:437,-0.4) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{$N_d+ \frac{f_s}{\kappa \Delta}$};
\draw[-,draw=black] (axis cs:127,-0.4) -- (axis cs:127,0);
\draw (axis cs:127,-0.4) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{$N_d$};
\draw[-,draw=black] (axis cs:733,-0.625) -- (axis cs:733,1);
\draw (axis cs:733,-0.575) node[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{$N_d+\frac{2 f_s}{\kappa  \Delta}$};
% \draw (axis cs:289,-0.2) node[
%   scale=1,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{$1 /(\kappa \cdot \Delta)$};
% \draw (axis cs:585,-0.2) node[
%   scale=1,
%   anchor=base,
%   text=black,
%   rotate=0.0,
% ]{$1 /(\kappa \cdot \Delta)$};
\end{scope}
\addplot [thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 -7.92002504762854e-06
89 3.27779134280464e-05
90 -7.57956876783222e-05
91 0.000138204816260091
92 -0.000221287391759992
93 0.000326345957965194
94 -0.000454759342527439
95 0.000607931866486707
96 -0.00078738511813081
97 0.000994687014043262
98 -0.00123157480786593
99 0.00149986896317703
100 -0.00180162189862443
101 0.00213909490652851
102 -0.002514792517427
103 0.00293161885656846
104 -0.0033928410817917
105 0.00390234445680967
106 -0.00446460542314428
107 0.00508504421141272
108 -0.00577016105639681
109 0.00652785205326432
110 -0.0073679143110699
111 0.00830255018012354
112 -0.00934668055554295
113 0.0105204922839929
114 -0.011850229243253
115 0.0133705770636125
116 -0.0151289663904152
117 0.0171912910379139
118 -0.0196526843688012
119 0.0226547575782534
120 -0.0264182489677687
121 0.0313062200261998
122 -0.0379613831781775
123 0.0476376185373351
124 -0.063152952579804
125 0.0924265395102199
126 -0.169612072443044
127 1
128 0.217460412423516
129 -0.156867245873468
130 0.0305700272997968
131 -0.0948484064605289
132 -2.29093953320481e-05
133 -0.0744291678613273
134 -0.0120832488134563
135 -0.06336029949537
136 -0.0180689447871657
137 -0.0557997140669709
138 -0.0212376561690497
139 -0.0499096487901007
140 -0.0228356046980288
141 -0.0449482226545497
142 -0.0234549553858666
143 -0.0405711828842386
144 -0.0234199714209618
145 -0.0366115627693961
146 -0.0229072527259077
147 -0.033010369515658
148 -0.0220219632883941
149 -0.0297295586042847
150 -0.0208484684420585
151 -0.0267485015671775
152 -0.0194463985853842
153 -0.0240591766864461
154 -0.0178586211494672
155 -0.0216603858441543
156 -0.0161159054484041
157 -0.019555057429433
158 -0.0142395412086396
159 -0.0177489226190449
160 -0.0122426270971086
161 -0.0162503808312682
162 -0.0101302476952308
163 -0.0150714313690214
164 -0.00789856770070871
165 -0.0142298258683084
166 -0.00553231033765079
167 -0.0137531689549265
168 -0.00300738740606744
169 -0.0136563639125106
170 -0.00030897683037874
171 -0.013991460614642
172 0.00266744971976236
173 -0.0149040347682422
174 0.00612215499936878
175 -0.0166641448288185
176 0.0104440257764156
177 -0.019832622374021
178 0.016496706403036
179 -0.0257864507299392
180 0.026660447371743
181 -0.0390087265248124
182 0.050711501243128
183 -0.0868446552113941
184 0.236511739918656
185 0.2954090559375
186 -0.111077975731019
187 0.0378291771043339
188 -0.054899141831225
189 0.0130909299107773
190 -0.039272579711844
191 0.00410630223195609
192 -0.0314536630675531
193 -0.000250605872278144
194 -0.0265030845871122
195 -0.0025759492573662
196 -0.0229580181679526
197 -0.00379732033655146
198 -0.0202416254092541
199 -0.00432877958695306
200 -0.0180876420639136
201 -0.00438219269681686
202 -0.0163612858413885
203 -0.00407590550573552
204 -0.0149907238371543
205 -0.00348039231754601
206 -0.0139368288238045
207 -0.00263864818586009
208 -0.0131768240125761
209 -0.00158444288190223
210 -0.0126806614062276
211 -0.000370784249207942
212 -0.0123839132878939
213 0.000885974719838052
214 -0.0120704524322117
215 0.00171682654896681
216 -0.0106408565391523
217 -0.000976736363698093
218 0.00486817135846014
219 0.396514649813335
220 -0.0706677159622737
221 0.0282016489515439
222 -0.0703230819877785
223 0.0507086109624461
224 -0.12559796744667
225 0.29370374227182
226 0.291785656358965
227 -0.140666159789664
228 0.0276582362384051
229 -0.0784102893662443
230 0.00106609710351664
231 -0.0609434082005167
232 -0.00767732133158313
233 -0.0522798759983623
234 -0.0110210010369012
235 -0.0469084882286303
236 -0.0118703176723606
237 -0.0432558186382919
238 -0.0112064525166887
239 -0.0408005753546665
240 -0.00934842666390074
241 -0.0394993149279291
242 -0.00617194495485851
243 -0.0398270879084239
244 -0.000735798966783318
245 -0.043831807593219
246 0.0117692170835826
247 -0.0674567608196271
248 0.26016384225926
249 0.0170858227911269
250 -0.0390834909132089
251 -0.0239857696300517
252 -0.0201974539428065
253 -0.0340545987241611
254 -0.00693606907276361
255 -0.0461098747270013
256 0.0160287692968957
257 -0.0875653936057019
258 0.218676929490722
259 0.144472868959467
260 -0.0956151949349463
261 0.0102468885950559
262 -0.0567748174713958
263 -0.00614950680829618
264 -0.0434758917031461
265 -0.0121547624518467
266 -0.0354370714710999
267 -0.0150911154716285
268 -0.0293281182585436
269 -0.0167761844771997
270 -0.0241038860478502
271 -0.0179034484512499
272 -0.0193506712102919
273 -0.0187389269428617
274 -0.0150455322661983
275 -0.0189186385587939
276 -0.0128467311264732
277 -0.0102360753946213
278 0.19762479741964
279 -0.0631322070298886
280 0.0265804238178685
281 -0.0879244215231983
282 0.165046079783705
283 0.182414203623818
284 -0.0907449598888002
285 0.00629919832882553
286 -0.0490061871462186
287 -0.0109998398858033
288 -0.0355282773093888
289 -0.0175155656658982
290 -0.0271899253784244
291 -0.021269916443241
292 -0.0203062770980487
293 -0.024393620691604
294 -0.0134246241805637
295 -0.0282292772057247
296 -0.00499125962983327
297 -0.0352491603071037
298 0.0100033473863786
299 -0.0603290134750308
300 0.175424378636389
301 0.0265244567249959
302 -0.0268132746033448
303 -0.0359967230771847
304 0.0372778642689891
305 0.200915972547804
306 0.0870447144409743
307 0.0269478323339831
308 -0.0675507870153521
309 -0.00705703320363256
310 -0.0502384412527394
311 -0.0145264940205327
312 -0.0417781686360835
313 -0.0174890664544114
314 -0.0358630563431214
315 -0.0187556388846621
316 -0.0310548897323591
317 -0.0192254467701615
318 -0.0268104828993339
319 -0.0193290731989598
320 -0.022829053550888
321 -0.0193802283027198
322 -0.0188172892599171
323 -0.0197870912746808
324 -0.0142119982591544
325 -0.0215425458671053
326 -0.00708708822984049
327 -0.0295540160051874
328 0.0228109961454988
329 0.164382048546609
330 -0.0492828832797199
331 -0.00186390843396311
332 -0.0302108709378842
333 -0.00745523244215044
334 -0.0247186743670363
335 -0.00825022053850128
336 -0.0217616653766875
337 -0.00741605205388629
338 -0.0204641510986895
339 -0.00326287953362233
340 -0.0112780194575679
341 -0.00720444865031679
342 -0.0170211630176189
343 -0.00235331321100211
344 -0.0206352470154977
345 0.00779682346930154
346 -0.0403720614216155
347 0.109958996891627
348 0.110563129460427
349 -0.0721294786839458
350 0.205754948579874
351 -0.0661105842552556
352 0.0821774325863853
353 0.0886854149139164
354 -0.0520895175188897
355 -0.0117680133566225
356 -0.0301915173572311
357 -0.0196600205854434
358 -0.0232508705189512
359 -0.0222091993782582
360 -0.0184985271984459
361 -0.0169410562489855
362 -0.0132755793900922
363 -0.0278450551942401
364 -0.00444944971278983
365 -0.0413432361245344
366 0.0599600784523317
367 0.0508774430255426
368 -0.0440605355754968
369 -0.00456483819079561
370 -0.0282328083307281
371 -0.010101693452519
372 -0.0224398186365595
373 -0.011658355113736
374 -0.0187218480089008
375 -0.0119874639658001
376 -0.0160270640915553
377 -0.0108752192099955
378 0.0134656163132301
379 -0.0157178168581737
380 -0.00950992612858216
381 -0.0149379495596287
382 -0.0069146204866804
383 -0.0154592077027449
384 -0.00350584416026892
385 -0.0170925565847249
386 0.00139781746740586
387 -0.0214111023269439
388 0.0112901037093059
389 -0.0380920241466451
390 0.0755190312252045
391 0.117166445798459
392 -0.0473334457297719
393 0.0066314605505957
394 -0.00931441646575806
395 0.00513856980885288
396 -0.0227884512434912
397 -0.0010950440597239
398 -0.0182751472205248
399 -0.00237480249903892
400 -0.0161027767624497
401 -0.00166673725506268
402 -0.0175468067011532
403 0.117786293020334
404 -0.00878998332980313
405 -0.0127551740143892
406 -0.0113836158334652
407 -0.0111058209307994
408 -0.0105362689511998
409 -0.0106219278062661
410 -0.00882750819771853
411 -0.0116068207713664
412 -0.000188370143840451
413 0.000838854011822881
414 -0.012556178860005
415 -0.00563619862887213
416 -0.00996946039146441
417 -0.00565162903748963
418 -0.0087482279255632
419 -0.00512032357017819
420 -0.00790278822717933
421 -0.00436681816384092
422 -0.00733230003518713
423 -0.00338109112940923
424 -0.00717949692301303
425 -0.00175916636873977
426 -0.00885093569877192
427 0.0221627500950794
428 -0.00152221278653206
429 -0.0047143708664194
430 -0.005772307714233
431 0.0117980043365017
432 -0.00178771968369717
433 -0.00480743791828602
434 -0.00384055046157146
435 -0.00308160502773455
436 -0.00436295446265628
437 -0.0016131635486389
438 -0.00517002580713948
439 0.000618453216772748
440 -0.00801745686679681
441 0.0100482294651831
442 0.0862660587911472
443 -0.0158243003021387
444 2.93472318332973e-05
445 -0.00888754313820807
446 -0.00232919979131081
447 -0.00690951002382099
448 -0.00306850831611001
449 -0.00561185038478696
450 -0.00361917906821499
451 -0.00358500715275208
452 -5.39526632268731e-06
453 -0.00536002619830787
454 -0.00266413073131165
455 -0.00428653024350572
456 -0.002694444043111
457 -0.00373837464135064
458 -0.00236489409061616
459 -0.00369980541338687
460 -0.00109454542056908
461 -0.00638994263194182
462 0.0283127576290276
463 0.00809352791900377
464 -0.0105106436669701
465 0.00276967323880026
466 -0.00928994796228422
467 0.00411808311330303
468 -0.00754283888697024
469 0.00357521291740913
470 -0.0103972785128401
471 0.00674414233649027
472 -0.0142969756201092
473 0.0141183283705921
474 -0.0299255685342477
475 0.112191230513883
476 0.0358690139648569
477 -0.0214834693374099
478 -0.000853874006522346
479 -0.00661948513360528
480 -0.0107000975237643
481 0.0643580256947968
482 0.0546648657328043
483 -0.0382360678977303
484 0.00963828030719953
485 -0.0270576203436219
486 0.00620685997603021
487 -0.0261308406943618
488 0.00983978529768741
489 -0.0365287931468278
490 0.0873185359017538
491 0.0204350661935084
492 -0.0227229247859381
493 -0.000183966598746839
494 -0.0134210133548401
495 -0.0119478215389995
496 -0.00968120850245502
497 -0.0139791123691336
498 -0.00601761873245019
499 -0.017112021375251
500 0.000854525229965039
501 -0.0292990301433018
502 0.0571491469503385
503 0.0619076486414848
504 -0.0453243412131294
505 0.126733793050475
506 -0.0182253904823957
507 -0.012382013022861
508 -0.0204002720021625
509 -0.0114809271396686
510 -0.0191031254541981
511 -0.0108946266407122
512 -0.0179300611208221
513 -0.00993311827087378
514 -0.0172331360239746
515 -0.00820301719806172
516 -0.0178182195994431
517 -0.00381344001121467
518 -0.0260131380581315
519 0.0842460168483752
520 0.0116748893814006
521 -0.0270475077731236
522 -0.00349427282122051
523 -0.0216379544223832
524 -0.00390649522650731
525 -0.0207159296821647
526 -0.00167536339066905
527 -0.0223488308241783
528 0.00428163204531594
529 -0.0321532170820879
530 0.0450186377513416
531 0.067596613819029
532 -0.0334065242954452
533 -0.00143082160509808
534 -0.0184890584572773
535 -0.00700239567393162
536 -0.0135135252087089
537 -0.00906849659355419
538 -0.00995561795106677
539 -0.0108939443333933
540 -0.00552878625765073
541 -0.0159691748793436
542 0.0126892140423009
543 0.0641340506154709
544 -0.0267895300601611
545 -5.44729821782223e-05
546 -0.0169945862569354
547 -0.00303957248839416
548 -0.0140348565315922
549 -0.00355447713128428
550 -0.0123471936029907
551 -0.00333975198961979
552 -0.0112054005199444
553 -0.00275324116756164
554 -0.0104449102333324
555 -0.00185913859606642
556 -0.0100977571445556
557 -0.000522289298366346
558 -0.010509948891824
559 0.00209590353314642
560 -0.0143577666867301
561 0.0350458130953238
562 0.00136013594763819
563 -0.0047693742074922
564 -0.00807151856600342
565 0.0021762245710011
566 -0.0180495556440269
567 0.0716649536439562
568 0.0178830289758245
569 -0.0168572161795226
570 -0.00183007669739013
571 -0.00491916756708494
572 0.150045670733908
573 -0.0193780667242135
574 0.028824564075043
575 -0.0276248494358563
576 0.000339818313728019
577 -0.0239784026114986
578 0.000661009934431097
579 -0.0243979945534759
580 0.00382852547158401
581 -0.0281180607191224
582 0.0127430289652425
583 -0.0463456301279517
584 0.137104610921805
585 0.0381108734211842
586 -0.0326454528498571
587 -0.00719544062144348
588 -0.0169960308820417
589 -0.0150605502740852
590 -0.00912477978518378
591 -0.0214483046176183
592 0.00153028071081168
593 -0.0389125038211469
594 0.0839718691180381
595 0.0514872360659342
596 -0.0400308148159864
597 -0.00202301425217121
598 -0.0230538041300106
599 -0.0101167790004542
600 -0.0150043564616423
601 -0.0161253042631776
602 -0.00491141165452381
603 -0.0315360792986462
604 0.0593066342924618
605 0.06926432497049
606 -0.047949126206983
607 0.0063458094494405
608 -0.0319061557871002
609 0.000969848560407596
610 -0.0281196449665542
611 0.00224824241761419
612 -0.0319437252453703
613 0.027981067002993
614 0.042456212048918
615 -0.0270184470131069
616 -0.00674115827715801
617 -0.0173792964712784
618 -0.00898475642573592
619 -0.0147761787292685
620 -0.0087293041147349
621 -0.0133018112083209
622 -0.00806179087884604
623 -0.0116753574657259
624 -0.00914176636595472
625 0.0482650170133098
626 -0.000448945624205232
627 -0.0189920972461564
628 -0.00121847626037305
629 -0.0191433852849561
630 0.00231467184236854
631 -0.0230003706734489
632 0.0139403474394906
633 -0.0104163689883331
634 0.0413620416369306
635 0.0164944229179067
636 0.0219984034649847
637 0.0462380012212449
638 -0.0346523012820336
639 0.00277102728452653
640 -0.0219396722437597
641 -0.00241666893823618
642 -0.0173205173682035
643 -0.00417369931640505
644 -0.0145441194314839
645 -0.00482507797956341
646 -0.0125137836432196
647 -0.00498530149655849
648 -0.0108780800622776
649 -0.00488630347583604
650 -0.00949280527745905
651 -0.00463804504583721
652 -0.00828865031770459
653 -0.00429883406242523
654 -0.00723034846398063
655 -0.00389864874671617
656 -0.00630284304258552
657 -0.00345442416963701
658 -0.00549498294242708
659 -0.00297854627743358
660 -0.00479984444899711
661 -0.00247787571206772
662 -0.00421391285804002
663 -0.00195505282220332
664 -0.00373644811564422
665 -0.0014088881277391
666 -0.00336983169012291
667 -0.000833259991201978
668 -0.00312132821980652
669 -0.000216199140676169
670 -0.00300397863892775
671 0.000463150241212432
672 -0.00304334940673976
673 0.00124444485362061
674 -0.00329162506349296
675 0.00220835950127421
676 -0.0038676420766664
677 0.00355574384905419
678 -0.00513096283766184
679 0.00605487847101361
680 -0.00928165955958728
681 0.0311272734755223
682 1.62266440555314e-05
683 0.00588340297233862
684 -0.0174513741851226
685 0.0994481023856397
686 0.0263956432624018
687 -0.0191353027825236
688 0.00413406263139077
689 -0.0115596547086026
690 0.000496019098577525
691 -0.00891665631408473
692 -0.000964910220693126
693 -0.00739996292806303
694 -0.00172146233705298
695 -0.00631204543772752
696 -0.00216385858236876
697 -0.00542773904131033
698 -0.00244414928630628
699 -0.0046522015472679
700 -0.00263694324123335
701 -0.00393623833872809
702 -0.00278759811611007
703 -0.00325024171812679
704 -0.00292570143126483
705 -0.00257423758055702
706 -0.00307462297788036
707 -0.00189054343051554
708 -0.00325724772357845
709 -0.00117862420074925
710 -0.00349967777065004
711 -0.000412242534376828
712 -0.00383900690725525
713 0.00045627236944689
714 -0.00434433952825128
715 0.00152438316389265
716 -0.00516657966225422
717 0.00303682923100274
718 -0.00674499897881863
719 0.00588686152956071
720 -0.0113352107323187
721 0.0192078037134669
722 0.0860316202089034
723 -0.0141829905933315
724 -0.00163685898480144
725 -0.00424551644184614
726 -0.00702215744498607
727 0.00147691444710206
728 -0.0153471137886659
729 0.0289727955141534
730 0.0471763315134358
731 -0.021806450257135
732 0.00242676005179991
733 -0.0119202654744276
734 -0.00209442837904677
735 -0.00827331532837221
736 -0.00471326782582343
737 -0.0044660208027711
738 -0.0107000768039629
739 0.0457478892116574
740 0.00840880412909593
741 -0.0153407715260672
742 -0.000809226511629152
743 -0.0116195225328127
744 -0.00222841099913669
745 -0.00980244626836606
746 -0.0041647251801878
747 0.0424930090946619
748 0.0183191687631688
749 0.047037075226643
750 -0.0179488114648743
751 -0.00646071666114216
752 -0.0115736129435194
753 -0.00809359383762355
754 -0.00996945077494902
755 -0.00813448914430951
756 -0.00903261700884084
757 -0.0077994309975217
758 -0.00828207204936878
759 -0.00733541870418149
760 -0.00759830466255994
761 -0.00682530107794395
762 -0.00694341856659997
763 -0.00630336987987387
764 -0.0063073946310117
765 -0.00578714680969038
766 -0.00568622881376279
767 -0.00528881652103304
768 -0.00507891263690034
769 -0.00481670658199098
770 -0.00448619208676462
771 -0.00437423902939162
772 -0.00391208747530587
773 -0.00396482659917865
774 -0.0033547460387292
775 -0.00359598702748314
776 -0.00280856081835273
777 -0.00327830595789782
778 -0.00226175025599322
779 -0.00303071583496107
780 -0.00168806391349442
781 -0.00289465221650892
782 -0.00101817388744349
783 -0.00299988231555174
784 2.05309146421665e-05
785 -0.00404381783002819
786 0.00426455321879511
787 0.029208252187574
788 -0.006485732238542
789 1.83408940687616e-06
790 -0.00356684960066371
791 -0.000832731155429006
792 -0.00272027408391234
793 -0.00098153957805386
794 -0.00222019419715196
795 -0.000959377605509175
796 -0.00185119239681307
797 -0.000874246991052366
798 -0.00155430696130776
799 -0.000760085425953476
800 -0.00131217962415755
801 -0.000617606519163971
802 -0.00116474065369981
803 0.000447736227325678
804 -0.000718124308070466
805 -0.000585542854263142
806 -0.000659354483798624
807 -0.000445433738854681
808 -0.000524908325715618
809 -0.000339776757501065
810 -0.000397048730632777
811 -0.000248348057944276
812 -0.0002823215009782
813 -0.00016741095128512
814 -0.000181497586164816
815 -9.56085399945912e-05
816 -9.41493330637581e-05
817 -3.2154571397265e-05
818 -1.94983929899988e-05
819 2.35711925865325e-05
820 4.3352488152945e-05
821 7.21320320369773e-05
822 9.53387471810033e-05
823 0.00011407059850455
824 0.000137400233517584
825 0.000149910189299627
826 0.000170467178901128
827 0.000179975918088137
828 0.000196155761991323
829 0.000203210993511539
830 0.00021809194529537
831 0.000216653470419026
832 0.000239542357738107
833 0.00021978831419505
834 0.000261763687517124
835 0.000212551971606526
836 0.000286018992767366
837 0.000194795184366167
838 0.000313596371453055
839 0.000166256050975391
840 0.000345840572061737
841 0.000126518787449695
842 0.000384202630447462
843 7.49508633684026e-05
844 0.000430314088277711
845 1.06257415355285e-05
846 0.000486090626608009
847 -6.78559929605237e-05
848 0.000553985303471561
849 -0.000162637606578476
850 0.000637290579781041
851 -0.00027700570587015
852 0.000740697048478428
853 -0.000416149725146158
854 0.000871336139595573
855 -0.000588587379590003
856 0.00104075175007347
857 -0.000809003183111426
858 0.00126918004127443
859 -0.0011047837513425
860 0.00159577137624273
861 -0.00153272848822656
862 0.00210737311605013
863 -0.00223166359738065
864 0.00304247154171673
865 -0.00365062304770781
866 0.0053758931780747
867 -0.00849635387587194
868 0.0233071230102484
869 0.0320825180787285
870 -0.0114012538726348
871 0.00397684213949263
872 -0.00559762656908583
873 0.00136128701624904
874 -0.00403219644860775
875 0.000384321692005278
876 -0.00326163255092395
877 -0.000114030110604108
878 -0.00277380175169445
879 -0.000403335370648178
880 -0.00241768507961896
881 -0.00058038708994233
882 -0.00213377206526328
883 -0.000689024224220152
884 -0.00189448442015649
885 -0.000752324775081828
886 -0.00168566556012347
887 -0.000783810169746657
888 -0.00149956459685581
889 -0.000792052607008806
890 -0.00133171156718169
891 -0.000782863098022193
892 -0.00117942212324874
893 -0.000760382767504648
894 -0.00104101472717585
895 -0.00072768550272811
896 -0.000915376217477363
897 -0.000687135637642455
898 -0.000801709815829092
899 -0.000640605763317926
900 -0.000699385826871326
901 -0.000589616880748879
902 -0.00060785121721802
903 -0.000535431880429087
904 -0.000526576578762918
905 -0.000479118693537846
906 -0.00045502458574883
907 -0.00042159530294735
908 -0.000392633338597242
909 -0.00036417477681152
910 -0.000336785872183266
911 -0.000310467049688337
912 -0.000285215528894211
913 -0.000261025574325489
914 -0.000237888735680509
915 -0.000215794077954345
916 -0.000194728401547742
917 -0.000174676452466036
918 -0.000155621122732575
919 -0.000137543641162179
920 -0.000120423754656962
921 -0.000104239900202099
922 -8.89693677551529e-05
923 -7.45884542323452e-05
924 -6.10726088088967e-05
925 -4.83965697578946e-05
926 -3.65344930613107e-05
927 -2.54600730330217e-05
928 -1.51466551999359e-05
929 -5.56734169072717e-06
930 3.30491061395581e-06
931 1.14971989143809e-05
932 1.90365900505547e-05
933 2.59500425292733e-05
934 3.22643347621453e-05
935 3.80059992581498e-05
936 4.32012625161535e-05
937 4.78759903652617e-05
938 5.205563850323e-05
939 5.57652079871877e-05
940 5.90292054347922e-05
941 6.18716076976413e-05
942 6.43158307740899e-05
943 6.63847027335544e-05
944 6.81004404293106e-05
945 6.94846297829645e-05
946 7.05582094290536e-05
947 7.13414575146094e-05
948 7.18539814544835e-05
949 7.21147104495111e-05
950 7.21418905810703e-05
951 7.19530823019385e-05
952 7.15651601498996e-05
953 7.09943145170498e-05
954 7.02560553142772e-05
955 6.93652173769037e-05
956 6.83359674639347e-05
957 6.71818127097848e-05
958 6.59156103937274e-05
959 6.45495788985066e-05
960 6.30953097358759e-05
961 6.15637805227172e-05
962 5.9965368797553e-05
963 5.8309866572906e-05
964 5.660649552484e-05
965 5.48639227264985e-05
966 5.30902768378305e-05
967 5.1293164669161e-05
968 4.94796880410635e-05
969 4.76564608683858e-05
970 4.58296264006057e-05
971 4.40048745557605e-05
972 4.21874592893658e-05
973 4.03822159442631e-05
974 3.85935785312641e-05
975 3.6825596894732e-05
976 3.50819537207498e-05
977 3.33659813493817e-05
978 3.1680678356009e-05
979 3.00287258699236e-05
980 2.84125036017102e-05
981 2.68341055538481e-05
982 2.5295355391888e-05
983 2.37978214562082e-05
984 2.23428313971014e-05
985 2.09314864180652e-05
986 1.95646751148622e-05
987 1.82430868996307e-05
988 1.69672250017707e-05
989 1.5737419038861e-05
990 1.45538371529217e-05
991 1.34164977088273e-05
992 1.23252805531946e-05
993 1.12799378336541e-05
994 1.02801043795678e-05
995 9.32530764652286e-06
996 8.41497722811611e-06
997 7.54845393947189e-06
998 6.72499847788043e-06
999 5.94379966688249e-06
1000 5.2039822907612e-06
1001 4.5046145271574e-06
1002 3.84471498614956e-06
1003 3.22325936461753e-06
1004 2.63918672522333e-06
1005 2.0914054097642e-06
1006 1.57879859695903e-06
1007 1.10022951503867e-06
1008 6.54546319779319e-07
1009 2.40586648768485e-07
1010 -1.42818137140741e-07
1011 -4.96839014148853e-07
1012 -8.22645646465204e-07
1013 -1.12140301680174e-06
1014 -1.39426832524718e-06
1015 -1.64238814547461e-06
1016 -1.86689582726588e-06
1017 -2.06890913444256e-06
1018 -2.24952810744725e-06
1019 -2.40983313992038e-06
1020 -2.5508832588352e-06
1021 -2.67371459789402e-06
1022 -2.77933905413823e-06
1023 -2.86874311789272e-06
1024 -2.9428868664395e-06
1025 -3.0027031120298e-06
1026 -3.04909669510539e-06
1027 -3.08294391385491e-06
1028 -3.10509208150076e-06
1029 -3.11635920298091e-06
1030 -3.11753376296446e-06
1031 -3.10937461742253e-06
1032 -3.09261098125158e-06
1033 -3.0679425047324e-06
1034 -3.03603943188627e-06
1035 -2.99754283407441e-06
1036 -2.95306491246235e-06
1037 -2.90318936325274e-06
1038 -2.84847179986106e-06
1039 -2.78944022648097e-06
1040 -2.72659555775337e-06
1041 -2.66041217951761e-06
1042 -2.59133854587466e-06
1043 -2.51979780805326e-06
1044 -2.44618847080897e-06
1045 -2.37088507233273e-06
1046 -2.29423888387114e-06
1047 -2.21657862550305e-06
1048 -2.13821119472348e-06
1049 -2.05942240470702e-06
1050 -1.98047772933491e-06
1051 -1.90162305226008e-06
1052 -1.82308541748694e-06
1053 -1.74507377912524e-06
1054 -1.6677797481565e-06
1055 -1.59137833422388e-06
1056 -1.51602868062194e-06
1057 -1.44187479082264e-06
1058 -1.36904624501747e-06
1059 -1.29765890530808e-06
1060 -1.22781560831309e-06
1061 -1.57314178812305e-06
1062 6.17692631883625e-07
1063 -4.98289020519097e-06
1064 6.24201791355936e-06
1065 -1.24399253208481e-05
1066 1.61588390793825e-05
1067 -2.44721833519378e-05
1068 3.09121357672007e-05
1069 -4.16448182874955e-05
1070 5.10924752006616e-05
1071 -6.45809820829994e-05
1072 7.73626183804228e-05
1073 -9.39928320026761e-05
1074 0.000110497115152276
1075 -0.000130731919236306
1076 0.000151443521953095
1077 -0.000175864991198217
1078 0.000201418083610971
1079 -0.000230794665206774
1080 0.000262059926684671
1081 -0.000297455523877296
1082 0.000335679553100695
1083 -0.000378644656797149
1084 0.000425703235041495
1085 -0.000478607406874169
1086 0.000537478159535827
1087 -0.000604157651096511
1088 0.000679783604574491
1089 -0.000766826451301519
1090 0.00086811416147869
1091 -0.000987909289618381
1092 0.00113252797053967
1093 -0.00131122628361746
1094 0.00153953379766303
1095 -0.00184298756166774
1096 0.00227042510601251
1097 -0.00292242905890253
1098 0.00405328032555602
1099 -0.00652878277772015
1100 0.0165259261270479
1101 0.0298317013820533
1102 -0.00952879730599932
1103 0.00308080387114083
1104 -0.00464381660413417
1105 0.000942569030764646
1106 -0.00336330328790566
1107 0.000163271941984522
1108 -0.00273437364416763
1109 -0.00022647849038783
1110 -0.00233446250464835
1111 -0.000447539728393662
1112 -0.0020406373069598
1113 -0.000578547891062056
1114 -0.0018048376826449
1115 -0.000654975999357821
1116 -0.001604925496723
1117 -0.000695458969349912
1118 -0.00142959735278501
1119 -0.00071091686159947
1120 -0.00127270372008347
1121 -0.000708254898127918
1122 -0.0011307213327867
1123 -0.000692163592879883
1124 -0.00100154067464075
1125 -0.000665982044623834
1126 -0.000883847800762969
1127 -0.000632186340838466
1128 -0.000776774146475473
1129 -0.00059267577137467
1130 -0.000679696307957075
1131 -0.000548948524892154
1132 -0.000592117614731389
1133 -0.000502215665653457
1134 -0.000513596998926708
1135 -0.000453475686092197
1136 -0.000443706998437496
1137 -0.000403566521120103
1138 -0.000382009937111841
1139 -0.000353202277957163
1140 -0.000328045117158102
1141 -0.000303404709667739
1142 -0.000279725768452385
1143 -0.000257005888834913
1144 -0.000235240003696556
1145 -0.00021442059961008
1146 -0.000194537923901967
1147 -0.000175580182714955
1148 -0.000157533730162389
1149 -0.000140383248687744
1150 -0.000124111920757476
1151 -0.000108701592033667
1152 -9.41329261853603e-05
1153 -8.03855515118681e-05
1154 -6.74381995606499e-05
1155 -5.52688359349537e-05
1156 -4.38547834911964e-05
1157 -3.31728381378358e-05
1158 -2.31993774492131e-05
1159 -1.39104623162704e-05
1160 -5.28193185808796e-06
1161 2.71050817796912e-06
1162 1.00912032980008e-05
1163 1.68844741939812e-05
1164 2.31145464955563e-05
1165 2.88054861099298e-05
1166 3.39811399194237e-05
1167 3.86650816081462e-05
1168 4.2880562390467e-05
1169 4.66504664178438e-05
1170 4.99972706421863e-05
1171 5.29430089186816e-05
1172 5.55092401340055e-05
1173 5.77170201505116e-05
1174 5.9586877361257e-05
1175 6.11387916557753e-05
1176 6.23921766011242e-05
1177 6.33658646484101e-05
1178 6.40780951799172e-05
1179 6.45465052179214e-05
1180 6.47881226215422e-05
1181 6.48193616039459e-05
1182 6.46560204079146e-05
1183 6.43132809836322e-05
1184 6.38057105184176e-05
1185 6.31472646739623e-05
1186 6.235129239255e-05
1187 6.14305421393992e-05
1188 6.03971694542456e-05
1189 5.92627456907797e-05
1190 5.80382678284039e-05
1191 5.67341692460938e-05
1192 5.53603313538443e-05
1193 5.39260959823848e-05
1194 5.2440278437151e-05
1195 5.09111811275988e-05
1196 4.93466076880694e-05
1197 4.775387751112e-05
1198 4.61398406190519e-05
1199 4.45108928041185e-05
1200 4.28729909720398e-05
1201 4.12316686281245e-05
1202 3.95920514492062e-05
1203 3.79588728887731e-05
1204 3.63364897664718e-05
1205 3.47288977970232e-05
1206 3.31397470169646e-05
1207 3.15723570712449e-05
1208 3.00297323249304e-05
1209 2.85145767684154e-05
1210 2.70293086875092e-05
1211 2.55760750726912e-05
1212 2.41567657444517e-05
1213 2.27730271743759e-05
1214 2.14262759838229e-05
1215 2.01177121046736e-05
1216 1.8848331588527e-05
1217 1.76189390529747e-05
1218 1.64301597554425e-05
1219 1.52824512869385e-05
1220 1.41761148796995e-05
1221 1.31113063244248e-05
1222 1.20880464941712e-05
1223 1.11062314734196e-05
1224 1.01656422921118e-05
1225 9.26595426561779e-06
1226 8.40674594270526e-06
1227 7.58750766458211e-06
1228 6.8076497390253e-06
1229 6.06651023439539e-06
1230 5.36336239917268e-06
1231 4.69742171328533e-06
1232 4.06785257810523e-06
1233 3.47377465262046e-06
1234 2.91426884367072e-06
1235 2.38838295862599e-06
1236 1.89513702926254e-06
1237 1.4335283158647e-06
1238 1.0025360008596e-06
1239 6.01125581546166e-07
1240 2.28252971589864e-07
1241 -1.17131678855769e-07
1242 -4.36080434504039e-07
1243 -7.29644287746264e-07
1244 -9.98870122963448e-07
1245 -1.2447979223026e-06
1246 -1.46845820298796e-06
1247 -1.67086967627639e-06
1248 -1.85303711824656e-06
1249 -2.01594944274725e-06
1250 -2.1605779669431e-06
1251 -2.2878748600502e-06
1252 -2.39877176603536e-06
1253 -2.49417859121289e-06
1254 -2.57498244788279e-06
1255 -2.64204674535843e-06
1256 -2.69621041994014e-06
1257 -2.73828729562984e-06
1258 -2.76906556760324e-06
1259 -2.78930740069952e-06
1260 -2.79974863543067e-06
1261 -2.80109859426294e-06
1262 -2.79403998116855e-06
1263 -2.77922886770183e-06
1264 -2.75729475910477e-06
1265 -2.72884073420158e-06
1266 -2.69444365309235e-06
1267 -2.65465442691136e-06
1268 -2.60999834415886e-06
1269 -2.56097544836807e-06
1270 -2.50806096210758e-06
1271 -2.45170575256372e-06
1272 -2.39233683418048e-06
1273 -2.33035790406732e-06
1274 -2.26614990611262e-06
1275 -2.20007161996017e-06
1276 -2.13246027122675e-06
1277 -2.06363215954368e-06
1278 -1.9938833012153e-06
1279 -1.92349008348469e-06
1280 -1.85270992758893e-06
1281 -1.78178195797469e-06
1282 -1.71092767522122e-06
1283 -1.64035163040034e-06
1284 -1.57024209876072e-06
1285 -1.50077175079145e-06
1286 -1.43209831887333e-06
1287 -1.36436525787137e-06
1288 -1.29770239817236e-06
1289 -1.23222658979634e-06
1290 -1.16804233634845e-06
1291 -1.10524241769943e-06
1292 -1.04390850039795e-06
1293 -9.84111734932199e-07
1294 -9.25913339062016e-07
1295 -8.69365166545415e-07
1296 -8.14510260675111e-07
1297 -7.61383392129607e-07
1298 -7.1001158073244e-07
1299 -6.60414600783918e-07
1300 -6.12605469709096e-07
1301 -5.66590919834958e-07
1302 -5.22371853167812e-07
1303 -4.79943779110937e-07
1304 -4.39297235110001e-07
1305 -4.0041819027028e-07
1306 -3.63288432032353e-07
1307 -3.2788593604287e-07
1308 -2.94185219390673e-07
1309 -2.62157677415466e-07
1310 -2.31771904336922e-07
1311 -2.02993997968291e-07
1312 -1.75787848819293e-07
1313 -1.50115413905144e-07
1314 -1.25936975609004e-07
1315 -1.03211385956611e-07
1316 -8.18962966812209e-08
1317 -6.19483754705571e-08
1318 -4.33235087976295e-08
1319 -2.59769917471772e-08
1320 -9.86370525777784e-09
1321 5.06171879617731e-09
1322 1.88447442530756e-08
1323 3.1530788612323e-08
1324 4.31650918498865e-08
1325 5.37925956692994e-08
1326 6.34578327577183e-08
1327 7.2204825620025e-08
1328 8.00769945676535e-08
1329 8.71170744428016e-08
1330 9.33670396660024e-08
1331 9.8868037199962e-08
1332 1.03660327030899e-07
1333 1.07783229775922e-07
1334 1.11275081033463e-07
1335 1.14173192102993e-07
1336 1.16513816709227e-07
1337 1.18332123376077e-07
1338 1.19662173105434e-07
1339 1.20536902026363e-07
1340 1.2098810869061e-07
1341 1.21046445701245e-07
1342 1.20741415371929e-07
1343 1.20101369125183e-07
1344 1.1915351034908e-07
1345 1.17923900442633e-07
1346 1.16437467791069e-07
1347 1.14718019423109e-07
1348 1.12788255113066e-07
1349 1.10669783701312e-07
1350 1.08383141417078e-07
1351 1.05947811998112e-07
1352 1.0338224841169e-07
1353 1.00703895991703e-07
1354 9.79292168162031e-08
1355 9.50737151594008e-08
1356 9.21519638615395e-08
1357 8.91776314690107e-08
1358 8.61635100062154e-08
1359 8.31215432488757e-08
1360 8.006285537732e-08
1361 7.69977798957806e-08
1362 7.39358887122273e-08
1363 7.0886021279958e-08
1364 6.78563137101717e-08
1365 6.48542277712746e-08
1366 6.18865796974757e-08
1367 5.89595687355846e-08
1368 5.60788053653222e-08
1369 5.32493391339011e-08
1370 5.04756860515897e-08
1371 4.77618555001089e-08
1372 4.51113766110526e-08
1373 4.25273240757788e-08
1374 4.00123433535638e-08
1375 3.75686752484735e-08
1376 3.51981798298223e-08
1377 3.2902359674878e-08
1378 3.06823824161083e-08
1379 2.8539102578477e-08
1380 2.64730826959527e-08
1381 2.44846136987443e-08
1382 2.25737345660899e-08
1383 2.07402512417048e-08
1384 1.8983754811547e-08
1385 1.73036389456661e-08
1386 1.56991166080176e-08
1387 1.4169236040002e-08
1388 1.27128960251565e-08
1389 1.13288604440544e-08
1390 1.00157721298504e-08
1391 8.77216603623836e-09
1392 7.59648173063763e-09
1393 6.48707522662858e-09
1394 5.44223017035387e-09
1395 4.46016839661911e-09
1396 3.53905987088784e-09
1397 2.67703203415961e-09
1398 1.87217856808167e-09
1399 1.12256759810022e-09
1400 4.26249352785777e-10
1401 -2.18736702334294e-10
1402 -8.14355237855259e-10
1403 -1.36256892188387e-09
1404 -1.86533275104948e-09
1405 -2.3245888324497e-09
1406 -2.74226159798807e-09
1407 -3.12025343259372e-09
1408 -3.46044069805493e-09
1409 -3.76467013434997e-09
1410 -4.03475562065764e-09
1411 -4.27247527845899e-09
1412 -4.47956889950939e-09
1413 -4.65773568174221e-09
1414 -4.80863225657472e-09
1415 -4.93387099145277e-09
1416 -5.03501855187276e-09
1417 -5.11359470755255e-09
1418 -5.17107136784395e-09
1419 -5.20887183193597e-09
1420 -5.22837023984462e-09
1421 -5.23089121065405e-09
1422 -5.21770965493492e-09
1423 -5.190050748743e-09
1424 -5.14909005706705e-09
1425 -5.09595379507332e-09
1426 -5.03171921596416e-09
1427 -4.95741511473206e-09
1428 -4.87402243756943e-09
1429 -4.78247498713782e-09
1430 -4.68366021436843e-09
1431 -4.57842008791184e-09
1432 -4.46755203278771e-09
1433 -4.3518099302289e-09
1434 -4.23190517113061e-09
1435 -4.1085077559318e-09
1436 -3.98224743415874e-09
1437 -3.85371487725883e-09
1438 -3.72346287872819e-09
1439 -3.59200757591561e-09
1440 -3.4598296882398e-09
1441 -3.32737576690862e-09
1442 -3.1950594515696e-09
1443 -3.06326272963615e-09
1444 -2.93233719435222e-09
1445 -2.80260529796819e-09
1446 -2.67436159667087e-09
1447 -2.5478739842066e-09
1448 -2.42338491138718e-09
1449 -2.30111258893246e-09
1450 -2.18125217134107e-09
1451 -2.06397691970801e-09
1452 -1.94943934163634e-09
1453 -1.83777230658757e-09
1454 -1.72909013522264e-09
1455 -1.62348966146545e-09
1456 -1.52105126619958e-09
1457 -1.42183988167564e-09
1458 -1.32590596586709e-09
1459 -1.23328644614746e-09
1460 -1.14400563181277e-09
1461 -1.0580760950976e-09
1462 -9.75499520446949e-10
1463 -8.96267521929046e-10
1464 -8.20362428765565e-10
1465 -7.47758039063868e-10
1466 -6.78420341912344e-10
1467 -6.12308208092765e-10
1468 -5.49374049726985e-10
1469 -4.89564449250955e-10
1470 -4.32820758167888e-10
1471 -3.79079666086321e-10
1472 -3.2827374060013e-10
1473 -2.80331938614362e-10
1474 -2.35180089754404e-10
1475 -1.92741352534248e-10
1476 -1.52936643991181e-10
1477 -1.15685043513526e-10
1478 -8.0904171616106e-11
1479 -4.85105444298112e-11
1480 -1.84199046912708e-11
1481 9.45246997595151e-12
1482 3.51914806863051e-11
1483 5.88819420191133e-11
1484 8.06083370386215e-11
1485 1.00454591802344e-10
1486 1.18503868553362e-10
1487 1.34838376798399e-10
1488 1.49539201482411e-10
1489 1.6268614747592e-10
1490 1.743575996054e-10
1491 1.846303974673e-10
1492 1.93579724280355e-10
1493 2.01279009045078e-10
1494 2.07799841296175e-10
1495 2.13211897748644e-10
1496 2.17582880157223e-10
1497 2.20978463726242e-10
1498 2.23462255426151e-10
1499 2.2509576159175e-10
1500 2.25938364197393e-10
1501 2.26047305223895e-10
1502 2.25477678552461e-10
1503 2.24282428841015e-10
1504 2.225123568589e-10
1505 2.2021613077627e-10
1506 2.17440302924934e-10
1507 2.14229331567633e-10
1508 2.10625607232934e-10
1509 2.06669483192709e-10
1510 2.02399309679001e-10
1511 1.97851471456247e-10
1512 1.9306042838404e-10
1513 1.88058758624379e-10
1514 1.82877204165282e-10
1515 1.77544718350914e-10
1516 1.72088515125852e-10
1517 1.66534119717746e-10
1518 1.60905420499559e-10
1519 1.55224721788472e-10
1520 1.49512797354157e-10
1521 1.43788944424044e-10
1522 1.38071037988037e-10
1523 1.32375585218974e-10
1524 1.26717779838568e-10
1525 1.21111556272016e-10
1526 1.15569643446314e-10
1527 1.10103618099893e-10
1528 1.04723957482343e-10
1529 9.94400913338698e-11
1530 9.4260453045003e-11
1531 8.91925299065856e-11
1532 8.42429123696448e-11
1533 7.94173422443056e-11
1534 7.47207597741994e-11
1535 7.0157349532632e-11
1536 6.57305850925488e-11
1537 6.1443272430896e-11
1538 5.7297592034436e-11
1539 5.32951396796371e-11
1540 4.94369658664543e-11
1541 4.57236138903878e-11
1542 4.21551565429448e-11
1543 3.87312314351156e-11
1544 3.54510749433443e-11
1545 3.23135547811872e-11
1546 2.93172012038769e-11
1547 2.64602368567527e-11
1548 2.37406052811312e-11
1549 2.11559980947756e-11
1550 1.87038808663329e-11
1551 1.63815177057059e-11
1552 1.41859945944381e-11
1553 1.21142414820089e-11
1554 1.01630531759098e-11
1555 8.32910905445811e-12
1556 6.6089916329679e-12
1557 4.99920401473743e-12
1558 3.49618625942023e-12
1559 2.09633070192327e-12
1560 7.95996255754281e-13
1561 -4.08478264931508e-13
1562 -1.52076176996218e-12
1563 -2.54451942962669e-12
1564 -3.48340208816525e-12
1565 -4.34103651936778e-12
1566 -5.12101648960581e-12
1567 -5.82689459378629e-12
1568 -6.46217483009247e-12
1569 -7.03030587967186e-12
1570 -7.53467505801502e-12
1571 -7.97860290516031e-12
1572 -8.36533838257473e-12
1573 -8.69805464508658e-12
1574 -8.97984535699814e-12
1575 -9.21372152217416e-12
1576 -9.40260879871066e-12
1577 -9.54934526952e-12
1578 -9.65667964102401e-12
1579 -9.72726984294772e-12
1580 -9.76368200307672e-12
1581 -9.76838977169147e-12
1582 -9.74377397127135e-12
1583 -9.69212254793613e-12
1584 -9.61563080197997e-12
1585 -9.5164018757301e-12
1586 -9.39644747784788e-12
1587 -9.25768882406597e-12
1588 -9.10195777522138e-12
1589 -8.93099815430603e-12
1590 -8.74646722511265e-12
1591 -8.54993731587706e-12
1592 -8.34289757215642e-12
1593 -8.12675582398111e-12
1594 -7.90284055310558e-12
1595 -7.67240294698079e-12
1596 -7.43661902678263e-12
1597 -7.19659183761233e-12
1598 -6.9533536896657e-12
1599 -6.70786843988411e-12
1600 -6.46103380425049e-12
1601 -6.21368369157407e-12
1602 -5.96659055020909e-12
1603 -5.72046771977161e-12
1604 -5.47597178051038e-12
1605 -5.23370489353753e-12
1606 -4.99421712566235e-12
1607 -4.75800875311461e-12
1608 -4.52553253890113e-12
1609 -4.29719597904396e-12
1610 -4.07336351339362e-12
1611 -3.854358697122e-12
1612 -3.64046632944426e-12
1613 -3.43193453647123e-12
1614 -3.22897680548989e-12
1615 -3.03177396830683e-12
1616 -2.84047613161899e-12
1617 -2.65520455268745e-12
1618 -2.47605345888712e-12
1619 -2.30309180997223e-12
1620 -2.13636500216193e-12
1621 -1.97589651338343e-12
1622 -1.82168948924371e-12
1623 -1.67372826949183e-12
1624 -1.53197985496444e-12
1625 -1.39639531512559e-12
1626 -1.26691113654686e-12
1627 -1.14345051276793e-12
1628 -1.02592457615157e-12
1629 -9.14233572456224e-13
1630 -8.08267978972962e-13
1631 -7.07909567170895e-13
1632 -6.13032410894238e-13
1633 -5.23503841231048e-13
1634 -4.39185349253938e-13
1635 -3.59933437889359e-13
1636 -2.85600424232853e-13
1637 -2.16035193676805e-13
1638 -1.51083907249589e-13
1639 -9.05906636066467e-14
1640 -3.43981171343764e-14
1641 1.76519463533232e-14
1642 6.5718074825768e-14
1643 1.09958654652423e-13
1644 1.50531453117826e-13
1645 1.87593197328136e-13
1646 2.21299188009217e-13
1647 2.51802946707455e-13
1648 2.79255894913757e-13
1649 3.03807063653482e-13
1650 3.25602832101159e-13
1651 3.44786693802742e-13
1652 3.61499049113384e-13
1653 3.75877022486619e-13
1654 3.88054303278656e-13
1655 3.98161008764392e-13
1656 4.06323568093702e-13
1657 4.12664625949576e-13
1658 4.17302964706651e-13
1659 4.20353443922798e-13
1660 4.21926956034423e-13
1661 4.22130397162549e-13
1662 4.21066651975192e-13
1663 4.18834591588979e-13
1664 4.15529083531374e-13
1665 4.11241012822997e-13
1666 4.06057313277538e-13
1667 4.00061008154625e-13
1668 3.93331259338709e-13
1669 3.85943424254068e-13
1670 3.77969119762756e-13
1671 3.69476292328698e-13
1672 3.60529293766223e-13
1673 3.5118896192716e-13
1674 3.41512705713532e-13
1675 3.31554593837546e-13
1676 3.21365446782162e-13
1677 3.10992931448278e-13
1678 3.00481658004305e-13
1679 2.89873278485274e-13
1680 2.79206586716324e-13
1681 2.68517619164621e-13
1682 2.57839756350149e-13
1683 2.47203824472733e-13
1684 2.36638196937708e-13
1685 2.26168895486017e-13
1686 2.15819690659908e-13
1687 2.05612201355423e-13
1688 1.95565993236096e-13
1689 1.85698675801802e-13
1690 1.760259979264e-13
1691 1.66561941696673e-13
1692 1.57318814402615e-13
1693 1.48307338545676e-13
1694 1.39536739748019e-13
1695 1.31014832460655e-13
1696 1.22748103381966e-13
1697 1.1474179251343e-13
1698 1.06999971789079e-13
1699 9.95256212300985e-14
1700 9.23207025850082e-14
1701 8.53862304270458e-14
1702 7.87223406901165e-14
1703 7.23283566335934e-14
1704 6.62028522341729e-14
1705 6.03437130117727e-14
1706 5.47481943022059e-14
1707 4.94129769974084e-14
1708 4.433422077859e-14
1709 3.95076148741216e-14
1710 3.49284263785671e-14
1711 3.05915461738691e-14
1712 2.64915324974175e-14
1713 2.26226522057288e-14
1714 1.89789197853105e-14
1715 1.5554134165354e-14
1716 1.23419133888964e-14
1717 9.33572720164502e-15
1718 6.52892761884865e-15
1719 3.91477753255709e-15
1720 1.48647742226378e-15
1721 -7.62809766914189e-16
1722 -2.83993551397314e-15
1723 -4.75174431454736e-15
1724 -6.50505391116147e-15
1725 -8.10663709617442e-15
1726 -9.56320502247425e-15
1727 -1.08813919575974e-14
1728 -1.20677414174803e-14
1729 -1.31286936166799e-14
1730 -1.40705741728733e-14
1731 -1.48995840044282e-14
1732 -1.56217903608177e-14
1733 -1.62431189269698e-14
1734 -1.67693469437896e-14
1735 -1.72060972885664e-14
1736 -1.7558833460246e-14
1737 -1.78328554161362e-14
1738 -1.80332962080633e-14
1739 -1.81651193675759e-14
1740 -1.82331169913544e-14
1741 -1.82419084796366e-14
1742 -1.81959398820564e-14
1743 -1.80994838069666e-14
1744 -1.79566398519452e-14
1745 -1.77713355148447e-14
1746 -1.75473275463832e-14
1747 -1.72882037069168e-14
1748 -1.69973848916499e-14
1749 -1.66781275901564e-14
1750 -1.63335266476589e-14
1751 -1.59665182970942e-14
1752 -1.55798834325087e-14
1753 -1.51762510958589e-14
1754 -1.47581021507441e-14
1755 -1.43277731180743e-14
1756 -1.38874601500462e-14
1757 -1.34392231202172e-14
1758 -1.29849898087608e-14
1759 -1.25265601633146e-14
1760 -1.20656106170669e-14
1761 -1.16036984469624e-14
1762 -1.11422661560655e-14
1763 -1.0682645865256e-14
1764 -1.02260637005528e-14
1765 -9.77364416334088e-15
1766 -9.32641447188977e-15
1767 -8.88530886340712e-15
1768 -8.4511728468784e-15
1769 -8.02476739778938e-15
1770 -7.60677308669017e-15
1771 -7.19779413433514e-15
1772 -6.79836238694858e-15
1773 -6.40894120583028e-15
1774 -6.02992926626511e-15
1775 -5.66166426129528e-15
1776 -5.30442650658148e-15
1777 -4.95844244311359e-15
1778 -4.6238880351179e-15
1779 -4.30089206098811e-15
1780 -3.98953929556199e-15
1781 -3.68987358252579e-15
1782 -3.40190079611662e-15
1783 -3.12559169171663e-15
1784 -2.86088464527693e-15
1785 -2.60768828182303e-15
1786 -2.36588399366456e-15
1787 -2.13532834913573e-15
1788 -1.91585539301416e-15
1789 -1.70727883996656e-15
1790 -1.50939416260574e-15
1791 -1.32198057591986e-15
1792 -1.14480292002567e-15
1793 -9.7761344332841e-16
1794 -8.20153488336881e-16
1795 -6.72155082485278e-16
1796 -5.33342436406288e-16
1797 -4.03433352224339e-16
1798 -2.82140544470804e-16
1799 -1.69172876312761e-16
1800 -6.42365138269966e-17
1801 3.29639989180194e-17
1802 1.22724741175432e-16
1803 2.05341490419089e-16
1804 2.81108868018386e-16
1805 3.50319552868416e-16
1806 4.13263560180939e-16
1807 4.70227582651685e-16
1808 5.21494391243342e-16
1809 5.67342292861389e-16
1810 6.08044642230952e-16
1811 6.43869405331533e-16
1812 6.75078771786209e-16
1813 7.01928813658767e-16
1814 7.24669188165765e-16
1815 7.43542881866639e-16
1816 7.58785993958327e-16
1817 7.70627556362599e-16
1818 7.79289388361668e-16
1819 7.84985983602113e-16
1820 7.87924427358199e-16
1821 7.8830434201424e-16
1822 7.86317858795714e-16
1823 7.82149613850743e-16
1824 7.75976766853964e-16
1825 7.67969040376576e-16
1826 7.58288778337028e-16
1827 7.4709102191813e-16
1828 7.34523601405653e-16
1829 7.20727242473806e-16
1830 7.05835685511091e-16
1831 6.89975816647694e-16
1832 6.73267809211569e-16
1833 6.55825274406852e-16
1834 6.3775542007066e-16
1835 6.19159216426363e-16
1836 6.00131567815494e-16
1837 5.80761489445698e-16
1838 5.61132288251677e-16
1839 5.41321747023682e-16
1840 5.2140231100846e-16
1841 5.01441276244543e-16
1842 4.81500978941368e-16
1843 4.61638985262062e-16
1844 4.41908280915787e-16
1845 4.22357460013728e-16
1846 4.03030912682345e-16
1847 3.83969010971649e-16
1848 3.65208292638022e-16
1849 3.46781642413868e-16
1850 3.28718470419306e-16
1851 3.11044887400643e-16
1852 2.9378387651709e-16
1853 2.76955461426086e-16
1854 2.60576870448666e-16
1855 2.44662696624552e-16
1856 2.29225053491595e-16
1857 2.14273726452336e-16
1858 1.99816319610441e-16
1859 1.85858397984866e-16
1860 1.72403625028546e-16
1861 1.59453895398905e-16
1862 1.47009462944819e-16
1863 1.35069063891786e-16
1864 1.23630035223037e-16
1865 1.12688428268089e-16
1866 1.0223911752378e-16
1867 9.22759047458745e-17
1868 8.27916183589341e-17
1869 7.37782082437848e-17
1870 6.52268359706177e-17
1871 5.71279605540899e-17
1872 4.94714198141071e-17
1873 4.22465074335412e-17
1874 3.54420458087259e-17
1875 2.90464547950924e-17
1876 2.30478164534559e-17
1877 1.74339359079187e-17
1878 1.21923984276564e-17
1879 7.31062284943247e-18
1880 2.7759114580686e-18
1881 -1.42450355491067e-18
1882 -5.30341693408805e-18
1883 -8.87361038313742e-18
1884 -1.21478156457783e-17
1885 -1.51386805238554e-17
1886 -1.78587377110517e-17
1887 -2.03203763220819e-17
1888 -2.25358159982119e-17
1889 -2.45170834712933e-17
1890 -2.62759914700927e-17
1891 -2.78241198545443e-17
1892 -2.917279886558e-17
1893 -3.03330943804386e-17
1894 -3.13157950656707e-17
1895 -3.2131401322598e-17
1896 -3.27901159226111e-17
1897 -3.33018362324634e-17
1898 -3.36761479324869e-17
1899 -3.39223201335886e-17
1900 -3.40493018018872e-17
1901 -3.40657194027804e-17
1902 -3.39798756793427e-17
1903 -3.37997494829874e-17
1904 -3.35329965774133e-17
1905 -3.3186951339941e-17
1906 -3.27686292873921e-17
1907 -3.22847303567701e-17
1908 -3.17416428739543e-17
1909 -3.11454481467367e-17
1910 -3.05019256213279e-17
1911 -2.98165585445904e-17
1912 -2.90945400768955e-17
1913 -2.83407798035367e-17
1914 -2.75599105952126e-17
1915 -2.67562957709078e-17
1916 -2.59340365190884e-17
1917 -2.50969795356509e-17
1918 -2.42487248396709e-17
1919 -2.33926337302836e-17
1920 -2.25318368504598e-17
1921 -2.16692423257124e-17
1922 -2.08075439478995e-17
1923 -1.99492293764828e-17
1924 -1.90965883315778e-17
1925 -1.82517207551292e-17
1926 -1.74165449184241e-17
1927 -1.65928054559509e-17
1928 -1.57820813073091e-17
1929 -1.49857935506497e-17
1930 -1.42052131124908e-17
1931 -1.34414683404937e-17
1932 -1.26955524270227e-17
1933 -1.19683306727727e-17
1934 -1.12605475809999e-17
1935 -1.05728337741271e-17
1936 -9.90571272559404e-18
1937 -9.25960730098465e-18
1938 -8.63484610341283e-18
1939 -8.03166961915331e-18
1940 -7.4502361603609e-18
1941 -6.89062760260833e-18
1942 -6.35285491569729e-18
1943 -5.8368634869823e-18
1944 -5.3425382370754e-18
1945 -4.8697085284492e-18
1946 -4.41815286803213e-18
1947 -3.98760340540455e-18
1948 -3.57775022868752e-18
1949 -3.18824546069428e-18
1950 -2.81870715823985e-18
1951 -2.46872301796061e-18
1952 -2.13785389223996e-18
1953 -1.82563711916262e-18
1954 -1.53158967068012e-18
1955 -1.25521112336788e-18
1956 -9.95986456378525e-19
1957 -7.53388681340374e-19
1958 -5.26881309092245e-19
1959 -3.15920658272175e-19
1960 -1.19958010856226e-19
1961 6.15583801878419e-20
1962 2.29181425909011e-19
1963 3.83463473801293e-19
1964 5.24954712400239e-19
1965 6.54201702779297e-19
1966 7.717460317396e-19
1967 8.78123081471602e-19
1968 9.73860910554065e-19
1969 1.05947924119443e-18
1970 1.1354885476883e-18
1971 1.20238924115595e-18
1972 1.26067094570263e-18
1973 1.31081186124343e-18
1974 1.35327820833295e-18
1975 1.38852375045511e-18
1976 1.41698938933933e-18
1977 1.43910282898324e-18
1978 1.45527830419322e-18
1979 1.46591636957043e-18
1980 1.47140374500529e-18
1981 1.47211321386837e-18
1982 1.46840357022029e-18
1983 1.4606196114938e-18
1984 1.44909217323574e-18
1985 1.43413820262802e-18
1986 1.41606086764127e-18
1987 1.39514969880538e-18
1988 1.37168076071301e-18
1989 1.34591685050161e-18
1990 1.31810772068783e-18
1991 1.28849032385291e-18
1992 1.25728907680509e-18
1993 1.22471614196161e-18
1994 1.19097172381829e-18
1995 1.15624437848539e-18
1996 1.1207113343856e-18
1997 1.08453882232125e-18
1998 1.0478824132223e-18
1999 1.01088736199488e-18
2000 9.73688955988435e-19
2001 9.3641286670121e-19
2002 8.99175503434481e-19
2003 8.62084367700633e-19
2004 8.2523840727779e-19
2005 7.88728368885422e-19
2006 7.52637148542168e-19
2007 7.17040138740081e-19
2008 6.82005571646356e-19
2009 6.47594857615628e-19
2010 6.13862918362573e-19
2011 5.80858514211281e-19
2012 5.48624564894817e-19
2013 5.1719846344688e-19
2014 4.8661238277068e-19
2015 4.56893574531546e-19
2016 4.28064660068257e-19
2017 4.00143913059414e-19
2018 3.73145533733154e-19
2019 3.47079914443673e-19
2020 3.21953896479597e-19
2021 2.9777101800519e-19
2022 2.74531753068571e-19
2023 2.52233741643301e-19
2024 2.30872010698089e-19
2025 2.10439186316812e-19
2026 1.90925696916002e-19
2027 1.72319967629449e-19
2028 1.5460860595073e-19
2029 1.37776578743242e-19
2030 1.21807380745618e-19
2031 1.0668319471401e-19
2032 9.23850433591423e-20
2033 7.88929332468033e-20
2034 6.61859908423801e-20
2035 5.42425908889595e-20
2036 4.30404773177372e-20
2037 3.25568768963159e-20
2038 2.2768605825813e-20
2039 1.36521695044007e-20
2040 5.18385567621171e-21
2041 -2.66017880989862e-21
2042 -9.90382740679087e-21
2043 -1.65709592140143e-20
2044 -2.26853500338504e-20
2045 -2.8270618911928e-20
2046 -3.33501699359871e-20
2047 -3.79471390682388e-20
};
\addlegendentry{\small ISM part $h_I(n)$}
\end{axis}

\end{tikzpicture}

